Modification of the Nuclear Landscape in the Inverse Problem Framework using the Generalized Bethe-Weizs\"{a}cker Mass Formula

The dependence on the structure functions and Z, N numbers of the nuclear binding energy is investigated within the inverse problem(IP) approach. This approach allows us to infer the underlying model parameters from experimental observation, rather than to predict the observations from the model parameters. The IP was formulated for the numerical generalization of the semi-empirical mass formula of BW. It was solved in step by step way based on the AME2012 nuclear database. The established parametrization describes the measured nuclear masses of 2564 isotopes with a maximum deviation less than 2.6 MeV, starting from the number of protons and number of neutrons equal to 1. The set of parameters $\{a_{i}\}$, $i=1,\dots, {\mathcal{N}}_{\rm{param}}$ of our fit represent the solution of an overdetermined system of nonlinear equations, which represent equalities between the binding energy $E_{B,j}^{\rm{Expt}}(A,Z)$ and its model $E_{B,j}^{\rm{Th}}(A,Z,\{a_{i}\})$, where $j$ is the index of the given isotope. The solution of the overdetermined system of nonlinear equations has been obtained with the help of the Aleksandrov's auto-regularization method of Gauss-Newton(GN) type for ill-posed problems. The efficiency of the above methods was checked by comparing relevant results with the results obtained independently. The explicit form of unknown functions was discovered in a step-by-step way using the modified least $\chi^{2}$ procedure, that realized in the algorithms which were developed by Aleksandrov to solve nonlinear systems of equations via the GN method, lets us to choose between two functions with same $\chi^{2}$ the better one. In the obtained generalized model the corrections to the binding energy depend on nine proton (2, 8, 14, 20, 28, 50, 82, 108, 124) and ten neutron (2, 8, 14, 20, 28, 50, 82, 124, 152, 202) magic numbers as well on the asymptotic boundaries of their influence.

==> (inline-0) <==
\begin{longtable}{ccccccrr|crr|crr|crr}
\hline \hline
\multicolumn{1}{c}{$\boldsymbol{\#}$}
&\multicolumn{1}{c}{\scriptsize{\bf{El}}}
&\multicolumn{1}{c}{\scriptsize{$A$}}
&\multicolumn{1}{c}{\scriptsize{$Z$}}
&\multicolumn{1}{c}{\scriptsize{$N$}}
&\multicolumn{1}{c}{\scriptsize{$E_{B}^{Expt}(A,Z)$,}}
&\multicolumn{1}{c}{\scriptsize{$E_{B}^{Th}(A,Z)$,}}
&\multicolumn{1}{c|}{\scriptsize{Residual,}}
&\multicolumn{1}{c}{\scriptsize{$M_{n.m.}^{Expt}(A,Z)$,}}
&\multicolumn{1}{c}{\scriptsize{$M_{n.m.}^{Th}(A,Z,a_{i})$,}}
&\multicolumn{1}{c|}{\scriptsize{Residual,}}
&\multicolumn{1}{c}{\scriptsize{$M_{a.m.}^{Expt}(A,Z)$,}}
&\multicolumn{1}{c}{\scriptsize{$M_{a.m.}^{Th}(A,Z,a_{i})$,}}
&\multicolumn{1}{c|}{\scriptsize{Residual,}}
&\multicolumn{1}{c}{\scriptsize{$\Delta m^{Expt}(A,Z)$,}}
&\multicolumn{1}{c}{\scriptsize{$\Delta m^{Th}(A,Z,a_{i})$,}}
&\multicolumn{1}{c}{\scriptsize{Residual,}}\\
\multicolumn{1}{c}{}
&\multicolumn{1}{c}{}
&\multicolumn{1}{c}{}
&\multicolumn{1}{c}{}
&\multicolumn{1}{c}{}
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c|}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c|}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c|}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}\\
\hline
\endfirsthead
\hline \hline
\multicolumn{1}{c}{$\boldsymbol{\#}$}
&\multicolumn{1}{c}{\scriptsize{\bf{El}}}
&\multicolumn{1}{c}{\scriptsize{$A$}}
&\multicolumn{1}{c}{\scriptsize{$Z$}}
&\multicolumn{1}{c}{\scriptsize{$N$}}
&\multicolumn{1}{c}{\scriptsize{$E_{B}^{Expt}(A,Z)$,}}
&\multicolumn{1}{c}{\scriptsize{$E_{B}^{Th}(A,Z,a_{i})$,}}
&\multicolumn{1}{c|}{\scriptsize{Residual,}}
&\multicolumn{1}{c}{\scriptsize{$M_{n.m.}^{Expt}(A,Z)$,}}
&\multicolumn{1}{c}{\scriptsize{$M_{n.m.}^{Th}(A,Z,a_{i})$,}}
&\multicolumn{1}{c|}{\scriptsize{Residual,}}
&\multicolumn{1}{c}{\scriptsize{$M_{a.m.}^{Expt}(A,Z)$,}}
&\multicolumn{1}{c}{\scriptsize{$M_{a.m.}^{Th}(A,Z,a_{i})$,}}
&\multicolumn{1}{c|}{\scriptsize{Residual,}}
&\multicolumn{1}{c}{\scriptsize{$\Delta m^{Expt}(A,Z)$,}}
&\multicolumn{1}{c}{\scriptsize{$\Delta m^{Th}(A,Z,a_{i})$,}}
&\multicolumn{1}{c}{\scriptsize{Residual,}}\\
\multicolumn{1}{c}{}
&\multicolumn{1}{c}{}
&\multicolumn{1}{c}{}
&\multicolumn{1}{c}{}
&\multicolumn{1}{c}{}
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c|}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c|}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c|}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}  
&\multicolumn{1}{c}{~\scriptsize{\rm{\bf{MeV}}}~}\\
\hline
\endhead
\scriptsize{3}  &\scriptsize{H}  &\scriptsize{2}   &\scriptsize{1}   &\scriptsize{1}   &\scriptsize{1.112283E+00}   &\scriptsize{1.816214E+00}   &\scriptsize{-7.0393E-01}   &\scriptsize{1.875613E+03}   &\scriptsize{1.874204E+03}   &\scriptsize{1.41E+00}   &\scriptsize{1.87612375E+03}   &\scriptsize{1.874717E+03}   &\scriptsize{1.4065E+00}   &\scriptsize{1.313572E+01}   &\scriptsize{1.172713E+01}   &\scriptsize{1.4086E+00}\\
\scriptsize{4}  &\scriptsize{H}  &\scriptsize{3}   &\scriptsize{1}   &\scriptsize{2}   &\scriptsize{2.827266E+00}   &\scriptsize{3.635907E+00}   &\scriptsize{-8.0864E-01}   &\scriptsize{2.808921E+03}   &\scriptsize{2.806494E+03}   &\scriptsize{2.43E+00}   &\scriptsize{2.80943185E+03}   &\scriptsize{2.807004E+03}   &\scriptsize{2.4276E+00}   &\scriptsize{1.494981E+01}   &\scriptsize{1.252316E+01}   &\scriptsize{2.4266E+00}\\
\scriptsize{5}  &\scriptsize{He}  &\scriptsize{3}   &\scriptsize{2}   &\scriptsize{1}   &\scriptsize{2.572681E+00}   &\scriptsize{3.425578E+00}   &\scriptsize{-8.5290E-01}   &\scriptsize{2.808391E+03}   &\scriptsize{2.805831E+03}   &\scriptsize{2.56E+00}   &\scriptsize{2.80941325E+03}   &\scriptsize{2.806852E+03}   &\scriptsize{2.5612E+00}   &\scriptsize{1.493122E+01}   &\scriptsize{1.237107E+01}   &\scriptsize{2.5601E+00}\\
\scriptsize{6}  &\scriptsize{H}  &\scriptsize{4}   &\scriptsize{1}   &\scriptsize{3}   &\scriptsize{1.720450E+00}   &\scriptsize{1.391116E+00}   &\scriptsize{3.2933E-01}   &\scriptsize{3.750086E+03}   &\scriptsize{3.751403E+03}   &\scriptsize{-1.32E+00}   &\scriptsize{3.75059718E+03}   &\scriptsize{3.751914E+03}   &\scriptsize{-1.3166E+00}   &\scriptsize{2.462112E+01}   &\scriptsize{2.593774E+01}   &\scriptsize{-1.3166E+00}\\
\scriptsize{7}  &\scriptsize{He}  &\scriptsize{4}   &\scriptsize{2}   &\scriptsize{2}   &\scriptsize{7.073915E+00}   &\scriptsize{6.990362E+00}   &\scriptsize{8.3553E-02}   &\scriptsize{3.727379E+03}   &\scriptsize{3.727712E+03}   &\scriptsize{-3.33E-01}   &\scriptsize{3.72840097E+03}   &\scriptsize{3.728731E+03}   &\scriptsize{-3.3038E-01}   &\scriptsize{2.424916E+00}   &\scriptsize{2.757675E+00}   &\scriptsize{-3.3276E-01}\\
\scriptsize{8}  &\scriptsize{Li}  &\scriptsize{4}   &\scriptsize{3}   &\scriptsize{1}   &\scriptsize{1.153761E+00}   &\scriptsize{8.670499E-01}   &\scriptsize{2.8671E-01}   &\scriptsize{3.749766E+03}   &\scriptsize{3.750911E+03}   &\scriptsize{-1.14E+00}   &\scriptsize{3.75129924E+03}   &\scriptsize{3.752444E+03}   &\scriptsize{-1.1445E+00}   &\scriptsize{2.532319E+01}   &\scriptsize{2.646785E+01}   &\scriptsize{-1.1447E+00}\\
\scriptsize{9}  &\scriptsize{H}  &\scriptsize{5}   &\scriptsize{1}   &\scriptsize{4}   &\scriptsize{1.336360E+00}   &\scriptsize{1.231754E+00}   &\scriptsize{1.0461E-01}   &\scriptsize{4.689851E+03}   &\scriptsize{4.690374E+03}   &\scriptsize{-5.23E-01}   &\scriptsize{4.69036251E+03}   &\scriptsize{4.690887E+03}   &\scriptsize{-5.2401E-01}   &\scriptsize{3.289244E+01}   &\scriptsize{3.341475E+01}   &\scriptsize{-5.2231E-01}\\
\scriptsize{10}  &\scriptsize{He}  &\scriptsize{5}   &\scriptsize{2}   &\scriptsize{3}   &\scriptsize{5.512132E+00}   &\scriptsize{5.522744E+00}   &\scriptsize{-1.0612E-02}   &\scriptsize{4.667679E+03}   &\scriptsize{4.667625E+03}   &\scriptsize{5.43E-02}   &\scriptsize{4.66870130E+03}   &\scriptsize{4.668645E+03}   &\scriptsize{5.5860E-02}   &\scriptsize{1.123123E+01}   &\scriptsize{1.117672E+01}   &\scriptsize{5.4513E-02}\\
\scriptsize{11}  &\scriptsize{Li}  &\scriptsize{5}   &\scriptsize{3}   &\scriptsize{2}   &\scriptsize{5.266132E+00}   &\scriptsize{5.232888E+00}   &\scriptsize{3.3244E-02}   &\scriptsize{4.667616E+03}   &\scriptsize{4.667780E+03}   &\scriptsize{-1.64E-01}   &\scriptsize{4.66914895E+03}   &\scriptsize{4.669309E+03}   &\scriptsize{-1.6016E-01}   &\scriptsize{1.167889E+01}   &\scriptsize{1.184292E+01}   &\scriptsize{-1.6404E-01}\\
\scriptsize{12}  &\scriptsize{H}  &\scriptsize{6}   &\scriptsize{1}   &\scriptsize{5}   &\scriptsize{9.616400E-01}   &\scriptsize{9.539109E-01}   &\scriptsize{7.7291E-03}   &\scriptsize{5.630329E+03}   &\scriptsize{5.630375E+03}   &\scriptsize{-4.59E-02}   &\scriptsize{5.63083979E+03}   &\scriptsize{5.630895E+03}   &\scriptsize{-5.5030E-02}   &\scriptsize{4.187572E+01}   &\scriptsize{4.192137E+01}   &\scriptsize{-4.5655E-02}\\
\scriptsize{13}  &\scriptsize{He}  &\scriptsize{6}   &\scriptsize{2}   &\scriptsize{4}   &\scriptsize{4.878519E+00}   &\scriptsize{5.034296E+00}   &\scriptsize{-1.5578E-01}   &\scriptsize{5.605534E+03}   &\scriptsize{5.604598E+03}   &\scriptsize{9.36E-01}   &\scriptsize{5.60655617E+03}   &\scriptsize{5.605622E+03}   &\scriptsize{9.3425E-01}   &\scriptsize{1.759210E+01}   &\scriptsize{1.665598E+01}   &\scriptsize{9.3611E-01}\\
\scriptsize{14}  &\scriptsize{Li}  &\scriptsize{6}   &\scriptsize{3}   &\scriptsize{3}   &\scriptsize{5.332331E+00}   &\scriptsize{5.443144E+00}   &\scriptsize{-1.1081E-01}   &\scriptsize{5.601518E+03}   &\scriptsize{5.600851E+03}   &\scriptsize{6.67E-01}   &\scriptsize{5.60305096E+03}   &\scriptsize{5.602375E+03}   &\scriptsize{6.7571E-01}   &\scriptsize{1.408688E+01}   &\scriptsize{1.341982E+01}   &\scriptsize{6.6706E-01}\\
\scriptsize{15}  &\scriptsize{Be}  &\scriptsize{6}   &\scriptsize{4}   &\scriptsize{2}   &\scriptsize{4.487247E+00}   &\scriptsize{4.476863E+00}   &\scriptsize{1.0384E-02}   &\scriptsize{5.605295E+03}   &\scriptsize{5.605354E+03}   &\scriptsize{-5.97E-02}   &\scriptsize{5.60733911E+03}   &\scriptsize{5.607399E+03}   &\scriptsize{-6.0150E-02}   &\scriptsize{1.837503E+01}   &\scriptsize{1.843443E+01}   &\scriptsize{-5.9397E-02}\\
\scriptsize{16}  &\scriptsize{He}  &\scriptsize{7}   &\scriptsize{2}   &\scriptsize{5}   &\scriptsize{4.123057E+00}   &\scriptsize{4.154358E+00}   &\scriptsize{-3.1301E-02}   &\scriptsize{6.545509E+03}   &\scriptsize{6.545289E+03}   &\scriptsize{2.20E-01}   &\scriptsize{6.54653122E+03}   &\scriptsize{6.546317E+03}   &\scriptsize{2.1402E-01}   &\scriptsize{2.607313E+01}   &\scriptsize{2.585257E+01}   &\scriptsize{2.2055E-01}\\
\scriptsize{17}  &\scriptsize{Li}  &\scriptsize{7}   &\scriptsize{3}   &\scriptsize{4}   &\scriptsize{5.606439E+00}   &\scriptsize{5.627894E+00}   &\scriptsize{-2.1455E-02}   &\scriptsize{6.533832E+03}   &\scriptsize{6.533680E+03}   &\scriptsize{1.52E-01}   &\scriptsize{6.53536520E+03}   &\scriptsize{6.535212E+03}   &\scriptsize{1.5346E-01}   &\scriptsize{1.490711E+01}   &\scriptsize{1.475475E+01}   &\scriptsize{1.5236E-01}\\
\scriptsize{18}  &\scriptsize{Be}  &\scriptsize{7}   &\scriptsize{4}   &\scriptsize{3}   &\scriptsize{5.371548E+00}   &\scriptsize{5.452140E+00}   &\scriptsize{-8.0592E-02}   &\scriptsize{6.534183E+03}   &\scriptsize{6.533616E+03}   &\scriptsize{5.67E-01}   &\scriptsize{6.53622709E+03}   &\scriptsize{6.535659E+03}   &\scriptsize{5.6792E-01}   &\scriptsize{1.576900E+01}   &\scriptsize{1.520194E+01}   &\scriptsize{5.6705E-01}\\
\scriptsize{19}  &\scriptsize{B}  &\scriptsize{7}   &\scriptsize{5}   &\scriptsize{2}   &\scriptsize{3.558705E+00}   &\scriptsize{3.546483E+00}   &\scriptsize{1.2222E-02}   &\scriptsize{6.545579E+03}   &\scriptsize{6.545661E+03}   &\scriptsize{-8.23E-02}   &\scriptsize{6.54813464E+03}   &\scriptsize{6.548229E+03}   &\scriptsize{-9.4280E-02}   &\scriptsize{2.767655E+01}   &\scriptsize{2.775847E+01}   &\scriptsize{-8.1916E-02}\\
\scriptsize{20}  &\scriptsize{He}  &\scriptsize{8}   &\scriptsize{2}   &\scriptsize{6}   &\scriptsize{3.924520E+00}   &\scriptsize{3.884087E+00}   &\scriptsize{4.0433E-02}   &\scriptsize{7.482540E+03}   &\scriptsize{7.482862E+03}   &\scriptsize{-3.22E-01}   &\scriptsize{7.48356179E+03}   &\scriptsize{7.483891E+03}   &\scriptsize{-3.2920E-01}   &\scriptsize{3.160968E+01}   &\scriptsize{3.193170E+01}   &\scriptsize{-3.2202E-01}\\
\scriptsize{21}  &\scriptsize{Li}  &\scriptsize{8}   &\scriptsize{3}   &\scriptsize{5}   &\scriptsize{5.159712E+00}   &\scriptsize{5.168833E+00}   &\scriptsize{-9.1207E-03}   &\scriptsize{7.471365E+03}   &\scriptsize{7.471290E+03}   &\scriptsize{7.48E-02}   &\scriptsize{7.47289791E+03}   &\scriptsize{7.472825E+03}   &\scriptsize{7.2960E-02}   &\scriptsize{2.094580E+01}   &\scriptsize{2.087066E+01}   &\scriptsize{7.5144E-02}\\
\scriptsize{22}  &\scriptsize{Be}  &\scriptsize{8}   &\scriptsize{4}   &\scriptsize{4}   &\scriptsize{7.062435E+00}   &\scriptsize{6.955106E+00}   &\scriptsize{1.0733E-01}   &\scriptsize{7.454849E+03}   &\scriptsize{7.455705E+03}   &\scriptsize{-8.56E-01}   &\scriptsize{7.45689377E+03}   &\scriptsize{7.457738E+03}   &\scriptsize{-8.4471E-01}   &\scriptsize{4.941671E+00}   &\scriptsize{5.797397E+00}   &\scriptsize{-8.5573E-01}\\
\scriptsize{23}  &\scriptsize{B}  &\scriptsize{8}   &\scriptsize{5}   &\scriptsize{3}   &\scriptsize{4.717153E+00}   &\scriptsize{4.638642E+00}   &\scriptsize{7.8511E-02}   &\scriptsize{7.472318E+03}   &\scriptsize{7.472943E+03}   &\scriptsize{-6.25E-01}   &\scriptsize{7.47487368E+03}   &\scriptsize{7.475499E+03}   &\scriptsize{-6.2513E-01}   &\scriptsize{2.292158E+01}   &\scriptsize{2.354603E+01}   &\scriptsize{-6.2446E-01}\\
\scriptsize{24}  &\scriptsize{C}  &\scriptsize{8}   &\scriptsize{6}   &\scriptsize{2}   &\scriptsize{3.101524E+00}   &\scriptsize{3.112871E+00}   &\scriptsize{-1.1347E-02}   &\scriptsize{7.483949E+03}   &\scriptsize{7.483855E+03}   &\scriptsize{9.48E-02}   &\scriptsize{7.48701637E+03}   &\scriptsize{7.486808E+03}   &\scriptsize{2.0843E-01}   &\scriptsize{3.506427E+01}   &\scriptsize{3.496912E+01}   &\scriptsize{9.5150E-02}\\
\scriptsize{25}  &\scriptsize{He}  &\scriptsize{9}   &\scriptsize{2}   &\scriptsize{7}   &\scriptsize{3.349029E+00}   &\scriptsize{3.409410E+00}   &\scriptsize{-6.0381E-02}   &\scriptsize{8.423360E+03}   &\scriptsize{8.422816E+03}   &\scriptsize{5.44E-01}   &\scriptsize{8.42438201E+03}   &\scriptsize{8.423847E+03}   &\scriptsize{5.3487E-01}   &\scriptsize{4.093590E+01}   &\scriptsize{4.039103E+01}   &\scriptsize{5.4487E-01}\\
\scriptsize{26}  &\scriptsize{Li}  &\scriptsize{9}   &\scriptsize{3}   &\scriptsize{6}   &\scriptsize{5.037768E+00}   &\scriptsize{4.964149E+00}   &\scriptsize{7.3619E-02}   &\scriptsize{8.406868E+03}   &\scriptsize{8.407529E+03}   &\scriptsize{-6.61E-01}   &\scriptsize{8.40840102E+03}   &\scriptsize{8.409067E+03}   &\scriptsize{-6.6567E-01}   &\scriptsize{2.495490E+01}   &\scriptsize{2.561530E+01}   &\scriptsize{-6.6039E-01}\\
\scriptsize{27}  &\scriptsize{Be}  &\scriptsize{9}   &\scriptsize{4}   &\scriptsize{5}   &\scriptsize{6.462668E+00}   &\scriptsize{6.463187E+00}   &\scriptsize{-5.1926E-04}   &\scriptsize{8.392750E+03}   &\scriptsize{8.392743E+03}   &\scriptsize{7.15E-03}   &\scriptsize{8.39479457E+03}   &\scriptsize{8.394781E+03}   &\scriptsize{1.3180E-02}   &\scriptsize{1.134845E+01}   &\scriptsize{1.134088E+01}   &\scriptsize{7.5753E-03}\\
\scriptsize{28}  &\scriptsize{B}  &\scriptsize{9}   &\scriptsize{5}   &\scriptsize{4}   &\scriptsize{6.257070E+00}   &\scriptsize{6.187936E+00}   &\scriptsize{6.9134E-02}   &\scriptsize{8.393307E+03}   &\scriptsize{8.393926E+03}   &\scriptsize{-6.19E-01}   &\scriptsize{8.39586261E+03}   &\scriptsize{8.396481E+03}   &\scriptsize{-6.1812E-01}   &\scriptsize{1.241649E+01}   &\scriptsize{1.303506E+01}   &\scriptsize{-6.1857E-01}\\
\scriptsize{29}  &\scriptsize{C}  &\scriptsize{9}   &\scriptsize{6}   &\scriptsize{3}   &\scriptsize{4.337423E+00}   &\scriptsize{4.432492E+00}   &\scriptsize{-9.5069E-02}   &\scriptsize{8.409290E+03}   &\scriptsize{8.408430E+03}   &\scriptsize{8.60E-01}   &\scriptsize{8.41235709E+03}   &\scriptsize{8.411490E+03}   &\scriptsize{8.6733E-01}   &\scriptsize{2.891097E+01}   &\scriptsize{2.805098E+01}   &\scriptsize{8.5999E-01}\\
\scriptsize{30}  &\scriptsize{He}  &\scriptsize{10}   &\scriptsize{2}   &\scriptsize{8}   &\scriptsize{2.997616E+00}   &\scriptsize{3.020507E+00}   &\scriptsize{-2.2891E-02}   &\scriptsize{9.363090E+03}   &\scriptsize{9.362861E+03}   &\scriptsize{2.30E-01}   &\scriptsize{9.36411245E+03}   &\scriptsize{9.363897E+03}   &\scriptsize{2.1533E-01}   &\scriptsize{4.917232E+01}   &\scriptsize{4.894196E+01}   &\scriptsize{2.3035E-01}\\
\scriptsize{31}  &\scriptsize{Li}  &\scriptsize{10}   &\scriptsize{3}   &\scriptsize{7}   &\scriptsize{4.531351E+00}   &\scriptsize{4.532119E+00}   &\scriptsize{-7.6774E-04}   &\scriptsize{9.346460E+03}   &\scriptsize{9.346450E+03}   &\scriptsize{9.37E-03}   &\scriptsize{9.34799275E+03}   &\scriptsize{9.347986E+03}   &\scriptsize{6.9500E-03}   &\scriptsize{3.305262E+01}   &\scriptsize{3.304277E+01}   &\scriptsize{9.8524E-03}\\
\scriptsize{32}  &\scriptsize{Be}  &\scriptsize{10}   &\scriptsize{4}   &\scriptsize{6}   &\scriptsize{6.497630E+00}   &\scriptsize{6.494649E+00}   &\scriptsize{2.9813E-03}   &\scriptsize{9.325503E+03}   &\scriptsize{9.325531E+03}   &\scriptsize{-2.74E-02}   &\scriptsize{9.32754762E+03}   &\scriptsize{9.327576E+03}   &\scriptsize{-2.8820E-02}   &\scriptsize{1.260749E+01}   &\scriptsize{1.263440E+01}   &\scriptsize{-2.6907E-02}\\
\scriptsize{33}  &\scriptsize{B}  &\scriptsize{10}   &\scriptsize{5}   &\scriptsize{5}   &\scriptsize{6.475075E+00}   &\scriptsize{6.502752E+00}   &\scriptsize{-2.7677E-02}   &\scriptsize{9.324435E+03}   &\scriptsize{9.324155E+03}   &\scriptsize{2.80E-01}   &\scriptsize{9.32699082E+03}   &\scriptsize{9.326706E+03}   &\scriptsize{2.8506E-01}   &\scriptsize{1.205069E+01}   &\scriptsize{1.177028E+01}   &\scriptsize{2.8041E-01}\\
\scriptsize{34}  &\scriptsize{C}  &\scriptsize{10}   &\scriptsize{6}   &\scriptsize{4}   &\scriptsize{6.032034E+00}   &\scriptsize{6.081527E+00}   &\scriptsize{-4.9493E-02}   &\scriptsize{9.327572E+03}   &\scriptsize{9.327073E+03}   &\scriptsize{4.99E-01}   &\scriptsize{9.33063888E+03}   &\scriptsize{9.330141E+03}   &\scriptsize{4.9811E-01}   &\scriptsize{1.569876E+01}   &\scriptsize{1.519946E+01}   &\scriptsize{4.9930E-01}\\
\scriptsize{35}  &\scriptsize{N}  &\scriptsize{10}   &\scriptsize{7}   &\scriptsize{3}   &\scriptsize{3.643664E+00}   &\scriptsize{3.644909E+00}   &\scriptsize{-1.2451E-03}   &\scriptsize{9.350162E+03}   &\scriptsize{9.350145E+03}   &\scriptsize{1.71E-02}   &\scriptsize{9.35374024E+03}   &\scriptsize{9.353722E+03}   &\scriptsize{1.8180E-02}   &\scriptsize{3.880011E+01}   &\scriptsize{3.878256E+01}   &\scriptsize{1.7547E-02}\\
\scriptsize{36}  &\scriptsize{Li}  &\scriptsize{11}   &\scriptsize{3}   &\scriptsize{8}   &\scriptsize{4.155381E+00}   &\scriptsize{4.201252E+00}   &\scriptsize{-4.5871E-02}   &\scriptsize{1.028563E+04}   &\scriptsize{1.028512E+04}   &\scriptsize{5.06E-01}   &\scriptsize{1.02871624E+04}   &\scriptsize{1.028666E+04}   &\scriptsize{4.9950E-01}   &\scriptsize{4.072825E+01}   &\scriptsize{4.022151E+01}   &\scriptsize{5.0675E-01}\\
\scriptsize{37}  &\scriptsize{Be}  &\scriptsize{11}   &\scriptsize{4}   &\scriptsize{7}   &\scriptsize{5.952540E+00}   &\scriptsize{5.833563E+00}   &\scriptsize{1.1898E-01}   &\scriptsize{1.026457E+04}   &\scriptsize{1.026587E+04}   &\scriptsize{-1.31E+00}   &\scriptsize{1.02666113E+04}   &\scriptsize{1.026791E+04}   &\scriptsize{-1.3029E+00}   &\scriptsize{2.017717E+01}   &\scriptsize{2.148301E+01}   &\scriptsize{-1.3058E+00}\\
\scriptsize{38}  &\scriptsize{B}  &\scriptsize{11}   &\scriptsize{5}   &\scriptsize{6}   &\scriptsize{6.927716E+00}   &\scriptsize{7.000885E+00}   &\scriptsize{-7.3169E-02}   &\scriptsize{1.025255E+04}   &\scriptsize{1.025174E+04}   &\scriptsize{8.08E-01}   &\scriptsize{1.02551020E+04}   &\scriptsize{1.025429E+04}   &\scriptsize{8.1470E-01}   &\scriptsize{8.667883E+00}   &\scriptsize{7.859384E+00}   &\scriptsize{8.0850E-01}\\
\scriptsize{39}  &\scriptsize{C}  &\scriptsize{11}   &\scriptsize{6}   &\scriptsize{5}   &\scriptsize{6.676374E+00}   &\scriptsize{6.797630E+00}   &\scriptsize{-1.2126E-01}   &\scriptsize{1.025402E+04}   &\scriptsize{1.025268E+04}   &\scriptsize{1.34E+00}   &\scriptsize{1.02570844E+04}   &\scriptsize{1.025574E+04}   &\scriptsize{1.3433E+00}   &\scriptsize{1.065030E+01}   &\scriptsize{9.312119E+00}   &\scriptsize{1.3382E+00}\\
\scriptsize{40}  &\scriptsize{N}  &\scriptsize{11}   &\scriptsize{7}   &\scriptsize{4}   &\scriptsize{5.364038E+00}   &\scriptsize{5.235047E+00}   &\scriptsize{1.2899E-01}   &\scriptsize{1.026716E+04}   &\scriptsize{1.026857E+04}   &\scriptsize{-1.41E+00}   &\scriptsize{1.02707378E+04}   &\scriptsize{1.027215E+04}   &\scriptsize{-1.4109E+00}   &\scriptsize{2.430364E+01}   &\scriptsize{2.571746E+01}   &\scriptsize{-1.4138E+00}\\
\scriptsize{41}  &\scriptsize{Li}  &\scriptsize{12}   &\scriptsize{3}   &\scriptsize{9}   &\scriptsize{3.799100E+00}   &\scriptsize{3.752994E+00}   &\scriptsize{4.6106E-02}   &\scriptsize{1.122531E+04}   &\scriptsize{1.122587E+04}   &\scriptsize{-5.52E-01}   &\scriptsize{1.12268477E+04}   &\scriptsize{1.122741E+04}   &\scriptsize{-5.5970E-01}   &\scriptsize{4.891957E+01}   &\scriptsize{4.947067E+01}   &\scriptsize{-5.5110E-01}\\
\scriptsize{42}  &\scriptsize{Be}  &\scriptsize{12}   &\scriptsize{4}   &\scriptsize{8}   &\scriptsize{5.720722E+00}   &\scriptsize{5.720750E+00}   &\scriptsize{-2.7620E-05}   &\scriptsize{1.120096E+04}   &\scriptsize{1.120096E+04}   &\scriptsize{2.60E-03}   &\scriptsize{1.12030059E+04}   &\scriptsize{1.120300E+04}   &\scriptsize{5.8000E-03}   &\scriptsize{2.507776E+01}   &\scriptsize{2.507452E+01}   &\scriptsize{3.2344E-03}\\
\scriptsize{43}  &\scriptsize{B}  &\scriptsize{12}   &\scriptsize{5}   &\scriptsize{7}   &\scriptsize{6.631221E+00}   &\scriptsize{6.737007E+00}   &\scriptsize{-1.0579E-01}   &\scriptsize{1.118874E+04}   &\scriptsize{1.118747E+04}   &\scriptsize{1.27E+00}   &\scriptsize{1.11912976E+04}   &\scriptsize{1.119002E+04}   &\scriptsize{1.2744E+00}   &\scriptsize{1.336942E+01}   &\scriptsize{1.209636E+01}   &\scriptsize{1.2731E+00}\\
\scriptsize{44}  &\scriptsize{C}  &\scriptsize{12}   &\scriptsize{6}   &\scriptsize{6}   &\scriptsize{7.680144E+00}   &\scriptsize{7.657538E+00}   &\scriptsize{2.2606E-02}   &\scriptsize{1.117486E+04}   &\scriptsize{1.117513E+04}   &\scriptsize{-2.67E-01}   &\scriptsize{1.11779282E+04}   &\scriptsize{1.117819E+04}   &\scriptsize{-2.5850E-01}   &\scriptsize{0.000000E+00}   &\scriptsize{2.669151E-01}   &\scriptsize{-2.6692E-01}\\
\scriptsize{45}  &\scriptsize{N}  &\scriptsize{12}   &\scriptsize{7}   &\scriptsize{5}   &\scriptsize{6.170109E+00}   &\scriptsize{6.140271E+00}   &\scriptsize{2.9838E-02}   &\scriptsize{1.119169E+04}   &\scriptsize{1.119204E+04}   &\scriptsize{-3.54E-01}   &\scriptsize{1.11952662E+04}   &\scriptsize{1.119562E+04}   &\scriptsize{-3.5060E-01}   &\scriptsize{1.733807E+01}   &\scriptsize{1.769104E+01}   &\scriptsize{-3.5297E-01}\\
\scriptsize{46}  &\scriptsize{O}  &\scriptsize{12}   &\scriptsize{8}   &\scriptsize{4}   &\scriptsize{4.890195E+00}   &\scriptsize{4.900320E+00}   &\scriptsize{-1.0125E-02}   &\scriptsize{1.120575E+04}   &\scriptsize{1.120563E+04}   &\scriptsize{1.27E-01}   &\scriptsize{1.12098429E+04}   &\scriptsize{1.120972E+04}   &\scriptsize{1.2770E-01}   &\scriptsize{3.191470E+01}   &\scriptsize{3.178737E+01}   &\scriptsize{1.2733E-01}\\
\scriptsize{47}  &\scriptsize{Li}  &\scriptsize{13}   &\scriptsize{3}   &\scriptsize{10}   &\scriptsize{3.403015E+00}   &\scriptsize{3.334923E+00}   &\scriptsize{6.8092E-02}   &\scriptsize{1.216623E+04}   &\scriptsize{1.216711E+04}   &\scriptsize{-8.84E-01}   &\scriptsize{1.21677631E+04}   &\scriptsize{1.216865E+04}   &\scriptsize{-8.8980E-01}   &\scriptsize{5.834089E+01}   &\scriptsize{5.922391E+01}   &\scriptsize{-8.8303E-01}\\
\scriptsize{48}  &\scriptsize{Be}  &\scriptsize{13}   &\scriptsize{4}   &\scriptsize{9}   &\scriptsize{5.241435E+00}   &\scriptsize{5.205548E+00}   &\scriptsize{3.5887E-02}   &\scriptsize{1.214104E+04}   &\scriptsize{1.214150E+04}   &\scriptsize{-4.64E-01}   &\scriptsize{1.21430812E+04}   &\scriptsize{1.214354E+04}   &\scriptsize{-4.6310E-01}   &\scriptsize{3.365908E+01}   &\scriptsize{3.412272E+01}   &\scriptsize{-4.6364E-01}\\
\scriptsize{49}  &\scriptsize{B}  &\scriptsize{13}   &\scriptsize{5}   &\scriptsize{8}   &\scriptsize{6.496406E+00}   &\scriptsize{6.535893E+00}   &\scriptsize{-3.9487E-02}   &\scriptsize{1.212343E+04}   &\scriptsize{1.212291E+04}   &\scriptsize{5.16E-01}   &\scriptsize{1.21259843E+04}   &\scriptsize{1.212546E+04}   &\scriptsize{5.2080E-01}   &\scriptsize{1.656212E+01}   &\scriptsize{1.604515E+01}   &\scriptsize{5.1697E-01}\\
\scriptsize{50}  &\scriptsize{C}  &\scriptsize{13}   &\scriptsize{6}   &\scriptsize{7}   &\scriptsize{7.469849E+00}   &\scriptsize{7.399292E+00}   &\scriptsize{7.0557E-02}   &\scriptsize{1.210948E+04}   &\scriptsize{1.211039E+04}   &\scriptsize{-9.13E-01}   &\scriptsize{1.21125472E+04}   &\scriptsize{1.211345E+04}   &\scriptsize{-9.0540E-01}   &\scriptsize{3.125009E+00}   &\scriptsize{4.037887E+00}   &\scriptsize{-9.1288E-01}\\
\scriptsize{51}  &\scriptsize{N}  &\scriptsize{13}   &\scriptsize{7}   &\scriptsize{6}   &\scriptsize{7.238863E+00}   &\scriptsize{7.243756E+00}   &\scriptsize{-4.8930E-03}   &\scriptsize{1.211119E+04}   &\scriptsize{1.211112E+04}   &\scriptsize{6.80E-02}   &\scriptsize{1.21147676E+04}   &\scriptsize{1.211469E+04}   &\scriptsize{7.5100E-02}   &\scriptsize{5.345481E+00}   &\scriptsize{5.276780E+00}   &\scriptsize{6.8701E-02}\\
\scriptsize{52}  &\scriptsize{O}  &\scriptsize{13}   &\scriptsize{8}   &\scriptsize{5}   &\scriptsize{5.811762E+00}   &\scriptsize{5.916307E+00}   &\scriptsize{-1.0455E-01}   &\scriptsize{1.212845E+04}   &\scriptsize{1.212708E+04}   &\scriptsize{1.36E+00}   &\scriptsize{1.21325376E+04}   &\scriptsize{1.213117E+04}   &\scriptsize{1.3650E+00}   &\scriptsize{2.311544E+01}   &\scriptsize{2.175054E+01}   &\scriptsize{1.3649E+00}\\
\scriptsize{53}  &\scriptsize{Be}  &\scriptsize{14}   &\scriptsize{4}   &\scriptsize{10}   &\scriptsize{4.993897E+00}   &\scriptsize{5.013421E+00}   &\scriptsize{-1.9524E-02}   &\scriptsize{1.307883E+04}   &\scriptsize{1.307855E+04}   &\scriptsize{2.76E-01}   &\scriptsize{1.30808707E+04}   &\scriptsize{1.308060E+04}   &\scriptsize{2.7150E-01}   &\scriptsize{3.995450E+01}   &\scriptsize{3.967827E+01}   &\scriptsize{2.7623E-01}\\
\scriptsize{54}  &\scriptsize{B}  &\scriptsize{14}   &\scriptsize{5}   &\scriptsize{9}   &\scriptsize{6.101644E+00}   &\scriptsize{6.080062E+00}   &\scriptsize{2.1582E-02}   &\scriptsize{1.306202E+04}   &\scriptsize{1.306232E+04}   &\scriptsize{-2.99E-01}   &\scriptsize{1.30645799E+04}   &\scriptsize{1.306487E+04}   &\scriptsize{-2.9320E-01}   &\scriptsize{2.366369E+01}   &\scriptsize{2.396221E+01}   &\scriptsize{-2.9852E-01}\\
\scriptsize{55}  &\scriptsize{C}  &\scriptsize{14}   &\scriptsize{6}   &\scriptsize{8}   &\scriptsize{7.520319E+00}   &\scriptsize{7.532934E+00}   &\scriptsize{-1.2615E-02}   &\scriptsize{1.304087E+04}   &\scriptsize{1.304069E+04}   &\scriptsize{1.80E-01}   &\scriptsize{1.30439361E+04}   &\scriptsize{1.304375E+04}   &\scriptsize{1.8480E-01}   &\scriptsize{3.019893E+00}   &\scriptsize{2.838931E+00}   &\scriptsize{1.8096E-01}\\
\scriptsize{56}  &\scriptsize{N}  &\scriptsize{14}   &\scriptsize{7}   &\scriptsize{7}   &\scriptsize{7.475614E+00}   &\scriptsize{7.405707E+00}   &\scriptsize{6.9907E-02}   &\scriptsize{1.304020E+04}   &\scriptsize{1.304118E+04}   &\scriptsize{-9.74E-01}   &\scriptsize{1.30437796E+04}   &\scriptsize{1.304474E+04}   &\scriptsize{-9.6290E-01}   &\scriptsize{2.863417E+00}   &\scriptsize{3.837031E+00}   &\scriptsize{-9.7361E-01}\\
\scriptsize{57}  &\scriptsize{O}  &\scriptsize{14}   &\scriptsize{8}   &\scriptsize{6}   &\scriptsize{7.052301E+00}   &\scriptsize{7.113398E+00}   &\scriptsize{-6.1097E-02}   &\scriptsize{1.304483E+04}   &\scriptsize{1.304397E+04}   &\scriptsize{8.61E-01}   &\scriptsize{1.30489236E+04}   &\scriptsize{1.304806E+04}   &\scriptsize{8.6220E-01}   &\scriptsize{8.007457E+00}   &\scriptsize{7.146282E+00}   &\scriptsize{8.6118E-01}\\
\scriptsize{58}  &\scriptsize{F}  &\scriptsize{14}   &\scriptsize{9}   &\scriptsize{5}   &\scriptsize{5.285208E+00}   &\scriptsize{5.247387E+00}   &\scriptsize{3.7821E-02}   &\scriptsize{1.306828E+04}   &\scriptsize{1.306880E+04}   &\scriptsize{-5.24E-01}   &\scriptsize{1.30728806E+04}   &\scriptsize{1.307341E+04}   &\scriptsize{-5.2520E-01}   &\scriptsize{3.196441E+01}   &\scriptsize{3.248736E+01}   &\scriptsize{-5.2295E-01}\\
\scriptsize{59}  &\scriptsize{B}  &\scriptsize{15}   &\scriptsize{5}   &\scriptsize{10}   &\scriptsize{5.880002E+00}   &\scriptsize{5.932427E+00}   &\scriptsize{-5.2425E-02}   &\scriptsize{1.399881E+04}   &\scriptsize{1.399802E+04}   &\scriptsize{7.89E-01}   &\scriptsize{1.40013682E+04}   &\scriptsize{1.400057E+04}   &\scriptsize{7.9390E-01}   &\scriptsize{2.895799E+01}   &\scriptsize{2.816800E+01}   &\scriptsize{7.8999E-01}\\
\scriptsize{60}  &\scriptsize{C}  &\scriptsize{15}   &\scriptsize{6}   &\scriptsize{9}   &\scriptsize{7.100169E+00}   &\scriptsize{7.039734E+00}   &\scriptsize{6.0435E-02}   &\scriptsize{1.397922E+04}   &\scriptsize{1.398012E+04}   &\scriptsize{-9.03E-01}   &\scriptsize{1.39822833E+04}   &\scriptsize{1.398318E+04}   &\scriptsize{-8.9920E-01}   &\scriptsize{9.873144E+00}   &\scriptsize{1.077531E+01}   &\scriptsize{-9.0216E-01}\\
\scriptsize{61}  &\scriptsize{N}  &\scriptsize{15}   &\scriptsize{7}   &\scriptsize{8}   &\scriptsize{7.699460E+00}   &\scriptsize{7.635496E+00}   &\scriptsize{6.3964E-02}   &\scriptsize{1.396893E+04}   &\scriptsize{1.396989E+04}   &\scriptsize{-9.55E-01}   &\scriptsize{1.39725116E+04}   &\scriptsize{1.397346E+04}   &\scriptsize{-9.4690E-01}   &\scriptsize{1.014387E-01}   &\scriptsize{1.055813E+00}   &\scriptsize{-9.5437E-01}\\
\scriptsize{62}  &\scriptsize{O}  &\scriptsize{15}   &\scriptsize{8}   &\scriptsize{7}   &\scriptsize{7.463692E+00}   &\scriptsize{7.447946E+00}   &\scriptsize{1.5746E-02}   &\scriptsize{1.397118E+04}   &\scriptsize{1.397141E+04}   &\scriptsize{-2.31E-01}   &\scriptsize{1.39752658E+04}   &\scriptsize{1.397549E+04}   &\scriptsize{-2.1960E-01}   &\scriptsize{2.855605E+00}   &\scriptsize{3.085973E+00}   &\scriptsize{-2.3037E-01}\\
\scriptsize{63}  &\scriptsize{F}  &\scriptsize{15}   &\scriptsize{9}   &\scriptsize{6}   &\scriptsize{6.481455E+00}   &\scriptsize{6.407219E+00}   &\scriptsize{7.4236E-02}   &\scriptsize{1.398462E+04}   &\scriptsize{1.398572E+04}   &\scriptsize{-1.11E+00}   &\scriptsize{1.39892170E+04}   &\scriptsize{1.399032E+04}   &\scriptsize{-1.1053E+00}   &\scriptsize{1.680681E+01}   &\scriptsize{1.791381E+01}   &\scriptsize{-1.1070E+00}\\
\scriptsize{64}  &\scriptsize{Be}  &\scriptsize{16}   &\scriptsize{4}   &\scriptsize{12}   &\scriptsize{4.285285E+00}   &\scriptsize{4.248721E+00}   &\scriptsize{3.6564E-02}   &\scriptsize{1.495931E+04}   &\scriptsize{1.495989E+04}   &\scriptsize{-5.83E-01}   &\scriptsize{1.49613513E+04}   &\scriptsize{1.496194E+04}   &\scriptsize{-5.9270E-01}   &\scriptsize{5.744713E+01}   &\scriptsize{5.802925E+01}   &\scriptsize{-5.8212E-01}\\
\scriptsize{65}  &\scriptsize{B}  &\scriptsize{16}   &\scriptsize{5}   &\scriptsize{11}   &\scriptsize{5.507317E+00}   &\scriptsize{5.562433E+00}   &\scriptsize{-5.5116E-02}   &\scriptsize{1.493846E+04}   &\scriptsize{1.493758E+04}   &\scriptsize{8.85E-01}   &\scriptsize{1.49410165E+04}   &\scriptsize{1.494013E+04}   &\scriptsize{8.8520E-01}   &\scriptsize{3.711227E+01}   &\scriptsize{3.622680E+01}   &\scriptsize{8.8547E-01}\\
\scriptsize{66}  &\scriptsize{C}  &\scriptsize{16}   &\scriptsize{6}   &\scriptsize{10}   &\scriptsize{6.922054E+00}   &\scriptsize{6.923605E+00}   &\scriptsize{-1.5514E-03}   &\scriptsize{1.491453E+04}   &\scriptsize{1.491450E+04}   &\scriptsize{2.84E-02}   &\scriptsize{1.49175983E+04}   &\scriptsize{1.491757E+04}   &\scriptsize{3.2800E-02}   &\scriptsize{1.369413E+01}   &\scriptsize{1.366496E+01}   &\scriptsize{2.9172E-02}\\
\scriptsize{67}  &\scriptsize{N}  &\scriptsize{16}   &\scriptsize{7}   &\scriptsize{9}   &\scriptsize{7.373796E+00}   &\scriptsize{7.415284E+00}   &\scriptsize{-4.1488E-02}   &\scriptsize{1.490601E+04}   &\scriptsize{1.490534E+04}   &\scriptsize{6.68E-01}   &\scriptsize{1.49095881E+04}   &\scriptsize{1.490892E+04}   &\scriptsize{6.7220E-01}   &\scriptsize{5.683907E+00}   &\scriptsize{5.015021E+00}   &\scriptsize{6.6889E-01}\\
\scriptsize{68}  &\scriptsize{O}  &\scriptsize{16}   &\scriptsize{8}   &\scriptsize{8}   &\scriptsize{7.976206E+00}   &\scriptsize{7.967869E+00}   &\scriptsize{8.3367E-03}   &\scriptsize{1.489508E+04}   &\scriptsize{1.489521E+04}   &\scriptsize{-1.28E-01}   &\scriptsize{1.48991672E+04}   &\scriptsize{1.489928E+04}   &\scriptsize{-1.1590E-01}   &\scriptsize{-4.737001E+00}   &\scriptsize{-4.609421E+00}   &\scriptsize{-1.2758E-01}\\
\scriptsize{69}  &\scriptsize{F}  &\scriptsize{16}   &\scriptsize{9}   &\scriptsize{7}   &\scriptsize{6.963731E+00}   &\scriptsize{6.958330E+00}   &\scriptsize{5.4014E-03}   &\scriptsize{1.490998E+04}   &\scriptsize{1.491006E+04}   &\scriptsize{-8.07E-02}   &\scriptsize{1.49145845E+04}   &\scriptsize{1.491466E+04}   &\scriptsize{-7.7900E-02}   &\scriptsize{1.068025E+01}   &\scriptsize{1.076014E+01}   &\scriptsize{-7.9884E-02}\\
\scriptsize{70}  &\scriptsize{Ne}  &\scriptsize{16}   &\scriptsize{10}   &\scriptsize{6}   &\scriptsize{6.083216E+00}   &\scriptsize{6.109199E+00}   &\scriptsize{-2.5983E-02}   &\scriptsize{1.492278E+04}   &\scriptsize{1.492235E+04}   &\scriptsize{4.22E-01}   &\scriptsize{1.49278904E+04}   &\scriptsize{1.492747E+04}   &\scriptsize{4.2530E-01}   &\scriptsize{2.398615E+01}   &\scriptsize{2.356315E+01}   &\scriptsize{4.2300E-01}\\
\scriptsize{71}  &\scriptsize{B}  &\scriptsize{17}   &\scriptsize{5}   &\scriptsize{12}   &\scriptsize{5.266461E+00}   &\scriptsize{5.376642E+00}   &\scriptsize{-1.1018E-01}   &\scriptsize{1.587661E+04}   &\scriptsize{1.587474E+04}   &\scriptsize{1.88E+00}   &\scriptsize{1.58791690E+04}   &\scriptsize{1.587730E+04}   &\scriptsize{1.8725E+00}   &\scriptsize{4.377082E+01}   &\scriptsize{4.189413E+01}   &\scriptsize{1.8767E+00}\\
\scriptsize{72}  &\scriptsize{C}  &\scriptsize{17}   &\scriptsize{6}   &\scriptsize{11}   &\scriptsize{6.558090E+00}   &\scriptsize{6.544564E+00}   &\scriptsize{1.3526E-02}   &\scriptsize{1.585336E+04}   &\scriptsize{1.585359E+04}   &\scriptsize{-2.26E-01}   &\scriptsize{1.58564290E+04}   &\scriptsize{1.585665E+04}   &\scriptsize{-2.2250E-01}   &\scriptsize{2.103078E+01}   &\scriptsize{2.125637E+01}   &\scriptsize{-2.2559E-01}\\
\scriptsize{73}  &\scriptsize{N}  &\scriptsize{17}   &\scriptsize{7}   &\scriptsize{10}   &\scriptsize{7.286229E+00}   &\scriptsize{7.323679E+00}   &\scriptsize{-3.7450E-02}   &\scriptsize{1.583969E+04}   &\scriptsize{1.583905E+04}   &\scriptsize{6.41E-01}   &\scriptsize{1.58432683E+04}   &\scriptsize{1.584262E+04}   &\scriptsize{6.4440E-01}   &\scriptsize{7.870075E+00}   &\scriptsize{7.228337E+00}   &\scriptsize{6.4174E-01}\\
\scriptsize{74}  &\scriptsize{O}  &\scriptsize{17}   &\scriptsize{8}   &\scriptsize{9}   &\scriptsize{7.750728E+00}   &\scriptsize{7.807090E+00}   &\scriptsize{-5.6362E-02}   &\scriptsize{1.583050E+04}   &\scriptsize{1.582954E+04}   &\scriptsize{9.63E-01}   &\scriptsize{1.58345895E+04}   &\scriptsize{1.583362E+04}   &\scriptsize{9.7100E-01}   &\scriptsize{-8.087636E-01}   &\scriptsize{-1.772724E+00}   &\scriptsize{9.6396E-01}\\
\scriptsize{75}  &\scriptsize{F}  &\scriptsize{17}   &\scriptsize{9}   &\scriptsize{8}   &\scriptsize{7.542328E+00}   &\scriptsize{7.524048E+00}   &\scriptsize{1.8280E-02}   &\scriptsize{1.583275E+04}   &\scriptsize{1.583305E+04}   &\scriptsize{-3.05E-01}   &\scriptsize{1.58373499E+04}   &\scriptsize{1.583765E+04}   &\scriptsize{-2.9630E-01}   &\scriptsize{1.951701E+00}   &\scriptsize{2.255910E+00}   &\scriptsize{-3.0421E-01}\\
\scriptsize{76}  &\scriptsize{Ne}  &\scriptsize{17}   &\scriptsize{10}   &\scriptsize{7}   &\scriptsize{6.640499E+00}   &\scriptsize{6.673443E+00}   &\scriptsize{-3.2944E-02}   &\scriptsize{1.584679E+04}   &\scriptsize{1.584622E+04}   &\scriptsize{5.66E-01}   &\scriptsize{1.58518987E+04}   &\scriptsize{1.585133E+04}   &\scriptsize{5.7040E-01}   &\scriptsize{1.650045E+01}   &\scriptsize{1.593312E+01}   &\scriptsize{5.6733E-01}\\
\scriptsize{77}  &\scriptsize{B}  &\scriptsize{18}   &\scriptsize{5}   &\scriptsize{13}   &\scriptsize{4.973602E+00}   &\scriptsize{4.980417E+00}   &\scriptsize{-6.8154E-03}   &\scriptsize{1.681618E+04}   &\scriptsize{1.681606E+04}   &\scriptsize{1.25E-01}   &\scriptsize{1.68187394E+04}   &\scriptsize{1.681862E+04}   &\scriptsize{1.1820E-01}   &\scriptsize{5.184713E+01}   &\scriptsize{5.172084E+01}   &\scriptsize{1.2629E-01}\\
\scriptsize{78}  &\scriptsize{C}  &\scriptsize{18}   &\scriptsize{6}   &\scriptsize{12}   &\scriptsize{6.426195E+00}   &\scriptsize{6.466317E+00}   &\scriptsize{-4.0122E-02}   &\scriptsize{1.678874E+04}   &\scriptsize{1.678802E+04}   &\scriptsize{7.26E-01}   &\scriptsize{1.67918104E+04}   &\scriptsize{1.679108E+04}   &\scriptsize{7.2710E-01}   &\scriptsize{2.491812E+01}   &\scriptsize{2.419158E+01}   &\scriptsize{7.2654E-01}\\
\scriptsize{79}  &\scriptsize{N}  &\scriptsize{18}   &\scriptsize{7}   &\scriptsize{11}   &\scriptsize{7.038562E+00}   &\scriptsize{7.041008E+00}   &\scriptsize{-2.4465E-03}   &\scriptsize{1.677643E+04}   &\scriptsize{1.677638E+04}   &\scriptsize{4.83E-02}   &\scriptsize{1.67800054E+04}   &\scriptsize{1.677995E+04}   &\scriptsize{5.1100E-02}   &\scriptsize{1.311317E+01}   &\scriptsize{1.306405E+01}   &\scriptsize{4.9117E-02}\\
\scriptsize{80}  &\scriptsize{O}  &\scriptsize{18}   &\scriptsize{8}   &\scriptsize{10}   &\scriptsize{7.767097E+00}   &\scriptsize{7.811081E+00}   &\scriptsize{-4.3984E-02}   &\scriptsize{1.676202E+04}   &\scriptsize{1.676122E+04}   &\scriptsize{7.97E-01}   &\scriptsize{1.67661094E+04}   &\scriptsize{1.676531E+04}   &\scriptsize{8.0310E-01}   &\scriptsize{-7.828156E-01}   &\scriptsize{-1.580329E+00}   &\scriptsize{7.9751E-01}\\
\scriptsize{81}  &\scriptsize{F}  &\scriptsize{18}   &\scriptsize{9}   &\scriptsize{9}   &\scriptsize{7.631638E+00}   &\scriptsize{7.749682E+00}   &\scriptsize{-1.1804E-01}   &\scriptsize{1.676316E+04}   &\scriptsize{1.676103E+04}   &\scriptsize{2.13E+00}   &\scriptsize{1.67677653E+04}   &\scriptsize{1.676563E+04}   &\scriptsize{2.1393E+00}   &\scriptsize{8.731130E-01}   &\scriptsize{-1.258231E+00}   &\scriptsize{2.1313E+00}\\
\scriptsize{82}  &\scriptsize{Ne}  &\scriptsize{18}   &\scriptsize{10}   &\scriptsize{8}   &\scriptsize{7.341257E+00}   &\scriptsize{7.323763E+00}   &\scriptsize{1.7494E-02}   &\scriptsize{1.676710E+04}   &\scriptsize{1.676740E+04}   &\scriptsize{-3.08E-01}   &\scriptsize{1.67722099E+04}   &\scriptsize{1.677251E+04}   &\scriptsize{-3.0450E-01}   &\scriptsize{5.317623E+00}   &\scriptsize{5.625245E+00}   &\scriptsize{-3.0762E-01}\\
\scriptsize{83}  &\scriptsize{Na}  &\scriptsize{18}   &\scriptsize{11}   &\scriptsize{7}   &\scriptsize{6.202276E+00}   &\scriptsize{6.214117E+00}   &\scriptsize{-1.1841E-02}   &\scriptsize{1.678630E+04}   &\scriptsize{1.678608E+04}   &\scriptsize{2.20E-01}   &\scriptsize{1.67919292E+04}   &\scriptsize{1.679170E+04}   &\scriptsize{2.2510E-01}   &\scriptsize{2.503693E+01}   &\scriptsize{2.481579E+01}   &\scriptsize{2.2115E-01}\\
\scriptsize{84}  &\scriptsize{C}  &\scriptsize{19}   &\scriptsize{6}   &\scriptsize{13}   &\scriptsize{6.118333E+00}   &\scriptsize{6.111748E+00}   &\scriptsize{6.5849E-03}   &\scriptsize{1.772773E+04}   &\scriptsize{1.772785E+04}   &\scriptsize{-1.22E-01}   &\scriptsize{1.77307989E+04}   &\scriptsize{1.773092E+04}   &\scriptsize{-1.2390E-01}   &\scriptsize{3.241261E+01}   &\scriptsize{3.253339E+01}   &\scriptsize{-1.2077E-01}\\
\scriptsize{85}  &\scriptsize{N}  &\scriptsize{19}   &\scriptsize{7}   &\scriptsize{12}   &\scriptsize{6.948583E+00}   &\scriptsize{6.973990E+00}   &\scriptsize{-2.5407E-02}   &\scriptsize{1.771066E+04}   &\scriptsize{1.771018E+04}   &\scriptsize{4.87E-01}   &\scriptsize{1.77142418E+04}   &\scriptsize{1.771375E+04}   &\scriptsize{4.8950E-01}   &\scriptsize{1.585552E+01}   &\scriptsize{1.536771E+01}   &\scriptsize{4.8781E-01}\\
\scriptsize{86}  &\scriptsize{O}  &\scriptsize{19}   &\scriptsize{8}   &\scriptsize{11}   &\scriptsize{7.566494E+00}   &\scriptsize{7.551664E+00}   &\scriptsize{1.4830E-02}   &\scriptsize{1.769763E+04}   &\scriptsize{1.769791E+04}   &\scriptsize{-2.77E-01}   &\scriptsize{1.77017191E+04}   &\scriptsize{1.770199E+04}   &\scriptsize{-2.7270E-01}   &\scriptsize{3.332858E+00}   &\scriptsize{3.608830E+00}   &\scriptsize{-2.7597E-01}\\
\scriptsize{87}  &\scriptsize{F}  &\scriptsize{19}   &\scriptsize{9}   &\scriptsize{10}   &\scriptsize{7.779018E+00}   &\scriptsize{7.827164E+00}   &\scriptsize{-4.8146E-02}   &\scriptsize{1.769230E+04}   &\scriptsize{1.769138E+04}   &\scriptsize{9.20E-01}   &\scriptsize{1.76968988E+04}   &\scriptsize{1.769597E+04}   &\scriptsize{9.2890E-01}   &\scriptsize{-1.487444E+00}   &\scriptsize{-2.408741E+00}   &\scriptsize{9.2130E-01}\\
\scriptsize{88}  &\scriptsize{Ne}  &\scriptsize{19}   &\scriptsize{10}   &\scriptsize{9}   &\scriptsize{7.567342E+00}   &\scriptsize{7.593775E+00}   &\scriptsize{-2.6433E-02}   &\scriptsize{1.769502E+04}   &\scriptsize{1.769452E+04}   &\scriptsize{5.09E-01}   &\scriptsize{1.77001383E+04}   &\scriptsize{1.769962E+04}   &\scriptsize{5.1430E-01}   &\scriptsize{1.752054E+00}   &\scriptsize{1.242559E+00}   &\scriptsize{5.0950E-01}\\
\scriptsize{89}  &\scriptsize{Na}  &\scriptsize{19}   &\scriptsize{11}   &\scriptsize{8}   &\scriptsize{6.937885E+00}   &\scriptsize{6.908931E+00}   &\scriptsize{2.8954E-02}   &\scriptsize{1.770569E+04}   &\scriptsize{1.770623E+04}   &\scriptsize{-5.43E-01}   &\scriptsize{1.77113156E+04}   &\scriptsize{1.771185E+04}   &\scriptsize{-5.3860E-01}   &\scriptsize{1.292939E+01}   &\scriptsize{1.347153E+01}   &\scriptsize{-5.4214E-01}\\
\scriptsize{90}  &\scriptsize{Mg}  &\scriptsize{19}   &\scriptsize{12}   &\scriptsize{7}   &\scriptsize{5.902025E+00}   &\scriptsize{5.910156E+00}   &\scriptsize{-8.1306E-03}   &\scriptsize{1.772408E+04}   &\scriptsize{1.772391E+04}   &\scriptsize{1.62E-01}   &\scriptsize{1.77302146E+04}   &\scriptsize{1.773005E+04}   &\scriptsize{1.6180E-01}   &\scriptsize{3.182839E+01}   &\scriptsize{3.166518E+01}   &\scriptsize{1.6321E-01}\\
\scriptsize{91}  &\scriptsize{C}  &\scriptsize{20}   &\scriptsize{6}   &\scriptsize{14}   &\scriptsize{5.958733E+00}   &\scriptsize{5.979416E+00}   &\scriptsize{-2.0683E-02}   &\scriptsize{1.866437E+04}   &\scriptsize{1.866395E+04}   &\scriptsize{4.17E-01}   &\scriptsize{1.86674379E+04}   &\scriptsize{1.866703E+04}   &\scriptsize{4.1170E-01}   &\scriptsize{3.755761E+01}   &\scriptsize{3.713961E+01}   &\scriptsize{4.1800E-01}\\
\scriptsize{92}  &\scriptsize{N}  &\scriptsize{20}   &\scriptsize{7}   &\scriptsize{13}   &\scriptsize{6.709240E+00}   &\scriptsize{6.738264E+00}   &\scriptsize{-2.9024E-02}   &\scriptsize{1.864807E+04}   &\scriptsize{1.864748E+04}   &\scriptsize{5.85E-01}   &\scriptsize{1.86516454E+04}   &\scriptsize{1.865106E+04}   &\scriptsize{5.8470E-01}   &\scriptsize{2.176511E+01}   &\scriptsize{2.117955E+01}   &\scriptsize{5.8556E-01}\\
\scriptsize{93}  &\scriptsize{O}  &\scriptsize{20}   &\scriptsize{8}   &\scriptsize{12}   &\scriptsize{7.568570E+00}   &\scriptsize{7.560096E+00}   &\scriptsize{8.4741E-03}   &\scriptsize{1.862959E+04}   &\scriptsize{1.862975E+04}   &\scriptsize{-1.65E-01}   &\scriptsize{1.86336764E+04}   &\scriptsize{1.863384E+04}   &\scriptsize{-1.6110E-01}   &\scriptsize{3.796168E+00}   &\scriptsize{3.959846E+00}   &\scriptsize{-1.6368E-01}\\
\scriptsize{94}  &\scriptsize{F}  &\scriptsize{20}   &\scriptsize{9}   &\scriptsize{11}   &\scriptsize{7.720134E+00}   &\scriptsize{7.713911E+00}   &\scriptsize{6.2230E-03}   &\scriptsize{1.862526E+04}   &\scriptsize{1.862538E+04}   &\scriptsize{-1.19E-01}   &\scriptsize{1.86298628E+04}   &\scriptsize{1.862998E+04}   &\scriptsize{-1.1340E-01}   &\scriptsize{-1.746300E-02}   &\scriptsize{1.004667E-01}   &\scriptsize{-1.1793E-01}\\
\scriptsize{95}  &\scriptsize{Ne}  &\scriptsize{20}   &\scriptsize{10}   &\scriptsize{10}   &\scriptsize{8.032240E+00}   &\scriptsize{8.001180E+00}   &\scriptsize{3.1060E-02}   &\scriptsize{1.861772E+04}   &\scriptsize{1.861834E+04}   &\scriptsize{-6.15E-01}   &\scriptsize{1.86228383E+04}   &\scriptsize{1.862344E+04}   &\scriptsize{-6.0460E-01}   &\scriptsize{-7.041931E+00}   &\scriptsize{-6.427989E+00}   &\scriptsize{-6.1394E-01}\\
\scriptsize{96}  &\scriptsize{Na}  &\scriptsize{20}   &\scriptsize{11}   &\scriptsize{9}   &\scriptsize{7.298496E+00}   &\scriptsize{7.259499E+00}   &\scriptsize{3.8997E-02}   &\scriptsize{1.863111E+04}   &\scriptsize{1.863188E+04}   &\scriptsize{-7.73E-01}   &\scriptsize{1.86367309E+04}   &\scriptsize{1.863750E+04}   &\scriptsize{-7.7090E-01}   &\scriptsize{6.850604E+00}   &\scriptsize{7.622562E+00}   &\scriptsize{-7.7196E-01}\\
\scriptsize{97}  &\scriptsize{Mg}  &\scriptsize{20}   &\scriptsize{12}   &\scriptsize{8}   &\scriptsize{6.723976E+00}   &\scriptsize{6.731337E+00}   &\scriptsize{-7.3611E-03}   &\scriptsize{1.864130E+04}   &\scriptsize{1.864115E+04}   &\scriptsize{1.55E-01}   &\scriptsize{1.86474389E+04}   &\scriptsize{1.864728E+04}   &\scriptsize{1.6270E-01}   &\scriptsize{1.755867E+01}   &\scriptsize{1.740271E+01}   &\scriptsize{1.5595E-01}\\
\scriptsize{98}  &\scriptsize{N}  &\scriptsize{21}   &\scriptsize{7}   &\scriptsize{14}   &\scriptsize{6.608099E+00}   &\scriptsize{6.641597E+00}   &\scriptsize{-3.3498E-02}   &\scriptsize{1.958305E+04}   &\scriptsize{1.958234E+04}   &\scriptsize{7.08E-01}   &\scriptsize{1.95866254E+04}   &\scriptsize{1.958592E+04}   &\scriptsize{7.0530E-01}   &\scriptsize{2.525116E+01}   &\scriptsize{2.454262E+01}   &\scriptsize{7.0854E-01}\\
\scriptsize{99}  &\scriptsize{O}  &\scriptsize{21}   &\scriptsize{8}   &\scriptsize{13}   &\scriptsize{7.389380E+00}   &\scriptsize{7.338842E+00}   &\scriptsize{5.0538E-02}   &\scriptsize{1.956535E+04}   &\scriptsize{1.956640E+04}   &\scriptsize{-1.06E+00}   &\scriptsize{1.95694362E+04}   &\scriptsize{1.957049E+04}   &\scriptsize{-1.0543E+00}   &\scriptsize{8.061907E+00}   &\scriptsize{9.117409E+00}   &\scriptsize{-1.0555E+00}\\
\scriptsize{100}  &\scriptsize{F}  &\scriptsize{21}   &\scriptsize{9}   &\scriptsize{12}   &\scriptsize{7.738293E+00}   &\scriptsize{7.744241E+00}   &\scriptsize{-5.9484E-03}   &\scriptsize{1.955672E+04}   &\scriptsize{1.955659E+04}   &\scriptsize{1.30E-01}   &\scriptsize{1.95613267E+04}   &\scriptsize{1.956119E+04}   &\scriptsize{1.3540E-01}   &\scriptsize{-4.760900E-02}   &\scriptsize{-1.790632E-01}   &\scriptsize{1.3145E-01}\\
\scriptsize{101}  &\scriptsize{Ne}  &\scriptsize{21}   &\scriptsize{10}   &\scriptsize{11}   &\scriptsize{7.971713E+00}   &\scriptsize{7.941550E+00}   &\scriptsize{3.0163E-02}   &\scriptsize{1.955053E+04}   &\scriptsize{1.955116E+04}   &\scriptsize{-6.27E-01}   &\scriptsize{1.95556425E+04}   &\scriptsize{1.955626E+04}   &\scriptsize{-6.2090E-01}   &\scriptsize{-5.731776E+00}   &\scriptsize{-5.105620E+00}   &\scriptsize{-6.2616E-01}\\
\scriptsize{102}  &\scriptsize{Na}  &\scriptsize{21}   &\scriptsize{11}   &\scriptsize{10}   &\scriptsize{7.765547E+00}   &\scriptsize{7.742511E+00}   &\scriptsize{2.3036E-02}   &\scriptsize{1.955356E+04}   &\scriptsize{1.955404E+04}   &\scriptsize{-4.77E-01}   &\scriptsize{1.95591896E+04}   &\scriptsize{1.955966E+04}   &\scriptsize{-4.7250E-01}   &\scriptsize{-2.184637E+00}   &\scriptsize{-1.708887E+00}   &\scriptsize{-4.7575E-01}\\
\scriptsize{103}  &\scriptsize{Mg}  &\scriptsize{21}   &\scriptsize{12}   &\scriptsize{9}   &\scriptsize{7.104571E+00}   &\scriptsize{7.109092E+00}   &\scriptsize{-4.5206E-03}   &\scriptsize{1.956615E+04}   &\scriptsize{1.956605E+04}   &\scriptsize{1.03E-01}   &\scriptsize{1.95722878E+04}   &\scriptsize{1.957218E+04}   &\scriptsize{1.0650E-01}   &\scriptsize{1.091352E+01}   &\scriptsize{1.080985E+01}   &\scriptsize{1.0366E-01}\\
\scriptsize{104}  &\scriptsize{C}  &\scriptsize{22}   &\scriptsize{6}   &\scriptsize{16}   &\scriptsize{5.422030E+00}   &\scriptsize{5.419592E+00}   &\scriptsize{2.4375E-03}   &\scriptsize{2.054339E+04}   &\scriptsize{2.054344E+04}   &\scriptsize{-5.03E-02}   &\scriptsize{2.05464585E+04}   &\scriptsize{2.054652E+04}   &\scriptsize{-5.9600E-02}   &\scriptsize{5.359024E+01}   &\scriptsize{5.363952E+01}   &\scriptsize{-4.9277E-02}\\
\scriptsize{105}  &\scriptsize{N}  &\scriptsize{22}   &\scriptsize{7}   &\scriptsize{15}   &\scriptsize{6.366085E+00}   &\scriptsize{6.370521E+00}   &\scriptsize{-4.4359E-03}   &\scriptsize{2.052133E+04}   &\scriptsize{2.052123E+04}   &\scriptsize{1.02E-01}   &\scriptsize{2.05249070E+04}   &\scriptsize{2.052481E+04}   &\scriptsize{9.6500E-02}   &\scriptsize{3.203868E+01}   &\scriptsize{3.193602E+01}   &\scriptsize{1.0266E-01}\\
\scriptsize{106}  &\scriptsize{O}  &\scriptsize{22}   &\scriptsize{8}   &\scriptsize{14}   &\scriptsize{7.364858E+00}   &\scriptsize{7.321719E+00}   &\scriptsize{4.3139E-02}   &\scriptsize{2.049806E+04}   &\scriptsize{2.049901E+04}   &\scriptsize{-9.44E-01}   &\scriptsize{2.05021516E+04}   &\scriptsize{2.050310E+04}   &\scriptsize{-9.4370E-01}   &\scriptsize{9.283322E+00}   &\scriptsize{1.022658E+01}   &\scriptsize{-9.4325E-01}\\
\scriptsize{107}  &\scriptsize{F}  &\scriptsize{22}   &\scriptsize{9}   &\scriptsize{13}   &\scriptsize{7.624295E+00}   &\scriptsize{7.606958E+00}   &\scriptsize{1.7337E-02}   &\scriptsize{2.049106E+04}   &\scriptsize{2.049144E+04}   &\scriptsize{-3.76E-01}   &\scriptsize{2.04956617E+04}   &\scriptsize{2.049603E+04}   &\scriptsize{-3.7280E-01}   &\scriptsize{2.793377E+00}   &\scriptsize{3.168243E+00}   &\scriptsize{-3.7487E-01}\\
\scriptsize{108}  &\scriptsize{Ne}  &\scriptsize{22}   &\scriptsize{10}   &\scriptsize{12}   &\scriptsize{8.080465E+00}   &\scriptsize{8.070809E+00}   &\scriptsize{9.6563E-03}   &\scriptsize{2.047973E+04}   &\scriptsize{2.047994E+04}   &\scriptsize{-2.06E-01}   &\scriptsize{2.04848436E+04}   &\scriptsize{2.048504E+04}   &\scriptsize{-2.0000E-01}   &\scriptsize{-8.024714E+00}   &\scriptsize{-7.819544E+00}   &\scriptsize{-2.0517E-01}\\
\scriptsize{109}  &\scriptsize{Na}  &\scriptsize{22}   &\scriptsize{11}   &\scriptsize{11}   &\scriptsize{7.915667E+00}   &\scriptsize{7.897570E+00}   &\scriptsize{1.8097E-02}   &\scriptsize{2.048206E+04}   &\scriptsize{2.048245E+04}   &\scriptsize{-3.91E-01}   &\scriptsize{2.04876868E+04}   &\scriptsize{2.048807E+04}   &\scriptsize{-3.8670E-01}   &\scriptsize{-5.181518E+00}   &\scriptsize{-4.791380E+00}   &\scriptsize{-3.9014E-01}\\
\scriptsize{110}  &\scriptsize{Mg}  &\scriptsize{22}   &\scriptsize{12}   &\scriptsize{10}   &\scriptsize{7.662762E+00}   &\scriptsize{7.694683E+00}   &\scriptsize{-3.1921E-02}   &\scriptsize{2.048633E+04}   &\scriptsize{2.048562E+04}   &\scriptsize{7.10E-01}   &\scriptsize{2.04924683E+04}   &\scriptsize{2.049175E+04}   &\scriptsize{7.1350E-01}   &\scriptsize{-3.999390E-01}   &\scriptsize{-1.110928E+00}   &\scriptsize{7.1099E-01}\\
\scriptsize{111}  &\scriptsize{O}  &\scriptsize{23}   &\scriptsize{8}   &\scriptsize{15}   &\scriptsize{7.163516E+00}   &\scriptsize{7.072638E+00}   &\scriptsize{9.0878E-02}   &\scriptsize{2.143489E+04}   &\scriptsize{2.143698E+04}   &\scriptsize{-2.09E+00}   &\scriptsize{2.14389830E+04}   &\scriptsize{2.144107E+04}   &\scriptsize{-2.0869E+00}   &\scriptsize{1.462066E+01}   &\scriptsize{1.670506E+01}   &\scriptsize{-2.0844E+00}\\
\scriptsize{112}  &\scriptsize{F}  &\scriptsize{23}   &\scriptsize{9}   &\scriptsize{14}   &\scriptsize{7.621136E+00}   &\scriptsize{7.597657E+00}   &\scriptsize{2.3479E-02}   &\scriptsize{2.142307E+04}   &\scriptsize{2.142361E+04}   &\scriptsize{-5.35E-01}   &\scriptsize{2.14276753E+04}   &\scriptsize{2.142821E+04}   &\scriptsize{-5.3260E-01}   &\scriptsize{3.313042E+00}   &\scriptsize{3.846538E+00}   &\scriptsize{-5.3350E-01}\\
\scriptsize{113}  &\scriptsize{Ne}  &\scriptsize{23}   &\scriptsize{10}   &\scriptsize{13}   &\scriptsize{7.955255E+00}   &\scriptsize{7.949379E+00}   &\scriptsize{5.8759E-03}   &\scriptsize{2.141409E+04}   &\scriptsize{2.141422E+04}   &\scriptsize{-1.29E-01}   &\scriptsize{2.14192083E+04}   &\scriptsize{2.141933E+04}   &\scriptsize{-1.2380E-01}   &\scriptsize{-5.154044E+00}   &\scriptsize{-5.026152E+00}   &\scriptsize{-1.2789E-01}\\
\scriptsize{114}  &\scriptsize{Na}  &\scriptsize{23}   &\scriptsize{11}   &\scriptsize{12}   &\scriptsize{8.111493E+00}   &\scriptsize{8.088196E+00}   &\scriptsize{2.3297E-02}   &\scriptsize{2.140921E+04}   &\scriptsize{2.140974E+04}   &\scriptsize{-5.29E-01}   &\scriptsize{2.14148324E+04}   &\scriptsize{2.141536E+04}   &\scriptsize{-5.2400E-01}   &\scriptsize{-9.529852E+00}   &\scriptsize{-9.002028E+00}   &\scriptsize{-5.2782E-01}\\
\scriptsize{115}  &\scriptsize{Mg}  &\scriptsize{23}   &\scriptsize{12}   &\scriptsize{11}   &\scriptsize{7.901104E+00}   &\scriptsize{7.892752E+00}   &\scriptsize{8.3522E-03}   &\scriptsize{2.141275E+04}   &\scriptsize{2.141294E+04}   &\scriptsize{-1.84E-01}   &\scriptsize{2.14188890E+04}   &\scriptsize{2.141907E+04}   &\scriptsize{-1.8090E-01}   &\scriptsize{-5.473264E+00}   &\scriptsize{-5.289879E+00}   &\scriptsize{-1.8339E-01}\\
\scriptsize{116}  &\scriptsize{Al}  &\scriptsize{23}   &\scriptsize{13}   &\scriptsize{10}   &\scriptsize{7.335727E+00}   &\scriptsize{7.347455E+00}   &\scriptsize{-1.1728E-02}   &\scriptsize{2.142446E+04}   &\scriptsize{2.142418E+04}   &\scriptsize{2.78E-01}   &\scriptsize{2.14311104E+04}   &\scriptsize{2.143083E+04}   &\scriptsize{2.8110E-01}   &\scriptsize{6.748070E+00}   &\scriptsize{6.468866E+00}   &\scriptsize{2.7920E-01}\\
\scriptsize{117}  &\scriptsize{O}  &\scriptsize{24}   &\scriptsize{8}   &\scriptsize{16}   &\scriptsize{7.039685E+00}   &\scriptsize{6.974084E+00}   &\scriptsize{6.5601E-02}   &\scriptsize{2.237027E+04}   &\scriptsize{2.237184E+04}   &\scriptsize{-1.57E+00}   &\scriptsize{2.23743567E+04}   &\scriptsize{2.237593E+04}   &\scriptsize{-1.5722E+00}   &\scriptsize{1.850040E+01}   &\scriptsize{2.006901E+01}   &\scriptsize{-1.5686E+00}\\
\scriptsize{118}  &\scriptsize{F}  &\scriptsize{24}   &\scriptsize{9}   &\scriptsize{15}   &\scriptsize{7.462957E+00}   &\scriptsize{7.423037E+00}   &\scriptsize{3.9920E-02}   &\scriptsize{2.235881E+04}   &\scriptsize{2.235977E+04}   &\scriptsize{-9.53E-01}   &\scriptsize{2.23634158E+04}   &\scriptsize{2.236437E+04}   &\scriptsize{-9.5300E-01}   &\scriptsize{7.559527E+00}   &\scriptsize{8.511068E+00}   &\scriptsize{-9.5154E-01}\\
\scriptsize{119}  &\scriptsize{Ne}  &\scriptsize{24}   &\scriptsize{10}   &\scriptsize{14}   &\scriptsize{7.993324E+00}   &\scriptsize{7.996788E+00}   &\scriptsize{-3.4637E-03}   &\scriptsize{2.234479E+04}   &\scriptsize{2.234470E+04}   &\scriptsize{8.92E-02}   &\scriptsize{2.23499047E+04}   &\scriptsize{2.234981E+04}   &\scriptsize{9.3900E-02}   &\scriptsize{-5.951641E+00}   &\scriptsize{-6.042019E+00}   &\scriptsize{9.0378E-02}\\
\scriptsize{120}  &\scriptsize{Na}  &\scriptsize{24}   &\scriptsize{11}   &\scriptsize{13}   &\scriptsize{8.063490E+00}   &\scriptsize{8.062906E+00}   &\scriptsize{5.8425E-04}   &\scriptsize{2.234181E+04}   &\scriptsize{2.234182E+04}   &\scriptsize{-7.20E-03}   &\scriptsize{2.23474384E+04}   &\scriptsize{2.234744E+04}   &\scriptsize{-2.9000E-03}   &\scriptsize{-8.417958E+00}   &\scriptsize{-8.411929E+00}   &\scriptsize{-6.0289E-03}\\
\scriptsize{121}  &\scriptsize{Mg}  &\scriptsize{24}   &\scriptsize{12}   &\scriptsize{12}   &\scriptsize{8.260709E+00}   &\scriptsize{8.215700E+00}   &\scriptsize{4.5009E-02}   &\scriptsize{2.233579E+04}   &\scriptsize{2.233686E+04}   &\scriptsize{-1.07E+00}   &\scriptsize{2.23419227E+04}   &\scriptsize{2.234299E+04}   &\scriptsize{-1.0679E+00}   &\scriptsize{-1.393357E+01}   &\scriptsize{-1.286207E+01}   &\scriptsize{-1.0715E+00}\\
\scriptsize{122}  &\scriptsize{Al}  &\scriptsize{24}   &\scriptsize{13}   &\scriptsize{11}   &\scriptsize{7.649530E+00}   &\scriptsize{7.649304E+00}   &\scriptsize{2.2589E-04}   &\scriptsize{2.234916E+04}   &\scriptsize{2.234916E+04}   &\scriptsize{2.90E-03}   &\scriptsize{2.23558087E+04}   &\scriptsize{2.235580E+04}   &\scriptsize{4.8000E-03}   &\scriptsize{-4.761400E-02}   &\scriptsize{-5.164373E-02}   &\scriptsize{4.0297E-03}\\
\scriptsize{123}  &\scriptsize{Si}  &\scriptsize{24}   &\scriptsize{14}   &\scriptsize{10}   &\scriptsize{7.167267E+00}   &\scriptsize{7.161107E+00}   &\scriptsize{6.1605E-03}   &\scriptsize{2.235944E+04}   &\scriptsize{2.235958E+04}   &\scriptsize{-1.39E-01}   &\scriptsize{2.23666007E+04}   &\scriptsize{2.236673E+04}   &\scriptsize{-1.3150E-01}   &\scriptsize{1.074435E+01}   &\scriptsize{1.088202E+01}   &\scriptsize{-1.3767E-01}\\
\scriptsize{124}  &\scriptsize{O}  &\scriptsize{25}   &\scriptsize{8}   &\scriptsize{17}   &\scriptsize{6.727057E+00}   &\scriptsize{6.661402E+00}   &\scriptsize{6.5655E-02}   &\scriptsize{2.331061E+04}   &\scriptsize{2.331224E+04}   &\scriptsize{-1.64E+00}   &\scriptsize{2.33146980E+04}   &\scriptsize{2.331634E+04}   &\scriptsize{-1.6400E+00}   &\scriptsize{2.734772E+01}   &\scriptsize{2.898330E+01}   &\scriptsize{-1.6356E+00}\\
\scriptsize{125}  &\scriptsize{F}  &\scriptsize{25}   &\scriptsize{9}   &\scriptsize{16}   &\scriptsize{7.335132E+00}   &\scriptsize{7.334682E+00}   &\scriptsize{4.4952E-04}   &\scriptsize{2.329411E+04}   &\scriptsize{2.329412E+04}   &\scriptsize{-5.90E-03}   &\scriptsize{2.32987138E+04}   &\scriptsize{2.329872E+04}   &\scriptsize{-7.5000E-03}   &\scriptsize{1.136351E+01}   &\scriptsize{1.136822E+01}   &\scriptsize{-4.7110E-03}\\
\scriptsize{126}  &\scriptsize{Ne}  &\scriptsize{25}   &\scriptsize{10}   &\scriptsize{15}   &\scriptsize{7.840771E+00}   &\scriptsize{7.822591E+00}   &\scriptsize{1.8180E-02}   &\scriptsize{2.328018E+04}   &\scriptsize{2.328063E+04}   &\scriptsize{-4.48E-01}   &\scriptsize{2.32852905E+04}   &\scriptsize{2.328574E+04}   &\scriptsize{-4.4600E-01}   &\scriptsize{-2.059806E+00}   &\scriptsize{-1.612574E+00}   &\scriptsize{-4.4723E-01}\\
\scriptsize{127}  &\scriptsize{Na}  &\scriptsize{25}   &\scriptsize{11}   &\scriptsize{14}   &\scriptsize{8.101397E+00}   &\scriptsize{8.126352E+00}   &\scriptsize{-2.4955E-02}   &\scriptsize{2.327237E+04}   &\scriptsize{2.327174E+04}   &\scriptsize{6.31E-01}   &\scriptsize{2.32779925E+04}   &\scriptsize{2.327736E+04}   &\scriptsize{6.3550E-01}   &\scriptsize{-9.357817E+00}   &\scriptsize{-9.989672E+00}   &\scriptsize{6.3186E-01}\\
\scriptsize{128}  &\scriptsize{Mg}  &\scriptsize{25}   &\scriptsize{12}   &\scriptsize{13}   &\scriptsize{8.223502E+00}   &\scriptsize{8.233981E+00}   &\scriptsize{-1.0479E-02}   &\scriptsize{2.326802E+04}   &\scriptsize{2.326775E+04}   &\scriptsize{2.70E-01}   &\scriptsize{2.32741576E+04}   &\scriptsize{2.327388E+04}   &\scriptsize{2.7370E-01}   &\scriptsize{-1.319277E+01}   &\scriptsize{-1.346346E+01}   &\scriptsize{2.7069E-01}\\
\scriptsize{129}  &\scriptsize{Al}  &\scriptsize{25}   &\scriptsize{13}   &\scriptsize{12}   &\scriptsize{8.021144E+00}   &\scriptsize{8.045502E+00}   &\scriptsize{-2.4358E-02}   &\scriptsize{2.327178E+04}   &\scriptsize{2.327117E+04}   &\scriptsize{6.17E-01}   &\scriptsize{2.32784342E+04}   &\scriptsize{2.327781E+04}   &\scriptsize{6.2070E-01}   &\scriptsize{-8.916165E+00}   &\scriptsize{-9.534574E+00}   &\scriptsize{6.1841E-01}\\
\scriptsize{130}  &\scriptsize{Si}  &\scriptsize{25}   &\scriptsize{14}   &\scriptsize{11}   &\scriptsize{7.480110E+00}   &\scriptsize{7.493678E+00}   &\scriptsize{-1.3568E-02}   &\scriptsize{2.328402E+04}   &\scriptsize{2.328367E+04}   &\scriptsize{3.48E-01}   &\scriptsize{2.32911777E+04}   &\scriptsize{2.329083E+04}   &\scriptsize{3.5270E-01}   &\scriptsize{3.827331E+00}   &\scriptsize{3.477946E+00}   &\scriptsize{3.4939E-01}\\
\scriptsize{131}  &\scriptsize{O}  &\scriptsize{26}   &\scriptsize{8}   &\scriptsize{18}   &\scriptsize{6.494709E+00}   &\scriptsize{6.487422E+00}   &\scriptsize{7.2874E-03}   &\scriptsize{2.424949E+04}   &\scriptsize{2.424967E+04}   &\scriptsize{-1.85E-01}   &\scriptsize{2.42535774E+04}   &\scriptsize{2.425376E+04}   &\scriptsize{-1.8720E-01}   &\scriptsize{3.473304E+01}   &\scriptsize{3.491672E+01}   &\scriptsize{-1.8368E-01}\\
\scriptsize{132}  &\scriptsize{F}  &\scriptsize{26}   &\scriptsize{9}   &\scriptsize{17}   &\scriptsize{7.082618E+00}   &\scriptsize{7.092730E+00}   &\scriptsize{-1.0112E-02}   &\scriptsize{2.423291E+04}   &\scriptsize{2.423264E+04}   &\scriptsize{2.68E-01}   &\scriptsize{2.42375094E+04}   &\scriptsize{2.423724E+04}   &\scriptsize{2.6510E-01}   &\scriptsize{1.866506E+01}   &\scriptsize{1.839561E+01}   &\scriptsize{2.6945E-01}\\
\scriptsize{133}  &\scriptsize{Ne}  &\scriptsize{26}   &\scriptsize{10}   &\scriptsize{16}   &\scriptsize{7.751974E+00}   &\scriptsize{7.782713E+00}   &\scriptsize{-3.0739E-02}   &\scriptsize{2.421421E+04}   &\scriptsize{2.421341E+04}   &\scriptsize{8.05E-01}   &\scriptsize{2.42193238E+04}   &\scriptsize{2.421852E+04}   &\scriptsize{8.0580E-01}   &\scriptsize{4.794450E-01}   &\scriptsize{-3.270167E-01}   &\scriptsize{8.0646E-01}\\
\scriptsize{134}  &\scriptsize{Na}  &\scriptsize{26}   &\scriptsize{11}   &\scriptsize{15}   &\scriptsize{8.004201E+00}   &\scriptsize{8.018329E+00}   &\scriptsize{-1.4128E-02}   &\scriptsize{2.420636E+04}   &\scriptsize{2.420598E+04}   &\scriptsize{3.74E-01}   &\scriptsize{2.42119836E+04}   &\scriptsize{2.421161E+04}   &\scriptsize{3.7790E-01}   &\scriptsize{-6.860780E+00}   &\scriptsize{-7.236113E+00}   &\scriptsize{3.7533E-01}\\
\scriptsize{135}  &\scriptsize{Mg}  &\scriptsize{26}   &\scriptsize{12}   &\scriptsize{14}   &\scriptsize{8.333870E+00}   &\scriptsize{8.366341E+00}   &\scriptsize{-3.2471E-02}   &\scriptsize{2.419649E+04}   &\scriptsize{2.419564E+04}   &\scriptsize{8.52E-01}   &\scriptsize{2.42026298E+04}   &\scriptsize{2.420177E+04}   &\scriptsize{8.5640E-01}   &\scriptsize{-1.621455E+01}   &\scriptsize{-1.706750E+01}   &\scriptsize{8.5295E-01}\\
\scriptsize{136}  &\scriptsize{Al}  &\scriptsize{26}   &\scriptsize{13}   &\scriptsize{13}   &\scriptsize{8.149764E+00}   &\scriptsize{8.188019E+00}   &\scriptsize{-3.8255E-02}   &\scriptsize{2.419998E+04}   &\scriptsize{2.419898E+04}   &\scriptsize{1.00E+00}   &\scriptsize{2.42066342E+04}   &\scriptsize{2.420563E+04}   &\scriptsize{1.0060E+00}   &\scriptsize{-1.221011E+01}   &\scriptsize{-1.321421E+01}   &\scriptsize{1.0041E+00}\\
\scriptsize{137}  &\scriptsize{Si}  &\scriptsize{26}   &\scriptsize{14}   &\scriptsize{12}   &\scriptsize{7.924707E+00}   &\scriptsize{7.950221E+00}   &\scriptsize{-2.5514E-02}   &\scriptsize{2.420454E+04}   &\scriptsize{2.420387E+04}   &\scriptsize{6.72E-01}   &\scriptsize{2.42117034E+04}   &\scriptsize{2.421103E+04}   &\scriptsize{6.7550E-01}   &\scriptsize{-7.140977E+00}   &\scriptsize{-7.814521E+00}   &\scriptsize{6.7354E-01}\\
\scriptsize{138}  &\scriptsize{F}  &\scriptsize{27}   &\scriptsize{9}   &\scriptsize{18}   &\scriptsize{6.898326E+00}   &\scriptsize{6.934484E+00}   &\scriptsize{-3.6158E-02}   &\scriptsize{2.517037E+04}   &\scriptsize{2.516938E+04}   &\scriptsize{9.81E-01}   &\scriptsize{2.51749680E+04}   &\scriptsize{2.517399E+04}   &\scriptsize{9.7820E-01}   &\scriptsize{2.462963E+01}   &\scriptsize{2.364685E+01}   &\scriptsize{9.8278E-01}\\
\scriptsize{139}  &\scriptsize{Ne}  &\scriptsize{27}   &\scriptsize{10}   &\scriptsize{17}   &\scriptsize{7.520973E+00}   &\scriptsize{7.549029E+00}   &\scriptsize{-2.8056E-02}   &\scriptsize{2.515226E+04}   &\scriptsize{2.515150E+04}   &\scriptsize{7.63E-01}   &\scriptsize{2.51573742E+04}   &\scriptsize{2.515661E+04}   &\scriptsize{7.6210E-01}   &\scriptsize{7.035824E+00}   &\scriptsize{6.271073E+00}   &\scriptsize{7.6475E-01}\\
\scriptsize{140}  &\scriptsize{Na}  &\scriptsize{27}   &\scriptsize{11}   &\scriptsize{16}   &\scriptsize{7.956942E+00}   &\scriptsize{7.982581E+00}   &\scriptsize{-2.5639E-02}   &\scriptsize{2.513920E+04}   &\scriptsize{2.513850E+04}   &\scriptsize{6.99E-01}   &\scriptsize{2.51448207E+04}   &\scriptsize{2.514412E+04}   &\scriptsize{7.0180E-01}   &\scriptsize{-5.517676E+00}   &\scriptsize{-6.217929E+00}   &\scriptsize{7.0025E-01}\\
\scriptsize{141}  &\scriptsize{Mg}  &\scriptsize{27}   &\scriptsize{12}   &\scriptsize{15}   &\scriptsize{8.263853E+00}   &\scriptsize{8.274435E+00}   &\scriptsize{-1.0582E-02}   &\scriptsize{2.512961E+04}   &\scriptsize{2.512932E+04}   &\scriptsize{2.93E-01}   &\scriptsize{2.51357517E+04}   &\scriptsize{2.513545E+04}   &\scriptsize{2.9760E-01}   &\scriptsize{-1.458661E+01}   &\scriptsize{-1.488106E+01}   &\scriptsize{2.9444E-01}\\
\scriptsize{142}  &\scriptsize{Al}  &\scriptsize{27}   &\scriptsize{13}   &\scriptsize{14}   &\scriptsize{8.331548E+00}   &\scriptsize{8.356790E+00}   &\scriptsize{-2.5242E-02}   &\scriptsize{2.512649E+04}   &\scriptsize{2.512580E+04}   &\scriptsize{6.90E-01}   &\scriptsize{2.51331416E+04}   &\scriptsize{2.513245E+04}   &\scriptsize{6.9330E-01}   &\scriptsize{-1.719675E+01}   &\scriptsize{-1.788772E+01}   &\scriptsize{6.9097E-01}\\
\scriptsize{143}  &\scriptsize{Si}  &\scriptsize{27}   &\scriptsize{14}   &\scriptsize{13}   &\scriptsize{8.124337E+00}   &\scriptsize{8.156043E+00}   &\scriptsize{-3.1706E-02}   &\scriptsize{2.513079E+04}   &\scriptsize{2.512993E+04}   &\scriptsize{8.65E-01}   &\scriptsize{2.51379540E+04}   &\scriptsize{2.513709E+04}   &\scriptsize{8.6830E-01}   &\scriptsize{-1.238439E+01}   &\scriptsize{-1.325062E+01}   &\scriptsize{8.6623E-01}\\
\scriptsize{144}  &\scriptsize{P}  &\scriptsize{27}   &\scriptsize{15}   &\scriptsize{12}   &\scriptsize{7.663438E+00}   &\scriptsize{7.642276E+00}   &\scriptsize{2.1162E-02}   &\scriptsize{2.514194E+04}   &\scriptsize{2.514250E+04}   &\scriptsize{-5.62E-01}   &\scriptsize{2.51496159E+04}   &\scriptsize{2.515017E+04}   &\scriptsize{-5.5860E-01}   &\scriptsize{-7.224610E-01}   &\scriptsize{-1.619878E-01}   &\scriptsize{-5.6047E-01}\\
\scriptsize{145}  &\scriptsize{F}  &\scriptsize{28}   &\scriptsize{9}   &\scriptsize{19}   &\scriptsize{6.644100E+00}   &\scriptsize{6.658275E+00}   &\scriptsize{-1.4175E-02}   &\scriptsize{2.611015E+04}   &\scriptsize{2.610975E+04}   &\scriptsize{4.02E-01}   &\scriptsize{2.61147533E+04}   &\scriptsize{2.611436E+04}   &\scriptsize{3.9790E-01}   &\scriptsize{3.292095E+01}   &\scriptsize{3.251755E+01}   &\scriptsize{4.0340E-01}\\
\scriptsize{146}  &\scriptsize{Ne}  &\scriptsize{28}   &\scriptsize{10}   &\scriptsize{18}   &\scriptsize{7.388637E+00}   &\scriptsize{7.446058E+00}   &\scriptsize{-5.7421E-02}   &\scriptsize{2.608801E+04}   &\scriptsize{2.608640E+04}   &\scriptsize{1.61E+00}   &\scriptsize{2.60931239E+04}   &\scriptsize{2.609151E+04}   &\scriptsize{1.6114E+00}   &\scriptsize{1.129157E+01}   &\scriptsize{9.676535E+00}   &\scriptsize{1.6150E+00}\\
\scriptsize{147}  &\scriptsize{Na}  &\scriptsize{28}   &\scriptsize{11}   &\scriptsize{17}   &\scriptsize{7.799264E+00}   &\scriptsize{7.802419E+00}   &\scriptsize{-3.1553E-03}   &\scriptsize{2.607522E+04}   &\scriptsize{2.607512E+04}   &\scriptsize{9.50E-02}   &\scriptsize{2.60808440E+04}   &\scriptsize{2.608075E+04}   &\scriptsize{9.5400E-02}   &\scriptsize{-9.883150E-01}   &\scriptsize{-1.084655E+00}   &\scriptsize{9.6340E-02}\\
\scriptsize{148}  &\scriptsize{Mg}  &\scriptsize{28}   &\scriptsize{12}   &\scriptsize{16}   &\scriptsize{8.272409E+00}   &\scriptsize{8.290431E+00}   &\scriptsize{-1.8022E-02}   &\scriptsize{2.606068E+04}   &\scriptsize{2.606016E+04}   &\scriptsize{5.12E-01}   &\scriptsize{2.60668136E+04}   &\scriptsize{2.606630E+04}   &\scriptsize{5.1690E-01}   &\scriptsize{-1.501873E+01}   &\scriptsize{-1.553206E+01}   &\scriptsize{5.1333E-01}\\
\scriptsize{149}  &\scriptsize{Al}  &\scriptsize{28}   &\scriptsize{13}   &\scriptsize{15}   &\scriptsize{8.309889E+00}   &\scriptsize{8.338227E+00}   &\scriptsize{-2.8338E-02}   &\scriptsize{2.605833E+04}   &\scriptsize{2.605753E+04}   &\scriptsize{8.02E-01}   &\scriptsize{2.60649818E+04}   &\scriptsize{2.606418E+04}   &\scriptsize{8.0470E-01}   &\scriptsize{-1.685053E+01}   &\scriptsize{-1.765342E+01}   &\scriptsize{8.0289E-01}\\
\scriptsize{150}  &\scriptsize{Si}  &\scriptsize{28}   &\scriptsize{14}   &\scriptsize{14}   &\scriptsize{8.447744E+00}   &\scriptsize{8.423105E+00}   &\scriptsize{2.4639E-02}   &\scriptsize{2.605318E+04}   &\scriptsize{2.605386E+04}   &\scriptsize{-6.81E-01}   &\scriptsize{2.60603396E+04}   &\scriptsize{2.606102E+04}   &\scriptsize{-6.7690E-01}   &\scriptsize{-2.149279E+01}   &\scriptsize{-2.081309E+01}   &\scriptsize{-6.7970E-01}\\
\scriptsize{151}  &\scriptsize{P}  &\scriptsize{28}   &\scriptsize{15}   &\scriptsize{13}   &\scriptsize{7.907479E+00}   &\scriptsize{7.921107E+00}   &\scriptsize{-1.3628E-02}   &\scriptsize{2.606701E+04}   &\scriptsize{2.606662E+04}   &\scriptsize{3.91E-01}   &\scriptsize{2.60746846E+04}   &\scriptsize{2.607429E+04}   &\scriptsize{3.9320E-01}   &\scriptsize{-7.147740E+00}   &\scriptsize{-7.540207E+00}   &\scriptsize{3.9247E-01}\\
\scriptsize{152}  &\scriptsize{S}  &\scriptsize{28}   &\scriptsize{16}   &\scriptsize{12}   &\scriptsize{7.478790E+00}   &\scriptsize{7.477515E+00}   &\scriptsize{1.2754E-03}   &\scriptsize{2.607772E+04}   &\scriptsize{2.607774E+04}   &\scriptsize{-2.54E-02}   &\scriptsize{2.60859056E+04}   &\scriptsize{2.608593E+04}   &\scriptsize{-1.9900E-02}   &\scriptsize{4.073205E+00}   &\scriptsize{4.097290E+00}   &\scriptsize{-2.4085E-02}\\
\scriptsize{153}  &\scriptsize{Ne}  &\scriptsize{29}   &\scriptsize{10}   &\scriptsize{19}   &\scriptsize{7.167067E+00}   &\scriptsize{7.188730E+00}   &\scriptsize{-2.1663E-02}   &\scriptsize{2.702661E+04}   &\scriptsize{2.702598E+04}   &\scriptsize{6.34E-01}   &\scriptsize{2.70317262E+04}   &\scriptsize{2.703110E+04}   &\scriptsize{6.3080E-01}   &\scriptsize{1.839980E+01}   &\scriptsize{1.776431E+01}   &\scriptsize{6.3549E-01}\\
\scriptsize{154}  &\scriptsize{Na}  &\scriptsize{29}   &\scriptsize{11}   &\scriptsize{18}   &\scriptsize{7.682152E+00}   &\scriptsize{7.708745E+00}   &\scriptsize{-2.6593E-02}   &\scriptsize{2.701038E+04}   &\scriptsize{2.700960E+04}   &\scriptsize{7.78E-01}   &\scriptsize{2.70160064E+04}   &\scriptsize{2.701523E+04}   &\scriptsize{7.7670E-01}   &\scriptsize{2.679976E+00}   &\scriptsize{1.900795E+00}   &\scriptsize{7.7918E-01}\\
\scriptsize{155}  &\scriptsize{Mg}  &\scriptsize{29}   &\scriptsize{12}   &\scriptsize{17}   &\scriptsize{8.113202E+00}   &\scriptsize{8.114138E+00}   &\scriptsize{-9.3567E-04}   &\scriptsize{2.699659E+04}   &\scriptsize{2.699655E+04}   &\scriptsize{3.45E-02}   &\scriptsize{2.70027235E+04}   &\scriptsize{2.700269E+04}   &\scriptsize{3.7900E-02}   &\scriptsize{-1.060283E+01}   &\scriptsize{-1.063867E+01}   &\scriptsize{3.5836E-02}\\
\scriptsize{156}  &\scriptsize{Al}  &\scriptsize{29}   &\scriptsize{13}   &\scriptsize{16}   &\scriptsize{8.348357E+00}   &\scriptsize{8.370641E+00}   &\scriptsize{-2.2284E-02}   &\scriptsize{2.698847E+04}   &\scriptsize{2.698782E+04}   &\scriptsize{6.54E-01}   &\scriptsize{2.69951217E+04}   &\scriptsize{2.699446E+04}   &\scriptsize{6.5860E-01}   &\scriptsize{-1.820466E+01}   &\scriptsize{-1.886033E+01}   &\scriptsize{6.5567E-01}\\
\scriptsize{157}  &\scriptsize{Si}  &\scriptsize{29}   &\scriptsize{14}   &\scriptsize{15}   &\scriptsize{8.448635E+00}   &\scriptsize{8.440449E+00}   &\scriptsize{8.1862E-03}   &\scriptsize{2.698427E+04}   &\scriptsize{2.698450E+04}   &\scriptsize{-2.29E-01}   &\scriptsize{2.69914313E+04}   &\scriptsize{2.699166E+04}   &\scriptsize{-2.2510E-01}   &\scriptsize{-2.189508E+01}   &\scriptsize{-2.166784E+01}   &\scriptsize{-2.2724E-01}\\
\scriptsize{158}  &\scriptsize{P}  &\scriptsize{29}   &\scriptsize{15}   &\scriptsize{14}   &\scriptsize{8.251222E+00}   &\scriptsize{8.241571E+00}   &\scriptsize{9.6512E-03}   &\scriptsize{2.698870E+04}   &\scriptsize{2.698897E+04}   &\scriptsize{-2.70E-01}   &\scriptsize{2.69963739E+04}   &\scriptsize{2.699664E+04}   &\scriptsize{-2.6700E-01}   &\scriptsize{-1.695245E+01}   &\scriptsize{-1.668346E+01}   &\scriptsize{-2.6899E-01}\\
\scriptsize{159}  &\scriptsize{S}  &\scriptsize{29}   &\scriptsize{16}   &\scriptsize{13}   &\scriptsize{7.748519E+00}   &\scriptsize{7.749550E+00}   &\scriptsize{-1.0313E-03}   &\scriptsize{2.700198E+04}   &\scriptsize{2.700194E+04}   &\scriptsize{4.02E-02}   &\scriptsize{2.70101700E+04}   &\scriptsize{2.701013E+04}   &\scriptsize{4.2900E-02}   &\scriptsize{-3.156408E+00}   &\scriptsize{-3.197941E+00}   &\scriptsize{4.1533E-02}\\
\scriptsize{160}  &\scriptsize{Ne}  &\scriptsize{30}   &\scriptsize{10}   &\scriptsize{20}   &\scriptsize{7.042549E+00}   &\scriptsize{7.064626E+00}   &\scriptsize{-2.2077E-02}   &\scriptsize{2.796275E+04}   &\scriptsize{2.796208E+04}   &\scriptsize{6.68E-01}   &\scriptsize{2.79678600E+04}   &\scriptsize{2.796720E+04}   &\scriptsize{6.6450E-01}   &\scriptsize{2.303957E+01}   &\scriptsize{2.237003E+01}   &\scriptsize{6.6955E-01}\\
\scriptsize{161}  &\scriptsize{Na}  &\scriptsize{30}   &\scriptsize{11}   &\scriptsize{19}   &\scriptsize{7.501968E+00}   &\scriptsize{7.506945E+00}   &\scriptsize{-4.9772E-03}   &\scriptsize{2.794767E+04}   &\scriptsize{2.794751E+04}   &\scriptsize{1.56E-01}   &\scriptsize{2.79532951E+04}   &\scriptsize{2.795314E+04}   &\scriptsize{1.5280E-01}   &\scriptsize{8.474670E+00}   &\scriptsize{8.317367E+00}   &\scriptsize{1.5730E-01}\\
\scriptsize{162}  &\scriptsize{Mg}  &\scriptsize{30}   &\scriptsize{12}   &\scriptsize{18}   &\scriptsize{8.054503E+00}   &\scriptsize{8.071721E+00}   &\scriptsize{-1.7218E-02}   &\scriptsize{2.792980E+04}   &\scriptsize{2.792928E+04}   &\scriptsize{5.24E-01}   &\scriptsize{2.79359367E+04}   &\scriptsize{2.793541E+04}   &\scriptsize{5.2580E-01}   &\scriptsize{-8.883727E+00}   &\scriptsize{-9.408973E+00}   &\scriptsize{5.2525E-01}\\
\scriptsize{163}  &\scriptsize{Al}  &\scriptsize{30}   &\scriptsize{13}   &\scriptsize{17}   &\scriptsize{8.261382E+00}   &\scriptsize{8.250021E+00}   &\scriptsize{1.1361E-02}   &\scriptsize{2.792230E+04}   &\scriptsize{2.792263E+04}   &\scriptsize{-3.33E-01}   &\scriptsize{2.79289479E+04}   &\scriptsize{2.792928E+04}   &\scriptsize{-3.2900E-01}   &\scriptsize{-1.587245E+01}   &\scriptsize{-1.554105E+01}   &\scriptsize{-3.3141E-01}\\
\scriptsize{164}  &\scriptsize{Si}  &\scriptsize{30}   &\scriptsize{14}   &\scriptsize{16}   &\scriptsize{8.520654E+00}   &\scriptsize{8.534485E+00}   &\scriptsize{-1.3831E-02}   &\scriptsize{2.791323E+04}   &\scriptsize{2.791280E+04}   &\scriptsize{4.24E-01}   &\scriptsize{2.79203874E+04}   &\scriptsize{2.791996E+04}   &\scriptsize{4.2790E-01}   &\scriptsize{-2.443296E+01}   &\scriptsize{-2.485806E+01}   &\scriptsize{4.2510E-01}\\
\scriptsize{165}  &\scriptsize{P}  &\scriptsize{30}   &\scriptsize{15}   &\scriptsize{15}   &\scriptsize{8.353497E+00}   &\scriptsize{8.356775E+00}   &\scriptsize{-3.2779E-03}   &\scriptsize{2.791695E+04}   &\scriptsize{2.791684E+04}   &\scriptsize{1.08E-01}   &\scriptsize{2.79246198E+04}   &\scriptsize{2.792451E+04}   &\scriptsize{1.1070E-01}   &\scriptsize{-2.020061E+01}   &\scriptsize{-2.030983E+01}   &\scriptsize{1.0922E-01}\\
\scriptsize{166}  &\scriptsize{S}  &\scriptsize{30}   &\scriptsize{16}   &\scriptsize{14}   &\scriptsize{8.122699E+00}   &\scriptsize{8.125829E+00}   &\scriptsize{-3.1302E-03}   &\scriptsize{2.792257E+04}   &\scriptsize{2.792247E+04}   &\scriptsize{1.04E-01}   &\scriptsize{2.79307614E+04}   &\scriptsize{2.793065E+04}   &\scriptsize{1.0740E-01}   &\scriptsize{-1.405901E+01}   &\scriptsize{-1.416454E+01}   &\scriptsize{1.0553E-01}\\
\scriptsize{167}  &\scriptsize{Ne}  &\scriptsize{31}   &\scriptsize{10}   &\scriptsize{21}   &\scriptsize{6.824743E+00}   &\scriptsize{6.810425E+00}   &\scriptsize{1.4318E-02}   &\scriptsize{2.890202E+04}   &\scriptsize{2.890246E+04}   &\scriptsize{-4.38E-01}   &\scriptsize{2.89071347E+04}   &\scriptsize{2.890758E+04}   &\scriptsize{-4.4280E-01}   &\scriptsize{3.082034E+01}   &\scriptsize{3.125695E+01}   &\scriptsize{-4.3661E-01}\\
\scriptsize{168}  &\scriptsize{Na}  &\scriptsize{31}   &\scriptsize{11}   &\scriptsize{20}   &\scriptsize{7.398196E+00}   &\scriptsize{7.394567E+00}   &\scriptsize{3.6294E-03}   &\scriptsize{2.888295E+04}   &\scriptsize{2.888306E+04}   &\scriptsize{-1.06E-01}   &\scriptsize{2.88885753E+04}   &\scriptsize{2.888869E+04}   &\scriptsize{-1.0970E-01}   &\scriptsize{1.226094E+01}   &\scriptsize{1.236548E+01}   &\scriptsize{-1.0454E-01}\\
\scriptsize{169}  &\scriptsize{Mg}  &\scriptsize{31}   &\scriptsize{12}   &\scriptsize{19}   &\scriptsize{7.869194E+00}   &\scriptsize{7.878574E+00}   &\scriptsize{-9.3805E-03}   &\scriptsize{2.886705E+04}   &\scriptsize{2.886676E+04}   &\scriptsize{2.98E-01}   &\scriptsize{2.88731921E+04}   &\scriptsize{2.887289E+04}   &\scriptsize{2.9780E-01}   &\scriptsize{-3.122337E+00}   &\scriptsize{-3.421844E+00}   &\scriptsize{2.9951E-01}\\
\scriptsize{170}  &\scriptsize{Al}  &\scriptsize{31}   &\scriptsize{13}   &\scriptsize{18}   &\scriptsize{8.225655E+00}   &\scriptsize{8.223263E+00}   &\scriptsize{2.3916E-03}   &\scriptsize{2.885471E+04}   &\scriptsize{2.885478E+04}   &\scriptsize{-6.62E-02}   &\scriptsize{2.88613594E+04}   &\scriptsize{2.886142E+04}   &\scriptsize{-6.2800E-02}   &\scriptsize{-1.495498E+01}   &\scriptsize{-1.489028E+01}   &\scriptsize{-6.4700E-02}\\
\scriptsize{171}  &\scriptsize{Si}  &\scriptsize{31}   &\scriptsize{14}   &\scriptsize{17}   &\scriptsize{8.458291E+00}   &\scriptsize{8.430895E+00}   &\scriptsize{2.7396E-02}   &\scriptsize{2.884620E+04}   &\scriptsize{2.884704E+04}   &\scriptsize{-8.41E-01}   &\scriptsize{2.88533654E+04}   &\scriptsize{2.885420E+04}   &\scriptsize{-8.3620E-01}   &\scriptsize{-2.294904E+01}   &\scriptsize{-2.210992E+01}   &\scriptsize{-8.3912E-01}\\
\scriptsize{172}  &\scriptsize{P}  &\scriptsize{31}   &\scriptsize{15}   &\scriptsize{16}   &\scriptsize{8.481167E+00}   &\scriptsize{8.488563E+00}   &\scriptsize{-7.3961E-03}   &\scriptsize{2.884420E+04}   &\scriptsize{2.884396E+04}   &\scriptsize{2.39E-01}   &\scriptsize{2.88518739E+04}   &\scriptsize{2.885163E+04}   &\scriptsize{2.4230E-01}   &\scriptsize{-2.444054E+01}   &\scriptsize{-2.468072E+01}   &\scriptsize{2.4018E-01}\\
\scriptsize{173}  &\scriptsize{S}  &\scriptsize{31}   &\scriptsize{16}   &\scriptsize{15}   &\scriptsize{8.281800E+00}   &\scriptsize{8.287039E+00}   &\scriptsize{-5.2389E-03}   &\scriptsize{2.884909E+04}   &\scriptsize{2.884891E+04}   &\scriptsize{1.73E-01}   &\scriptsize{2.88572719E+04}   &\scriptsize{2.885710E+04}   &\scriptsize{1.7590E-01}   &\scriptsize{-1.904253E+01}   &\scriptsize{-1.921655E+01}   &\scriptsize{1.7402E-01}\\
\scriptsize{174}  &\scriptsize{Cl}  &\scriptsize{31}   &\scriptsize{17}   &\scriptsize{14}   &\scriptsize{7.870228E+00}   &\scriptsize{7.844266E+00}   &\scriptsize{2.5962E-02}   &\scriptsize{2.886055E+04}   &\scriptsize{2.886134E+04}   &\scriptsize{-7.94E-01}   &\scriptsize{2.88692483E+04}   &\scriptsize{2.887004E+04}   &\scriptsize{-7.9130E-01}   &\scriptsize{-7.066124E+00}   &\scriptsize{-6.273675E+00}   &\scriptsize{-7.9245E-01}\\
\scriptsize{175}  &\scriptsize{Na}  &\scriptsize{32}   &\scriptsize{11}   &\scriptsize{21}   &\scriptsize{7.214584E+00}   &\scriptsize{7.194711E+00}   &\scriptsize{1.9873E-02}   &\scriptsize{2.982099E+04}   &\scriptsize{2.982162E+04}   &\scriptsize{-6.29E-01}   &\scriptsize{2.98266181E+04}   &\scriptsize{2.982725E+04}   &\scriptsize{-6.3420E-01}   &\scriptsize{1.880966E+01}   &\scriptsize{1.943761E+01}   &\scriptsize{-6.2795E-01}\\
\scriptsize{176}  &\scriptsize{Mg}  &\scriptsize{32}   &\scriptsize{12}   &\scriptsize{20}   &\scriptsize{7.803837E+00}   &\scriptsize{7.805920E+00}   &\scriptsize{-2.0826E-03}   &\scriptsize{2.980084E+04}   &\scriptsize{2.980077E+04}   &\scriptsize{7.38E-02}   &\scriptsize{2.98069796E+04}   &\scriptsize{2.980691E+04}   &\scriptsize{7.2000E-02}   &\scriptsize{-8.288070E-01}   &\scriptsize{-9.041444E-01}   &\scriptsize{7.5337E-02}\\
\scriptsize{177}  &\scriptsize{Al}  &\scriptsize{32}   &\scriptsize{13}   &\scriptsize{19}   &\scriptsize{8.100318E+00}   &\scriptsize{8.085924E+00}   &\scriptsize{1.4394E-02}   &\scriptsize{2.979006E+04}   &\scriptsize{2.979051E+04}   &\scriptsize{-4.53E-01}   &\scriptsize{2.97967099E+04}   &\scriptsize{2.979716E+04}   &\scriptsize{-4.5100E-01}   &\scriptsize{-1.109853E+01}   &\scriptsize{-1.064736E+01}   &\scriptsize{-4.5117E-01}\\
\scriptsize{178}  &\scriptsize{Si}  &\scriptsize{32}   &\scriptsize{14}   &\scriptsize{18}   &\scriptsize{8.481468E+00}   &\scriptsize{8.450025E+00}   &\scriptsize{3.1443E-02}   &\scriptsize{2.977657E+04}   &\scriptsize{2.977757E+04}   &\scriptsize{-9.98E-01}   &\scriptsize{2.97837307E+04}   &\scriptsize{2.978472E+04}   &\scriptsize{-9.9330E-01}   &\scriptsize{-2.407769E+01}   &\scriptsize{-2.308166E+01}   &\scriptsize{-9.9602E-01}\\
\scriptsize{179}  &\scriptsize{P}  &\scriptsize{32}   &\scriptsize{15}   &\scriptsize{17}   &\scriptsize{8.464120E+00}   &\scriptsize{8.453437E+00}   &\scriptsize{1.0683E-02}   &\scriptsize{2.977583E+04}   &\scriptsize{2.977616E+04}   &\scriptsize{-3.33E-01}   &\scriptsize{2.97835035E+04}   &\scriptsize{2.978383E+04}   &\scriptsize{-3.2910E-01}   &\scriptsize{-2.430487E+01}   &\scriptsize{-2.397394E+01}   &\scriptsize{-3.3093E-01}\\
\scriptsize{180}  &\scriptsize{S}  &\scriptsize{32}   &\scriptsize{16}   &\scriptsize{16}   &\scriptsize{8.493129E+00}   &\scriptsize{8.501665E+00}   &\scriptsize{-8.5363E-03}   &\scriptsize{2.977361E+04}   &\scriptsize{2.977332E+04}   &\scriptsize{2.83E-01}   &\scriptsize{2.97817929E+04}   &\scriptsize{2.978151E+04}   &\scriptsize{2.8720E-01}   &\scriptsize{-2.601553E+01}   &\scriptsize{-2.630031E+01}   &\scriptsize{2.8478E-01}\\
\scriptsize{181}  &\scriptsize{Cl}  &\scriptsize{32}   &\scriptsize{17}   &\scriptsize{15}   &\scriptsize{8.072404E+00}   &\scriptsize{8.062594E+00}   &\scriptsize{9.8102E-03}   &\scriptsize{2.978577E+04}   &\scriptsize{2.978608E+04}   &\scriptsize{-3.03E-01}   &\scriptsize{2.97944737E+04}   &\scriptsize{2.979477E+04}   &\scriptsize{-3.0090E-01}   &\scriptsize{-1.333467E+01}   &\scriptsize{-1.303310E+01}   &\scriptsize{-3.0157E-01}\\
\scriptsize{182}  &\scriptsize{Ar}  &\scriptsize{32}   &\scriptsize{18}   &\scriptsize{14}   &\scriptsize{7.700008E+00}   &\scriptsize{7.685390E+00}   &\scriptsize{1.4618E-02}   &\scriptsize{2.979640E+04}   &\scriptsize{2.979685E+04}   &\scriptsize{-4.56E-01}   &\scriptsize{2.98056081E+04}   &\scriptsize{2.980606E+04}   &\scriptsize{-4.5230E-01}   &\scriptsize{-2.200351E+00}   &\scriptsize{-1.745673E+00}   &\scriptsize{-4.5468E-01}\\
\scriptsize{183}  &\scriptsize{Mg}  &\scriptsize{33}   &\scriptsize{12}   &\scriptsize{21}   &\scriptsize{7.636458E+00}   &\scriptsize{7.612258E+00}   &\scriptsize{2.4200E-02}   &\scriptsize{3.073813E+04}   &\scriptsize{3.073892E+04}   &\scriptsize{-7.91E-01}   &\scriptsize{3.07442646E+04}   &\scriptsize{3.074506E+04}   &\scriptsize{-7.9480E-01}   &\scriptsize{4.962204E+00}   &\scriptsize{5.752077E+00}   &\scriptsize{-7.8987E-01}\\
\scriptsize{184}  &\scriptsize{Al}  &\scriptsize{33}   &\scriptsize{13}   &\scriptsize{20}   &\scriptsize{8.019733E+00}   &\scriptsize{8.023126E+00}   &\scriptsize{-3.3927E-03}   &\scriptsize{3.072418E+04}   &\scriptsize{3.072406E+04}   &\scriptsize{1.20E-01}   &\scriptsize{3.07308342E+04}   &\scriptsize{3.073071E+04}   &\scriptsize{1.2030E-01}   &\scriptsize{-8.468233E+00}   &\scriptsize{-8.589621E+00}   &\scriptsize{1.2139E-01}\\
\scriptsize{185}  &\scriptsize{Si}  &\scriptsize{33}   &\scriptsize{14}   &\scriptsize{19}   &\scriptsize{8.361059E+00}   &\scriptsize{8.326816E+00}   &\scriptsize{3.4243E-02}   &\scriptsize{3.071163E+04}   &\scriptsize{3.071275E+04}   &\scriptsize{-1.12E+00}   &\scriptsize{3.07187881E+04}   &\scriptsize{3.071991E+04}   &\scriptsize{-1.1181E+00}   &\scriptsize{-2.051433E+01}   &\scriptsize{-1.939449E+01}   &\scriptsize{-1.1198E+00}\\
\scriptsize{186}  &\scriptsize{P}  &\scriptsize{33}   &\scriptsize{15}   &\scriptsize{18}   &\scriptsize{8.513806E+00}   &\scriptsize{8.485208E+00}   &\scriptsize{2.8598E-02}   &\scriptsize{3.070529E+04}   &\scriptsize{3.070623E+04}   &\scriptsize{-9.34E-01}   &\scriptsize{3.07129651E+04}   &\scriptsize{3.071390E+04}   &\scriptsize{-9.3100E-01}   &\scriptsize{-2.633735E+01}   &\scriptsize{-2.540451E+01}   &\scriptsize{-9.3284E-01}\\
\scriptsize{187}  &\scriptsize{S}  &\scriptsize{33}   &\scriptsize{16}   &\scriptsize{17}   &\scriptsize{8.497630E+00}   &\scriptsize{8.505424E+00}   &\scriptsize{-7.7943E-03}   &\scriptsize{3.070453E+04}   &\scriptsize{3.070426E+04}   &\scriptsize{2.67E-01}   &\scriptsize{3.07127166E+04}   &\scriptsize{3.071245E+04}   &\scriptsize{2.7090E-01}   &\scriptsize{-2.658585E+01}   &\scriptsize{-2.685471E+01}   &\scriptsize{2.6885E-01}\\
\scriptsize{188}  &\scriptsize{Cl}  &\scriptsize{33}   &\scriptsize{17}   &\scriptsize{16}   &\scriptsize{8.304755E+00}   &\scriptsize{8.318263E+00}   &\scriptsize{-1.3508E-02}   &\scriptsize{3.070960E+04}   &\scriptsize{3.070914E+04}   &\scriptsize{4.57E-01}   &\scriptsize{3.07182991E+04}   &\scriptsize{3.071784E+04}   &\scriptsize{4.5980E-01}   &\scriptsize{-2.100334E+01}   &\scriptsize{-2.146146E+01}   &\scriptsize{4.5812E-01}\\
\scriptsize{189}  &\scriptsize{Ar}  &\scriptsize{33}   &\scriptsize{18}   &\scriptsize{15}   &\scriptsize{7.928955E+00}   &\scriptsize{7.902116E+00}   &\scriptsize{2.6839E-02}   &\scriptsize{3.072071E+04}   &\scriptsize{3.072158E+04}   &\scriptsize{-8.74E-01}   &\scriptsize{3.07299181E+04}   &\scriptsize{3.073079E+04}   &\scriptsize{-8.7190E-01}   &\scriptsize{-9.384293E+00}   &\scriptsize{-8.511671E+00}   &\scriptsize{-8.7262E-01}\\
\scriptsize{190}  &\scriptsize{Mg}  &\scriptsize{34}   &\scriptsize{12}   &\scriptsize{22}   &\scriptsize{7.550390E+00}   &\scriptsize{7.531655E+00}   &\scriptsize{1.8735E-02}   &\scriptsize{3.167298E+04}   &\scriptsize{3.167361E+04}   &\scriptsize{-6.30E-01}   &\scriptsize{3.16791198E+04}   &\scriptsize{3.167975E+04}   &\scriptsize{-6.3360E-01}   &\scriptsize{8.323347E+00}   &\scriptsize{8.951642E+00}   &\scriptsize{-6.2830E-01}\\
\scriptsize{191}  &\scriptsize{Al}  &\scriptsize{34}   &\scriptsize{13}   &\scriptsize{21}   &\scriptsize{7.862446E+00}   &\scriptsize{7.870957E+00}   &\scriptsize{-8.5105E-03}   &\scriptsize{3.166108E+04}   &\scriptsize{3.166078E+04}   &\scriptsize{2.97E-01}   &\scriptsize{3.16677275E+04}   &\scriptsize{3.166743E+04}   &\scriptsize{2.9540E-01}   &\scriptsize{-3.068901E+00}   &\scriptsize{-3.367677E+00}   &\scriptsize{2.9878E-01}\\
\scriptsize{192}  &\scriptsize{Si}  &\scriptsize{34}   &\scriptsize{14}   &\scriptsize{20}   &\scriptsize{8.336137E+00}   &\scriptsize{8.309417E+00}   &\scriptsize{2.6720E-02}   &\scriptsize{3.164368E+04}   &\scriptsize{3.164458E+04}   &\scriptsize{-9.00E-01}   &\scriptsize{3.16508397E+04}   &\scriptsize{3.165174E+04}   &\scriptsize{-8.9690E-01}   &\scriptsize{-1.995673E+01}   &\scriptsize{-1.905842E+01}   &\scriptsize{-8.9831E-01}\\
\scriptsize{193}  &\scriptsize{P}  &\scriptsize{34}   &\scriptsize{15}   &\scriptsize{19}   &\scriptsize{8.448185E+00}   &\scriptsize{8.410552E+00}   &\scriptsize{3.7633E-02}   &\scriptsize{3.163857E+04}   &\scriptsize{3.163984E+04}   &\scriptsize{-1.27E+00}   &\scriptsize{3.16462477E+04}   &\scriptsize{3.164752E+04}   &\scriptsize{-1.2679E+00}   &\scriptsize{-2.454870E+01}   &\scriptsize{-2.328007E+01}   &\scriptsize{-1.2686E+00}\\
\scriptsize{194}  &\scriptsize{S}  &\scriptsize{34}   &\scriptsize{16}   &\scriptsize{18}   &\scriptsize{8.583498E+00}   &\scriptsize{8.589620E+00}   &\scriptsize{-6.1221E-03}   &\scriptsize{3.163268E+04}   &\scriptsize{3.163246E+04}   &\scriptsize{2.18E-01}   &\scriptsize{3.16408647E+04}   &\scriptsize{3.164064E+04}   &\scriptsize{2.2160E-01}   &\scriptsize{-2.993169E+01}   &\scriptsize{-3.015147E+01}   &\scriptsize{2.1978E-01}\\
\scriptsize{195}  &\scriptsize{Cl}  &\scriptsize{34}   &\scriptsize{17}   &\scriptsize{17}   &\scriptsize{8.398970E+00}   &\scriptsize{8.404900E+00}   &\scriptsize{-5.9297E-03}   &\scriptsize{3.163766E+04}   &\scriptsize{3.163744E+04}   &\scriptsize{2.12E-01}   &\scriptsize{3.16463564E+04}   &\scriptsize{3.164614E+04}   &\scriptsize{2.1510E-01}   &\scriptsize{-2.444009E+01}   &\scriptsize{-2.465405E+01}   &\scriptsize{2.1397E-01}\\
\scriptsize{196}  &\scriptsize{Ar}  &\scriptsize{34}   &\scriptsize{18}   &\scriptsize{16}   &\scriptsize{8.197672E+00}   &\scriptsize{8.203784E+00}   &\scriptsize{-6.1117E-03}   &\scriptsize{3.164321E+04}   &\scriptsize{3.164299E+04}   &\scriptsize{2.19E-01}   &\scriptsize{3.16524181E+04}   &\scriptsize{3.165220E+04}   &\scriptsize{2.2240E-01}   &\scriptsize{-1.837829E+01}   &\scriptsize{-1.859919E+01}   &\scriptsize{2.2089E-01}\\
\scriptsize{197}  &\scriptsize{Mg}  &\scriptsize{35}   &\scriptsize{12}   &\scriptsize{23}   &\scriptsize{7.356233E+00}   &\scriptsize{7.337592E+00}   &\scriptsize{1.8641E-02}   &\scriptsize{3.261179E+04}   &\scriptsize{3.261244E+04}   &\scriptsize{-6.45E-01}   &\scriptsize{3.26179302E+04}   &\scriptsize{3.261858E+04}   &\scriptsize{-6.4980E-01}   &\scriptsize{1.563978E+01}   &\scriptsize{1.628351E+01}   &\scriptsize{-6.4373E-01}\\
\scriptsize{198}  &\scriptsize{Al}  &\scriptsize{35}   &\scriptsize{13}   &\scriptsize{22}   &\scriptsize{7.787012E+00}   &\scriptsize{7.793211E+00}   &\scriptsize{-6.1990E-03}   &\scriptsize{3.259542E+04}   &\scriptsize{3.259520E+04}   &\scriptsize{2.25E-01}   &\scriptsize{3.26020706E+04}   &\scriptsize{3.260185E+04}   &\scriptsize{2.2190E-01}   &\scriptsize{-2.198330E-01}   &\scriptsize{-4.462196E-01}   &\scriptsize{2.2639E-01}\\
\scriptsize{199}  &\scriptsize{Si}  &\scriptsize{35}   &\scriptsize{14}   &\scriptsize{21}   &\scriptsize{8.168676E+00}   &\scriptsize{8.165635E+00}   &\scriptsize{3.0406E-03}   &\scriptsize{3.258077E+04}   &\scriptsize{3.258087E+04}   &\scriptsize{-9.80E-02}   &\scriptsize{3.25879301E+04}   &\scriptsize{3.258803E+04}   &\scriptsize{-9.6400E-02}   &\scriptsize{-1.436040E+01}   &\scriptsize{-1.426415E+01}   &\scriptsize{-9.6247E-02}\\
\scriptsize{200}  &\scriptsize{P}  &\scriptsize{35}   &\scriptsize{15}   &\scriptsize{20}   &\scriptsize{8.446248E+00}   &\scriptsize{8.405765E+00}   &\scriptsize{4.0483E-02}   &\scriptsize{3.256976E+04}   &\scriptsize{3.257117E+04}   &\scriptsize{-1.41E+00}   &\scriptsize{3.25774327E+04}   &\scriptsize{3.257884E+04}   &\scriptsize{-1.4047E+00}   &\scriptsize{-2.485779E+01}   &\scriptsize{-2.345175E+01}   &\scriptsize{-1.4060E+00}\\
\scriptsize{201}  &\scriptsize{S}  &\scriptsize{35}   &\scriptsize{16}   &\scriptsize{19}   &\scriptsize{8.537851E+00}   &\scriptsize{8.527391E+00}   &\scriptsize{1.0460E-02}   &\scriptsize{3.256526E+04}   &\scriptsize{3.256561E+04}   &\scriptsize{-3.56E-01}   &\scriptsize{3.25734442E+04}   &\scriptsize{3.257380E+04}   &\scriptsize{-3.5380E-01}   &\scriptsize{-2.884622E+01}   &\scriptsize{-2.849176E+01}   &\scriptsize{-3.5446E-01}\\
\scriptsize{202}  &\scriptsize{Cl}  &\scriptsize{35}   &\scriptsize{17}   &\scriptsize{18}   &\scriptsize{8.520279E+00}   &\scriptsize{8.520368E+00}   &\scriptsize{-8.8660E-05}   &\scriptsize{3.256458E+04}   &\scriptsize{3.256456E+04}   &\scriptsize{1.38E-02}   &\scriptsize{3.25732769E+04}   &\scriptsize{3.257326E+04}   &\scriptsize{1.6500E-02}   &\scriptsize{-2.901354E+01}   &\scriptsize{-2.902901E+01}   &\scriptsize{1.5472E-02}\\
\scriptsize{203}  &\scriptsize{Ar}  &\scriptsize{35}   &\scriptsize{18}   &\scriptsize{17}   &\scriptsize{8.327465E+00}   &\scriptsize{8.328184E+00}   &\scriptsize{-7.1914E-04}   &\scriptsize{3.257003E+04}   &\scriptsize{3.256999E+04}   &\scriptsize{3.66E-02}   &\scriptsize{3.25792430E+04}   &\scriptsize{3.257920E+04}   &\scriptsize{3.9500E-02}   &\scriptsize{-2.304741E+01}   &\scriptsize{-2.308567E+01}   &\scriptsize{3.8256E-02}\\
\scriptsize{204}  &\scriptsize{K}  &\scriptsize{35}   &\scriptsize{19}   &\scriptsize{16}   &\scriptsize{7.965840E+00}   &\scriptsize{7.957713E+00}   &\scriptsize{8.1271E-03}   &\scriptsize{3.258139E+04}   &\scriptsize{3.258166E+04}   &\scriptsize{-2.72E-01}   &\scriptsize{3.25911176E+04}   &\scriptsize{3.259139E+04}   &\scriptsize{-2.7010E-01}   &\scriptsize{-1.117289E+01}   &\scriptsize{-1.090225E+01}   &\scriptsize{-2.7064E-01}\\
\scriptsize{205}  &\scriptsize{Mg}  &\scriptsize{36}   &\scriptsize{12}   &\scriptsize{24}   &\scriptsize{7.244419E+00}   &\scriptsize{7.242715E+00}   &\scriptsize{1.7038E-03}   &\scriptsize{3.354803E+04}   &\scriptsize{3.354808E+04}   &\scriptsize{-5.43E-02}   &\scriptsize{3.35541646E+04}   &\scriptsize{3.355422E+04}   &\scriptsize{-5.8400E-02}   &\scriptsize{2.038016E+01}   &\scriptsize{2.043281E+01}   &\scriptsize{-5.2655E-02}\\
\scriptsize{206}  &\scriptsize{Al}  &\scriptsize{36}   &\scriptsize{13}   &\scriptsize{23}   &\scriptsize{7.623515E+00}   &\scriptsize{7.636742E+00}   &\scriptsize{-1.3227E-02}   &\scriptsize{3.353309E+04}   &\scriptsize{3.353260E+04}   &\scriptsize{4.84E-01}   &\scriptsize{3.35397349E+04}   &\scriptsize{3.353926E+04}   &\scriptsize{4.7980E-01}   &\scriptsize{5.950384E+00}   &\scriptsize{5.464765E+00}   &\scriptsize{4.8562E-01}\\
\scriptsize{207}  &\scriptsize{Si}  &\scriptsize{36}   &\scriptsize{14}   &\scriptsize{22}   &\scriptsize{8.111330E+00}   &\scriptsize{8.120932E+00}   &\scriptsize{-9.6021E-03}   &\scriptsize{3.351423E+04}   &\scriptsize{3.351388E+04}   &\scriptsize{3.54E-01}   &\scriptsize{3.35213911E+04}   &\scriptsize{3.352104E+04}   &\scriptsize{3.5420E-01}   &\scriptsize{-1.239332E+01}   &\scriptsize{-1.274915E+01}   &\scriptsize{3.5583E-01}\\
\scriptsize{208}  &\scriptsize{P}  &\scriptsize{36}   &\scriptsize{15}   &\scriptsize{21}   &\scriptsize{8.307868E+00}   &\scriptsize{8.307384E+00}   &\scriptsize{4.8444E-04}   &\scriptsize{3.350586E+04}   &\scriptsize{3.350587E+04}   &\scriptsize{-8.30E-03}   &\scriptsize{3.35135334E+04}   &\scriptsize{3.351354E+04}   &\scriptsize{-6.1000E-03}   &\scriptsize{-2.025103E+01}   &\scriptsize{-2.024448E+01}   &\scriptsize{-6.5488E-03}\\
\scriptsize{209}  &\scriptsize{S}  &\scriptsize{36}   &\scriptsize{16}   &\scriptsize{20}   &\scriptsize{8.575389E+00}   &\scriptsize{8.561784E+00}   &\scriptsize{1.3605E-02}   &\scriptsize{3.349493E+04}   &\scriptsize{3.349541E+04}   &\scriptsize{-4.80E-01}   &\scriptsize{3.35031203E+04}   &\scriptsize{3.350360E+04}   &\scriptsize{-4.7720E-01}   &\scriptsize{-3.066412E+01}   &\scriptsize{-3.018597E+01}   &\scriptsize{-4.7816E-01}\\
\scriptsize{210}  &\scriptsize{Cl}  &\scriptsize{36}   &\scriptsize{17}   &\scriptsize{19}   &\scriptsize{8.521932E+00}   &\scriptsize{8.511721E+00}   &\scriptsize{1.0211E-02}   &\scriptsize{3.349556E+04}   &\scriptsize{3.349592E+04}   &\scriptsize{-3.57E-01}   &\scriptsize{3.35042625E+04}   &\scriptsize{3.350462E+04}   &\scriptsize{-3.5550E-01}   &\scriptsize{-2.952202E+01}   &\scriptsize{-2.916679E+01}   &\scriptsize{-3.5523E-01}\\
\scriptsize{211}  &\scriptsize{Ar}  &\scriptsize{36}   &\scriptsize{18}   &\scriptsize{18}   &\scriptsize{8.519909E+00}   &\scriptsize{8.509430E+00}   &\scriptsize{1.0479E-02}   &\scriptsize{3.349434E+04}   &\scriptsize{3.349471E+04}   &\scriptsize{-3.66E-01}   &\scriptsize{3.35035529E+04}   &\scriptsize{3.350392E+04}   &\scriptsize{-3.6280E-01}   &\scriptsize{-3.023154E+01}   &\scriptsize{-2.986737E+01}   &\scriptsize{-3.6417E-01}\\
\scriptsize{212}  &\scriptsize{K}  &\scriptsize{36}   &\scriptsize{19}   &\scriptsize{17}   &\scriptsize{8.142219E+00}   &\scriptsize{8.130729E+00}   &\scriptsize{1.1490E-02}   &\scriptsize{3.350664E+04}   &\scriptsize{3.350704E+04}   &\scriptsize{-4.01E-01}   &\scriptsize{3.35163674E+04}   &\scriptsize{3.351677E+04}   &\scriptsize{-3.9960E-01}   &\scriptsize{-1.741707E+01}   &\scriptsize{-1.701723E+01}   &\scriptsize{-3.9984E-01}\\
\scriptsize{213}  &\scriptsize{Ca}  &\scriptsize{36}   &\scriptsize{20}   &\scriptsize{16}   &\scriptsize{7.815879E+00}   &\scriptsize{7.816983E+00}   &\scriptsize{-1.1044E-03}   &\scriptsize{3.351709E+04}   &\scriptsize{3.351704E+04}   &\scriptsize{5.26E-02}   &\scriptsize{3.35273333E+04}   &\scriptsize{3.352728E+04}   &\scriptsize{5.5300E-02}   &\scriptsize{-6.451150E+00}   &\scriptsize{-6.505458E+00}   &\scriptsize{5.4308E-02}\\
\scriptsize{214}  &\scriptsize{Al}  &\scriptsize{37}   &\scriptsize{13}   &\scriptsize{24}   &\scriptsize{7.531315E+00}   &\scriptsize{7.545428E+00}   &\scriptsize{-1.4113E-02}   &\scriptsize{3.446844E+04}   &\scriptsize{3.446791E+04}   &\scriptsize{5.30E-01}   &\scriptsize{3.44750880E+04}   &\scriptsize{3.447456E+04}   &\scriptsize{5.2570E-01}   &\scriptsize{9.809563E+00}   &\scriptsize{9.277963E+00}   &\scriptsize{5.3160E-01}\\
\scriptsize{215}  &\scriptsize{Si}  &\scriptsize{37}   &\scriptsize{14}   &\scriptsize{23}   &\scriptsize{7.953518E+00}   &\scriptsize{7.967279E+00}   &\scriptsize{-1.3761E-02}   &\scriptsize{3.445152E+04}   &\scriptsize{3.445100E+04}   &\scriptsize{5.18E-01}   &\scriptsize{3.44586842E+04}   &\scriptsize{3.445817E+04}   &\scriptsize{5.1620E-01}   &\scriptsize{-6.594287E+00}   &\scriptsize{-7.113609E+00}   &\scriptsize{5.1932E-01}\\
\scriptsize{216}  &\scriptsize{P}  &\scriptsize{37}   &\scriptsize{15}   &\scriptsize{22}   &\scriptsize{8.267558E+00}   &\scriptsize{8.270250E+00}   &\scriptsize{-2.6921E-03}   &\scriptsize{3.443861E+04}   &\scriptsize{3.443850E+04}   &\scriptsize{1.09E-01}   &\scriptsize{3.44462824E+04}   &\scriptsize{3.444617E+04}   &\scriptsize{1.1060E-01}   &\scriptsize{-1.899611E+01}   &\scriptsize{-1.910660E+01}   &\scriptsize{1.1050E-01}\\
\scriptsize{217}  &\scriptsize{S}  &\scriptsize{37}   &\scriptsize{16}   &\scriptsize{21}   &\scriptsize{8.459935E+00}   &\scriptsize{8.473695E+00}   &\scriptsize{-1.3760E-02}   &\scriptsize{3.443020E+04}   &\scriptsize{3.442968E+04}   &\scriptsize{5.19E-01}   &\scriptsize{3.44383821E+04}   &\scriptsize{3.443786E+04}   &\scriptsize{5.2160E-01}   &\scriptsize{-2.689641E+01}   &\scriptsize{-2.741716E+01}   &\scriptsize{5.2075E-01}\\
\scriptsize{218}  &\scriptsize{Cl}  &\scriptsize{37}   &\scriptsize{17}   &\scriptsize{20}   &\scriptsize{8.570280E+00}   &\scriptsize{8.557920E+00}   &\scriptsize{1.2360E-02}   &\scriptsize{3.442482E+04}   &\scriptsize{3.442526E+04}   &\scriptsize{-4.47E-01}   &\scriptsize{3.44335170E+04}   &\scriptsize{3.443396E+04}   &\scriptsize{-4.4520E-01}   &\scriptsize{-3.176152E+01}   &\scriptsize{-3.131653E+01}   &\scriptsize{-4.4499E-01}\\
\scriptsize{219}  &\scriptsize{Ar}  &\scriptsize{37}   &\scriptsize{18}   &\scriptsize{19}   &\scriptsize{8.527139E+00}   &\scriptsize{8.527901E+00}   &\scriptsize{-7.6246E-04}   &\scriptsize{3.442512E+04}   &\scriptsize{3.442508E+04}   &\scriptsize{3.95E-02}   &\scriptsize{3.44343308E+04}   &\scriptsize{3.443429E+04}   &\scriptsize{4.1300E-02}   &\scriptsize{-3.094765E+01}   &\scriptsize{-3.098894E+01}   &\scriptsize{4.1289E-02}\\
\scriptsize{220}  &\scriptsize{K}  &\scriptsize{37}   &\scriptsize{19}   &\scriptsize{18}   &\scriptsize{8.339847E+00}   &\scriptsize{8.343499E+00}   &\scriptsize{-3.6516E-03}   &\scriptsize{3.443075E+04}   &\scriptsize{3.443061E+04}   &\scriptsize{1.47E-01}   &\scriptsize{3.44404783E+04}   &\scriptsize{3.444033E+04}   &\scriptsize{1.4980E-01}   &\scriptsize{-2.480020E+01}   &\scriptsize{-2.494911E+01}   &\scriptsize{1.4891E-01}\\
\scriptsize{221}  &\scriptsize{Ca}  &\scriptsize{37}   &\scriptsize{20}   &\scriptsize{17}   &\scriptsize{8.003456E+00}   &\scriptsize{7.990968E+00}   &\scriptsize{1.2488E-02}   &\scriptsize{3.444190E+04}   &\scriptsize{3.444235E+04}   &\scriptsize{-4.49E-01}   &\scriptsize{3.44521424E+04}   &\scriptsize{3.445259E+04}   &\scriptsize{-4.4750E-01}   &\scriptsize{-1.313607E+01}   &\scriptsize{-1.268856E+01}   &\scriptsize{-4.4750E-01}\\
\scriptsize{222}  &\scriptsize{Al}  &\scriptsize{38}   &\scriptsize{13}   &\scriptsize{25}   &\scriptsize{7.377097E+00}   &\scriptsize{7.380646E+00}   &\scriptsize{-3.5486E-03}   &\scriptsize{3.540633E+04}   &\scriptsize{3.540619E+04}   &\scriptsize{1.42E-01}   &\scriptsize{3.54129824E+04}   &\scriptsize{3.541284E+04}   &\scriptsize{1.3750E-01}   &\scriptsize{1.620986E+01}   &\scriptsize{1.606559E+01}   &\scriptsize{1.4427E-01}\\
\scriptsize{223}  &\scriptsize{Si}  &\scriptsize{38}   &\scriptsize{14}   &\scriptsize{24}   &\scriptsize{7.892829E+00}   &\scriptsize{7.904126E+00}   &\scriptsize{-1.1297E-02}   &\scriptsize{3.538544E+04}   &\scriptsize{3.538500E+04}   &\scriptsize{4.38E-01}   &\scriptsize{3.53926022E+04}   &\scriptsize{3.539217E+04}   &\scriptsize{4.3580E-01}   &\scriptsize{-4.170299E+00}   &\scriptsize{-4.609745E+00}   &\scriptsize{4.3945E-01}\\
\scriptsize{224}  &\scriptsize{P}  &\scriptsize{38}   &\scriptsize{15}   &\scriptsize{23}   &\scriptsize{8.148537E+00}   &\scriptsize{8.151458E+00}   &\scriptsize{-2.9208E-03}   &\scriptsize{3.537443E+04}   &\scriptsize{3.537431E+04}   &\scriptsize{1.20E-01}   &\scriptsize{3.53821029E+04}   &\scriptsize{3.538198E+04}   &\scriptsize{1.2030E-01}   &\scriptsize{-1.466956E+01}   &\scriptsize{-1.479143E+01}   &\scriptsize{1.2187E-01}\\
\scriptsize{225}  &\scriptsize{S}  &\scriptsize{38}   &\scriptsize{16}   &\scriptsize{22}   &\scriptsize{8.448781E+00}   &\scriptsize{8.472207E+00}   &\scriptsize{-2.3426E-02}   &\scriptsize{3.536172E+04}   &\scriptsize{3.536082E+04}   &\scriptsize{9.00E-01}   &\scriptsize{3.53699113E+04}   &\scriptsize{3.536901E+04}   &\scriptsize{9.0290E-01}   &\scriptsize{-2.686119E+01}   &\scriptsize{-2.776298E+01}   &\scriptsize{9.0179E-01}\\
\scriptsize{226}  &\scriptsize{Cl}  &\scriptsize{38}   &\scriptsize{17}   &\scriptsize{21}   &\scriptsize{8.505480E+00}   &\scriptsize{8.510897E+00}   &\scriptsize{-5.4171E-03}   &\scriptsize{3.535827E+04}   &\scriptsize{3.535806E+04}   &\scriptsize{2.16E-01}   &\scriptsize{3.53669744E+04}   &\scriptsize{3.536676E+04}   &\scriptsize{2.1750E-01}   &\scriptsize{-2.979809E+01}   &\scriptsize{-3.001628E+01}   &\scriptsize{2.1819E-01}\\
\scriptsize{227}  &\scriptsize{Ar}  &\scriptsize{38}   &\scriptsize{18}   &\scriptsize{20}   &\scriptsize{8.614280E+00}   &\scriptsize{8.618320E+00}   &\scriptsize{-4.0400E-03}   &\scriptsize{3.535285E+04}   &\scriptsize{3.535268E+04}   &\scriptsize{1.65E-01}   &\scriptsize{3.53620577E+04}   &\scriptsize{3.536189E+04}   &\scriptsize{1.6640E-01}   &\scriptsize{-3.471482E+01}   &\scriptsize{-3.488143E+01}   &\scriptsize{1.6661E-01}\\
\scriptsize{228}  &\scriptsize{K}  &\scriptsize{38}   &\scriptsize{19}   &\scriptsize{19}   &\scriptsize{8.438058E+00}   &\scriptsize{8.424659E+00}   &\scriptsize{1.3399E-02}   &\scriptsize{3.535825E+04}   &\scriptsize{3.535874E+04}   &\scriptsize{-4.97E-01}   &\scriptsize{3.53679717E+04}   &\scriptsize{3.536847E+04}   &\scriptsize{-4.9590E-01}   &\scriptsize{-2.880075E+01}   &\scriptsize{-2.830540E+01}   &\scriptsize{-4.9536E-01}\\
\scriptsize{229}  &\scriptsize{Ca}  &\scriptsize{38}   &\scriptsize{20}   &\scriptsize{18}   &\scriptsize{8.240043E+00}   &\scriptsize{8.243083E+00}   &\scriptsize{-3.0397E-03}   &\scriptsize{3.536448E+04}   &\scriptsize{3.536435E+04}   &\scriptsize{1.28E-01}   &\scriptsize{3.53747140E+04}   &\scriptsize{3.537458E+04}   &\scriptsize{1.3100E-01}   &\scriptsize{-2.205850E+01}   &\scriptsize{-2.218856E+01}   &\scriptsize{1.3006E-01}\\
\scriptsize{230}  &\scriptsize{Si}  &\scriptsize{39}   &\scriptsize{14}   &\scriptsize{25}   &\scriptsize{7.730979E+00}   &\scriptsize{7.748918E+00}   &\scriptsize{-1.7939E-02}   &\scriptsize{3.632342E+04}   &\scriptsize{3.632272E+04}   &\scriptsize{7.08E-01}   &\scriptsize{3.63305869E+04}   &\scriptsize{3.632988E+04}   &\scriptsize{7.0440E-01}   &\scriptsize{2.320352E+00}   &\scriptsize{1.610546E+00}   &\scriptsize{7.0981E-01}\\
\scriptsize{231}  &\scriptsize{P}  &\scriptsize{39}   &\scriptsize{15}   &\scriptsize{24}   &\scriptsize{8.099370E+00}   &\scriptsize{8.089897E+00}   &\scriptsize{9.4727E-03}   &\scriptsize{3.630776E+04}   &\scriptsize{3.630812E+04}   &\scriptsize{-3.60E-01}   &\scriptsize{3.63154372E+04}   &\scriptsize{3.631580E+04}   &\scriptsize{-3.6060E-01}   &\scriptsize{-1.282927E+01}   &\scriptsize{-1.247071E+01}   &\scriptsize{-3.5856E-01}\\
\scriptsize{232}  &\scriptsize{S}  &\scriptsize{39}   &\scriptsize{16}   &\scriptsize{23}   &\scriptsize{8.344261E+00}   &\scriptsize{8.358508E+00}   &\scriptsize{-1.4247E-02}   &\scriptsize{3.629692E+04}   &\scriptsize{3.629635E+04}   &\scriptsize{5.65E-01}   &\scriptsize{3.63051042E+04}   &\scriptsize{3.630454E+04}   &\scriptsize{5.6730E-01}   &\scriptsize{-2.316235E+01}   &\scriptsize{-2.372960E+01}   &\scriptsize{5.6725E-01}\\
\scriptsize{233}  &\scriptsize{Cl}  &\scriptsize{39}   &\scriptsize{17}   &\scriptsize{22}   &\scriptsize{8.494402E+00}   &\scriptsize{8.518542E+00}   &\scriptsize{-2.4140E-02}   &\scriptsize{3.628977E+04}   &\scriptsize{3.628881E+04}   &\scriptsize{9.52E-01}   &\scriptsize{3.62984663E+04}   &\scriptsize{3.629751E+04}   &\scriptsize{9.5400E-01}   &\scriptsize{-2.980019E+01}   &\scriptsize{-3.075400E+01}   &\scriptsize{9.5380E-01}\\
\scriptsize{234}  &\scriptsize{Ar}  &\scriptsize{39}   &\scriptsize{18}   &\scriptsize{21}   &\scriptsize{8.562598E+00}   &\scriptsize{8.582788E+00}   &\scriptsize{-2.0190E-02}   &\scriptsize{3.628581E+04}   &\scriptsize{3.628501E+04}   &\scriptsize{7.99E-01}   &\scriptsize{3.62950243E+04}   &\scriptsize{3.629422E+04}   &\scriptsize{7.9960E-01}   &\scriptsize{-3.324219E+01}   &\scriptsize{-3.404268E+01}   &\scriptsize{8.0049E-01}\\
\scriptsize{235}  &\scriptsize{K}  &\scriptsize{39}   &\scriptsize{19}   &\scriptsize{20}   &\scriptsize{8.557025E+00}   &\scriptsize{8.538085E+00}   &\scriptsize{1.8940E-02}   &\scriptsize{3.628473E+04}   &\scriptsize{3.628546E+04}   &\scriptsize{-7.27E-01}   &\scriptsize{3.62944593E+04}   &\scriptsize{3.629519E+04}   &\scriptsize{-7.2570E-01}   &\scriptsize{-3.380719E+01}   &\scriptsize{-3.308233E+01}   &\scriptsize{-7.2486E-01}\\
\scriptsize{236}  &\scriptsize{Ca}  &\scriptsize{39}   &\scriptsize{20}   &\scriptsize{19}   &\scriptsize{8.369670E+00}   &\scriptsize{8.352018E+00}   &\scriptsize{1.7652E-02}   &\scriptsize{3.629075E+04}   &\scriptsize{3.629142E+04}   &\scriptsize{-6.76E-01}   &\scriptsize{3.63009838E+04}   &\scriptsize{3.630166E+04}   &\scriptsize{-6.7370E-01}   &\scriptsize{-2.728270E+01}   &\scriptsize{-2.660881E+01}   &\scriptsize{-6.7389E-01}\\
\scriptsize{237}  &\scriptsize{Sc}  &\scriptsize{39}   &\scriptsize{21}   &\scriptsize{18}   &\scriptsize{8.013456E+00}   &\scriptsize{8.029465E+00}   &\scriptsize{-1.6009E-02}   &\scriptsize{3.630334E+04}   &\scriptsize{3.630270E+04}   &\scriptsize{6.38E-01}   &\scriptsize{3.63140938E+04}   &\scriptsize{3.631345E+04}   &\scriptsize{6.3930E-01}   &\scriptsize{-1.417271E+01}   &\scriptsize{-1.481231E+01}   &\scriptsize{6.3960E-01}\\
\scriptsize{238}  &\scriptsize{Si}  &\scriptsize{40}   &\scriptsize{14}   &\scriptsize{26}   &\scriptsize{7.661754E+00}   &\scriptsize{7.672184E+00}   &\scriptsize{-1.0430E-02}   &\scriptsize{3.725803E+04}   &\scriptsize{3.725760E+04}   &\scriptsize{4.25E-01}   &\scriptsize{3.72651902E+04}   &\scriptsize{3.726477E+04}   &\scriptsize{4.2120E-01}   &\scriptsize{5.429679E+00}   &\scriptsize{5.002324E+00}   &\scriptsize{4.2736E-01}\\
\scriptsize{239}  &\scriptsize{P}  &\scriptsize{40}   &\scriptsize{15}   &\scriptsize{25}   &\scriptsize{7.979798E+00}   &\scriptsize{7.977836E+00}   &\scriptsize{1.9617E-03}   &\scriptsize{3.724401E+04}   &\scriptsize{3.724408E+04}   &\scriptsize{-6.95E-02}   &\scriptsize{3.72516861E+04}   &\scriptsize{3.725176E+04}   &\scriptsize{-7.1500E-02}   &\scriptsize{-8.074425E+00}   &\scriptsize{-8.006845E+00}   &\scriptsize{-6.7580E-02}\\
\scriptsize{240}  &\scriptsize{S}  &\scriptsize{40}   &\scriptsize{16}   &\scriptsize{24}   &\scriptsize{8.329325E+00}   &\scriptsize{8.324968E+00}   &\scriptsize{4.3569E-03}   &\scriptsize{3.722874E+04}   &\scriptsize{3.722890E+04}   &\scriptsize{-1.65E-01}   &\scriptsize{3.72369227E+04}   &\scriptsize{3.723709E+04}   &\scriptsize{-1.6310E-01}   &\scriptsize{-2.283785E+01}   &\scriptsize{-2.267519E+01}   &\scriptsize{-1.6265E-01}\\
\scriptsize{241}  &\scriptsize{Cl}  &\scriptsize{40}   &\scriptsize{17}   &\scriptsize{23}   &\scriptsize{8.427765E+00}   &\scriptsize{8.440942E+00}   &\scriptsize{-1.3177E-02}   &\scriptsize{3.722350E+04}   &\scriptsize{3.722297E+04}   &\scriptsize{5.37E-01}   &\scriptsize{3.72322027E+04}   &\scriptsize{3.723166E+04}   &\scriptsize{5.3890E-01}   &\scriptsize{-2.755781E+01}   &\scriptsize{-2.809722E+01}   &\scriptsize{5.3941E-01}\\
\scriptsize{242}  &\scriptsize{Ar}  &\scriptsize{40}   &\scriptsize{18}   &\scriptsize{22}   &\scriptsize{8.595259E+00}   &\scriptsize{8.625164E+00}   &\scriptsize{-2.9905E-02}   &\scriptsize{3.721551E+04}   &\scriptsize{3.721430E+04}   &\scriptsize{1.21E+00}   &\scriptsize{3.72247206E+04}   &\scriptsize{3.722351E+04}   &\scriptsize{1.2092E+00}   &\scriptsize{-3.503989E+01}   &\scriptsize{-3.624919E+01}   &\scriptsize{1.2093E+00}\\
\scriptsize{243}  &\scriptsize{K}  &\scriptsize{40}   &\scriptsize{19}   &\scriptsize{21}   &\scriptsize{8.538090E+00}   &\scriptsize{8.546939E+00}   &\scriptsize{-8.8488E-03}   &\scriptsize{3.721650E+04}   &\scriptsize{3.721613E+04}   &\scriptsize{3.66E-01}   &\scriptsize{3.72262250E+04}   &\scriptsize{3.722586E+04}   &\scriptsize{3.6580E-01}   &\scriptsize{-3.353549E+01}   &\scriptsize{-3.390325E+01}   &\scriptsize{3.6776E-01}\\
\scriptsize{244}  &\scriptsize{Ca}  &\scriptsize{40}   &\scriptsize{20}   &\scriptsize{20}   &\scriptsize{8.551304E+00}   &\scriptsize{8.517325E+00}   &\scriptsize{3.3979E-02}   &\scriptsize{3.721468E+04}   &\scriptsize{3.721602E+04}   &\scriptsize{-1.35E+00}   &\scriptsize{3.72249141E+04}   &\scriptsize{3.722626E+04}   &\scriptsize{-1.3449E+00}   &\scriptsize{-3.484639E+01}   &\scriptsize{-3.350180E+01}   &\scriptsize{-1.3446E+00}\\
\scriptsize{245}  &\scriptsize{Sc}  &\scriptsize{40}   &\scriptsize{21}   &\scriptsize{19}   &\scriptsize{8.173669E+00}   &\scriptsize{8.178353E+00}   &\scriptsize{-4.6841E-03}   &\scriptsize{3.722849E+04}   &\scriptsize{3.722828E+04}   &\scriptsize{2.01E-01}   &\scriptsize{3.72392372E+04}   &\scriptsize{3.723904E+04}   &\scriptsize{2.0210E-01}   &\scriptsize{-2.052334E+01}   &\scriptsize{-2.072598E+01}   &\scriptsize{2.0265E-01}\\
\scriptsize{246}  &\scriptsize{Ti}  &\scriptsize{40}   &\scriptsize{22}   &\scriptsize{18}   &\scriptsize{7.862286E+00}   &\scriptsize{7.905712E+00}   &\scriptsize{-4.3426E-02}   &\scriptsize{3.723964E+04}   &\scriptsize{3.723789E+04}   &\scriptsize{1.75E+00}   &\scriptsize{3.72509101E+04}   &\scriptsize{3.724916E+04}   &\scriptsize{1.7529E+00}   &\scriptsize{-8.850386E+00}   &\scriptsize{-1.060342E+01}   &\scriptsize{1.7530E+00}\\
\scriptsize{247}  &\scriptsize{Si}  &\scriptsize{41}   &\scriptsize{14}   &\scriptsize{27}   &\scriptsize{7.508573E+00}   &\scriptsize{7.499112E+00}   &\scriptsize{9.4606E-03}   &\scriptsize{3.819621E+04}   &\scriptsize{3.819659E+04}   &\scriptsize{-3.80E-01}   &\scriptsize{3.82033742E+04}   &\scriptsize{3.820376E+04}   &\scriptsize{-3.8460E-01}   &\scriptsize{1.211967E+01}   &\scriptsize{1.249739E+01}   &\scriptsize{-3.7773E-01}\\
\scriptsize{248}  &\scriptsize{P}  &\scriptsize{41}   &\scriptsize{15}   &\scriptsize{26}   &\scriptsize{7.906551E+00}   &\scriptsize{7.911510E+00}   &\scriptsize{-4.9594E-03}   &\scriptsize{3.817860E+04}   &\scriptsize{3.817839E+04}   &\scriptsize{2.12E-01}   &\scriptsize{3.81862748E+04}   &\scriptsize{3.818607E+04}   &\scriptsize{2.0880E-01}   &\scriptsize{-4.979767E+00}   &\scriptsize{-5.194002E+00}   &\scriptsize{2.1424E-01}\\
\scriptsize{249}  &\scriptsize{S}  &\scriptsize{41}   &\scriptsize{16}   &\scriptsize{25}   &\scriptsize{8.229635E+00}   &\scriptsize{8.226909E+00}   &\scriptsize{2.7255E-03}   &\scriptsize{3.816406E+04}   &\scriptsize{3.816416E+04}   &\scriptsize{-1.02E-01}   &\scriptsize{3.81722460E+04}   &\scriptsize{3.817235E+04}   &\scriptsize{-1.0190E-01}   &\scriptsize{-1.900858E+01}   &\scriptsize{-1.890844E+01}   &\scriptsize{-1.0014E-01}\\
\scriptsize{250}  &\scriptsize{Cl}  &\scriptsize{41}   &\scriptsize{17}   &\scriptsize{24}   &\scriptsize{8.412959E+00}   &\scriptsize{8.412845E+00}   &\scriptsize{1.1371E-04}   &\scriptsize{3.815525E+04}   &\scriptsize{3.815524E+04}   &\scriptsize{5.80E-03}   &\scriptsize{3.81639473E+04}   &\scriptsize{3.816394E+04}   &\scriptsize{7.2000E-03}   &\scriptsize{-2.730719E+01}   &\scriptsize{-2.731489E+01}   &\scriptsize{7.6979E-03}\\
\scriptsize{251}  &\scriptsize{Ar}  &\scriptsize{41}   &\scriptsize{18}   &\scriptsize{23}   &\scriptsize{8.534372E+00}   &\scriptsize{8.555857E+00}   &\scriptsize{-2.1485E-02}   &\scriptsize{3.814897E+04}   &\scriptsize{3.814808E+04}   &\scriptsize{8.92E-01}   &\scriptsize{3.81581870E+04}   &\scriptsize{3.815729E+04}   &\scriptsize{8.9360E-01}   &\scriptsize{-3.306751E+01}   &\scriptsize{-3.396146E+01}   &\scriptsize{8.9396E-01}\\
\scriptsize{252}  &\scriptsize{K}  &\scriptsize{41}   &\scriptsize{19}   &\scriptsize{22}   &\scriptsize{8.576072E+00}   &\scriptsize{8.600548E+00}   &\scriptsize{-2.4476E-02}   &\scriptsize{3.814597E+04}   &\scriptsize{3.814495E+04}   &\scriptsize{1.02E+00}   &\scriptsize{3.81556950E+04}   &\scriptsize{3.815468E+04}   &\scriptsize{1.0161E+00}   &\scriptsize{-3.555954E+01}   &\scriptsize{-3.657685E+01}   &\scriptsize{1.0173E+00}\\
\scriptsize{253}  &\scriptsize{Ca}  &\scriptsize{41}   &\scriptsize{20}   &\scriptsize{21}   &\scriptsize{8.546706E+00}   &\scriptsize{8.545833E+00}   &\scriptsize{8.7331E-04}   &\scriptsize{3.814588E+04}   &\scriptsize{3.814590E+04}   &\scriptsize{-2.32E-02}   &\scriptsize{3.81561166E+04}   &\scriptsize{3.815614E+04}   &\scriptsize{-2.2900E-02}   &\scriptsize{-3.513789E+01}   &\scriptsize{-3.511660E+01}   &\scriptsize{-2.1286E-02}\\
\scriptsize{254}  &\scriptsize{Sc}  &\scriptsize{41}   &\scriptsize{21}   &\scriptsize{20}   &\scriptsize{8.369198E+00}   &\scriptsize{8.368735E+00}   &\scriptsize{4.6297E-04}   &\scriptsize{3.815186E+04}   &\scriptsize{3.815187E+04}   &\scriptsize{-5.70E-03}   &\scriptsize{3.81626121E+04}   &\scriptsize{3.816262E+04}   &\scriptsize{-4.1000E-03}   &\scriptsize{-2.864241E+01}   &\scriptsize{-2.863867E+01}   &\scriptsize{-3.7366E-03}\\
\scriptsize{255}  &\scriptsize{Ti}  &\scriptsize{41}   &\scriptsize{22}   &\scriptsize{19}   &\scriptsize{8.034388E+00}   &\scriptsize{8.053333E+00}   &\scriptsize{-1.8945E-02}   &\scriptsize{3.816429E+04}   &\scriptsize{3.816350E+04}   &\scriptsize{7.91E-01}   &\scriptsize{3.81755570E+04}   &\scriptsize{3.817477E+04}   &\scriptsize{7.9190E-01}   &\scriptsize{-1.569754E+01}   &\scriptsize{-1.649027E+01}   &\scriptsize{7.9273E-01}\\
\scriptsize{256}  &\scriptsize{P}  &\scriptsize{42}   &\scriptsize{15}   &\scriptsize{27}   &\scriptsize{7.767866E+00}   &\scriptsize{7.770979E+00}   &\scriptsize{-3.1125E-03}   &\scriptsize{3.911608E+04}   &\scriptsize{3.911594E+04}   &\scriptsize{1.39E-01}   &\scriptsize{3.91237583E+04}   &\scriptsize{3.912362E+04}   &\scriptsize{1.3430E-01}   &\scriptsize{1.009739E+00}   &\scriptsize{8.681442E-01}   &\scriptsize{1.4159E-01}\\
\scriptsize{257}  &\scriptsize{S}  &\scriptsize{42}   &\scriptsize{16}   &\scriptsize{26}   &\scriptsize{8.193227E+00}   &\scriptsize{8.198180E+00}   &\scriptsize{-4.9533E-03}   &\scriptsize{3.909692E+04}   &\scriptsize{3.909671E+04}   &\scriptsize{2.18E-01}   &\scriptsize{3.91051108E+04}   &\scriptsize{3.910489E+04}   &\scriptsize{2.1670E-01}   &\scriptsize{-1.763775E+01}   &\scriptsize{-1.785741E+01}   &\scriptsize{2.1966E-01}\\
\scriptsize{258}  &\scriptsize{Cl}  &\scriptsize{42}   &\scriptsize{17}   &\scriptsize{25}   &\scriptsize{8.347819E+00}   &\scriptsize{8.351576E+00}   &\scriptsize{-3.7566E-03}   &\scriptsize{3.908914E+04}   &\scriptsize{3.908897E+04}   &\scriptsize{1.68E-01}   &\scriptsize{3.90978356E+04}   &\scriptsize{3.909767E+04}   &\scriptsize{1.6870E-01}   &\scriptsize{-2.491299E+01}   &\scriptsize{-2.508308E+01}   &\scriptsize{1.7009E-01}\\
\scriptsize{259}  &\scriptsize{Ar}  &\scriptsize{42}   &\scriptsize{18}   &\scriptsize{24}   &\scriptsize{8.555613E+00}   &\scriptsize{8.557830E+00}   &\scriptsize{-2.2168E-03}   &\scriptsize{3.907911E+04}   &\scriptsize{3.907901E+04}   &\scriptsize{1.04E-01}   &\scriptsize{3.90883259E+04}   &\scriptsize{3.908822E+04}   &\scriptsize{1.0630E-01}   &\scriptsize{-3.442268E+01}   &\scriptsize{-3.452884E+01}   &\scriptsize{1.0617E-01}\\
\scriptsize{260}  &\scriptsize{K}  &\scriptsize{42}   &\scriptsize{19}   &\scriptsize{23}   &\scriptsize{8.551256E+00}   &\scriptsize{8.567361E+00}   &\scriptsize{-1.6105E-02}   &\scriptsize{3.907800E+04}   &\scriptsize{3.907731E+04}   &\scriptsize{6.88E-01}   &\scriptsize{3.90877265E+04}   &\scriptsize{3.908704E+04}   &\scriptsize{6.8880E-01}   &\scriptsize{-3.502203E+01}   &\scriptsize{-3.571223E+01}   &\scriptsize{6.9021E-01}\\
\scriptsize{261}  &\scriptsize{Ca}  &\scriptsize{42}   &\scriptsize{20}   &\scriptsize{22}   &\scriptsize{8.616563E+00}   &\scriptsize{8.636736E+00}   &\scriptsize{-2.0173E-02}   &\scriptsize{3.907396E+04}   &\scriptsize{3.907310E+04}   &\scriptsize{8.60E-01}   &\scriptsize{3.90842013E+04}   &\scriptsize{3.908334E+04}   &\scriptsize{8.6060E-01}   &\scriptsize{-3.854724E+01}   &\scriptsize{-3.940907E+01}   &\scriptsize{8.6183E-01}\\
\scriptsize{262}  &\scriptsize{Sc}  &\scriptsize{42}   &\scriptsize{21}   &\scriptsize{21}   &\scriptsize{8.444933E+00}   &\scriptsize{8.447595E+00}   &\scriptsize{-2.6620E-03}   &\scriptsize{3.907988E+04}   &\scriptsize{3.907975E+04}   &\scriptsize{1.25E-01}   &\scriptsize{3.90906274E+04}   &\scriptsize{3.909050E+04}   &\scriptsize{1.2520E-01}   &\scriptsize{-3.212114E+01}   &\scriptsize{-3.224821E+01}   &\scriptsize{1.2706E-01}\\
\scriptsize{263}  &\scriptsize{Ti}  &\scriptsize{42}   &\scriptsize{22}   &\scriptsize{20}   &\scriptsize{8.259247E+00}   &\scriptsize{8.277259E+00}   &\scriptsize{-1.8012E-02}   &\scriptsize{3.908638E+04}   &\scriptsize{3.908561E+04}   &\scriptsize{7.70E-01}   &\scriptsize{3.90976439E+04}   &\scriptsize{3.909687E+04}   &\scriptsize{7.7260E-01}   &\scriptsize{-2.510466E+01}   &\scriptsize{-2.587717E+01}   &\scriptsize{7.7251E-01}\\
\scriptsize{264}  &\scriptsize{P}  &\scriptsize{43}   &\scriptsize{15}   &\scriptsize{28}   &\scriptsize{7.689572E+00}   &\scriptsize{7.678278E+00}   &\scriptsize{1.1294E-02}   &\scriptsize{4.005125E+04}   &\scriptsize{4.005172E+04}   &\scriptsize{-4.77E-01}   &\scriptsize{4.00589224E+04}   &\scriptsize{4.005940E+04}   &\scriptsize{-4.8250E-01}   &\scriptsize{4.679826E+00}   &\scriptsize{5.154604E+00}   &\scriptsize{-4.7478E-01}\\
\scriptsize{265}  &\scriptsize{S}  &\scriptsize{43}   &\scriptsize{16}   &\scriptsize{27}   &\scriptsize{8.063827E+00}   &\scriptsize{8.068823E+00}   &\scriptsize{-4.9960E-03}   &\scriptsize{4.003386E+04}   &\scriptsize{4.003364E+04}   &\scriptsize{2.24E-01}   &\scriptsize{4.00420471E+04}   &\scriptsize{4.004183E+04}   &\scriptsize{2.2150E-01}   &\scriptsize{-1.219546E+01}   &\scriptsize{-1.242190E+01}   &\scriptsize{2.2644E-01}\\
\scriptsize{266}  &\scriptsize{Cl}  &\scriptsize{43}   &\scriptsize{17}   &\scriptsize{26}   &\scriptsize{8.327660E+00}   &\scriptsize{8.336589E+00}   &\scriptsize{-8.9292E-03}   &\scriptsize{4.002122E+04}   &\scriptsize{4.002083E+04}   &\scriptsize{3.94E-01}   &\scriptsize{4.00299199E+04}   &\scriptsize{4.002953E+04}   &\scriptsize{3.9440E-01}   &\scriptsize{-2.432263E+01}   &\scriptsize{-2.471893E+01}   &\scriptsize{3.9630E-01}\\
\scriptsize{267}  &\scriptsize{Ar}  &\scriptsize{43}   &\scriptsize{18}   &\scriptsize{25}   &\scriptsize{8.488237E+00}   &\scriptsize{8.502672E+00}   &\scriptsize{-1.4435E-02}   &\scriptsize{4.001302E+04}   &\scriptsize{4.001239E+04}   &\scriptsize{6.32E-01}   &\scriptsize{4.00222327E+04}   &\scriptsize{4.002160E+04}   &\scriptsize{6.3290E-01}   &\scriptsize{-3.200981E+01}   &\scriptsize{-3.264357E+01}   &\scriptsize{6.3377E-01}\\
\scriptsize{268}  &\scriptsize{K}  &\scriptsize{43}   &\scriptsize{19}   &\scriptsize{24}   &\scriptsize{8.576220E+00}   &\scriptsize{8.577012E+00}   &\scriptsize{-7.9151E-04}   &\scriptsize{4.000794E+04}   &\scriptsize{4.000790E+04}   &\scriptsize{4.58E-02}   &\scriptsize{4.00176672E+04}   &\scriptsize{4.001762E+04}   &\scriptsize{4.7200E-02}   &\scriptsize{-3.657539E+01}   &\scriptsize{-3.662324E+01}   &\scriptsize{4.7852E-02}\\
\scriptsize{269}  &\scriptsize{Ca}  &\scriptsize{43}   &\scriptsize{20}   &\scriptsize{23}   &\scriptsize{8.600663E+00}   &\scriptsize{8.614029E+00}   &\scriptsize{-1.3366E-02}   &\scriptsize{4.000560E+04}   &\scriptsize{4.000501E+04}   &\scriptsize{5.87E-01}   &\scriptsize{4.00158337E+04}   &\scriptsize{4.001525E+04}   &\scriptsize{5.8770E-01}   &\scriptsize{-3.840882E+01}   &\scriptsize{-3.899808E+01}   &\scriptsize{5.8927E-01}\\
\scriptsize{270}  &\scriptsize{Sc}  &\scriptsize{43}   &\scriptsize{21}   &\scriptsize{22}   &\scriptsize{8.530825E+00}   &\scriptsize{8.555645E+00}   &\scriptsize{-2.4820E-02}   &\scriptsize{4.000730E+04}   &\scriptsize{4.000622E+04}   &\scriptsize{1.08E+00}   &\scriptsize{4.00180545E+04}   &\scriptsize{4.001697E+04}   &\scriptsize{1.0807E+00}   &\scriptsize{-3.618810E+01}   &\scriptsize{-3.727063E+01}   &\scriptsize{1.0825E+00}\\
\scriptsize{271}  &\scriptsize{Ti}  &\scriptsize{43}   &\scriptsize{22}   &\scriptsize{21}   &\scriptsize{8.352932E+00}   &\scriptsize{8.379673E+00}   &\scriptsize{-2.6741E-02}   &\scriptsize{4.001366E+04}   &\scriptsize{4.001249E+04}   &\scriptsize{1.16E+00}   &\scriptsize{4.00249215E+04}   &\scriptsize{4.002376E+04}   &\scriptsize{1.1650E+00}   &\scriptsize{-2.932108E+01}   &\scriptsize{-3.048692E+01}   &\scriptsize{1.1658E+00}\\
\scriptsize{272}  &\scriptsize{V}  &\scriptsize{43}   &\scriptsize{23}   &\scriptsize{20}   &\scriptsize{8.069512E+00}   &\scriptsize{8.084003E+00}   &\scriptsize{-1.4491E-02}   &\scriptsize{4.002455E+04}   &\scriptsize{4.002391E+04}   &\scriptsize{6.38E-01}   &\scriptsize{4.00363262E+04}   &\scriptsize{4.003569E+04}   &\scriptsize{6.3870E-01}   &\scriptsize{-1.791636E+01}   &\scriptsize{-1.855620E+01}   &\scriptsize{6.3984E-01}\\
\scriptsize{273}  &\scriptsize{S}  &\scriptsize{44}   &\scriptsize{16}   &\scriptsize{28}   &\scriptsize{7.996015E+00}   &\scriptsize{8.003771E+00}   &\scriptsize{-7.7563E-03}   &\scriptsize{4.096835E+04}   &\scriptsize{4.096799E+04}   &\scriptsize{3.51E-01}   &\scriptsize{4.09765323E+04}   &\scriptsize{4.097619E+04}   &\scriptsize{3.4660E-01}   &\scriptsize{-9.204234E+00}   &\scriptsize{-9.557131E+00}   &\scriptsize{3.5290E-01}\\
\scriptsize{274}  &\scriptsize{Cl}  &\scriptsize{44}   &\scriptsize{17}   &\scriptsize{27}   &\scriptsize{8.237450E+00}   &\scriptsize{8.245084E+00}   &\scriptsize{-7.6339E-03}   &\scriptsize{4.095643E+04}   &\scriptsize{4.095608E+04}   &\scriptsize{3.46E-01}   &\scriptsize{4.09651268E+04}   &\scriptsize{4.096478E+04}   &\scriptsize{3.4480E-01}   &\scriptsize{-2.060973E+01}   &\scriptsize{-2.095797E+01}   &\scriptsize{3.4824E-01}\\
\scriptsize{275}  &\scriptsize{Ar}  &\scriptsize{44}   &\scriptsize{18}   &\scriptsize{26}   &\scriptsize{8.493840E+00}   &\scriptsize{8.519357E+00}   &\scriptsize{-2.5517E-02}   &\scriptsize{4.094385E+04}   &\scriptsize{4.094272E+04}   &\scriptsize{1.13E+00}   &\scriptsize{4.09530633E+04}   &\scriptsize{4.095193E+04}   &\scriptsize{1.1350E+00}   &\scriptsize{-3.267326E+01}   &\scriptsize{-3.380907E+01}   &\scriptsize{1.1358E+00}\\
\scriptsize{276}  &\scriptsize{K}  &\scriptsize{44}   &\scriptsize{19}   &\scriptsize{25}   &\scriptsize{8.546701E+00}   &\scriptsize{8.550813E+00}   &\scriptsize{-4.1118E-03}   &\scriptsize{4.094023E+04}   &\scriptsize{4.094004E+04}   &\scriptsize{1.93E-01}   &\scriptsize{4.09499551E+04}   &\scriptsize{4.094976E+04}   &\scriptsize{1.9320E-01}   &\scriptsize{-3.578149E+01}   &\scriptsize{-3.597619E+01}   &\scriptsize{1.9470E-01}\\
\scriptsize{277}  &\scriptsize{Ca}  &\scriptsize{44}   &\scriptsize{20}   &\scriptsize{24}   &\scriptsize{8.658175E+00}   &\scriptsize{8.654188E+00}   &\scriptsize{3.9875E-03}   &\scriptsize{4.093403E+04}   &\scriptsize{4.093419E+04}   &\scriptsize{-1.63E-01}   &\scriptsize{4.09442679E+04}   &\scriptsize{4.094443E+04}   &\scriptsize{-1.6150E-01}   &\scriptsize{-4.146866E+01}   &\scriptsize{-4.130775E+01}   &\scriptsize{-1.6090E-01}\\
\scriptsize{278}  &\scriptsize{Sc}  &\scriptsize{44}   &\scriptsize{21}   &\scriptsize{23}   &\scriptsize{8.557379E+00}   &\scriptsize{8.570249E+00}   &\scriptsize{-1.2870E-02}   &\scriptsize{4.093717E+04}   &\scriptsize{4.093659E+04}   &\scriptsize{5.79E-01}   &\scriptsize{4.09479206E+04}   &\scriptsize{4.094734E+04}   &\scriptsize{5.7910E-01}   &\scriptsize{-3.781598E+01}   &\scriptsize{-3.839753E+01}   &\scriptsize{5.8155E-01}\\
\scriptsize{279}  &\scriptsize{Ti}  &\scriptsize{44}   &\scriptsize{22}   &\scriptsize{22}   &\scriptsize{8.533520E+00}   &\scriptsize{8.531376E+00}   &\scriptsize{2.1440E-03}   &\scriptsize{4.093692E+04}   &\scriptsize{4.093700E+04}   &\scriptsize{-8.05E-02}   &\scriptsize{4.09481880E+04}   &\scriptsize{4.094827E+04}   &\scriptsize{-7.9500E-02}   &\scriptsize{-3.754857E+01}   &\scriptsize{-3.747020E+01}   &\scriptsize{-7.8369E-02}\\
\scriptsize{280}  &\scriptsize{V}  &\scriptsize{44}   &\scriptsize{23}   &\scriptsize{21}   &\scriptsize{8.210463E+00}   &\scriptsize{8.221538E+00}   &\scriptsize{-1.1075E-02}   &\scriptsize{4.094984E+04}   &\scriptsize{4.094934E+04}   &\scriptsize{5.02E-01}   &\scriptsize{4.09616202E+04}   &\scriptsize{4.096112E+04}   &\scriptsize{5.0280E-01}   &\scriptsize{-2.411638E+01}   &\scriptsize{-2.462041E+01}   &\scriptsize{5.0403E-01}\\
\scriptsize{281}  &\scriptsize{S}  &\scriptsize{45}   &\scriptsize{16}   &\scriptsize{29}   &\scriptsize{7.881807E+00}   &\scriptsize{7.851362E+00}   &\scriptsize{3.0445E-02}   &\scriptsize{4.190505E+04}   &\scriptsize{4.190641E+04}   &\scriptsize{-1.36E+00}   &\scriptsize{4.19132410E+04}   &\scriptsize{4.191461E+04}   &\scriptsize{-1.3658E+00}   &\scriptsize{-3.989589E+00}   &\scriptsize{-2.631177E+00}   &\scriptsize{-1.3584E+00}\\
\scriptsize{282}  &\scriptsize{Cl}  &\scriptsize{45}   &\scriptsize{17}   &\scriptsize{28}   &\scriptsize{8.183758E+00}   &\scriptsize{8.189732E+00}   &\scriptsize{-5.9742E-03}   &\scriptsize{4.189017E+04}   &\scriptsize{4.188989E+04}   &\scriptsize{2.79E-01}   &\scriptsize{4.18988708E+04}   &\scriptsize{4.189859E+04}   &\scriptsize{2.7660E-01}   &\scriptsize{-1.835975E+01}   &\scriptsize{-1.864090E+01}   &\scriptsize{2.8115E-01}\\
\scriptsize{283}  &\scriptsize{Ar}  &\scriptsize{45}   &\scriptsize{18}   &\scriptsize{27}   &\scriptsize{8.419952E+00}   &\scriptsize{8.439352E+00}   &\scriptsize{-1.9400E-02}   &\scriptsize{4.187825E+04}   &\scriptsize{4.187736E+04}   &\scriptsize{8.84E-01}   &\scriptsize{4.18874598E+04}   &\scriptsize{4.188658E+04}   &\scriptsize{8.8430E-01}   &\scriptsize{-2.977080E+01}   &\scriptsize{-3.065685E+01}   &\scriptsize{8.8605E-01}\\
\scriptsize{284}  &\scriptsize{K}  &\scriptsize{45}   &\scriptsize{19}   &\scriptsize{26}   &\scriptsize{8.554674E+00}   &\scriptsize{8.574047E+00}   &\scriptsize{-1.9373E-02}   &\scriptsize{4.187089E+04}   &\scriptsize{4.187001E+04}   &\scriptsize{8.83E-01}   &\scriptsize{4.18806149E+04}   &\scriptsize{4.187973E+04}   &\scriptsize{8.8430E-01}   &\scriptsize{-3.661564E+01}   &\scriptsize{-3.750122E+01}   &\scriptsize{8.8558E-01}\\
\scriptsize{285}  &\scriptsize{Ca}  &\scriptsize{45}   &\scriptsize{20}   &\scriptsize{25}   &\scriptsize{8.630544E+00}   &\scriptsize{8.631145E+00}   &\scriptsize{-6.0133E-04}   &\scriptsize{4.186618E+04}   &\scriptsize{4.186614E+04}   &\scriptsize{3.94E-02}   &\scriptsize{4.18764184E+04}   &\scriptsize{4.187638E+04}   &\scriptsize{4.0100E-02}   &\scriptsize{-4.081215E+01}   &\scriptsize{-4.085372E+01}   &\scriptsize{4.1573E-02}\\
\scriptsize{286}  &\scriptsize{Sc}  &\scriptsize{45}   &\scriptsize{21}   &\scriptsize{24}   &\scriptsize{8.618915E+00}   &\scriptsize{8.619834E+00}   &\scriptsize{-9.1910E-04}   &\scriptsize{4.186541E+04}   &\scriptsize{4.186535E+04}   &\scriptsize{5.44E-02}   &\scriptsize{4.18761594E+04}   &\scriptsize{4.187610E+04}   &\scriptsize{5.5100E-02}   &\scriptsize{-4.107118E+01}   &\scriptsize{-4.112780E+01}   &\scriptsize{5.6620E-02}\\
\scriptsize{287}  &\scriptsize{Ti}  &\scriptsize{45}   &\scriptsize{22}   &\scriptsize{23}   &\scriptsize{8.555706E+00}   &\scriptsize{8.562426E+00}   &\scriptsize{-6.7202E-03}   &\scriptsize{4.186696E+04}   &\scriptsize{4.186664E+04}   &\scriptsize{3.16E-01}   &\scriptsize{4.18782215E+04}   &\scriptsize{4.187791E+04}   &\scriptsize{3.1650E-01}   &\scriptsize{-3.900912E+01}   &\scriptsize{-3.932752E+01}   &\scriptsize{3.1840E-01}\\
\scriptsize{288}  &\scriptsize{V}  &\scriptsize{45}   &\scriptsize{23}   &\scriptsize{22}   &\scriptsize{8.379908E+00}   &\scriptsize{8.397411E+00}   &\scriptsize{-1.7503E-02}   &\scriptsize{4.187357E+04}   &\scriptsize{4.187277E+04}   &\scriptsize{8.02E-01}   &\scriptsize{4.18853500E+04}   &\scriptsize{4.188455E+04}   &\scriptsize{8.0350E-01}   &\scriptsize{-3.188055E+01}   &\scriptsize{-3.268491E+01}   &\scriptsize{8.0436E-01}\\
\scriptsize{289}  &\scriptsize{Cr}  &\scriptsize{45}   &\scriptsize{24}   &\scriptsize{21}   &\scriptsize{8.087728E+00}   &\scriptsize{8.102695E+00}   &\scriptsize{-1.4967E-02}   &\scriptsize{4.188542E+04}   &\scriptsize{4.188473E+04}   &\scriptsize{6.89E-01}   &\scriptsize{4.18977158E+04}   &\scriptsize{4.189703E+04}   &\scriptsize{6.8940E-01}   &\scriptsize{-1.951480E+01}   &\scriptsize{-2.020576E+01}   &\scriptsize{6.9096E-01}\\
\scriptsize{290}  &\scriptsize{Cl}  &\scriptsize{46}   &\scriptsize{17}   &\scriptsize{29}   &\scriptsize{8.082414E+00}   &\scriptsize{8.065387E+00}   &\scriptsize{1.7027E-02}   &\scriptsize{4.282621E+04}   &\scriptsize{4.282699E+04}   &\scriptsize{-7.73E-01}   &\scriptsize{4.28349143E+04}   &\scriptsize{4.283569E+04}   &\scriptsize{-7.7700E-01}   &\scriptsize{-1.381033E+01}   &\scriptsize{-1.303945E+01}   &\scriptsize{-7.7088E-01}\\
\scriptsize{291}  &\scriptsize{Ar}  &\scriptsize{46}   &\scriptsize{18}   &\scriptsize{28}   &\scriptsize{8.411502E+00}   &\scriptsize{8.415196E+00}   &\scriptsize{-3.6941E-03}   &\scriptsize{4.280978E+04}   &\scriptsize{4.280960E+04}   &\scriptsize{1.81E-01}   &\scriptsize{4.28189938E+04}   &\scriptsize{4.281881E+04}   &\scriptsize{1.8050E-01}   &\scriptsize{-2.973076E+01}   &\scriptsize{-2.991373E+01}   &\scriptsize{1.8297E-01}\\
\scriptsize{292}  &\scriptsize{K}  &\scriptsize{46}   &\scriptsize{19}   &\scriptsize{27}   &\scriptsize{8.518042E+00}   &\scriptsize{8.526144E+00}   &\scriptsize{-8.1023E-03}   &\scriptsize{4.280359E+04}   &\scriptsize{4.280320E+04}   &\scriptsize{3.84E-01}   &\scriptsize{4.28133107E+04}   &\scriptsize{4.281293E+04}   &\scriptsize{3.8460E-01}   &\scriptsize{-3.541392E+01}   &\scriptsize{-3.580043E+01}   &\scriptsize{3.8650E-01}\\
\scriptsize{293}  &\scriptsize{Ca}  &\scriptsize{46}   &\scriptsize{20}   &\scriptsize{26}   &\scriptsize{8.668958E+00}   &\scriptsize{8.679156E+00}   &\scriptsize{-1.0198E-02}   &\scriptsize{4.279535E+04}   &\scriptsize{4.279487E+04}   &\scriptsize{4.81E-01}   &\scriptsize{4.28055862E+04}   &\scriptsize{4.280510E+04}   &\scriptsize{4.8250E-01}   &\scriptsize{-4.313840E+01}   &\scriptsize{-4.362205E+01}   &\scriptsize{4.8366E-01}\\
\scriptsize{294}  &\scriptsize{Sc}  &\scriptsize{46}   &\scriptsize{21}   &\scriptsize{25}   &\scriptsize{8.621996E+00}   &\scriptsize{8.623573E+00}   &\scriptsize{-1.5772E-03}   &\scriptsize{4.279621E+04}   &\scriptsize{4.279613E+04}   &\scriptsize{8.56E-02}   &\scriptsize{4.28069641E+04}   &\scriptsize{4.280688E+04}   &\scriptsize{8.5400E-02}   &\scriptsize{-4.176050E+01}   &\scriptsize{-4.184831E+01}   &\scriptsize{8.7809E-02}\\
\scriptsize{295}  &\scriptsize{Ti}  &\scriptsize{46}   &\scriptsize{22}   &\scriptsize{24}   &\scriptsize{8.656434E+00}   &\scriptsize{8.645099E+00}   &\scriptsize{1.1335E-02}   &\scriptsize{4.279333E+04}   &\scriptsize{4.279384E+04}   &\scriptsize{-5.08E-01}   &\scriptsize{4.28045976E+04}   &\scriptsize{4.280510E+04}   &\scriptsize{-5.0650E-01}   &\scriptsize{-4.412700E+01}   &\scriptsize{-4.362156E+01}   &\scriptsize{-5.0544E-01}\\
\scriptsize{296}  &\scriptsize{V}  &\scriptsize{46}   &\scriptsize{23}   &\scriptsize{23}   &\scriptsize{8.486113E+00}   &\scriptsize{8.477011E+00}   &\scriptsize{9.1018E-03}   &\scriptsize{4.279987E+04}   &\scriptsize{4.280028E+04}   &\scriptsize{-4.04E-01}   &\scriptsize{4.28116500E+04}   &\scriptsize{4.281205E+04}   &\scriptsize{-4.0350E-01}   &\scriptsize{-3.707460E+01}   &\scriptsize{-3.667261E+01}   &\scriptsize{-4.0199E-01}\\
\scriptsize{297}  &\scriptsize{Cr}  &\scriptsize{46}   &\scriptsize{24}   &\scriptsize{22}   &\scriptsize{8.303865E+00}   &\scriptsize{8.312012E+00}   &\scriptsize{-8.1470E-03}   &\scriptsize{4.280696E+04}   &\scriptsize{4.280657E+04}   &\scriptsize{3.90E-01}   &\scriptsize{4.28192511E+04}   &\scriptsize{4.281886E+04}   &\scriptsize{3.9230E-01}   &\scriptsize{-2.947353E+01}   &\scriptsize{-2.986573E+01}   &\scriptsize{3.9220E-01}\\
\scriptsize{298}  &\scriptsize{Ar}  &\scriptsize{47}   &\scriptsize{18}   &\scriptsize{29}   &\scriptsize{8.308100E+00}   &\scriptsize{8.297977E+00}   &\scriptsize{1.0123E-02}   &\scriptsize{4.374580E+04}   &\scriptsize{4.374626E+04}   &\scriptsize{-4.65E-01}   &\scriptsize{4.37550076E+04}   &\scriptsize{4.375547E+04}   &\scriptsize{-4.6650E-01}   &\scriptsize{-2.521101E+01}   &\scriptsize{-2.474833E+01}   &\scriptsize{-4.6268E-01}\\
\scriptsize{299}  &\scriptsize{K}  &\scriptsize{47}   &\scriptsize{19}   &\scriptsize{28}   &\scriptsize{8.514879E+00}   &\scriptsize{8.512267E+00}   &\scriptsize{2.6118E-03}   &\scriptsize{4.373478E+04}   &\scriptsize{4.373489E+04}   &\scriptsize{-1.11E-01}   &\scriptsize{4.37445066E+04}   &\scriptsize{4.374462E+04}   &\scriptsize{-1.1090E-01}   &\scriptsize{-3.571198E+01}   &\scriptsize{-3.560303E+01}   &\scriptsize{-1.0895E-01}\\
\scriptsize{300}  &\scriptsize{Ca}  &\scriptsize{47}   &\scriptsize{20}   &\scriptsize{27}   &\scriptsize{8.639328E+00}   &\scriptsize{8.637332E+00}   &\scriptsize{1.9961E-03}   &\scriptsize{4.372764E+04}   &\scriptsize{4.372772E+04}   &\scriptsize{-8.16E-02}   &\scriptsize{4.37378752E+04}   &\scriptsize{4.373796E+04}   &\scriptsize{-8.0900E-02}   &\scriptsize{-4.234345E+01}   &\scriptsize{-4.226415E+01}   &\scriptsize{-7.9306E-02}\\
\scriptsize{301}  &\scriptsize{Sc}  &\scriptsize{47}   &\scriptsize{21}   &\scriptsize{26}   &\scriptsize{8.665069E+00}   &\scriptsize{8.674581E+00}   &\scriptsize{-9.5118E-03}   &\scriptsize{4.372513E+04}   &\scriptsize{4.372467E+04}   &\scriptsize{4.60E-01}   &\scriptsize{4.37358830E+04}   &\scriptsize{4.373542E+04}   &\scriptsize{4.6010E-01}   &\scriptsize{-4.433563E+01}   &\scriptsize{-4.479792E+01}   &\scriptsize{4.6229E-01}\\
\scriptsize{302}  &\scriptsize{Ti}  &\scriptsize{47}   &\scriptsize{22}   &\scriptsize{25}   &\scriptsize{8.661206E+00}   &\scriptsize{8.653804E+00}   &\scriptsize{7.4024E-03}   &\scriptsize{4.372402E+04}   &\scriptsize{4.372435E+04}   &\scriptsize{-3.34E-01}   &\scriptsize{4.37352822E+04}   &\scriptsize{4.373562E+04}   &\scriptsize{-3.3410E-01}   &\scriptsize{-4.493640E+01}   &\scriptsize{-4.460447E+01}   &\scriptsize{-3.3193E-01}\\
\scriptsize{303}  &\scriptsize{V}  &\scriptsize{47}   &\scriptsize{23}   &\scriptsize{24}   &\scriptsize{8.582207E+00}   &\scriptsize{8.578529E+00}   &\scriptsize{3.6782E-03}   &\scriptsize{4.372643E+04}   &\scriptsize{4.372659E+04}   &\scriptsize{-1.58E-01}   &\scriptsize{4.37382128E+04}   &\scriptsize{4.373837E+04}   &\scriptsize{-1.5720E-01}   &\scriptsize{-4.200580E+01}   &\scriptsize{-4.184963E+01}   &\scriptsize{-1.5617E-01}\\
\scriptsize{304}  &\scriptsize{Cr}  &\scriptsize{47}   &\scriptsize{24}   &\scriptsize{23}   &\scriptsize{8.407159E+00}   &\scriptsize{8.414393E+00}   &\scriptsize{-7.2339E-03}   &\scriptsize{4.373337E+04}   &\scriptsize{4.373301E+04}   &\scriptsize{3.55E-01}   &\scriptsize{4.37456577E+04}   &\scriptsize{4.374530E+04}   &\scriptsize{3.5650E-01}   &\scriptsize{-3.456089E+01}   &\scriptsize{-3.491832E+01}   &\scriptsize{3.5744E-01}\\
\scriptsize{305}  &\scriptsize{Mn}  &\scriptsize{47}   &\scriptsize{25}   &\scriptsize{22}   &\scriptsize{8.135291E+00}   &\scriptsize{8.132941E+00}   &\scriptsize{2.3498E-03}   &\scriptsize{4.374485E+04}   &\scriptsize{4.374494E+04}   &\scriptsize{-9.45E-02}   &\scriptsize{4.37576532E+04}   &\scriptsize{4.375775E+04}   &\scriptsize{-9.2900E-02}   &\scriptsize{-2.256544E+01}   &\scriptsize{-2.247317E+01}   &\scriptsize{-9.2272E-02}\\
\scriptsize{306}  &\scriptsize{K}  &\scriptsize{48}   &\scriptsize{19}   &\scriptsize{29}   &\scriptsize{8.434232E+00}   &\scriptsize{8.424552E+00}   &\scriptsize{9.6795E-03}   &\scriptsize{4.466970E+04}   &\scriptsize{4.467016E+04}   &\scriptsize{-4.53E-01}   &\scriptsize{4.46794281E+04}   &\scriptsize{4.467988E+04}   &\scriptsize{-4.5390E-01}   &\scriptsize{-3.228448E+01}   &\scriptsize{-3.183367E+01}   &\scriptsize{-4.5081E-01}\\
\scriptsize{307}  &\scriptsize{Ca}  &\scriptsize{48}   &\scriptsize{20}   &\scriptsize{28}   &\scriptsize{8.666689E+00}   &\scriptsize{8.650927E+00}   &\scriptsize{1.5762E-02}   &\scriptsize{4.465725E+04}   &\scriptsize{4.465799E+04}   &\scriptsize{-7.44E-01}   &\scriptsize{4.46674879E+04}   &\scriptsize{4.466823E+04}   &\scriptsize{-7.4330E-01}   &\scriptsize{-4.422476E+01}   &\scriptsize{-4.348274E+01}   &\scriptsize{-7.4202E-01}\\
\scriptsize{308}  &\scriptsize{Sc}  &\scriptsize{48}   &\scriptsize{21}   &\scriptsize{27}   &\scriptsize{8.656195E+00}   &\scriptsize{8.658784E+00}   &\scriptsize{-2.5888E-03}   &\scriptsize{4.465646E+04}   &\scriptsize{4.465632E+04}   &\scriptsize{1.37E-01}   &\scriptsize{4.46672092E+04}   &\scriptsize{4.466707E+04}   &\scriptsize{1.3680E-01}   &\scriptsize{-4.450342E+01}   &\scriptsize{-4.464293E+01}   &\scriptsize{1.3951E-01}\\
\scriptsize{309}  &\scriptsize{Ti}  &\scriptsize{48}   &\scriptsize{22}   &\scriptsize{26}   &\scriptsize{8.722986E+00}   &\scriptsize{8.726172E+00}   &\scriptsize{-3.1859E-03}   &\scriptsize{4.465196E+04}   &\scriptsize{4.465179E+04}   &\scriptsize{1.67E-01}   &\scriptsize{4.46632209E+04}   &\scriptsize{4.466305E+04}   &\scriptsize{1.6680E-01}   &\scriptsize{-4.849173E+01}   &\scriptsize{-4.866063E+01}   &\scriptsize{1.6890E-01}\\
\scriptsize{310}  &\scriptsize{V}  &\scriptsize{48}   &\scriptsize{23}   &\scriptsize{25}   &\scriptsize{8.623042E+00}   &\scriptsize{8.616512E+00}   &\scriptsize{6.5303E-03}   &\scriptsize{4.465546E+04}   &\scriptsize{4.465576E+04}   &\scriptsize{-2.99E-01}   &\scriptsize{4.46672359E+04}   &\scriptsize{4.466754E+04}   &\scriptsize{-2.9920E-01}   &\scriptsize{-4.447677E+01}   &\scriptsize{-4.418002E+01}   &\scriptsize{-2.9675E-01}\\
\scriptsize{311}  &\scriptsize{Cr}  &\scriptsize{48}   &\scriptsize{24}   &\scriptsize{24}   &\scriptsize{8.572262E+00}   &\scriptsize{8.545211E+00}   &\scriptsize{2.7051E-02}   &\scriptsize{4.465660E+04}   &\scriptsize{4.465788E+04}   &\scriptsize{-1.28E+00}   &\scriptsize{4.46688910E+04}   &\scriptsize{4.467017E+04}   &\scriptsize{-1.2822E+00}   &\scriptsize{-4.282165E+01}   &\scriptsize{-4.154067E+01}   &\scriptsize{-1.2810E+00}\\
\scriptsize{312}  &\scriptsize{Mn}  &\scriptsize{48}   &\scriptsize{25}   &\scriptsize{23}   &\scriptsize{8.274750E+00}   &\scriptsize{8.275097E+00}   &\scriptsize{-3.4687E-04}   &\scriptsize{4.466958E+04}   &\scriptsize{4.466955E+04}   &\scriptsize{3.25E-02}   &\scriptsize{4.46823892E+04}   &\scriptsize{4.468236E+04}   &\scriptsize{3.3900E-02}   &\scriptsize{-2.932343E+01}   &\scriptsize{-2.935826E+01}   &\scriptsize{3.4832E-02}\\
\scriptsize{313}  &\scriptsize{K}  &\scriptsize{49}   &\scriptsize{19}   &\scriptsize{30}   &\scriptsize{8.372274E+00}   &\scriptsize{8.369588E+00}   &\scriptsize{2.6861E-03}   &\scriptsize{4.560387E+04}   &\scriptsize{4.560399E+04}   &\scriptsize{-1.20E-01}   &\scriptsize{4.56135951E+04}   &\scriptsize{4.561372E+04}   &\scriptsize{-1.2140E-01}   &\scriptsize{-2.961149E+01}   &\scriptsize{-2.949364E+01}   &\scriptsize{-1.1785E-01}\\
\scriptsize{314}  &\scriptsize{Ca}  &\scriptsize{49}   &\scriptsize{20}   &\scriptsize{29}   &\scriptsize{8.594847E+00}   &\scriptsize{8.570858E+00}   &\scriptsize{2.3989E-02}   &\scriptsize{4.559167E+04}   &\scriptsize{4.559283E+04}   &\scriptsize{-1.16E+00}   &\scriptsize{4.56019067E+04}   &\scriptsize{4.560307E+04}   &\scriptsize{-1.1631E+00}   &\scriptsize{-4.129990E+01}   &\scriptsize{-4.013897E+01}   &\scriptsize{-1.1609E+00}\\
\scriptsize{315}  &\scriptsize{Sc}  &\scriptsize{49}   &\scriptsize{21}   &\scriptsize{28}   &\scriptsize{8.686252E+00}   &\scriptsize{8.678604E+00}   &\scriptsize{7.6485E-03}   &\scriptsize{4.558589E+04}   &\scriptsize{4.558626E+04}   &\scriptsize{-3.62E-01}   &\scriptsize{4.55966456E+04}   &\scriptsize{4.559701E+04}   &\scriptsize{-3.6160E-01}   &\scriptsize{-4.656107E+01}   &\scriptsize{-4.620156E+01}   &\scriptsize{-3.5951E-01}\\
\scriptsize{316}  &\scriptsize{Ti}  &\scriptsize{49}   &\scriptsize{22}   &\scriptsize{27}   &\scriptsize{8.711137E+00}   &\scriptsize{8.712142E+00}   &\scriptsize{-1.0047E-03}   &\scriptsize{4.558338E+04}   &\scriptsize{4.558332E+04}   &\scriptsize{6.28E-02}   &\scriptsize{4.55946438E+04}   &\scriptsize{4.559458E+04}   &\scriptsize{6.2400E-02}   &\scriptsize{-4.856281E+01}   &\scriptsize{-4.862801E+01}   &\scriptsize{6.5200E-02}\\
\scriptsize{317}  &\scriptsize{V}  &\scriptsize{49}   &\scriptsize{23}   &\scriptsize{26}   &\scriptsize{8.682888E+00}   &\scriptsize{8.692252E+00}   &\scriptsize{-9.3644E-03}   &\scriptsize{4.558347E+04}   &\scriptsize{4.558299E+04}   &\scriptsize{4.73E-01}   &\scriptsize{4.55952457E+04}   &\scriptsize{4.559477E+04}   &\scriptsize{4.7300E-01}   &\scriptsize{-4.796095E+01}   &\scriptsize{-4.843651E+01}   &\scriptsize{4.7555E-01}\\
\scriptsize{318}  &\scriptsize{Cr}  &\scriptsize{49}   &\scriptsize{24}   &\scriptsize{25}   &\scriptsize{8.613284E+00}   &\scriptsize{8.588972E+00}   &\scriptsize{2.4312E-02}   &\scriptsize{4.558558E+04}   &\scriptsize{4.558676E+04}   &\scriptsize{-1.18E+00}   &\scriptsize{4.55978739E+04}   &\scriptsize{4.559905E+04}   &\scriptsize{-1.1764E+00}   &\scriptsize{-4.533269E+01}   &\scriptsize{-4.415883E+01}   &\scriptsize{-1.1739E+00}\\
\scriptsize{319}  &\scriptsize{Mn}  &\scriptsize{49}   &\scriptsize{25}   &\scriptsize{24}   &\scriptsize{8.440257E+00}   &\scriptsize{8.430408E+00}   &\scriptsize{9.8493E-03}   &\scriptsize{4.559276E+04}   &\scriptsize{4.559323E+04}   &\scriptsize{-4.67E-01}   &\scriptsize{4.56055699E+04}   &\scriptsize{4.560604E+04}   &\scriptsize{-4.6550E-01}   &\scriptsize{-3.763674E+01}   &\scriptsize{-3.717227E+01}   &\scriptsize{-4.6447E-01}\\
\scriptsize{320}  &\scriptsize{Fe}  &\scriptsize{49}   &\scriptsize{26}   &\scriptsize{23}   &\scriptsize{8.161311E+00}   &\scriptsize{8.167100E+00}   &\scriptsize{-5.7887E-03}   &\scriptsize{4.560514E+04}   &\scriptsize{4.560483E+04}   &\scriptsize{3.00E-01}   &\scriptsize{4.56184559E+04}   &\scriptsize{4.561815E+04}   &\scriptsize{3.0160E-01}   &\scriptsize{-2.475073E+01}   &\scriptsize{-2.505326E+01}   &\scriptsize{3.0253E-01}\\
\scriptsize{321}  &\scriptsize{K}  &\scriptsize{50}   &\scriptsize{19}   &\scriptsize{31}   &\scriptsize{8.288582E+00}   &\scriptsize{8.256216E+00}   &\scriptsize{3.2366E-02}   &\scriptsize{4.653925E+04}   &\scriptsize{4.654085E+04}   &\scriptsize{-1.61E+00}   &\scriptsize{4.65489728E+04}   &\scriptsize{4.655058E+04}   &\scriptsize{-1.6087E+00}   &\scriptsize{-2.572785E+01}   &\scriptsize{-2.412332E+01}   &\scriptsize{-1.6045E+00}\\
\scriptsize{322}  &\scriptsize{Ca}  &\scriptsize{50}   &\scriptsize{20}   &\scriptsize{30}   &\scriptsize{8.550163E+00}   &\scriptsize{8.540279E+00}   &\scriptsize{9.8838E-03}   &\scriptsize{4.652487E+04}   &\scriptsize{4.652535E+04}   &\scriptsize{-4.82E-01}   &\scriptsize{4.65351114E+04}   &\scriptsize{4.653559E+04}   &\scriptsize{-4.8230E-01}   &\scriptsize{-3.958922E+01}   &\scriptsize{-3.910955E+01}   &\scriptsize{-4.7967E-01}\\
\scriptsize{323}  &\scriptsize{Sc}  &\scriptsize{50}   &\scriptsize{21}   &\scriptsize{29}   &\scriptsize{8.633682E+00}   &\scriptsize{8.626307E+00}   &\scriptsize{7.3748E-03}   &\scriptsize{4.651940E+04}   &\scriptsize{4.651976E+04}   &\scriptsize{-3.56E-01}   &\scriptsize{4.65301531E+04}   &\scriptsize{4.653051E+04}   &\scriptsize{-3.5630E-01}   &\scriptsize{-4.454751E+01}   &\scriptsize{-4.419403E+01}   &\scriptsize{-3.5348E-01}\\
\scriptsize{324}  &\scriptsize{Ti}  &\scriptsize{50}   &\scriptsize{22}   &\scriptsize{28}   &\scriptsize{8.755698E+00}   &\scriptsize{8.754099E+00}   &\scriptsize{1.5992E-03}   &\scriptsize{4.651200E+04}   &\scriptsize{4.651207E+04}   &\scriptsize{-6.64E-02}   &\scriptsize{4.65232700E+04}   &\scriptsize{4.652334E+04}   &\scriptsize{-6.6200E-02}   &\scriptsize{-5.143068E+01}   &\scriptsize{-5.136669E+01}   &\scriptsize{-6.3996E-02}\\
\scriptsize{325}  &\scriptsize{V}  &\scriptsize{50}   &\scriptsize{23}   &\scriptsize{27}   &\scriptsize{8.695915E+00}   &\scriptsize{8.699987E+00}   &\scriptsize{-4.0724E-03}   &\scriptsize{4.651370E+04}   &\scriptsize{4.651348E+04}   &\scriptsize{2.18E-01}   &\scriptsize{4.65254768E+04}   &\scriptsize{4.652526E+04}   &\scriptsize{2.1680E-01}   &\scriptsize{-4.922386E+01}   &\scriptsize{-4.944419E+01}   &\scriptsize{2.2034E-01}\\
\scriptsize{326}  &\scriptsize{Cr}  &\scriptsize{50}   &\scriptsize{24}   &\scriptsize{26}   &\scriptsize{8.701025E+00}   &\scriptsize{8.689185E+00}   &\scriptsize{1.1840E-02}   &\scriptsize{4.651215E+04}   &\scriptsize{4.651272E+04}   &\scriptsize{-5.77E-01}   &\scriptsize{4.65244389E+04}   &\scriptsize{4.652502E+04}   &\scriptsize{-5.7720E-01}   &\scriptsize{-5.026171E+01}   &\scriptsize{-4.968715E+01}   &\scriptsize{-5.7456E-01}\\
\scriptsize{327}  &\scriptsize{Mn}  &\scriptsize{50}   &\scriptsize{25}   &\scriptsize{25}   &\scriptsize{8.532689E+00}   &\scriptsize{8.507786E+00}   &\scriptsize{2.4903E-02}   &\scriptsize{4.651927E+04}   &\scriptsize{4.652050E+04}   &\scriptsize{-1.23E+00}   &\scriptsize{4.65320734E+04}   &\scriptsize{4.653330E+04}   &\scriptsize{-1.2292E+00}   &\scriptsize{-4.262723E+01}   &\scriptsize{-4.140030E+01}   &\scriptsize{-1.2269E+00}\\
\scriptsize{328}  &\scriptsize{Fe}  &\scriptsize{50}   &\scriptsize{26}   &\scriptsize{24}   &\scriptsize{8.354270E+00}   &\scriptsize{8.361852E+00}   &\scriptsize{-7.5816E-03}   &\scriptsize{4.652689E+04}   &\scriptsize{4.652650E+04}   &\scriptsize{3.96E-01}   &\scriptsize{4.65402120E+04}   &\scriptsize{4.653981E+04}   &\scriptsize{3.9790E-01}   &\scriptsize{-3.448863E+01}   &\scriptsize{-3.488663E+01}   &\scriptsize{3.9800E-01}\\
\scriptsize{329}  &\scriptsize{K}  &\scriptsize{51}   &\scriptsize{19}   &\scriptsize{32}   &\scriptsize{8.221346E+00}   &\scriptsize{8.184228E+00}   &\scriptsize{3.7118E-02}   &\scriptsize{4.747395E+04}   &\scriptsize{4.747583E+04}   &\scriptsize{-1.88E+00}   &\scriptsize{4.74836786E+04}   &\scriptsize{4.748556E+04}   &\scriptsize{-1.8832E+00}   &\scriptsize{-2.251604E+01}   &\scriptsize{-2.063683E+01}   &\scriptsize{-1.8792E+00}\\
\scriptsize{330}  &\scriptsize{Ca}  &\scriptsize{51}   &\scriptsize{20}   &\scriptsize{31}   &\scriptsize{8.477035E+00}   &\scriptsize{8.430902E+00}   &\scriptsize{4.6133E-02}   &\scriptsize{4.745962E+04}   &\scriptsize{4.746196E+04}   &\scriptsize{-2.34E+00}   &\scriptsize{4.74698561E+04}   &\scriptsize{4.747220E+04}   &\scriptsize{-2.3416E+00}   &\scriptsize{-3.633853E+01}   &\scriptsize{-3.400029E+01}   &\scriptsize{-2.3382E+00}\\
\scriptsize{331}  &\scriptsize{Sc}  &\scriptsize{51}   &\scriptsize{21}   &\scriptsize{30}   &\scriptsize{8.596798E+00}   &\scriptsize{8.602893E+00}   &\scriptsize{-6.0951E-03}   &\scriptsize{4.745221E+04}   &\scriptsize{4.745189E+04}   &\scriptsize{3.24E-01}   &\scriptsize{4.74629658E+04}   &\scriptsize{4.746264E+04}   &\scriptsize{3.2320E-01}   &\scriptsize{-4.322881E+01}   &\scriptsize{-4.355489E+01}   &\scriptsize{3.2608E-01}\\
\scriptsize{332}  &\scriptsize{Ti}  &\scriptsize{51}   &\scriptsize{22}   &\scriptsize{29}   &\scriptsize{8.708969E+00}   &\scriptsize{8.707640E+00}   &\scriptsize{1.3290E-03}   &\scriptsize{4.744520E+04}   &\scriptsize{4.744525E+04}   &\scriptsize{-5.42E-02}   &\scriptsize{4.74564628E+04}   &\scriptsize{4.745652E+04}   &\scriptsize{-5.4400E-02}   &\scriptsize{-4.973186E+01}   &\scriptsize{-4.968006E+01}   &\scriptsize{-5.1795E-02}\\
\scriptsize{333}  &\scriptsize{V}  &\scriptsize{51}   &\scriptsize{23}   &\scriptsize{28}   &\scriptsize{8.742096E+00}   &\scriptsize{8.742191E+00}   &\scriptsize{-9.4710E-05}   &\scriptsize{4.744221E+04}   &\scriptsize{4.744219E+04}   &\scriptsize{1.91E-02}   &\scriptsize{4.74539910E+04}   &\scriptsize{4.745397E+04}   &\scriptsize{1.8400E-02}   &\scriptsize{-5.220369E+01}   &\scriptsize{-5.222523E+01}   &\scriptsize{2.1543E-02}\\
\scriptsize{334}  &\scriptsize{Cr}  &\scriptsize{51}   &\scriptsize{24}   &\scriptsize{27}   &\scriptsize{8.711998E+00}   &\scriptsize{8.702876E+00}   &\scriptsize{9.1217E-03}   &\scriptsize{4.744245E+04}   &\scriptsize{4.744290E+04}   &\scriptsize{-4.50E-01}   &\scriptsize{4.74547436E+04}   &\scriptsize{4.745519E+04}   &\scriptsize{-4.5130E-01}   &\scriptsize{-5.145105E+01}   &\scriptsize{-5.100327E+01}   &\scriptsize{-4.4778E-01}\\
\scriptsize{335}  &\scriptsize{Mn}  &\scriptsize{51}   &\scriptsize{25}   &\scriptsize{26}   &\scriptsize{8.633765E+00}   &\scriptsize{8.615761E+00}   &\scriptsize{1.8004E-02}   &\scriptsize{4.744514E+04}   &\scriptsize{4.744605E+04}   &\scriptsize{-9.02E-01}   &\scriptsize{4.74579512E+04}   &\scriptsize{4.745885E+04}   &\scriptsize{-9.0250E-01}   &\scriptsize{-4.824350E+01}   &\scriptsize{-4.734345E+01}   &\scriptsize{-9.0004E-01}\\
\scriptsize{336}  &\scriptsize{Fe}  &\scriptsize{51}   &\scriptsize{26}   &\scriptsize{25}   &\scriptsize{8.460755E+00}   &\scriptsize{8.457213E+00}   &\scriptsize{3.5419E-03}   &\scriptsize{4.745267E+04}   &\scriptsize{4.745284E+04}   &\scriptsize{-1.64E-01}   &\scriptsize{4.74659923E+04}   &\scriptsize{4.746615E+04}   &\scriptsize{-1.6240E-01}   &\scriptsize{-4.020233E+01}   &\scriptsize{-4.004060E+01}   &\scriptsize{-1.6173E-01}\\
\scriptsize{337}  &\scriptsize{Co}  &\scriptsize{51}   &\scriptsize{27}   &\scriptsize{24}   &\scriptsize{8.193254E+00}   &\scriptsize{8.199837E+00}   &\scriptsize{-6.5834E-03}   &\scriptsize{4.746502E+04}   &\scriptsize{4.746466E+04}   &\scriptsize{3.53E-01}   &\scriptsize{4.74788525E+04}   &\scriptsize{4.747850E+04}   &\scriptsize{3.5420E-01}   &\scriptsize{-2.734214E+01}   &\scriptsize{-2.769752E+01}   &\scriptsize{3.5538E-01}\\
\scriptsize{338}  &\scriptsize{Ca}  &\scriptsize{52}   &\scriptsize{20}   &\scriptsize{32}   &\scriptsize{8.429319E+00}   &\scriptsize{8.379054E+00}   &\scriptsize{5.0265E-02}   &\scriptsize{4.839319E+04}   &\scriptsize{4.839579E+04}   &\scriptsize{-2.60E+00}   &\scriptsize{4.84034257E+04}   &\scriptsize{4.840603E+04}   &\scriptsize{-2.6025E+00}   &\scriptsize{-3.426301E+01}   &\scriptsize{-3.166375E+01}   &\scriptsize{-2.5993E+00}\\
\scriptsize{339}  &\scriptsize{Sc}  &\scriptsize{52}   &\scriptsize{21}   &\scriptsize{31}   &\scriptsize{8.527802E+00}   &\scriptsize{8.517924E+00}   &\scriptsize{9.8779E-03}   &\scriptsize{4.838677E+04}   &\scriptsize{4.838727E+04}   &\scriptsize{-5.01E-01}   &\scriptsize{4.83975222E+04}   &\scriptsize{4.839802E+04}   &\scriptsize{-5.0200E-01}   &\scriptsize{-4.016651E+01}   &\scriptsize{-3.966808E+01}   &\scriptsize{-4.9842E-01}\\
\scriptsize{340}  &\scriptsize{Ti}  &\scriptsize{52}   &\scriptsize{22}   &\scriptsize{30}   &\scriptsize{8.691648E+00}   &\scriptsize{8.708270E+00}   &\scriptsize{-1.6622E-02}   &\scriptsize{4.837695E+04}   &\scriptsize{4.837608E+04}   &\scriptsize{8.78E-01}   &\scriptsize{4.83882198E+04}   &\scriptsize{4.838734E+04}   &\scriptsize{8.7780E-01}   &\scriptsize{-4.946885E+01}   &\scriptsize{-5.034916E+01}   &\scriptsize{8.8031E-01}\\
\scriptsize{341}  &\scriptsize{V}  &\scriptsize{52}   &\scriptsize{23}   &\scriptsize{29}   &\scriptsize{8.714579E+00}   &\scriptsize{8.716480E+00}   &\scriptsize{-1.9014E-03}   &\scriptsize{4.837447E+04}   &\scriptsize{4.837435E+04}   &\scriptsize{1.13E-01}   &\scriptsize{4.83862451E+04}   &\scriptsize{4.838613E+04}   &\scriptsize{1.1190E-01}   &\scriptsize{-5.144361E+01}   &\scriptsize{-5.155916E+01}   &\scriptsize{1.1555E-01}\\
\scriptsize{342}  &\scriptsize{Cr}  &\scriptsize{52}   &\scriptsize{24}   &\scriptsize{28}   &\scriptsize{8.775967E+00}   &\scriptsize{8.769521E+00}   &\scriptsize{6.4460E-03}   &\scriptsize{4.836998E+04}   &\scriptsize{4.837030E+04}   &\scriptsize{-3.20E-01}   &\scriptsize{4.83822706E+04}   &\scriptsize{4.838259E+04}   &\scriptsize{-3.2090E-01}   &\scriptsize{-5.541809E+01}   &\scriptsize{-5.510035E+01}   &\scriptsize{-3.1774E-01}\\
\scriptsize{343}  &\scriptsize{Mn}  &\scriptsize{52}   &\scriptsize{25}   &\scriptsize{27}   &\scriptsize{8.670321E+00}   &\scriptsize{8.653189E+00}   &\scriptsize{1.7132E-02}   &\scriptsize{4.837418E+04}   &\scriptsize{4.837505E+04}   &\scriptsize{-8.75E-01}   &\scriptsize{4.83869818E+04}   &\scriptsize{4.838786E+04}   &\scriptsize{-8.7640E-01}   &\scriptsize{-5.070685E+01}   &\scriptsize{-4.983416E+01}   &\scriptsize{-8.7270E-01}\\
\scriptsize{344}  &\scriptsize{Fe}  &\scriptsize{52}   &\scriptsize{26}   &\scriptsize{26}   &\scriptsize{8.609611E+00}   &\scriptsize{8.595477E+00}   &\scriptsize{1.4134E-02}   &\scriptsize{4.837604E+04}   &\scriptsize{4.837675E+04}   &\scriptsize{-7.19E-01}   &\scriptsize{4.83893564E+04}   &\scriptsize{4.839007E+04}   &\scriptsize{-7.1700E-01}   &\scriptsize{-4.833229E+01}   &\scriptsize{-4.761621E+01}   &\scriptsize{-7.1608E-01}\\
\scriptsize{345}  &\scriptsize{Sc}  &\scriptsize{53}   &\scriptsize{21}   &\scriptsize{32}   &\scriptsize{8.480339E+00}   &\scriptsize{8.470641E+00}   &\scriptsize{9.6976E-03}   &\scriptsize{4.932032E+04}   &\scriptsize{4.932082E+04}   &\scriptsize{-5.01E-01}   &\scriptsize{4.93310753E+04}   &\scriptsize{4.933158E+04}   &\scriptsize{-5.0220E-01}   &\scriptsize{-3.810742E+01}   &\scriptsize{-3.760870E+01}   &\scriptsize{-4.9872E-01}\\
\scriptsize{346}  &\scriptsize{Ti}  &\scriptsize{53}   &\scriptsize{22}   &\scriptsize{31}   &\scriptsize{8.630154E+00}   &\scriptsize{8.628995E+00}   &\scriptsize{1.1585E-03}   &\scriptsize{4.931109E+04}   &\scriptsize{4.931114E+04}   &\scriptsize{-4.81E-02}   &\scriptsize{4.93223527E+04}   &\scriptsize{4.932240E+04}   &\scriptsize{-4.8700E-02}   &\scriptsize{-4.682999E+01}   &\scriptsize{-4.678455E+01}   &\scriptsize{-4.5444E-02}\\
\scriptsize{347}  &\scriptsize{V}  &\scriptsize{53}   &\scriptsize{23}   &\scriptsize{30}   &\scriptsize{8.710110E+00}   &\scriptsize{8.720796E+00}   &\scriptsize{-1.0686E-02}   &\scriptsize{4.930555E+04}   &\scriptsize{4.930497E+04}   &\scriptsize{5.81E-01}   &\scriptsize{4.93173327E+04}   &\scriptsize{4.931675E+04}   &\scriptsize{5.7980E-01}   &\scriptsize{-5.184999E+01}   &\scriptsize{-5.243307E+01}   &\scriptsize{5.8308E-01}\\
\scriptsize{348}  &\scriptsize{Cr}  &\scriptsize{53}   &\scriptsize{24}   &\scriptsize{29}   &\scriptsize{8.760177E+00}   &\scriptsize{8.751888E+00}   &\scriptsize{8.2893E-03}   &\scriptsize{4.930160E+04}   &\scriptsize{4.930203E+04}   &\scriptsize{-4.24E-01}   &\scriptsize{4.93138968E+04}   &\scriptsize{4.931432E+04}   &\scriptsize{-4.2540E-01}   &\scriptsize{-5.528589E+01}   &\scriptsize{-5.486399E+01}   &\scriptsize{-4.2191E-01}\\
\scriptsize{349}  &\scriptsize{Mn}  &\scriptsize{53}   &\scriptsize{25}   &\scriptsize{28}   &\scriptsize{8.734155E+00}   &\scriptsize{8.722722E+00}   &\scriptsize{1.1433E-02}   &\scriptsize{4.930169E+04}   &\scriptsize{4.930228E+04}   &\scriptsize{-5.90E-01}   &\scriptsize{4.93144936E+04}   &\scriptsize{4.931509E+04}   &\scriptsize{-5.9140E-01}   &\scriptsize{-5.468905E+01}   &\scriptsize{-5.410126E+01}   &\scriptsize{-5.8778E-01}\\
\scriptsize{350}  &\scriptsize{Fe}  &\scriptsize{53}   &\scriptsize{26}   &\scriptsize{27}   &\scriptsize{8.648784E+00}   &\scriptsize{8.640532E+00}   &\scriptsize{8.2522E-03}   &\scriptsize{4.930492E+04}   &\scriptsize{4.930534E+04}   &\scriptsize{-4.21E-01}   &\scriptsize{4.93182360E+04}   &\scriptsize{4.931866E+04}   &\scriptsize{-4.2070E-01}   &\scriptsize{-5.094673E+01}   &\scriptsize{-5.052828E+01}   &\scriptsize{-4.1845E-01}\\
\scriptsize{351}  &\scriptsize{Co}  &\scriptsize{53}   &\scriptsize{27}   &\scriptsize{26}   &\scriptsize{8.477643E+00}   &\scriptsize{8.487420E+00}   &\scriptsize{-9.7775E-03}   &\scriptsize{4.931269E+04}   &\scriptsize{4.931215E+04}   &\scriptsize{5.35E-01}   &\scriptsize{4.93265241E+04}   &\scriptsize{4.932599E+04}   &\scriptsize{5.3780E-01}   &\scriptsize{-4.265863E+01}   &\scriptsize{-4.319646E+01}   &\scriptsize{5.3783E-01}\\
\scriptsize{352}  &\scriptsize{Ni}  &\scriptsize{53}   &\scriptsize{28}   &\scriptsize{25}   &\scriptsize{8.217074E+00}   &\scriptsize{8.214106E+00}   &\scriptsize{2.9678E-03}   &\scriptsize{4.932520E+04}   &\scriptsize{4.932534E+04}   &\scriptsize{-1.40E-01}   &\scriptsize{4.93395519E+04}   &\scriptsize{4.933969E+04}   &\scriptsize{-1.3810E-01}   &\scriptsize{-2.963082E+01}   &\scriptsize{-2.949388E+01}   &\scriptsize{-1.3695E-01}\\
\scriptsize{353}  &\scriptsize{Sc}  &\scriptsize{54}   &\scriptsize{21}   &\scriptsize{33}   &\scriptsize{8.389275E+00}   &\scriptsize{8.375402E+00}   &\scriptsize{1.3873E-02}   &\scriptsize{5.025633E+04}   &\scriptsize{5.025706E+04}   &\scriptsize{-7.36E-01}   &\scriptsize{5.02670777E+04}   &\scriptsize{5.026782E+04}   &\scriptsize{-7.3770E-01}   &\scriptsize{-3.359899E+01}   &\scriptsize{-3.286509E+01}   &\scriptsize{-7.3390E-01}\\
\scriptsize{354}  &\scriptsize{Ti}  &\scriptsize{54}   &\scriptsize{22}   &\scriptsize{32}   &\scriptsize{8.596973E+00}   &\scriptsize{8.603029E+00}   &\scriptsize{-6.0562E-03}   &\scriptsize{5.024381E+04}   &\scriptsize{5.024347E+04}   &\scriptsize{3.40E-01}   &\scriptsize{5.02550796E+04}   &\scriptsize{5.025474E+04}   &\scriptsize{3.3970E-01}   &\scriptsize{-4.559705E+01}   &\scriptsize{-4.594005E+01}   &\scriptsize{3.4299E-01}\\
\scriptsize{355}  &\scriptsize{V}  &\scriptsize{54}   &\scriptsize{23}   &\scriptsize{31}   &\scriptsize{8.662023E+00}   &\scriptsize{8.664566E+00}   &\scriptsize{-2.5433E-03}   &\scriptsize{5.023901E+04}   &\scriptsize{5.023885E+04}   &\scriptsize{1.51E-01}   &\scriptsize{5.02507846E+04}   &\scriptsize{5.025063E+04}   &\scriptsize{1.5010E-01}   &\scriptsize{-4.989211E+01}   &\scriptsize{-5.004612E+01}   &\scriptsize{1.5402E-01}\\
\scriptsize{356}  &\scriptsize{Cr}  &\scriptsize{54}   &\scriptsize{24}   &\scriptsize{30}   &\scriptsize{8.777935E+00}   &\scriptsize{8.780510E+00}   &\scriptsize{-2.5749E-03}   &\scriptsize{5.023145E+04}   &\scriptsize{5.023130E+04}   &\scriptsize{1.54E-01}   &\scriptsize{5.02437430E+04}   &\scriptsize{5.024359E+04}   &\scriptsize{1.5340E-01}   &\scriptsize{-5.693370E+01}   &\scriptsize{-5.709015E+01}   &\scriptsize{1.5646E-01}\\
\scriptsize{357}  &\scriptsize{Mn}  &\scriptsize{54}   &\scriptsize{25}   &\scriptsize{29}   &\scriptsize{8.737944E+00}   &\scriptsize{8.726258E+00}   &\scriptsize{1.1686E-02}   &\scriptsize{5.023231E+04}   &\scriptsize{5.023293E+04}   &\scriptsize{-6.15E-01}   &\scriptsize{5.02451202E+04}   &\scriptsize{5.024574E+04}   &\scriptsize{-6.1700E-01}   &\scriptsize{-5.555652E+01}   &\scriptsize{-5.494361E+01}   &\scriptsize{-6.1291E-01}\\
\scriptsize{358}  &\scriptsize{Fe}  &\scriptsize{54}   &\scriptsize{26}   &\scriptsize{28}   &\scriptsize{8.736370E+00}   &\scriptsize{8.731011E+00}   &\scriptsize{5.3588E-03}   &\scriptsize{5.023110E+04}   &\scriptsize{5.023138E+04}   &\scriptsize{-2.73E-01}   &\scriptsize{5.02444228E+04}   &\scriptsize{5.024470E+04}   &\scriptsize{-2.7300E-01}   &\scriptsize{-5.625387E+01}   &\scriptsize{-5.598338E+01}   &\scriptsize{-2.7048E-01}\\
\scriptsize{359}  &\scriptsize{Co}  &\scriptsize{54}   &\scriptsize{27}   &\scriptsize{27}   &\scriptsize{8.569205E+00}   &\scriptsize{8.564400E+00}   &\scriptsize{4.8046E-03}   &\scriptsize{5.023883E+04}   &\scriptsize{5.023907E+04}   &\scriptsize{-2.42E-01}   &\scriptsize{5.02526674E+04}   &\scriptsize{5.025291E+04}   &\scriptsize{-2.4120E-01}   &\scriptsize{-4.800932E+01}   &\scriptsize{-4.776947E+01}   &\scriptsize{-2.3985E-01}\\
\scriptsize{360}  &\scriptsize{Ni}  &\scriptsize{54}   &\scriptsize{28}   &\scriptsize{26}   &\scriptsize{8.392006E+00}   &\scriptsize{8.403187E+00}   &\scriptsize{-1.1181E-02}   &\scriptsize{5.024710E+04}   &\scriptsize{5.024648E+04}   &\scriptsize{6.22E-01}   &\scriptsize{5.02614538E+04}   &\scriptsize{5.026083E+04}   &\scriptsize{6.2480E-01}   &\scriptsize{-3.922292E+01}   &\scriptsize{-3.984703E+01}   &\scriptsize{6.2411E-01}\\
\scriptsize{361}  &\scriptsize{Sc}  &\scriptsize{55}   &\scriptsize{21}   &\scriptsize{34}   &\scriptsize{8.317630E+00}   &\scriptsize{8.319719E+00}   &\scriptsize{-2.0892E-03}   &\scriptsize{5.119144E+04}   &\scriptsize{5.119131E+04}   &\scriptsize{1.27E-01}   &\scriptsize{5.12021942E+04}   &\scriptsize{5.120207E+04}   &\scriptsize{1.2680E-01}   &\scriptsize{-2.997651E+01}   &\scriptsize{-3.010663E+01}   &\scriptsize{1.3012E-01}\\
\scriptsize{362}  &\scriptsize{Ti}  &\scriptsize{55}   &\scriptsize{22}   &\scriptsize{33}   &\scriptsize{8.515970E+00}   &\scriptsize{8.511624E+00}   &\scriptsize{4.3460E-03}   &\scriptsize{5.117924E+04}   &\scriptsize{5.117946E+04}   &\scriptsize{-2.26E-01}   &\scriptsize{5.11905032E+04}   &\scriptsize{5.119073E+04}   &\scriptsize{-2.2660E-01}   &\scriptsize{-4.166753E+01}   &\scriptsize{-4.144447E+01}   &\scriptsize{-2.2306E-01}\\
\scriptsize{363}  &\scriptsize{V}  &\scriptsize{55}   &\scriptsize{23}   &\scriptsize{32}   &\scriptsize{8.637674E+00}   &\scriptsize{8.643548E+00}   &\scriptsize{-5.8739E-03}   &\scriptsize{5.117125E+04}   &\scriptsize{5.117091E+04}   &\scriptsize{3.37E-01}   &\scriptsize{5.11830271E+04}   &\scriptsize{5.118269E+04}   &\scriptsize{3.3600E-01}   &\scriptsize{-4.914362E+01}   &\scriptsize{-4.948336E+01}   &\scriptsize{3.3974E-01}\\
\scriptsize{364}  &\scriptsize{Cr}  &\scriptsize{55}   &\scriptsize{24}   &\scriptsize{31}   &\scriptsize{8.731905E+00}   &\scriptsize{8.730366E+00}   &\scriptsize{1.5392E-03}   &\scriptsize{5.116477E+04}   &\scriptsize{5.116484E+04}   &\scriptsize{-6.98E-02}   &\scriptsize{5.11770621E+04}   &\scriptsize{5.117713E+04}   &\scriptsize{-7.0900E-02}   &\scriptsize{-5.510864E+01}   &\scriptsize{-5.504142E+01}   &\scriptsize{-6.7220E-02}\\
\scriptsize{365}  &\scriptsize{Mn}  &\scriptsize{55}   &\scriptsize{25}   &\scriptsize{30}   &\scriptsize{8.765009E+00}   &\scriptsize{8.758719E+00}   &\scriptsize{6.2903E-03}   &\scriptsize{5.116165E+04}   &\scriptsize{5.116198E+04}   &\scriptsize{-3.30E-01}   &\scriptsize{5.11744590E+04}   &\scriptsize{5.117479E+04}   &\scriptsize{-3.3140E-01}   &\scriptsize{-5.771173E+01}   &\scriptsize{-5.738391E+01}   &\scriptsize{-3.2782E-01}\\
\scriptsize{366}  &\scriptsize{Fe}  &\scriptsize{55}   &\scriptsize{26}   &\scriptsize{29}   &\scriptsize{8.746583E+00}   &\scriptsize{8.737669E+00}   &\scriptsize{8.9138E-03}   &\scriptsize{5.116137E+04}   &\scriptsize{5.116184E+04}   &\scriptsize{-4.74E-01}   &\scriptsize{5.11746901E+04}   &\scriptsize{5.117516E+04}   &\scriptsize{-4.7470E-01}   &\scriptsize{-5.748064E+01}   &\scriptsize{-5.700926E+01}   &\scriptsize{-4.7138E-01}\\
\scriptsize{367}  &\scriptsize{Co}  &\scriptsize{55}   &\scriptsize{27}   &\scriptsize{28}   &\scriptsize{8.669606E+00}   &\scriptsize{8.663059E+00}   &\scriptsize{6.5470E-03}   &\scriptsize{5.116431E+04}   &\scriptsize{5.116465E+04}   &\scriptsize{-3.43E-01}   &\scriptsize{5.11781415E+04}   &\scriptsize{5.117848E+04}   &\scriptsize{-3.4220E-01}   &\scriptsize{-5.402926E+01}   &\scriptsize{-5.368878E+01}   &\scriptsize{-3.4048E-01}\\
\scriptsize{368}  &\scriptsize{Ni}  &\scriptsize{55}   &\scriptsize{28}   &\scriptsize{27}   &\scriptsize{8.497308E+00}   &\scriptsize{8.499731E+00}   &\scriptsize{-2.4230E-03}   &\scriptsize{5.117249E+04}   &\scriptsize{5.117234E+04}   &\scriptsize{1.51E-01}   &\scriptsize{5.11868355E+04}   &\scriptsize{5.118668E+04}   &\scriptsize{1.5370E-01}   &\scriptsize{-4.533522E+01}   &\scriptsize{-4.548882E+01}   &\scriptsize{1.5359E-01}\\
\scriptsize{369}  &\scriptsize{Cu}  &\scriptsize{55}   &\scriptsize{29}   &\scriptsize{26}   &\scriptsize{8.233996E+00}   &\scriptsize{8.219497E+00}   &\scriptsize{1.4499E-02}   &\scriptsize{5.118567E+04}   &\scriptsize{5.118645E+04}   &\scriptsize{-7.79E-01}   &\scriptsize{5.12005353E+04}   &\scriptsize{5.120131E+04}   &\scriptsize{-7.7780E-01}   &\scriptsize{-3.163540E+01}   &\scriptsize{-3.085903E+01}   &\scriptsize{-7.7636E-01}\\
\scriptsize{370}  &\scriptsize{Ti}  &\scriptsize{56}   &\scriptsize{22}   &\scriptsize{34}   &\scriptsize{8.464062E+00}   &\scriptsize{8.475093E+00}   &\scriptsize{-1.1031E-02}   &\scriptsize{5.211319E+04}   &\scriptsize{5.211256E+04}   &\scriptsize{6.31E-01}   &\scriptsize{5.21244594E+04}   &\scriptsize{5.212383E+04}   &\scriptsize{6.3050E-01}   &\scriptsize{-3.920532E+01}   &\scriptsize{-3.983904E+01}   &\scriptsize{6.3372E-01}\\
\scriptsize{371}  &\scriptsize{V}  &\scriptsize{56}   &\scriptsize{23}   &\scriptsize{33}   &\scriptsize{8.573623E+00}   &\scriptsize{8.573465E+00}   &\scriptsize{1.5816E-04}   &\scriptsize{5.210576E+04}   &\scriptsize{5.210576E+04}   &\scriptsize{5.10E-03}   &\scriptsize{5.21175416E+04}   &\scriptsize{5.211754E+04}   &\scriptsize{3.6000E-03}   &\scriptsize{-4.612310E+01}   &\scriptsize{-4.613094E+01}   &\scriptsize{7.8362E-03}\\
\scriptsize{372}  &\scriptsize{Cr}  &\scriptsize{56}   &\scriptsize{24}   &\scriptsize{32}   &\scriptsize{8.723191E+00}   &\scriptsize{8.729121E+00}   &\scriptsize{-5.9298E-03}   &\scriptsize{5.209609E+04}   &\scriptsize{5.209574E+04}   &\scriptsize{3.47E-01}   &\scriptsize{5.21083835E+04}   &\scriptsize{5.210804E+04}   &\scriptsize{3.4610E-01}   &\scriptsize{-5.528125E+01}   &\scriptsize{-5.563075E+01}   &\scriptsize{3.4951E-01}\\
\scriptsize{373}  &\scriptsize{Mn}  &\scriptsize{56}   &\scriptsize{25}   &\scriptsize{31}   &\scriptsize{8.738320E+00}   &\scriptsize{8.730895E+00}   &\scriptsize{7.4249E-03}   &\scriptsize{5.209395E+04}   &\scriptsize{5.209435E+04}   &\scriptsize{-4.00E-01}   &\scriptsize{5.21067539E+04}   &\scriptsize{5.210716E+04}   &\scriptsize{-4.0180E-01}   &\scriptsize{-5.691085E+01}   &\scriptsize{-5.651318E+01}   &\scriptsize{-3.9766E-01}\\
\scriptsize{374}  &\scriptsize{Fe}  &\scriptsize{56}   &\scriptsize{26}   &\scriptsize{30}   &\scriptsize{8.790342E+00}   &\scriptsize{8.788889E+00}   &\scriptsize{1.4534E-03}   &\scriptsize{5.208974E+04}   &\scriptsize{5.208980E+04}   &\scriptsize{-6.52E-02}   &\scriptsize{5.21030583E+04}   &\scriptsize{5.210312E+04}   &\scriptsize{-6.5400E-02}   &\scriptsize{-6.060642E+01}   &\scriptsize{-6.054390E+01}   &\scriptsize{-6.2523E-02}\\
\scriptsize{375}  &\scriptsize{Co}  &\scriptsize{56}   &\scriptsize{27}   &\scriptsize{29}   &\scriptsize{8.694825E+00}   &\scriptsize{8.691891E+00}   &\scriptsize{2.9342E-03}   &\scriptsize{5.209379E+04}   &\scriptsize{5.209394E+04}   &\scriptsize{-1.47E-01}   &\scriptsize{5.21076249E+04}   &\scriptsize{5.210777E+04}   &\scriptsize{-1.4760E-01}   &\scriptsize{-5.603980E+01}   &\scriptsize{-5.589510E+01}   &\scriptsize{-1.4470E-01}\\
\scriptsize{376}  &\scriptsize{Ni}  &\scriptsize{56}   &\scriptsize{28}   &\scriptsize{28}   &\scriptsize{8.642767E+00}   &\scriptsize{8.628740E+00}   &\scriptsize{1.4027E-02}   &\scriptsize{5.209541E+04}   &\scriptsize{5.209618E+04}   &\scriptsize{-7.68E-01}   &\scriptsize{5.21097578E+04}   &\scriptsize{5.211052E+04}   &\scriptsize{-7.6540E-01}   &\scriptsize{-5.390691E+01}   &\scriptsize{-5.314173E+01}   &\scriptsize{-7.6517E-01}\\
\scriptsize{377}  &\scriptsize{Ti}  &\scriptsize{57}   &\scriptsize{22}   &\scriptsize{35}   &\scriptsize{8.363527E+00}   &\scriptsize{8.379370E+00}   &\scriptsize{-1.5843E-02}   &\scriptsize{5.305003E+04}   &\scriptsize{5.304911E+04}   &\scriptsize{9.16E-01}   &\scriptsize{5.30612911E+04}   &\scriptsize{5.306038E+04}   &\scriptsize{9.1570E-01}   &\scriptsize{-3.386761E+01}   &\scriptsize{-3.478663E+01}   &\scriptsize{9.1902E-01}\\
\scriptsize{378}  &\scriptsize{V}  &\scriptsize{57}   &\scriptsize{23}   &\scriptsize{34}   &\scriptsize{8.531570E+00}   &\scriptsize{8.541217E+00}   &\scriptsize{-9.6466E-03}   &\scriptsize{5.303915E+04}   &\scriptsize{5.303859E+04}   &\scriptsize{5.64E-01}   &\scriptsize{5.30509304E+04}   &\scriptsize{5.305037E+04}   &\scriptsize{5.6290E-01}   &\scriptsize{-4.422839E+01}   &\scriptsize{-4.479494E+01}   &\scriptsize{5.6655E-01}\\
\scriptsize{379}  &\scriptsize{Cr}  &\scriptsize{57}   &\scriptsize{24}   &\scriptsize{33}   &\scriptsize{8.663384E+00}   &\scriptsize{8.661972E+00}   &\scriptsize{1.4119E-03}   &\scriptsize{5.303034E+04}   &\scriptsize{5.303041E+04}   &\scriptsize{-6.58E-02}   &\scriptsize{5.30426346E+04}   &\scriptsize{5.304270E+04}   &\scriptsize{-6.7000E-02}   &\scriptsize{-5.252414E+01}   &\scriptsize{-5.246107E+01}   &\scriptsize{-6.3067E-02}\\
\scriptsize{380}  &\scriptsize{Mn}  &\scriptsize{57}   &\scriptsize{25}   &\scriptsize{32}   &\scriptsize{8.736711E+00}   &\scriptsize{8.735290E+00}   &\scriptsize{1.4205E-03}   &\scriptsize{5.302487E+04}   &\scriptsize{5.302493E+04}   &\scriptsize{-6.56E-02}   &\scriptsize{5.30376726E+04}   &\scriptsize{5.303774E+04}   &\scriptsize{-6.6700E-02}   &\scriptsize{-5.748613E+01}   &\scriptsize{-5.742330E+01}   &\scriptsize{-6.2834E-02}\\
\scriptsize{381}  &\scriptsize{Fe}  &\scriptsize{57}   &\scriptsize{26}   &\scriptsize{31}   &\scriptsize{8.770267E+00}   &\scriptsize{8.764388E+00}   &\scriptsize{5.8792E-03}   &\scriptsize{5.302166E+04}   &\scriptsize{5.302198E+04}   &\scriptsize{-3.19E-01}   &\scriptsize{5.30349776E+04}   &\scriptsize{5.303530E+04}   &\scriptsize{-3.1970E-01}   &\scriptsize{-6.018118E+01}   &\scriptsize{-5.986492E+01}   &\scriptsize{-3.1626E-01}\\
\scriptsize{382}  &\scriptsize{Co}  &\scriptsize{57}   &\scriptsize{27}   &\scriptsize{30}   &\scriptsize{8.741871E+00}   &\scriptsize{8.746565E+00}   &\scriptsize{-4.6941E-03}   &\scriptsize{5.302198E+04}   &\scriptsize{5.302169E+04}   &\scriptsize{2.84E-01}   &\scriptsize{5.30358138E+04}   &\scriptsize{5.303553E+04}   &\scriptsize{2.8450E-01}   &\scriptsize{-5.934495E+01}   &\scriptsize{-5.963211E+01}   &\scriptsize{2.8716E-01}\\
\scriptsize{383}  &\scriptsize{Ni}  &\scriptsize{57}   &\scriptsize{28}   &\scriptsize{29}   &\scriptsize{8.670923E+00}   &\scriptsize{8.666559E+00}   &\scriptsize{4.3639E-03}   &\scriptsize{5.302473E+04}   &\scriptsize{5.302496E+04}   &\scriptsize{-2.31E-01}   &\scriptsize{5.30390755E+04}   &\scriptsize{5.303931E+04}   &\scriptsize{-2.2990E-01}   &\scriptsize{-5.608322E+01}   &\scriptsize{-5.585484E+01}   &\scriptsize{-2.2838E-01}\\
\scriptsize{384}  &\scriptsize{Cu}  &\scriptsize{57}   &\scriptsize{29}   &\scriptsize{28}   &\scriptsize{8.503251E+00}   &\scriptsize{8.496250E+00}   &\scriptsize{7.0008E-03}   &\scriptsize{5.303299E+04}   &\scriptsize{5.303337E+04}   &\scriptsize{-3.81E-01}   &\scriptsize{5.30478505E+04}   &\scriptsize{5.304823E+04}   &\scriptsize{-3.7810E-01}   &\scriptsize{-4.730825E+01}   &\scriptsize{-4.693031E+01}   &\scriptsize{-3.7794E-01}\\
\scriptsize{385}  &\scriptsize{V}  &\scriptsize{58}   &\scriptsize{23}   &\scriptsize{35}   &\scriptsize{8.456240E+00}   &\scriptsize{8.465124E+00}   &\scriptsize{-8.8841E-03}   &\scriptsize{5.397455E+04}   &\scriptsize{5.397403E+04}   &\scriptsize{5.29E-01}   &\scriptsize{5.39863333E+04}   &\scriptsize{5.398581E+04}   &\scriptsize{5.2810E-01}   &\scriptsize{-4.031950E+01}   &\scriptsize{-4.085147E+01}   &\scriptsize{5.3197E-01}\\
\scriptsize{386}  &\scriptsize{Cr}  &\scriptsize{58}   &\scriptsize{24}   &\scriptsize{34}   &\scriptsize{8.641290E+00}   &\scriptsize{8.647697E+00}   &\scriptsize{-6.4065E-03}   &\scriptsize{5.396253E+04}   &\scriptsize{5.396214E+04}   &\scriptsize{3.86E-01}   &\scriptsize{5.39748180E+04}   &\scriptsize{5.397443E+04}   &\scriptsize{3.8550E-01}   &\scriptsize{-5.183473E+01}   &\scriptsize{-5.222374E+01}   &\scriptsize{3.8902E-01}\\
\scriptsize{387}  &\scriptsize{Mn}  &\scriptsize{58}   &\scriptsize{25}   &\scriptsize{33}   &\scriptsize{8.696643E+00}   &\scriptsize{8.689109E+00}   &\scriptsize{7.5338E-03}   &\scriptsize{5.395802E+04}   &\scriptsize{5.395844E+04}   &\scriptsize{-4.22E-01}   &\scriptsize{5.39708252E+04}   &\scriptsize{5.397125E+04}   &\scriptsize{-4.2330E-01}   &\scriptsize{-5.582756E+01}   &\scriptsize{-5.540876E+01}   &\scriptsize{-4.1880E-01}\\
\scriptsize{388}  &\scriptsize{Fe}  &\scriptsize{58}   &\scriptsize{26}   &\scriptsize{32}   &\scriptsize{8.792239E+00}   &\scriptsize{8.787293E+00}   &\scriptsize{4.9456E-03}   &\scriptsize{5.395118E+04}   &\scriptsize{5.395145E+04}   &\scriptsize{-2.71E-01}   &\scriptsize{5.39644983E+04}   &\scriptsize{5.396477E+04}   &\scriptsize{-2.7110E-01}   &\scriptsize{-6.215447E+01}   &\scriptsize{-6.188652E+01}   &\scriptsize{-2.6795E-01}\\
\scriptsize{389}  &\scriptsize{Co}  &\scriptsize{58}   &\scriptsize{27}   &\scriptsize{31}   &\scriptsize{8.738959E+00}   &\scriptsize{8.741414E+00}   &\scriptsize{-2.4550E-03}   &\scriptsize{5.395297E+04}   &\scriptsize{5.395281E+04}   &\scriptsize{1.59E-01}   &\scriptsize{5.39668062E+04}   &\scriptsize{5.396665E+04}   &\scriptsize{1.5860E-01}   &\scriptsize{-5.984656E+01}   &\scriptsize{-6.000859E+01}   &\scriptsize{1.6203E-01}\\
\scriptsize{390}  &\scriptsize{Ni}  &\scriptsize{58}   &\scriptsize{28}   &\scriptsize{30}   &\scriptsize{8.732049E+00}   &\scriptsize{8.741823E+00}   &\scriptsize{-9.7742E-03}   &\scriptsize{5.395208E+04}   &\scriptsize{5.395149E+04}   &\scriptsize{5.85E-01}   &\scriptsize{5.39664246E+04}   &\scriptsize{5.396584E+04}   &\scriptsize{5.8570E-01}   &\scriptsize{-6.022815E+01}   &\scriptsize{-6.081540E+01}   &\scriptsize{5.8725E-01}\\
\scriptsize{391}  &\scriptsize{Cu}  &\scriptsize{58}   &\scriptsize{29}   &\scriptsize{29}   &\scriptsize{8.570957E+00}   &\scriptsize{8.565558E+00}   &\scriptsize{5.3994E-03}   &\scriptsize{5.396012E+04}   &\scriptsize{5.396042E+04}   &\scriptsize{-2.95E-01}   &\scriptsize{5.39749856E+04}   &\scriptsize{5.397528E+04}   &\scriptsize{-2.9360E-01}   &\scriptsize{-5.166713E+01}   &\scriptsize{-5.137507E+01}   &\scriptsize{-2.9206E-01}\\
\scriptsize{392}  &\scriptsize{Zn}  &\scriptsize{58}   &\scriptsize{30}   &\scriptsize{28}   &\scriptsize{8.395934E+00}   &\scriptsize{8.385070E+00}   &\scriptsize{1.0864E-02}   &\scriptsize{5.396898E+04}   &\scriptsize{5.396959E+04}   &\scriptsize{-6.11E-01}   &\scriptsize{5.39843546E+04}   &\scriptsize{5.398496E+04}   &\scriptsize{-6.0880E-01}   &\scriptsize{-4.229815E+01}   &\scriptsize{-4.168987E+01}   &\scriptsize{-6.0829E-01}\\
\scriptsize{393}  &\scriptsize{V}  &\scriptsize{59}   &\scriptsize{23}   &\scriptsize{36}   &\scriptsize{8.407555E+00}   &\scriptsize{8.424350E+00}   &\scriptsize{-1.6795E-02}   &\scriptsize{5.490854E+04}   &\scriptsize{5.490753E+04}   &\scriptsize{1.00E+00}   &\scriptsize{5.49203148E+04}   &\scriptsize{5.491931E+04}   &\scriptsize{1.0042E+00}   &\scriptsize{-3.783202E+01}   &\scriptsize{-3.883960E+01}   &\scriptsize{1.0076E+00}\\
\scriptsize{394}  &\scriptsize{Cr}  &\scriptsize{59}   &\scriptsize{24}   &\scriptsize{35}   &\scriptsize{8.564795E+00}   &\scriptsize{8.574459E+00}   &\scriptsize{-9.6637E-03}   &\scriptsize{5.489796E+04}   &\scriptsize{5.489738E+04}   &\scriptsize{5.85E-01}   &\scriptsize{5.49102553E+04}   &\scriptsize{5.490967E+04}   &\scriptsize{5.8390E-01}   &\scriptsize{-4.789149E+01}   &\scriptsize{-4.847909E+01}   &\scriptsize{5.8760E-01}\\
\scriptsize{395}  &\scriptsize{Mn}  &\scriptsize{59}   &\scriptsize{25}   &\scriptsize{34}   &\scriptsize{8.680921E+00}   &\scriptsize{8.677513E+00}   &\scriptsize{3.4083E-03}   &\scriptsize{5.488981E+04}   &\scriptsize{5.489000E+04}   &\scriptsize{-1.86E-01}   &\scriptsize{5.49026214E+04}   &\scriptsize{5.490281E+04}   &\scriptsize{-1.8720E-01}   &\scriptsize{-5.552532E+01}   &\scriptsize{-5.534236E+01}   &\scriptsize{-1.8296E-01}\\
\scriptsize{396}  &\scriptsize{Fe}  &\scriptsize{59}   &\scriptsize{26}   &\scriptsize{33}   &\scriptsize{8.754760E+00}   &\scriptsize{8.745060E+00}   &\scriptsize{9.6999E-03}   &\scriptsize{5.488416E+04}   &\scriptsize{5.488472E+04}   &\scriptsize{-5.56E-01}   &\scriptsize{5.48974826E+04}   &\scriptsize{5.489804E+04}   &\scriptsize{-5.5730E-01}   &\scriptsize{-6.066416E+01}   &\scriptsize{-6.011073E+01}   &\scriptsize{-5.5344E-01}\\
\scriptsize{397}  &\scriptsize{Co}  &\scriptsize{59}   &\scriptsize{27}   &\scriptsize{32}   &\scriptsize{8.768025E+00}   &\scriptsize{8.767027E+00}   &\scriptsize{9.9799E-04}   &\scriptsize{5.488208E+04}   &\scriptsize{5.488212E+04}   &\scriptsize{-4.20E-02}   &\scriptsize{5.48959176E+04}   &\scriptsize{5.489596E+04}   &\scriptsize{-4.2500E-02}   &\scriptsize{-6.222912E+01}   &\scriptsize{-6.218985E+01}   &\scriptsize{-3.9268E-02}\\
\scriptsize{398}  &\scriptsize{Ni}  &\scriptsize{59}   &\scriptsize{28}   &\scriptsize{31}   &\scriptsize{8.736578E+00}   &\scriptsize{8.740731E+00}   &\scriptsize{-4.1532E-03}   &\scriptsize{5.488264E+04}   &\scriptsize{5.488238E+04}   &\scriptsize{2.63E-01}   &\scriptsize{5.48969906E+04}   &\scriptsize{5.489673E+04}   &\scriptsize{2.6290E-01}   &\scriptsize{-6.115612E+01}   &\scriptsize{-6.142148E+01}   &\scriptsize{2.6536E-01}\\
\scriptsize{399}  &\scriptsize{Cu}  &\scriptsize{59}   &\scriptsize{29}   &\scriptsize{30}   &\scriptsize{8.641990E+00}   &\scriptsize{8.650150E+00}   &\scriptsize{-8.1600E-03}   &\scriptsize{5.488692E+04}   &\scriptsize{5.488643E+04}   &\scriptsize{5.00E-01}   &\scriptsize{5.49017890E+04}   &\scriptsize{5.490129E+04}   &\scriptsize{5.0070E-01}   &\scriptsize{-5.635773E+01}   &\scriptsize{-5.686026E+01}   &\scriptsize{5.0253E-01}\\
\scriptsize{400}  &\scriptsize{Zn}  &\scriptsize{59}   &\scriptsize{30}   &\scriptsize{29}   &\scriptsize{8.473767E+00}   &\scriptsize{8.473989E+00}   &\scriptsize{-2.2213E-04}   &\scriptsize{5.489555E+04}   &\scriptsize{5.489552E+04}   &\scriptsize{3.21E-02}   &\scriptsize{5.49109318E+04}   &\scriptsize{5.491090E+04}   &\scriptsize{3.3700E-02}   &\scriptsize{-4.721496E+01}   &\scriptsize{-4.724985E+01}   &\scriptsize{3.4893E-02}\\
\scriptsize{401}  &\scriptsize{V}  &\scriptsize{60}   &\scriptsize{23}   &\scriptsize{37}   &\scriptsize{8.325450E+00}   &\scriptsize{8.342238E+00}   &\scriptsize{-1.6788E-02}   &\scriptsize{5.584462E+04}   &\scriptsize{5.584360E+04}   &\scriptsize{1.02E+00}   &\scriptsize{5.58563988E+04}   &\scriptsize{5.585538E+04}   &\scriptsize{1.0203E+00}   &\scriptsize{-3.324196E+01}   &\scriptsize{-3.426593E+01}   &\scriptsize{1.0240E+00}\\
\scriptsize{402}  &\scriptsize{Cr}  &\scriptsize{60}   &\scriptsize{24}   &\scriptsize{36}   &\scriptsize{8.533443E+00}   &\scriptsize{8.550949E+00}   &\scriptsize{-1.7506E-02}   &\scriptsize{5.583084E+04}   &\scriptsize{5.582978E+04}   &\scriptsize{1.06E+00}   &\scriptsize{5.58431369E+04}   &\scriptsize{5.584207E+04}   &\scriptsize{1.0644E+00}   &\scriptsize{-4.650388E+01}   &\scriptsize{-4.757165E+01}   &\scriptsize{1.0678E+00}\\
\scriptsize{403}  &\scriptsize{Mn}  &\scriptsize{60}   &\scriptsize{25}   &\scriptsize{35}   &\scriptsize{8.628138E+00}   &\scriptsize{8.621241E+00}   &\scriptsize{6.8967E-03}   &\scriptsize{5.582387E+04}   &\scriptsize{5.582426E+04}   &\scriptsize{-3.99E-01}   &\scriptsize{5.58366728E+04}   &\scriptsize{5.583707E+04}   &\scriptsize{-4.0030E-01}   &\scriptsize{-5.296794E+01}   &\scriptsize{-5.257226E+01}   &\scriptsize{-3.9568E-01}\\
\scriptsize{404}  &\scriptsize{Fe}  &\scriptsize{60}   &\scriptsize{26}   &\scriptsize{34}   &\scriptsize{8.755840E+00}   &\scriptsize{8.752255E+00}   &\scriptsize{3.5852E-03}   &\scriptsize{5.581491E+04}   &\scriptsize{5.581511E+04}   &\scriptsize{-1.99E-01}   &\scriptsize{5.58282284E+04}   &\scriptsize{5.582843E+04}   &\scriptsize{-1.9980E-01}   &\scriptsize{-6.141238E+01}   &\scriptsize{-6.121615E+01}   &\scriptsize{-1.9623E-01}\\
\scriptsize{405}  &\scriptsize{Co}  &\scriptsize{60}   &\scriptsize{27}   &\scriptsize{33}   &\scriptsize{8.746757E+00}   &\scriptsize{8.742995E+00}   &\scriptsize{3.7619E-03}   &\scriptsize{5.581416E+04}   &\scriptsize{5.581436E+04}   &\scriptsize{-2.09E-01}   &\scriptsize{5.58279911E+04}   &\scriptsize{5.582820E+04}   &\scriptsize{-2.1000E-01}   &\scriptsize{-6.164972E+01}   &\scriptsize{-6.144364E+01}   &\scriptsize{-2.0608E-01}\\
\scriptsize{406}  &\scriptsize{Ni}  &\scriptsize{60}   &\scriptsize{28}   &\scriptsize{32}   &\scriptsize{8.780764E+00}   &\scriptsize{8.783910E+00}   &\scriptsize{-3.1456E-03}   &\scriptsize{5.581082E+04}   &\scriptsize{5.581061E+04}   &\scriptsize{2.06E-01}   &\scriptsize{5.58251682E+04}   &\scriptsize{5.582496E+04}   &\scriptsize{2.0680E-01}   &\scriptsize{-6.447253E+01}   &\scriptsize{-6.468159E+01}   &\scriptsize{2.0906E-01}\\
\scriptsize{407}  &\scriptsize{Cu}  &\scriptsize{60}   &\scriptsize{29}   &\scriptsize{31}   &\scriptsize{8.665592E+00}   &\scriptsize{8.670670E+00}   &\scriptsize{-5.0782E-03}   &\scriptsize{5.581643E+04}   &\scriptsize{5.581611E+04}   &\scriptsize{3.23E-01}   &\scriptsize{5.58312962E+04}   &\scriptsize{5.583097E+04}   &\scriptsize{3.2300E-01}   &\scriptsize{-5.834455E+01}   &\scriptsize{-5.867030E+01}   &\scriptsize{3.2575E-01}\\
\scriptsize{408}  &\scriptsize{Zn}  &\scriptsize{60}   &\scriptsize{30}   &\scriptsize{30}   &\scriptsize{8.583039E+00}   &\scriptsize{8.587461E+00}   &\scriptsize{-4.4221E-03}   &\scriptsize{5.582009E+04}   &\scriptsize{5.581980E+04}   &\scriptsize{2.84E-01}   &\scriptsize{5.58354670E+04}   &\scriptsize{5.583518E+04}   &\scriptsize{2.8560E-01}   &\scriptsize{-5.417373E+01}   &\scriptsize{-5.446084E+01}   &\scriptsize{2.8711E-01}\\
\scriptsize{409}  &\scriptsize{V}  &\scriptsize{61}   &\scriptsize{23}   &\scriptsize{38}   &\scriptsize{8.276439E+00}   &\scriptsize{8.292812E+00}   &\scriptsize{-1.6373E-02}   &\scriptsize{5.677885E+04}   &\scriptsize{5.677784E+04}   &\scriptsize{1.01E+00}   &\scriptsize{5.67906284E+04}   &\scriptsize{5.678962E+04}   &\scriptsize{1.0121E+00}   &\scriptsize{-3.050643E+01}   &\scriptsize{-3.152183E+01}   &\scriptsize{1.0154E+00}\\
\scriptsize{410}  &\scriptsize{Cr}  &\scriptsize{61}   &\scriptsize{24}   &\scriptsize{37}   &\scriptsize{8.459494E+00}   &\scriptsize{8.471776E+00}   &\scriptsize{-1.2282E-02}   &\scriptsize{5.676639E+04}   &\scriptsize{5.676562E+04}   &\scriptsize{7.64E-01}   &\scriptsize{5.67786797E+04}   &\scriptsize{5.677792E+04}   &\scriptsize{7.6310E-01}   &\scriptsize{-4.245509E+01}   &\scriptsize{-4.322172E+01}   &\scriptsize{7.6663E-01}\\
\scriptsize{411}  &\scriptsize{Mn}  &\scriptsize{61}   &\scriptsize{25}   &\scriptsize{36}   &\scriptsize{8.598915E+00}   &\scriptsize{8.599870E+00}   &\scriptsize{-9.5501E-04}   &\scriptsize{5.675659E+04}   &\scriptsize{5.675651E+04}   &\scriptsize{7.35E-02}   &\scriptsize{5.67693927E+04}   &\scriptsize{5.676932E+04}   &\scriptsize{7.2400E-02}   &\scriptsize{-5.174212E+01}   &\scriptsize{-5.181854E+01}   &\scriptsize{7.6414E-02}\\
\scriptsize{412}  &\scriptsize{Fe}  &\scriptsize{61}   &\scriptsize{26}   &\scriptsize{35}   &\scriptsize{8.703768E+00}   &\scriptsize{8.699663E+00}   &\scriptsize{4.1050E-03}   &\scriptsize{5.674889E+04}   &\scriptsize{5.674913E+04}   &\scriptsize{-2.34E-01}   &\scriptsize{5.67622143E+04}   &\scriptsize{5.676245E+04}   &\scriptsize{-2.3570E-01}   &\scriptsize{-5.892049E+01}   &\scriptsize{-5.868898E+01}   &\scriptsize{-2.3151E-01}\\
\scriptsize{413}  &\scriptsize{Co}  &\scriptsize{61}   &\scriptsize{27}   &\scriptsize{34}   &\scriptsize{8.756141E+00}   &\scriptsize{8.753096E+00}   &\scriptsize{3.0451E-03}   &\scriptsize{5.674440E+04}   &\scriptsize{5.674457E+04}   &\scriptsize{-1.69E-01}   &\scriptsize{5.67582372E+04}   &\scriptsize{5.675841E+04}   &\scriptsize{-1.6980E-01}   &\scriptsize{-6.289762E+01}   &\scriptsize{-6.273147E+01}   &\scriptsize{-1.6615E-01}\\
\scriptsize{414}  &\scriptsize{Ni}  &\scriptsize{61}   &\scriptsize{28}   &\scriptsize{33}   &\scriptsize{8.765016E+00}   &\scriptsize{8.762623E+00}   &\scriptsize{2.3929E-03}   &\scriptsize{5.674256E+04}   &\scriptsize{5.674269E+04}   &\scriptsize{-1.28E-01}   &\scriptsize{5.67569135E+04}   &\scriptsize{5.675704E+04}   &\scriptsize{-1.2860E-01}   &\scriptsize{-6.422132E+01}   &\scriptsize{-6.409570E+01}   &\scriptsize{-1.2562E-01}\\
\scriptsize{415}  &\scriptsize{Cu}  &\scriptsize{61}   &\scriptsize{29}   &\scriptsize{32}   &\scriptsize{8.715510E+00}   &\scriptsize{8.718457E+00}   &\scriptsize{-2.9467E-03}   &\scriptsize{5.674429E+04}   &\scriptsize{5.674409E+04}   &\scriptsize{1.98E-01}   &\scriptsize{5.67591510E+04}   &\scriptsize{5.675895E+04}   &\scriptsize{1.9830E-01}   &\scriptsize{-6.198383E+01}   &\scriptsize{-6.218463E+01}   &\scriptsize{2.0080E-01}\\
\scriptsize{416}  &\scriptsize{Zn}  &\scriptsize{61}   &\scriptsize{30}   &\scriptsize{31}   &\scriptsize{8.610306E+00}   &\scriptsize{8.616621E+00}   &\scriptsize{-6.3146E-03}   &\scriptsize{5.674941E+04}   &\scriptsize{5.674900E+04}   &\scriptsize{4.04E-01}   &\scriptsize{5.67647861E+04}   &\scriptsize{5.676438E+04}   &\scriptsize{4.0440E-01}   &\scriptsize{-5.634869E+01}   &\scriptsize{-5.675571E+01}   &\scriptsize{4.0701E-01}\\
\scriptsize{417}  &\scriptsize{Ga}  &\scriptsize{61}   &\scriptsize{31}   &\scriptsize{30}   &\scriptsize{8.446429E+00}   &\scriptsize{8.451926E+00}   &\scriptsize{-5.4969E-03}   &\scriptsize{5.675811E+04}   &\scriptsize{5.675775E+04}   &\scriptsize{3.55E-01}   &\scriptsize{5.67740002E+04}   &\scriptsize{5.677364E+04}   &\scriptsize{3.5580E-01}   &\scriptsize{-4.713454E+01}   &\scriptsize{-4.749241E+01}   &\scriptsize{3.5787E-01}\\
\scriptsize{418}  &\scriptsize{Cr}  &\scriptsize{62}   &\scriptsize{24}   &\scriptsize{38}   &\scriptsize{8.428069E+00}   &\scriptsize{8.438541E+00}   &\scriptsize{-1.0472E-02}   &\scriptsize{5.769944E+04}   &\scriptsize{5.769878E+04}   &\scriptsize{6.64E-01}   &\scriptsize{5.77117338E+04}   &\scriptsize{5.771107E+04}   &\scriptsize{6.6330E-01}   &\scriptsize{-4.089496E+01}   &\scriptsize{-4.156162E+01}   &\scriptsize{6.6666E-01}\\
\scriptsize{419}  &\scriptsize{Fe}  &\scriptsize{62}   &\scriptsize{26}   &\scriptsize{36}   &\scriptsize{8.692882E+00}   &\scriptsize{8.693534E+00}   &\scriptsize{-6.5225E-04}   &\scriptsize{5.768043E+04}   &\scriptsize{5.768037E+04}   &\scriptsize{5.63E-02}   &\scriptsize{5.76937508E+04}   &\scriptsize{5.769370E+04}   &\scriptsize{5.5400E-02}   &\scriptsize{-5.887805E+01}   &\scriptsize{-5.893735E+01}   &\scriptsize{5.9300E-02}\\
\scriptsize{420}  &\scriptsize{Co}  &\scriptsize{62}   &\scriptsize{27}   &\scriptsize{35}   &\scriptsize{8.721325E+00}   &\scriptsize{8.719235E+00}   &\scriptsize{2.0900E-03}   &\scriptsize{5.767737E+04}   &\scriptsize{5.767748E+04}   &\scriptsize{-1.13E-01}   &\scriptsize{5.76912050E+04}   &\scriptsize{5.769132E+04}   &\scriptsize{-1.1430E-01}   &\scriptsize{-6.142382E+01}   &\scriptsize{-6.131387E+01}   &\scriptsize{-1.0995E-01}\\
\scriptsize{421}  &\scriptsize{Ni}  &\scriptsize{62}   &\scriptsize{28}   &\scriptsize{34}   &\scriptsize{8.794546E+00}   &\scriptsize{8.788748E+00}   &\scriptsize{5.7985E-03}   &\scriptsize{5.767153E+04}   &\scriptsize{5.767188E+04}   &\scriptsize{-3.42E-01}   &\scriptsize{5.76858829E+04}   &\scriptsize{5.768622E+04}   &\scriptsize{-3.4200E-01}   &\scriptsize{-6.674586E+01}   &\scriptsize{-6.640673E+01}   &\scriptsize{-3.3914E-01}\\
\scriptsize{422}  &\scriptsize{Cu}  &\scriptsize{62}   &\scriptsize{29}   &\scriptsize{33}   &\scriptsize{8.718074E+00}   &\scriptsize{8.715956E+00}   &\scriptsize{2.1182E-03}   &\scriptsize{5.767498E+04}   &\scriptsize{5.767509E+04}   &\scriptsize{-1.13E-01}   &\scriptsize{5.76898418E+04}   &\scriptsize{5.768996E+04}   &\scriptsize{-1.1360E-01}   &\scriptsize{-6.278697E+01}   &\scriptsize{-6.267672E+01}   &\scriptsize{-1.1025E-01}\\
\scriptsize{423}  &\scriptsize{Zn}  &\scriptsize{62}   &\scriptsize{30}   &\scriptsize{32}   &\scriptsize{8.679335E+00}   &\scriptsize{8.683577E+00}   &\scriptsize{-4.2425E-03}   &\scriptsize{5.767608E+04}   &\scriptsize{5.767580E+04}   &\scriptsize{2.82E-01}   &\scriptsize{5.76914613E+04}   &\scriptsize{5.769118E+04}   &\scriptsize{2.8240E-01}   &\scriptsize{-6.116751E+01}   &\scriptsize{-6.145234E+01}   &\scriptsize{2.8482E-01}\\
\scriptsize{424}  &\scriptsize{Ga}  &\scriptsize{62}   &\scriptsize{31}   &\scriptsize{31}   &\scriptsize{8.518635E+00}   &\scriptsize{8.509189E+00}   &\scriptsize{9.4461E-03}   &\scriptsize{5.768475E+04}   &\scriptsize{5.768531E+04}   &\scriptsize{-5.66E-01}   &\scriptsize{5.77006424E+04}   &\scriptsize{5.770121E+04}   &\scriptsize{-5.6640E-01}   &\scriptsize{-5.198645E+01}   &\scriptsize{-5.142332E+01}   &\scriptsize{-5.6312E-01}\\
\scriptsize{425}  &\scriptsize{Cr}  &\scriptsize{63}   &\scriptsize{24}   &\scriptsize{39}   &\scriptsize{8.340298E+00}   &\scriptsize{8.353522E+00}   &\scriptsize{-1.3224E-02}   &\scriptsize{5.863611E+04}   &\scriptsize{5.863526E+04}   &\scriptsize{8.47E-01}   &\scriptsize{5.86484007E+04}   &\scriptsize{5.864755E+04}   &\scriptsize{8.4710E-01}   &\scriptsize{-3.572211E+01}   &\scriptsize{-3.657263E+01}   &\scriptsize{8.5051E-01}\\
\scriptsize{426}  &\scriptsize{Mn}  &\scriptsize{63}   &\scriptsize{25}   &\scriptsize{38}   &\scriptsize{8.505101E+00}   &\scriptsize{8.507212E+00}   &\scriptsize{-2.1108E-03}   &\scriptsize{5.862443E+04}   &\scriptsize{5.862428E+04}   &\scriptsize{1.48E-01}   &\scriptsize{5.86372358E+04}   &\scriptsize{5.863709E+04}   &\scriptsize{1.4730E-01}   &\scriptsize{-4.688705E+01}   &\scriptsize{-4.703817E+01}   &\scriptsize{1.5112E-01}\\
\scriptsize{427}  &\scriptsize{Fe}  &\scriptsize{63}   &\scriptsize{26}   &\scriptsize{37}   &\scriptsize{8.631549E+00}   &\scriptsize{8.631123E+00}   &\scriptsize{4.2557E-04}   &\scriptsize{5.861517E+04}   &\scriptsize{5.861518E+04}   &\scriptsize{-1.10E-02}   &\scriptsize{5.86284872E+04}   &\scriptsize{5.862850E+04}   &\scriptsize{-1.2300E-02}   &\scriptsize{-5.563562E+01}   &\scriptsize{-5.562768E+01}   &\scriptsize{-7.9400E-03}\\
\scriptsize{428}  &\scriptsize{Co}  &\scriptsize{63}   &\scriptsize{27}   &\scriptsize{36}   &\scriptsize{8.717788E+00}   &\scriptsize{8.718191E+00}   &\scriptsize{-4.0332E-04}   &\scriptsize{5.860844E+04}   &\scriptsize{5.860839E+04}   &\scriptsize{4.20E-02}   &\scriptsize{5.86222718E+04}   &\scriptsize{5.862223E+04}   &\scriptsize{4.0900E-02}   &\scriptsize{-6.185100E+01}   &\scriptsize{-6.189604E+01}   &\scriptsize{4.5036E-02}\\
\scriptsize{429}  &\scriptsize{Ni}  &\scriptsize{63}   &\scriptsize{28}   &\scriptsize{35}   &\scriptsize{8.763486E+00}   &\scriptsize{8.757206E+00}   &\scriptsize{6.2804E-03}   &\scriptsize{5.860426E+04}   &\scriptsize{5.860464E+04}   &\scriptsize{-3.78E-01}   &\scriptsize{5.86186105E+04}   &\scriptsize{5.861899E+04}   &\scriptsize{-3.7890E-01}   &\scriptsize{-6.551232E+01}   &\scriptsize{-6.513701E+01}   &\scriptsize{-3.7531E-01}\\
\scriptsize{430}  &\scriptsize{Cu}  &\scriptsize{63}   &\scriptsize{29}   &\scriptsize{34}   &\scriptsize{8.752131E+00}   &\scriptsize{8.745498E+00}   &\scriptsize{6.6329E-03}   &\scriptsize{5.860368E+04}   &\scriptsize{5.860408E+04}   &\scriptsize{-4.00E-01}   &\scriptsize{5.86185435E+04}   &\scriptsize{5.861894E+04}   &\scriptsize{-4.0000E-01}   &\scriptsize{-6.557930E+01}   &\scriptsize{-6.518252E+01}   &\scriptsize{-3.9678E-01}\\
\scriptsize{431}  &\scriptsize{Zn}  &\scriptsize{63}   &\scriptsize{30}   &\scriptsize{33}   &\scriptsize{8.686281E+00}   &\scriptsize{8.685517E+00}   &\scriptsize{7.6352E-04}   &\scriptsize{5.860653E+04}   &\scriptsize{5.860656E+04}   &\scriptsize{-2.93E-02}   &\scriptsize{5.86219097E+04}   &\scriptsize{5.862194E+04}   &\scriptsize{-2.9500E-02}   &\scriptsize{-6.221311E+01}   &\scriptsize{-6.218681E+01}   &\scriptsize{-2.6297E-02}\\
\scriptsize{432}  &\scriptsize{Ga}  &\scriptsize{63}   &\scriptsize{31}   &\scriptsize{32}   &\scriptsize{8.583926E+00}   &\scriptsize{8.583375E+00}   &\scriptsize{5.5107E-04}   &\scriptsize{5.861168E+04}   &\scriptsize{5.861170E+04}   &\scriptsize{-1.52E-02}   &\scriptsize{5.86275757E+04}   &\scriptsize{5.862759E+04}   &\scriptsize{-1.5500E-02}   &\scriptsize{-5.654709E+01}   &\scriptsize{-5.653491E+01}   &\scriptsize{-1.2181E-02}\\
\scriptsize{433}  &\scriptsize{Ge}  &\scriptsize{63}   &\scriptsize{32}   &\scriptsize{31}   &\scriptsize{8.418716E+00}   &\scriptsize{8.425538E+00}   &\scriptsize{-6.8217E-03}   &\scriptsize{5.862079E+04}   &\scriptsize{5.862034E+04}   &\scriptsize{4.50E-01}   &\scriptsize{5.86372016E+04}   &\scriptsize{5.863675E+04}   &\scriptsize{4.5010E-01}   &\scriptsize{-4.692122E+01}   &\scriptsize{-4.737424E+01}   &\scriptsize{4.5303E-01}\\
\scriptsize{434}  &\scriptsize{Mn}  &\scriptsize{64}   &\scriptsize{25}   &\scriptsize{39}   &\scriptsize{8.437417E+00}   &\scriptsize{8.438465E+00}   &\scriptsize{-1.0484E-03}   &\scriptsize{5.955982E+04}   &\scriptsize{5.955974E+04}   &\scriptsize{8.21E-02}   &\scriptsize{5.95726278E+04}   &\scriptsize{5.957255E+04}   &\scriptsize{8.1200E-02}   &\scriptsize{-4.298903E+01}   &\scriptsize{-4.307429E+01}   &\scriptsize{8.5259E-02}\\
\scriptsize{435}  &\scriptsize{Fe}  &\scriptsize{64}   &\scriptsize{26}   &\scriptsize{38}   &\scriptsize{8.612388E+00}   &\scriptsize{8.614233E+00}   &\scriptsize{-1.8448E-03}   &\scriptsize{5.954733E+04}   &\scriptsize{5.954719E+04}   &\scriptsize{1.34E-01}   &\scriptsize{5.95606473E+04}   &\scriptsize{5.956051E+04}   &\scriptsize{1.3300E-01}   &\scriptsize{-5.496954E+01}   &\scriptsize{-5.510648E+01}   &\scriptsize{1.3694E-01}\\
\scriptsize{436}  &\scriptsize{Co}  &\scriptsize{64}   &\scriptsize{27}   &\scriptsize{37}   &\scriptsize{8.675513E+00}   &\scriptsize{8.674269E+00}   &\scriptsize{1.2438E-03}   &\scriptsize{5.954199E+04}   &\scriptsize{5.954205E+04}   &\scriptsize{-6.30E-02}   &\scriptsize{5.95558249E+04}   &\scriptsize{5.955589E+04}   &\scriptsize{-6.4900E-02}   &\scriptsize{-5.979189E+01}   &\scriptsize{-5.973189E+01}   &\scriptsize{-5.9993E-02}\\
\scriptsize{437}  &\scriptsize{Ni}  &\scriptsize{64}   &\scriptsize{28}   &\scriptsize{36}   &\scriptsize{8.777454E+00}   &\scriptsize{8.772144E+00}   &\scriptsize{5.3099E-03}   &\scriptsize{5.953417E+04}   &\scriptsize{5.953449E+04}   &\scriptsize{-3.23E-01}   &\scriptsize{5.95485184E+04}   &\scriptsize{5.954884E+04}   &\scriptsize{-3.2280E-01}   &\scriptsize{-6.709848E+01}   &\scriptsize{-6.677896E+01}   &\scriptsize{-3.1951E-01}\\
\scriptsize{438}  &\scriptsize{Cu}  &\scriptsize{64}   &\scriptsize{29}   &\scriptsize{35}   &\scriptsize{8.739068E+00}   &\scriptsize{8.731048E+00}   &\scriptsize{8.0201E-03}   &\scriptsize{5.953533E+04}   &\scriptsize{5.953582E+04}   &\scriptsize{-4.95E-01}   &\scriptsize{5.95501927E+04}   &\scriptsize{5.955069E+04}   &\scriptsize{-4.9620E-01}   &\scriptsize{-6.542409E+01}   &\scriptsize{-6.493188E+01}   &\scriptsize{-4.9221E-01}\\
\scriptsize{439}  &\scriptsize{Zn}  &\scriptsize{64}   &\scriptsize{30}   &\scriptsize{34}   &\scriptsize{8.735901E+00}   &\scriptsize{8.732200E+00}   &\scriptsize{3.7005E-03}   &\scriptsize{5.953423E+04}   &\scriptsize{5.953445E+04}   &\scriptsize{-2.18E-01}   &\scriptsize{5.95496130E+04}   &\scriptsize{5.954983E+04}   &\scriptsize{-2.1810E-01}   &\scriptsize{-6.600379E+01}   &\scriptsize{-6.578872E+01}   &\scriptsize{-2.1507E-01}\\
\scriptsize{440}  &\scriptsize{Ga}  &\scriptsize{64}   &\scriptsize{31}   &\scriptsize{33}   &\scriptsize{8.611630E+00}   &\scriptsize{8.603930E+00}   &\scriptsize{7.7000E-03}   &\scriptsize{5.954089E+04}   &\scriptsize{5.954136E+04}   &\scriptsize{-4.73E-01}   &\scriptsize{5.95567841E+04}   &\scriptsize{5.955726E+04}   &\scriptsize{-4.7430E-01}   &\scriptsize{-5.883275E+01}   &\scriptsize{-5.836249E+01}   &\scriptsize{-4.7026E-01}\\
\scriptsize{441}  &\scriptsize{Ge}  &\scriptsize{64}   &\scriptsize{32}   &\scriptsize{32}   &\scriptsize{8.528823E+00}   &\scriptsize{8.524208E+00}   &\scriptsize{4.6146E-03}   &\scriptsize{5.954489E+04}   &\scriptsize{5.954517E+04}   &\scriptsize{-2.75E-01}   &\scriptsize{5.95613013E+04}   &\scriptsize{5.956158E+04}   &\scriptsize{-2.7520E-01}   &\scriptsize{-5.431550E+01}   &\scriptsize{-5.404338E+01}   &\scriptsize{-2.7211E-01}\\
\scriptsize{442}  &\scriptsize{Mn}  &\scriptsize{65}   &\scriptsize{25}   &\scriptsize{40}   &\scriptsize{8.400681E+00}   &\scriptsize{8.400294E+00}   &\scriptsize{3.8683E-04}   &\scriptsize{6.049334E+04}   &\scriptsize{6.049335E+04}   &\scriptsize{-1.03E-02}   &\scriptsize{6.05061435E+04}   &\scriptsize{6.050615E+04}   &\scriptsize{-1.1000E-02}   &\scriptsize{-4.096734E+01}   &\scriptsize{-4.096031E+01}   &\scriptsize{-7.0272E-03}\\
\scriptsize{443}  &\scriptsize{Fe}  &\scriptsize{65}   &\scriptsize{26}   &\scriptsize{39}   &\scriptsize{8.546401E+00}   &\scriptsize{8.546422E+00}   &\scriptsize{-2.1440E-05}   &\scriptsize{6.048257E+04}   &\scriptsize{6.048255E+04}   &\scriptsize{1.70E-02}   &\scriptsize{6.04958894E+04}   &\scriptsize{6.049587E+04}   &\scriptsize{1.6100E-02}   &\scriptsize{-5.122149E+01}   &\scriptsize{-5.124173E+01}   &\scriptsize{2.0234E-02}\\
\scriptsize{444}  &\scriptsize{Co}  &\scriptsize{65}   &\scriptsize{27}   &\scriptsize{38}   &\scriptsize{8.656884E+00}   &\scriptsize{8.659288E+00}   &\scriptsize{-2.4040E-03}   &\scriptsize{6.047409E+04}   &\scriptsize{6.047392E+04}   &\scriptsize{1.73E-01}   &\scriptsize{6.04879256E+04}   &\scriptsize{6.048775E+04}   &\scriptsize{1.7100E-01}   &\scriptsize{-5.918520E+01}   &\scriptsize{-5.936106E+01}   &\scriptsize{1.7586E-01}\\
\scriptsize{445}  &\scriptsize{Ni}  &\scriptsize{65}   &\scriptsize{28}   &\scriptsize{37}   &\scriptsize{8.736233E+00}   &\scriptsize{8.732676E+00}   &\scriptsize{3.5566E-03}   &\scriptsize{6.046764E+04}   &\scriptsize{6.046785E+04}   &\scriptsize{-2.14E-01}   &\scriptsize{6.04819856E+04}   &\scriptsize{6.048220E+04}   &\scriptsize{-2.1480E-01}   &\scriptsize{-6.512524E+01}   &\scriptsize{-6.491439E+01}   &\scriptsize{-2.1085E-01}\\
\scriptsize{446}  &\scriptsize{Cu}  &\scriptsize{65}   &\scriptsize{29}   &\scriptsize{36}   &\scriptsize{8.757093E+00}   &\scriptsize{8.748510E+00}   &\scriptsize{8.5835E-03}   &\scriptsize{6.046498E+04}   &\scriptsize{6.046552E+04}   &\scriptsize{-5.40E-01}   &\scriptsize{6.04798474E+04}   &\scriptsize{6.048039E+04}   &\scriptsize{-5.4060E-01}   &\scriptsize{-6.726346E+01}   &\scriptsize{-6.672662E+01}   &\scriptsize{-5.3684E-01}\\
\scriptsize{447}  &\scriptsize{Zn}  &\scriptsize{65}   &\scriptsize{30}   &\scriptsize{35}   &\scriptsize{8.724262E+00}   &\scriptsize{8.721522E+00}   &\scriptsize{2.7397E-03}   &\scriptsize{6.046582E+04}   &\scriptsize{6.046598E+04}   &\scriptsize{-1.59E-01}   &\scriptsize{6.04811990E+04}   &\scriptsize{6.048136E+04}   &\scriptsize{-1.6000E-01}   &\scriptsize{-6.591180E+01}   &\scriptsize{-6.575552E+01}   &\scriptsize{-1.5628E-01}\\
\scriptsize{448}  &\scriptsize{Ga}  &\scriptsize{65}   &\scriptsize{31}   &\scriptsize{34}   &\scriptsize{8.662157E+00}   &\scriptsize{8.654334E+00}   &\scriptsize{7.8230E-03}   &\scriptsize{6.046856E+04}   &\scriptsize{6.046905E+04}   &\scriptsize{-4.89E-01}   &\scriptsize{6.04844535E+04}   &\scriptsize{6.048494E+04}   &\scriptsize{-4.8980E-01}   &\scriptsize{-6.265733E+01}   &\scriptsize{-6.217136E+01}   &\scriptsize{-4.8597E-01}\\
\scriptsize{449}  &\scriptsize{Ge}  &\scriptsize{65}   &\scriptsize{32}   &\scriptsize{33}   &\scriptsize{8.555058E+00}   &\scriptsize{8.550496E+00}   &\scriptsize{4.5624E-03}   &\scriptsize{6.047422E+04}   &\scriptsize{6.047450E+04}   &\scriptsize{-2.76E-01}   &\scriptsize{6.04906326E+04}   &\scriptsize{6.049091E+04}   &\scriptsize{-2.7730E-01}   &\scriptsize{-5.647822E+01}   &\scriptsize{-5.620494E+01}   &\scriptsize{-2.7327E-01}\\
\scriptsize{450}  &\scriptsize{As}  &\scriptsize{65}   &\scriptsize{33}   &\scriptsize{32}   &\scriptsize{8.396234E+00}   &\scriptsize{8.403903E+00}   &\scriptsize{-7.6688E-03}   &\scriptsize{6.048325E+04}   &\scriptsize{6.048273E+04}   &\scriptsize{5.19E-01}   &\scriptsize{6.05001738E+04}   &\scriptsize{6.049965E+04}   &\scriptsize{5.1890E-01}   &\scriptsize{-4.693705E+01}   &\scriptsize{-4.745949E+01}   &\scriptsize{5.2244E-01}\\
\scriptsize{451}  &\scriptsize{Mn}  &\scriptsize{66}   &\scriptsize{25}   &\scriptsize{41}   &\scriptsize{8.331798E+00}   &\scriptsize{8.326101E+00}   &\scriptsize{5.6973E-03}   &\scriptsize{6.142905E+04}   &\scriptsize{6.142941E+04}   &\scriptsize{-3.61E-01}   &\scriptsize{6.14418545E+04}   &\scriptsize{6.144222E+04}   &\scriptsize{-3.6210E-01}   &\scriptsize{-3.675039E+01}   &\scriptsize{-3.639252E+01}   &\scriptsize{-3.5787E-01}\\
\scriptsize{452}  &\scriptsize{Fe}  &\scriptsize{66}   &\scriptsize{26}   &\scriptsize{40}   &\scriptsize{8.521724E+00}   &\scriptsize{8.522071E+00}   &\scriptsize{-3.4733E-04}   &\scriptsize{6.141522E+04}   &\scriptsize{6.141518E+04}   &\scriptsize{3.85E-02}   &\scriptsize{6.14285370E+04}   &\scriptsize{6.142850E+04}   &\scriptsize{3.7700E-02}   &\scriptsize{-5.006784E+01}   &\scriptsize{-5.010966E+01}   &\scriptsize{4.1816E-02}\\
\scriptsize{453}  &\scriptsize{Co}  &\scriptsize{66}   &\scriptsize{27}   &\scriptsize{39}   &\scriptsize{8.605941E+00}   &\scriptsize{8.604171E+00}   &\scriptsize{1.7703E-03}   &\scriptsize{6.140836E+04}   &\scriptsize{6.140846E+04}   &\scriptsize{-1.00E-01}   &\scriptsize{6.14221963E+04}   &\scriptsize{6.142230E+04}   &\scriptsize{-1.0260E-01}   &\scriptsize{-5.640853E+01}   &\scriptsize{-5.631129E+01}   &\scriptsize{-9.7245E-02}\\
\scriptsize{454}  &\scriptsize{Ni}  &\scriptsize{66}   &\scriptsize{28}   &\scriptsize{38}   &\scriptsize{8.739508E+00}   &\scriptsize{8.736652E+00}   &\scriptsize{2.8563E-03}   &\scriptsize{6.139825E+04}   &\scriptsize{6.139842E+04}   &\scriptsize{-1.71E-01}   &\scriptsize{6.14125986E+04}   &\scriptsize{6.141277E+04}   &\scriptsize{-1.7190E-01}   &\scriptsize{-6.600629E+01}   &\scriptsize{-6.583812E+01}   &\scriptsize{-1.6817E-01}\\
\scriptsize{455}  &\scriptsize{Cu}  &\scriptsize{66}   &\scriptsize{29}   &\scriptsize{37}   &\scriptsize{8.731469E+00}   &\scriptsize{8.724952E+00}   &\scriptsize{6.5168E-03}   &\scriptsize{6.139748E+04}   &\scriptsize{6.139789E+04}   &\scriptsize{-4.12E-01}   &\scriptsize{6.14123468E+04}   &\scriptsize{6.141276E+04}   &\scriptsize{-4.1340E-01}   &\scriptsize{-6.625807E+01}   &\scriptsize{-6.584902E+01}   &\scriptsize{-4.0905E-01}\\
\scriptsize{456}  &\scriptsize{Zn}  &\scriptsize{66}   &\scriptsize{30}   &\scriptsize{36}   &\scriptsize{8.759630E+00}   &\scriptsize{8.754886E+00}   &\scriptsize{4.7440E-03}   &\scriptsize{6.139433E+04}   &\scriptsize{6.139462E+04}   &\scriptsize{-2.94E-01}   &\scriptsize{6.14097058E+04}   &\scriptsize{6.141000E+04}   &\scriptsize{-2.9480E-01}   &\scriptsize{-6.889906E+01}   &\scriptsize{-6.860773E+01}   &\scriptsize{-2.9133E-01}\\
\scriptsize{457}  &\scriptsize{Ga}  &\scriptsize{66}   &\scriptsize{31}   &\scriptsize{35}   &\scriptsize{8.669367E+00}   &\scriptsize{8.660822E+00}   &\scriptsize{8.5449E-03}   &\scriptsize{6.139899E+04}   &\scriptsize{6.139953E+04}   &\scriptsize{-5.45E-01}   &\scriptsize{6.14148808E+04}   &\scriptsize{6.141543E+04}   &\scriptsize{-5.4600E-01}   &\scriptsize{-6.372406E+01}   &\scriptsize{-6.318259E+01}   &\scriptsize{-5.4147E-01}\\
\scriptsize{458}  &\scriptsize{Ge}  &\scriptsize{66}   &\scriptsize{32}   &\scriptsize{34}   &\scriptsize{8.625437E+00}   &\scriptsize{8.616868E+00}   &\scriptsize{8.5695E-03}   &\scriptsize{6.140059E+04}   &\scriptsize{6.140113E+04}   &\scriptsize{-5.46E-01}   &\scriptsize{6.14169978E+04}   &\scriptsize{6.141754E+04}   &\scriptsize{-5.4610E-01}   &\scriptsize{-6.160703E+01}   &\scriptsize{-6.106467E+01}   &\scriptsize{-5.4237E-01}\\
\scriptsize{459}  &\scriptsize{As}  &\scriptsize{66}   &\scriptsize{33}   &\scriptsize{33}   &\scriptsize{8.468403E+00}   &\scriptsize{8.453168E+00}   &\scriptsize{1.5235E-02}   &\scriptsize{6.140966E+04}   &\scriptsize{6.141064E+04}   &\scriptsize{-9.85E-01}   &\scriptsize{6.14265798E+04}   &\scriptsize{6.142757E+04}   &\scriptsize{-9.8600E-01}   &\scriptsize{-5.202508E+01}   &\scriptsize{-5.104355E+01}   &\scriptsize{-9.8153E-01}\\
\scriptsize{460}  &\scriptsize{Fe}  &\scriptsize{67}   &\scriptsize{26}   &\scriptsize{41}   &\scriptsize{8.455310E+00}   &\scriptsize{8.449610E+00}   &\scriptsize{5.7005E-03}   &\scriptsize{6.235071E+04}   &\scriptsize{6.235108E+04}   &\scriptsize{-3.66E-01}   &\scriptsize{6.23640303E+04}   &\scriptsize{6.236440E+04}   &\scriptsize{-3.6740E-01}   &\scriptsize{-4.606853E+01}   &\scriptsize{-4.570547E+01}   &\scriptsize{-3.6306E-01}\\
\scriptsize{461}  &\scriptsize{Co}  &\scriptsize{67}   &\scriptsize{27}   &\scriptsize{40}   &\scriptsize{8.581741E+00}   &\scriptsize{8.579500E+00}   &\scriptsize{2.2409E-03}   &\scriptsize{6.234094E+04}   &\scriptsize{6.234108E+04}   &\scriptsize{-1.34E-01}   &\scriptsize{6.23547771E+04}   &\scriptsize{6.235491E+04}   &\scriptsize{-1.3570E-01}   &\scriptsize{-5.532178E+01}   &\scriptsize{-5.519121E+01}   &\scriptsize{-1.3056E-01}\\
\scriptsize{462}  &\scriptsize{Ni}  &\scriptsize{67}   &\scriptsize{28}   &\scriptsize{39}   &\scriptsize{8.695750E+00}   &\scriptsize{8.687768E+00}   &\scriptsize{7.9819E-03}   &\scriptsize{6.233201E+04}   &\scriptsize{6.233252E+04}   &\scriptsize{-5.18E-01}   &\scriptsize{6.23463562E+04}   &\scriptsize{6.234688E+04}   &\scriptsize{-5.1900E-01}   &\scriptsize{-6.374268E+01}   &\scriptsize{-6.322825E+01}   &\scriptsize{-5.1443E-01}\\
\scriptsize{463}  &\scriptsize{Cu}  &\scriptsize{67}   &\scriptsize{29}   &\scriptsize{38}   &\scriptsize{8.737447E+00}   &\scriptsize{8.731758E+00}   &\scriptsize{5.6890E-03}   &\scriptsize{6.232792E+04}   &\scriptsize{6.232828E+04}   &\scriptsize{-3.63E-01}   &\scriptsize{6.23427801E+04}   &\scriptsize{6.234314E+04}   &\scriptsize{-3.6420E-01}   &\scriptsize{-6.731878E+01}   &\scriptsize{-6.695864E+01}   &\scriptsize{-3.6014E-01}\\
\scriptsize{464}  &\scriptsize{Zn}  &\scriptsize{67}   &\scriptsize{30}   &\scriptsize{37}   &\scriptsize{8.734148E+00}   &\scriptsize{8.734258E+00}   &\scriptsize{-1.1016E-04}   &\scriptsize{6.232684E+04}   &\scriptsize{6.232681E+04}   &\scriptsize{2.60E-02}   &\scriptsize{6.23422188E+04}   &\scriptsize{6.234219E+04}   &\scriptsize{2.5100E-02}   &\scriptsize{-6.788007E+01}   &\scriptsize{-6.790923E+01}   &\scriptsize{2.9167E-02}\\
\scriptsize{465}  &\scriptsize{Ga}  &\scriptsize{67}   &\scriptsize{31}   &\scriptsize{36}   &\scriptsize{8.707528E+00}   &\scriptsize{8.697735E+00}   &\scriptsize{9.7931E-03}   &\scriptsize{6.232733E+04}   &\scriptsize{6.232796E+04}   &\scriptsize{-6.37E-01}   &\scriptsize{6.23432200E+04}   &\scriptsize{6.234386E+04}   &\scriptsize{-6.3780E-01}   &\scriptsize{-6.687890E+01}   &\scriptsize{-6.624525E+01}   &\scriptsize{-6.3364E-01}\\
\scriptsize{466}  &\scriptsize{Ge}  &\scriptsize{67}   &\scriptsize{32}   &\scriptsize{35}   &\scriptsize{8.632853E+00}   &\scriptsize{8.626367E+00}   &\scriptsize{6.4858E-03}   &\scriptsize{6.233103E+04}   &\scriptsize{6.233145E+04}   &\scriptsize{-4.14E-01}   &\scriptsize{6.23474409E+04}   &\scriptsize{6.234786E+04}   &\scriptsize{-4.1570E-01}   &\scriptsize{-6.265800E+01}   &\scriptsize{-6.224670E+01}   &\scriptsize{-4.1131E-01}\\
\scriptsize{467}  &\scriptsize{As}  &\scriptsize{67}   &\scriptsize{33}   &\scriptsize{34}   &\scriptsize{8.530568E+00}   &\scriptsize{8.524034E+00}   &\scriptsize{6.5342E-03}   &\scriptsize{6.233659E+04}   &\scriptsize{6.233700E+04}   &\scriptsize{-4.17E-01}   &\scriptsize{6.23535116E+04}   &\scriptsize{6.235393E+04}   &\scriptsize{-4.1820E-01}   &\scriptsize{-5.658723E+01}   &\scriptsize{-5.617343E+01}   &\scriptsize{-4.1379E-01}\\
\scriptsize{468}  &\scriptsize{Se}  &\scriptsize{67}   &\scriptsize{34}   &\scriptsize{33}   &\scriptsize{8.369534E+00}   &\scriptsize{8.378716E+00}   &\scriptsize{-9.1823E-03}   &\scriptsize{6.234608E+04}   &\scriptsize{6.234544E+04}   &\scriptsize{6.37E-01}   &\scriptsize{6.23635186E+04}   &\scriptsize{6.236288E+04}   &\scriptsize{6.3580E-01}   &\scriptsize{-4.658029E+01}   &\scriptsize{-4.722024E+01}   &\scriptsize{6.3995E-01}\\
\scriptsize{469}  &\scriptsize{Fe}  &\scriptsize{68}   &\scriptsize{26}   &\scriptsize{42}   &\scriptsize{8.416675E+00}   &\scriptsize{8.417856E+00}   &\scriptsize{-1.1805E-03}   &\scriptsize{6.328445E+04}   &\scriptsize{6.328435E+04}   &\scriptsize{9.57E-02}   &\scriptsize{6.32977675E+04}   &\scriptsize{6.329767E+04}   &\scriptsize{9.4800E-02}   &\scriptsize{-4.382535E+01}   &\scriptsize{-4.392449E+01}   &\scriptsize{9.9137E-02}\\
\scriptsize{470}  &\scriptsize{Co}  &\scriptsize{68}   &\scriptsize{27}   &\scriptsize{41}   &\scriptsize{8.524264E+00}   &\scriptsize{8.519571E+00}   &\scriptsize{4.6928E-03}   &\scriptsize{6.327583E+04}   &\scriptsize{6.327614E+04}   &\scriptsize{-3.03E-01}   &\scriptsize{6.32896692E+04}   &\scriptsize{6.328997E+04}   &\scriptsize{-3.0480E-01}   &\scriptsize{-5.192372E+01}   &\scriptsize{-5.162423E+01}   &\scriptsize{-2.9949E-01}\\
\scriptsize{471}  &\scriptsize{Ni}  &\scriptsize{68}   &\scriptsize{28}   &\scriptsize{40}   &\scriptsize{8.682466E+00}   &\scriptsize{8.678552E+00}   &\scriptsize{3.9139E-03}   &\scriptsize{6.326378E+04}   &\scriptsize{6.326403E+04}   &\scriptsize{-2.49E-01}   &\scriptsize{6.32781291E+04}   &\scriptsize{6.327838E+04}   &\scriptsize{-2.5080E-01}   &\scriptsize{-6.346381E+01}   &\scriptsize{-6.321801E+01}   &\scriptsize{-2.4581E-01}\\
\scriptsize{472}  &\scriptsize{Cu}  &\scriptsize{68}   &\scriptsize{29}   &\scriptsize{39}   &\scriptsize{8.701890E+00}   &\scriptsize{8.700078E+00}   &\scriptsize{1.8121E-03}   &\scriptsize{6.326116E+04}   &\scriptsize{6.326127E+04}   &\scriptsize{-1.05E-01}   &\scriptsize{6.32760258E+04}   &\scriptsize{6.327613E+04}   &\scriptsize{-1.0680E-01}   &\scriptsize{-6.556703E+01}   &\scriptsize{-6.546484E+01}   &\scriptsize{-1.0220E-01}\\
\scriptsize{473}  &\scriptsize{Zn}  &\scriptsize{68}   &\scriptsize{30}   &\scriptsize{38}   &\scriptsize{8.755677E+00}   &\scriptsize{8.755577E+00}   &\scriptsize{9.9970E-05}   &\scriptsize{6.325621E+04}   &\scriptsize{6.325620E+04}   &\scriptsize{1.18E-02}   &\scriptsize{6.32715860E+04}   &\scriptsize{6.327157E+04}   &\scriptsize{1.1300E-02}   &\scriptsize{-7.000685E+01}   &\scriptsize{-7.002186E+01}   &\scriptsize{1.5010E-02}\\
\scriptsize{474}  &\scriptsize{Ga}  &\scriptsize{68}   &\scriptsize{31}   &\scriptsize{37}   &\scriptsize{8.701214E+00}   &\scriptsize{8.693402E+00}   &\scriptsize{7.8120E-03}   &\scriptsize{6.325861E+04}   &\scriptsize{6.325913E+04}   &\scriptsize{-5.12E-01}   &\scriptsize{6.32745071E+04}   &\scriptsize{6.327502E+04}   &\scriptsize{-5.1360E-01}   &\scriptsize{-6.708575E+01}   &\scriptsize{-6.657703E+01}   &\scriptsize{-5.0871E-01}\\
\scriptsize{475}  &\scriptsize{Ge}  &\scriptsize{68}   &\scriptsize{32}   &\scriptsize{36}   &\scriptsize{8.688136E+00}   &\scriptsize{8.678385E+00}   &\scriptsize{9.7511E-03}   &\scriptsize{6.325820E+04}   &\scriptsize{6.325885E+04}   &\scriptsize{-6.43E-01}   &\scriptsize{6.32746141E+04}   &\scriptsize{6.327526E+04}   &\scriptsize{-6.4390E-01}   &\scriptsize{-6.697879E+01}   &\scriptsize{-6.633894E+01}   &\scriptsize{-6.3985E-01}\\
\scriptsize{476}  &\scriptsize{As}  &\scriptsize{68}   &\scriptsize{33}   &\scriptsize{35}   &\scriptsize{8.557745E+00}   &\scriptsize{8.549243E+00}   &\scriptsize{8.5019E-03}   &\scriptsize{6.326577E+04}   &\scriptsize{6.326633E+04}   &\scriptsize{-5.57E-01}   &\scriptsize{6.32826984E+04}   &\scriptsize{6.328326E+04}   &\scriptsize{-5.5920E-01}   &\scriptsize{-5.889452E+01}   &\scriptsize{-5.834038E+01}   &\scriptsize{-5.5414E-01}\\
\scriptsize{477}  &\scriptsize{Se}  &\scriptsize{68}   &\scriptsize{34}   &\scriptsize{34}   &\scriptsize{8.477047E+00}   &\scriptsize{8.469199E+00}   &\scriptsize{7.8478E-03}   &\scriptsize{6.326996E+04}   &\scriptsize{6.327048E+04}   &\scriptsize{-5.12E-01}   &\scriptsize{6.32874034E+04}   &\scriptsize{6.328792E+04}   &\scriptsize{-5.1300E-01}   &\scriptsize{-5.418944E+01}   &\scriptsize{-5.368047E+01}   &\scriptsize{-5.0897E-01}\\
\scriptsize{478}  &\scriptsize{Co}  &\scriptsize{69}   &\scriptsize{27}   &\scriptsize{42}   &\scriptsize{8.492270E+00}   &\scriptsize{8.488842E+00}   &\scriptsize{3.4281E-03}   &\scriptsize{6.420908E+04}   &\scriptsize{6.420930E+04}   &\scriptsize{-2.20E-01}   &\scriptsize{6.42229178E+04}   &\scriptsize{6.422314E+04}   &\scriptsize{-2.2210E-01}   &\scriptsize{-5.016909E+01}   &\scriptsize{-4.995216E+01}   &\scriptsize{-2.1692E-01}\\
\scriptsize{479}  &\scriptsize{Ni}  &\scriptsize{69}   &\scriptsize{28}   &\scriptsize{41}   &\scriptsize{8.623099E+00}   &\scriptsize{8.618523E+00}   &\scriptsize{4.5761E-03}   &\scriptsize{6.419876E+04}   &\scriptsize{6.419906E+04}   &\scriptsize{-2.99E-01}   &\scriptsize{6.42131082E+04}   &\scriptsize{6.421341E+04}   &\scriptsize{-3.0130E-01}   &\scriptsize{-5.997865E+01}   &\scriptsize{-5.968323E+01}   &\scriptsize{-2.9542E-01}\\
\scriptsize{480}  &\scriptsize{Cu}  &\scriptsize{69}   &\scriptsize{29}   &\scriptsize{40}   &\scriptsize{8.695204E+00}   &\scriptsize{8.697707E+00}   &\scriptsize{-2.5031E-03}   &\scriptsize{6.419249E+04}   &\scriptsize{6.419230E+04}   &\scriptsize{1.90E-01}   &\scriptsize{6.42073507E+04}   &\scriptsize{6.420716E+04}   &\scriptsize{1.8930E-01}   &\scriptsize{-6.573621E+01}   &\scriptsize{-6.593001E+01}   &\scriptsize{1.9380E-01}\\
\scriptsize{481}  &\scriptsize{Zn}  &\scriptsize{69}   &\scriptsize{30}   &\scriptsize{39}   &\scriptsize{8.722726E+00}   &\scriptsize{8.726055E+00}   &\scriptsize{-3.3290E-03}   &\scriptsize{6.418929E+04}   &\scriptsize{6.418904E+04}   &\scriptsize{2.48E-01}   &\scriptsize{6.42046693E+04}   &\scriptsize{6.420442E+04}   &\scriptsize{2.4720E-01}   &\scriptsize{-6.841760E+01}   &\scriptsize{-6.866910E+01}   &\scriptsize{2.5150E-01}\\
\scriptsize{482}  &\scriptsize{Ga}  &\scriptsize{69}   &\scriptsize{31}   &\scriptsize{38}   &\scriptsize{8.724579E+00}   &\scriptsize{8.717748E+00}   &\scriptsize{6.8313E-03}   &\scriptsize{6.418787E+04}   &\scriptsize{6.418832E+04}   &\scriptsize{-4.52E-01}   &\scriptsize{6.42037591E+04}   &\scriptsize{6.420421E+04}   &\scriptsize{-4.5330E-01}   &\scriptsize{-6.932780E+01}   &\scriptsize{-6.887897E+01}   &\scriptsize{-4.4883E-01}\\
\scriptsize{483}  &\scriptsize{Ge}  &\scriptsize{69}   &\scriptsize{32}   &\scriptsize{37}   &\scriptsize{8.680963E+00}   &\scriptsize{8.677193E+00}   &\scriptsize{3.7696E-03}   &\scriptsize{6.418958E+04}   &\scriptsize{6.418982E+04}   &\scriptsize{-2.40E-01}   &\scriptsize{6.42059862E+04}   &\scriptsize{6.420623E+04}   &\scriptsize{-2.4160E-01}   &\scriptsize{-6.710065E+01}   &\scriptsize{-6.686380E+01}   &\scriptsize{-2.3686E-01}\\
\scriptsize{484}  &\scriptsize{As}  &\scriptsize{69}   &\scriptsize{33}   &\scriptsize{36}   &\scriptsize{8.611820E+00}   &\scriptsize{8.603799E+00}   &\scriptsize{8.0207E-03}   &\scriptsize{6.419305E+04}   &\scriptsize{6.419358E+04}   &\scriptsize{-5.33E-01}   &\scriptsize{6.42099747E+04}   &\scriptsize{6.421051E+04}   &\scriptsize{-5.3430E-01}   &\scriptsize{-6.311216E+01}   &\scriptsize{-6.258268E+01}   &\scriptsize{-5.2948E-01}\\
\scriptsize{485}  &\scriptsize{Se}  &\scriptsize{69}   &\scriptsize{34}   &\scriptsize{35}   &\scriptsize{8.503707E+00}   &\scriptsize{8.498000E+00}   &\scriptsize{5.7066E-03}   &\scriptsize{6.419921E+04}   &\scriptsize{6.419958E+04}   &\scriptsize{-3.72E-01}   &\scriptsize{6.42166522E+04}   &\scriptsize{6.421703E+04}   &\scriptsize{-3.7380E-01}   &\scriptsize{-5.643471E+01}   &\scriptsize{-5.606564E+01}   &\scriptsize{-3.6907E-01}\\
\scriptsize{486}  &\scriptsize{Br}  &\scriptsize{69}   &\scriptsize{35}   &\scriptsize{34}   &\scriptsize{8.342757E+00}   &\scriptsize{8.357920E+00}   &\scriptsize{-1.5163E-02}   &\scriptsize{6.420902E+04}   &\scriptsize{6.420795E+04}   &\scriptsize{1.07E+00}   &\scriptsize{6.42269754E+04}   &\scriptsize{6.422591E+04}   &\scriptsize{1.0672E+00}   &\scriptsize{-4.611147E+01}   &\scriptsize{-4.718315E+01}   &\scriptsize{1.0717E+00}\\
\scriptsize{487}  &\scriptsize{Co}  &\scriptsize{70}   &\scriptsize{27}   &\scriptsize{43}   &\scriptsize{8.439831E+00}   &\scriptsize{8.425753E+00}   &\scriptsize{1.4078E-02}   &\scriptsize{6.514383E+04}   &\scriptsize{6.514480E+04}   &\scriptsize{-9.69E-01}   &\scriptsize{6.51576616E+04}   &\scriptsize{6.515863E+04}   &\scriptsize{-9.7130E-01}   &\scriptsize{-4.691935E+01}   &\scriptsize{-4.595347E+01}   &\scriptsize{-9.6588E-01}\\
\scriptsize{488}  &\scriptsize{Ni}  &\scriptsize{70}   &\scriptsize{28}   &\scriptsize{42}   &\scriptsize{8.604291E+00}   &\scriptsize{8.597970E+00}   &\scriptsize{6.3209E-03}   &\scriptsize{6.513102E+04}   &\scriptsize{6.513144E+04}   &\scriptsize{-4.26E-01}   &\scriptsize{6.51453670E+04}   &\scriptsize{6.514580E+04}   &\scriptsize{-4.2810E-01}   &\scriptsize{-5.921386E+01}   &\scriptsize{-5.879173E+01}   &\scriptsize{-4.2213E-01}\\
\scriptsize{489}  &\scriptsize{Cu}  &\scriptsize{70}   &\scriptsize{29}   &\scriptsize{41}   &\scriptsize{8.646865E+00}   &\scriptsize{8.657738E+00}   &\scriptsize{-1.0873E-02}   &\scriptsize{6.512674E+04}   &\scriptsize{6.512596E+04}   &\scriptsize{7.79E-01}   &\scriptsize{6.51416045E+04}   &\scriptsize{6.514083E+04}   &\scriptsize{7.7680E-01}   &\scriptsize{-6.297637E+01}   &\scriptsize{-6.375855E+01}   &\scriptsize{7.8218E-01}\\
\scriptsize{490}  &\scriptsize{Zn}  &\scriptsize{70}   &\scriptsize{30}   &\scriptsize{40}   &\scriptsize{8.729807E+00}   &\scriptsize{8.737500E+00}   &\scriptsize{-7.6928E-03}   &\scriptsize{6.511964E+04}   &\scriptsize{6.511908E+04}   &\scriptsize{5.57E-01}   &\scriptsize{6.51350162E+04}   &\scriptsize{6.513446E+04}   &\scriptsize{5.5620E-01}   &\scriptsize{-6.956471E+01}   &\scriptsize{-7.012496E+01}   &\scriptsize{5.6026E-01}\\
\scriptsize{491}  &\scriptsize{Ga}  &\scriptsize{70}   &\scriptsize{31}   &\scriptsize{39}   &\scriptsize{8.709280E+00}   &\scriptsize{8.703315E+00}   &\scriptsize{5.9654E-03}   &\scriptsize{6.511978E+04}   &\scriptsize{6.512018E+04}   &\scriptsize{-3.98E-01}   &\scriptsize{6.51356708E+04}   &\scriptsize{6.513607E+04}   &\scriptsize{-4.0000E-01}   &\scriptsize{-6.891013E+01}   &\scriptsize{-6.851508E+01}   &\scriptsize{-3.9505E-01}\\
\scriptsize{492}  &\scriptsize{Ge}  &\scriptsize{70}   &\scriptsize{32}   &\scriptsize{38}   &\scriptsize{8.721699E+00}   &\scriptsize{8.716157E+00}   &\scriptsize{5.5425E-03}   &\scriptsize{6.511761E+04}   &\scriptsize{6.511798E+04}   &\scriptsize{-3.68E-01}   &\scriptsize{6.51340191E+04}   &\scriptsize{6.513439E+04}   &\scriptsize{-3.6900E-01}   &\scriptsize{-7.056184E+01}   &\scriptsize{-7.019709E+01}   &\scriptsize{-3.6474E-01}\\
\scriptsize{493}  &\scriptsize{As}  &\scriptsize{70}   &\scriptsize{33}   &\scriptsize{37}   &\scriptsize{8.621666E+00}   &\scriptsize{8.617711E+00}   &\scriptsize{3.9554E-03}   &\scriptsize{6.512331E+04}   &\scriptsize{6.512357E+04}   &\scriptsize{-2.56E-01}   &\scriptsize{6.51402391E+04}   &\scriptsize{6.514050E+04}   &\scriptsize{-2.5820E-01}   &\scriptsize{-6.434184E+01}   &\scriptsize{-6.408895E+01}   &\scriptsize{-2.5288E-01}\\
\scriptsize{494}  &\scriptsize{Se}  &\scriptsize{70}   &\scriptsize{34}   &\scriptsize{36}   &\scriptsize{8.576033E+00}   &\scriptsize{8.566458E+00}   &\scriptsize{9.5749E-03}   &\scriptsize{6.512521E+04}   &\scriptsize{6.512586E+04}   &\scriptsize{-6.49E-01}   &\scriptsize{6.51426510E+04}   &\scriptsize{6.514330E+04}   &\scriptsize{-6.5000E-01}   &\scriptsize{-6.192989E+01}   &\scriptsize{-6.128436E+01}   &\scriptsize{-6.4554E-01}\\
\scriptsize{495}  &\scriptsize{Br}  &\scriptsize{70}   &\scriptsize{35}   &\scriptsize{35}   &\scriptsize{8.414796E+00}   &\scriptsize{8.405181E+00}   &\scriptsize{9.6155E-03}   &\scriptsize{6.513520E+04}   &\scriptsize{6.513585E+04}   &\scriptsize{-6.51E-01}   &\scriptsize{6.51531553E+04}   &\scriptsize{6.515381E+04}   &\scriptsize{-6.5290E-01}   &\scriptsize{-5.142562E+01}   &\scriptsize{-5.077800E+01}   &\scriptsize{-6.4762E-01}\\
\scriptsize{496}  &\scriptsize{Co}  &\scriptsize{71}   &\scriptsize{27}   &\scriptsize{44}   &\scriptsize{8.398734E+00}   &\scriptsize{8.390890E+00}   &\scriptsize{7.8440E-03}   &\scriptsize{6.607787E+04}   &\scriptsize{6.607841E+04}   &\scriptsize{-5.41E-01}   &\scriptsize{6.60917050E+04}   &\scriptsize{6.609225E+04}   &\scriptsize{-5.4270E-01}   &\scriptsize{-4.436993E+01}   &\scriptsize{-4.383262E+01}   &\scriptsize{-5.3731E-01}\\
\scriptsize{497}  &\scriptsize{Ni}  &\scriptsize{71}   &\scriptsize{28}   &\scriptsize{43}   &\scriptsize{8.543156E+00}   &\scriptsize{8.533871E+00}   &\scriptsize{9.2849E-03}   &\scriptsize{6.606632E+04}   &\scriptsize{6.606696E+04}   &\scriptsize{-6.43E-01}   &\scriptsize{6.60806687E+04}   &\scriptsize{6.608131E+04}   &\scriptsize{-6.4500E-01}   &\scriptsize{-5.540623E+01}   &\scriptsize{-5.476736E+01}   &\scriptsize{-6.3887E-01}\\
\scriptsize{498}  &\scriptsize{Cu}  &\scriptsize{71}   &\scriptsize{29}   &\scriptsize{42}   &\scriptsize{8.635022E+00}   &\scriptsize{8.643807E+00}   &\scriptsize{-8.7847E-03}   &\scriptsize{6.605850E+04}   &\scriptsize{6.605786E+04}   &\scriptsize{6.41E-01}   &\scriptsize{6.60733638E+04}   &\scriptsize{6.607272E+04}   &\scriptsize{6.3910E-01}   &\scriptsize{-6.271113E+01}   &\scriptsize{-6.335586E+01}   &\scriptsize{6.4473E-01}\\
\scriptsize{499}  &\scriptsize{Zn}  &\scriptsize{71}   &\scriptsize{30}   &\scriptsize{41}   &\scriptsize{8.689041E+00}   &\scriptsize{8.700326E+00}   &\scriptsize{-1.1285E-02}   &\scriptsize{6.605337E+04}   &\scriptsize{6.605255E+04}   &\scriptsize{8.20E-01}   &\scriptsize{6.60687461E+04}   &\scriptsize{6.606793E+04}   &\scriptsize{8.1840E-01}   &\scriptsize{-6.732878E+01}   &\scriptsize{-6.815184E+01}   &\scriptsize{8.2306E-01}\\
\scriptsize{500}  &\scriptsize{Ga}  &\scriptsize{71}   &\scriptsize{31}   &\scriptsize{40}   &\scriptsize{8.717604E+00}   &\scriptsize{8.717175E+00}   &\scriptsize{4.2869E-04}   &\scriptsize{6.605004E+04}   &\scriptsize{6.605005E+04}   &\scriptsize{-1.13E-02}   &\scriptsize{6.60659358E+04}   &\scriptsize{6.606595E+04}   &\scriptsize{-1.2700E-02}   &\scriptsize{-7.013910E+01}   &\scriptsize{-7.013119E+01}   &\scriptsize{-7.9117E-03}\\
\scriptsize{501}  &\scriptsize{Ge}  &\scriptsize{71}   &\scriptsize{32}   &\scriptsize{39}   &\scriptsize{8.703308E+00}   &\scriptsize{8.704633E+00}   &\scriptsize{-1.3254E-03}   &\scriptsize{6.604976E+04}   &\scriptsize{6.604965E+04}   &\scriptsize{1.14E-01}   &\scriptsize{6.60661685E+04}   &\scriptsize{6.606606E+04}   &\scriptsize{1.1260E-01}   &\scriptsize{-6.990646E+01}   &\scriptsize{-7.002379E+01}   &\scriptsize{1.1733E-01}\\
\scriptsize{502}  &\scriptsize{As}  &\scriptsize{71}   &\scriptsize{33}   &\scriptsize{38}   &\scriptsize{8.663932E+00}   &\scriptsize{8.659468E+00}   &\scriptsize{4.4637E-03}   &\scriptsize{6.605126E+04}   &\scriptsize{6.605155E+04}   &\scriptsize{-2.96E-01}   &\scriptsize{6.60681819E+04}   &\scriptsize{6.606848E+04}   &\scriptsize{-2.9790E-01}   &\scriptsize{-6.789306E+01}   &\scriptsize{-6.760014E+01}   &\scriptsize{-2.9292E-01}\\
\scriptsize{503}  &\scriptsize{Se}  &\scriptsize{71}   &\scriptsize{34}   &\scriptsize{37}   &\scriptsize{8.586060E+00}   &\scriptsize{8.582648E+00}   &\scriptsize{3.4123E-03}   &\scriptsize{6.605549E+04}   &\scriptsize{6.605571E+04}   &\scriptsize{-2.21E-01}   &\scriptsize{6.60729284E+04}   &\scriptsize{6.607315E+04}   &\scriptsize{-2.2270E-01}   &\scriptsize{-6.314651E+01}   &\scriptsize{-6.292896E+01}   &\scriptsize{-2.1755E-01}\\
\scriptsize{504}  &\scriptsize{Br}  &\scriptsize{71}   &\scriptsize{35}   &\scriptsize{36}   &\scriptsize{8.481462E+00}   &\scriptsize{8.476616E+00}   &\scriptsize{4.8457E-03}   &\scriptsize{6.606162E+04}   &\scriptsize{6.606194E+04}   &\scriptsize{-3.22E-01}   &\scriptsize{6.60795725E+04}   &\scriptsize{6.607990E+04}   &\scriptsize{-3.2360E-01}   &\scriptsize{-5.650242E+01}   &\scriptsize{-5.618380E+01}   &\scriptsize{-3.1862E-01}\\
\scriptsize{505}  &\scriptsize{Kr}  &\scriptsize{71}   &\scriptsize{36}   &\scriptsize{35}   &\scriptsize{8.327130E+00}   &\scriptsize{8.333857E+00}   &\scriptsize{-6.7275E-03}   &\scriptsize{6.607128E+04}   &\scriptsize{6.607078E+04}   &\scriptsize{5.01E-01}   &\scriptsize{6.60897477E+04}   &\scriptsize{6.608925E+04}   &\scriptsize{4.9880E-01}   &\scriptsize{-4.632721E+01}   &\scriptsize{-4.683100E+01}   &\scriptsize{5.0380E-01}\\
\scriptsize{506}  &\scriptsize{Ni}  &\scriptsize{72}   &\scriptsize{28}   &\scriptsize{44}   &\scriptsize{8.520211E+00}   &\scriptsize{8.509440E+00}   &\scriptsize{1.0771E-02}   &\scriptsize{6.699899E+04}   &\scriptsize{6.699975E+04}   &\scriptsize{-7.59E-01}   &\scriptsize{6.70133429E+04}   &\scriptsize{6.701410E+04}   &\scriptsize{-7.6120E-01}   &\scriptsize{-5.422606E+01}   &\scriptsize{-5.347090E+01}   &\scriptsize{-7.5516E-01}\\
\scriptsize{507}  &\scriptsize{Cu}  &\scriptsize{72}   &\scriptsize{29}   &\scriptsize{43}   &\scriptsize{8.586525E+00}   &\scriptsize{8.594272E+00}   &\scriptsize{-7.7467E-03}   &\scriptsize{6.699292E+04}   &\scriptsize{6.699235E+04}   &\scriptsize{5.75E-01}   &\scriptsize{6.70077859E+04}   &\scriptsize{6.700721E+04}   &\scriptsize{5.7220E-01}   &\scriptsize{-5.978300E+01}   &\scriptsize{-6.036183E+01}   &\scriptsize{5.7883E-01}\\
\scriptsize{508}  &\scriptsize{Zn}  &\scriptsize{72}   &\scriptsize{30}   &\scriptsize{42}   &\scriptsize{8.691804E+00}   &\scriptsize{8.701948E+00}   &\scriptsize{-1.0144E-02}   &\scriptsize{6.698404E+04}   &\scriptsize{6.698330E+04}   &\scriptsize{7.49E-01}   &\scriptsize{6.69994234E+04}   &\scriptsize{6.699868E+04}   &\scriptsize{7.4750E-01}   &\scriptsize{-6.814549E+01}   &\scriptsize{-6.889757E+01}   &\scriptsize{7.5208E-01}\\
\scriptsize{509}  &\scriptsize{Ga}  &\scriptsize{72}   &\scriptsize{31}   &\scriptsize{41}   &\scriptsize{8.687088E+00}   &\scriptsize{8.693866E+00}   &\scriptsize{-6.7779E-03}   &\scriptsize{6.698309E+04}   &\scriptsize{6.698258E+04}   &\scriptsize{5.07E-01}   &\scriptsize{6.69989807E+04}   &\scriptsize{6.699848E+04}   &\scriptsize{5.0520E-01}   &\scriptsize{-6.858826E+01}   &\scriptsize{-6.909877E+01}   &\scriptsize{5.1051E-01}\\
\scriptsize{510}  &\scriptsize{Ge}  &\scriptsize{72}   &\scriptsize{32}   &\scriptsize{40}   &\scriptsize{8.731745E+00}   &\scriptsize{8.732439E+00}   &\scriptsize{-6.9447E-04}   &\scriptsize{6.697857E+04}   &\scriptsize{6.697850E+04}   &\scriptsize{6.98E-02}   &\scriptsize{6.69949830E+04}   &\scriptsize{6.699491E+04}   &\scriptsize{6.8700E-02}   &\scriptsize{-7.258590E+01}   &\scriptsize{-7.265914E+01}   &\scriptsize{7.3237E-02}\\
\scriptsize{511}  &\scriptsize{As}  &\scriptsize{72}   &\scriptsize{33}   &\scriptsize{39}   &\scriptsize{8.660378E+00}   &\scriptsize{8.662672E+00}   &\scriptsize{-2.2938E-03}   &\scriptsize{6.698241E+04}   &\scriptsize{6.698223E+04}   &\scriptsize{1.86E-01}   &\scriptsize{6.69993391E+04}   &\scriptsize{6.699916E+04}   &\scriptsize{1.8360E-01}   &\scriptsize{-6.822980E+01}   &\scriptsize{-6.841894E+01}   &\scriptsize{1.8915E-01}\\
\scriptsize{512}  &\scriptsize{Se}  &\scriptsize{72}   &\scriptsize{34}   &\scriptsize{38}   &\scriptsize{8.644489E+00}   &\scriptsize{8.637958E+00}   &\scriptsize{6.5311E-03}   &\scriptsize{6.698226E+04}   &\scriptsize{6.698271E+04}   &\scriptsize{-4.49E-01}   &\scriptsize{6.69997008E+04}   &\scriptsize{6.700015E+04}   &\scriptsize{-4.5030E-01}   &\scriptsize{-6.786818E+01}   &\scriptsize{-6.742262E+01}   &\scriptsize{-4.4556E-01}\\
\scriptsize{513}  &\scriptsize{Br}  &\scriptsize{72}   &\scriptsize{35}   &\scriptsize{37}   &\scriptsize{8.511389E+00}   &\scriptsize{8.506861E+00}   &\scriptsize{4.5281E-03}   &\scriptsize{6.699055E+04}   &\scriptsize{6.699085E+04}   &\scriptsize{-3.04E-01}   &\scriptsize{6.70085016E+04}   &\scriptsize{6.700881E+04}   &\scriptsize{-3.0630E-01}   &\scriptsize{-5.906732E+01}   &\scriptsize{-5.876671E+01}   &\scriptsize{-3.0061E-01}\\
\scriptsize{514}  &\scriptsize{Kr}  &\scriptsize{72}   &\scriptsize{36}   &\scriptsize{36}   &\scriptsize{8.429319E+00}   &\scriptsize{8.421226E+00}   &\scriptsize{8.0929E-03}   &\scriptsize{6.699516E+04}   &\scriptsize{6.699572E+04}   &\scriptsize{-5.60E-01}   &\scriptsize{6.70136284E+04}   &\scriptsize{6.701419E+04}   &\scriptsize{-5.6110E-01}   &\scriptsize{-5.394058E+01}   &\scriptsize{-5.338408E+01}   &\scriptsize{-5.5649E-01}\\
\scriptsize{515}  &\scriptsize{Ni}  &\scriptsize{73}   &\scriptsize{28}   &\scriptsize{45}   &\scriptsize{8.457652E+00}   &\scriptsize{8.445428E+00}   &\scriptsize{1.2224E-02}   &\scriptsize{6.793461E+04}   &\scriptsize{6.793548E+04}   &\scriptsize{-8.76E-01}   &\scriptsize{6.79489548E+04}   &\scriptsize{6.794983E+04}   &\scriptsize{-8.7840E-01}   &\scriptsize{-5.010815E+01}   &\scriptsize{-4.923610E+01}   &\scriptsize{-8.7206E-01}\\
\scriptsize{516}  &\scriptsize{Cu}  &\scriptsize{73}   &\scriptsize{29}   &\scriptsize{44}   &\scriptsize{8.568569E+00}   &\scriptsize{8.570874E+00}   &\scriptsize{-2.3054E-03}   &\scriptsize{6.792521E+04}   &\scriptsize{6.792503E+04}   &\scriptsize{1.86E-01}   &\scriptsize{6.79400755E+04}   &\scriptsize{6.793989E+04}   &\scriptsize{1.8250E-01}   &\scriptsize{-5.898744E+01}   &\scriptsize{-5.917678E+01}   &\scriptsize{1.8934E-01}\\
\scriptsize{517}  &\scriptsize{Zn}  &\scriptsize{73}   &\scriptsize{30}   &\scriptsize{43}   &\scriptsize{8.648345E+00}   &\scriptsize{8.658265E+00}   &\scriptsize{-9.9195E-03}   &\scriptsize{6.791809E+04}   &\scriptsize{6.791735E+04}   &\scriptsize{7.42E-01}   &\scriptsize{6.79334695E+04}   &\scriptsize{6.793273E+04}   &\scriptsize{7.4070E-01}   &\scriptsize{-6.559340E+01}   &\scriptsize{-6.633933E+01}   &\scriptsize{7.4593E-01}\\
\scriptsize{518}  &\scriptsize{Ga}  &\scriptsize{73}   &\scriptsize{31}   &\scriptsize{42}   &\scriptsize{8.693873E+00}   &\scriptsize{8.697256E+00}   &\scriptsize{-3.3833E-03}   &\scriptsize{6.791347E+04}   &\scriptsize{6.791320E+04}   &\scriptsize{2.66E-01}   &\scriptsize{6.79293636E+04}   &\scriptsize{6.792910E+04}   &\scriptsize{2.6430E-01}   &\scriptsize{-6.969934E+01}   &\scriptsize{-6.996881E+01}   &\scriptsize{2.6947E-01}\\
\scriptsize{519}  &\scriptsize{Ge}  &\scriptsize{73}   &\scriptsize{32}   &\scriptsize{41}   &\scriptsize{8.705049E+00}   &\scriptsize{8.711599E+00}   &\scriptsize{-6.5500E-03}   &\scriptsize{6.791136E+04}   &\scriptsize{6.791086E+04}   &\scriptsize{4.98E-01}   &\scriptsize{6.79277654E+04}   &\scriptsize{6.792727E+04}   &\scriptsize{4.9620E-01}   &\scriptsize{-7.129752E+01}   &\scriptsize{-7.179891E+01}   &\scriptsize{5.0138E-01}\\
\scriptsize{520}  &\scriptsize{As}  &\scriptsize{73}   &\scriptsize{33}   &\scriptsize{40}   &\scriptsize{8.689609E+00}   &\scriptsize{8.693404E+00}   &\scriptsize{-3.7951E-03}   &\scriptsize{6.791119E+04}   &\scriptsize{6.791089E+04}   &\scriptsize{2.98E-01}   &\scriptsize{6.79281102E+04}   &\scriptsize{6.792781E+04}   &\scriptsize{2.9580E-01}   &\scriptsize{-7.095275E+01}   &\scriptsize{-7.125375E+01}   &\scriptsize{3.0100E-01}\\
\scriptsize{521}  &\scriptsize{Se}  &\scriptsize{73}   &\scriptsize{34}   &\scriptsize{39}   &\scriptsize{8.641558E+00}   &\scriptsize{8.643744E+00}   &\scriptsize{-2.1856E-03}   &\scriptsize{6.791340E+04}   &\scriptsize{6.791321E+04}   &\scriptsize{1.81E-01}   &\scriptsize{6.79308356E+04}   &\scriptsize{6.793066E+04}   &\scriptsize{1.7900E-01}   &\scriptsize{-6.822739E+01}   &\scriptsize{-6.841162E+01}   &\scriptsize{1.8423E-01}\\
\scriptsize{522}  &\scriptsize{Br}  &\scriptsize{73}   &\scriptsize{35}   &\scriptsize{38}   &\scriptsize{8.568104E+00}   &\scriptsize{8.564318E+00}   &\scriptsize{3.7859E-03}   &\scriptsize{6.791746E+04}   &\scriptsize{6.791771E+04}   &\scriptsize{-2.54E-01}   &\scriptsize{6.79354154E+04}   &\scriptsize{6.793567E+04}   &\scriptsize{-2.5630E-01}   &\scriptsize{-6.364759E+01}   &\scriptsize{-6.339663E+01}   &\scriptsize{-2.5095E-01}\\
\scriptsize{523}  &\scriptsize{Kr}  &\scriptsize{73}   &\scriptsize{36}   &\scriptsize{37}   &\scriptsize{8.460184E+00}   &\scriptsize{8.454047E+00}   &\scriptsize{6.1372E-03}   &\scriptsize{6.792404E+04}   &\scriptsize{6.792446E+04}   &\scriptsize{-4.25E-01}   &\scriptsize{6.79425112E+04}   &\scriptsize{6.794294E+04}   &\scriptsize{-4.2720E-01}   &\scriptsize{-5.655175E+01}   &\scriptsize{-5.612990E+01}   &\scriptsize{-4.2185E-01}\\
\scriptsize{524}  &\scriptsize{Cu}  &\scriptsize{74}   &\scriptsize{29}   &\scriptsize{45}   &\scriptsize{8.521562E+00}   &\scriptsize{8.517466E+00}   &\scriptsize{4.0962E-03}   &\scriptsize{6.885969E+04}   &\scriptsize{6.885997E+04}   &\scriptsize{-2.86E-01}   &\scriptsize{6.88745508E+04}   &\scriptsize{6.887484E+04}   &\scriptsize{-2.8940E-01}   &\scriptsize{-5.600621E+01}   &\scriptsize{-5.572409E+01}   &\scriptsize{-2.8211E-01}\\
\scriptsize{525}  &\scriptsize{Zn}  &\scriptsize{74}   &\scriptsize{30}   &\scriptsize{44}   &\scriptsize{8.642754E+00}   &\scriptsize{8.651768E+00}   &\scriptsize{-9.0143E-03}   &\scriptsize{6.884942E+04}   &\scriptsize{6.884874E+04}   &\scriptsize{6.85E-01}   &\scriptsize{6.88648002E+04}   &\scriptsize{6.886412E+04}   &\scriptsize{6.8340E-01}   &\scriptsize{-6.575671E+01}   &\scriptsize{-6.644555E+01}   &\scriptsize{6.8884E-01}\\
\scriptsize{526}  &\scriptsize{Ga}  &\scriptsize{74}   &\scriptsize{31}   &\scriptsize{43}   &\scriptsize{8.663167E+00}   &\scriptsize{8.666548E+00}   &\scriptsize{-3.3815E-03}   &\scriptsize{6.884661E+04}   &\scriptsize{6.884634E+04}   &\scriptsize{2.69E-01}   &\scriptsize{6.88625073E+04}   &\scriptsize{6.886224E+04}   &\scriptsize{2.6700E-01}   &\scriptsize{-6.804962E+01}   &\scriptsize{-6.832237E+01}   &\scriptsize{2.7275E-01}\\
\scriptsize{527}  &\scriptsize{Ge}  &\scriptsize{74}   &\scriptsize{32}   &\scriptsize{42}   &\scriptsize{8.725200E+00}   &\scriptsize{8.727795E+00}   &\scriptsize{-2.5955E-03}   &\scriptsize{6.884073E+04}   &\scriptsize{6.884051E+04}   &\scriptsize{2.12E-01}   &\scriptsize{6.88571345E+04}   &\scriptsize{6.885692E+04}   &\scriptsize{2.1040E-01}   &\scriptsize{-7.342244E+01}   &\scriptsize{-7.363772E+01}   &\scriptsize{2.1528E-01}\\
\scriptsize{528}  &\scriptsize{As}  &\scriptsize{74}   &\scriptsize{33}   &\scriptsize{41}   &\scriptsize{8.680001E+00}   &\scriptsize{8.686697E+00}   &\scriptsize{-6.6963E-03}   &\scriptsize{6.884277E+04}   &\scriptsize{6.884226E+04}   &\scriptsize{5.16E-01}   &\scriptsize{6.88596969E+04}   &\scriptsize{6.885918E+04}   &\scriptsize{5.1370E-01}   &\scriptsize{-7.086006E+01}   &\scriptsize{-7.137954E+01}   &\scriptsize{5.1948E-01}\\
\scriptsize{529}  &\scriptsize{Se}  &\scriptsize{74}   &\scriptsize{34}   &\scriptsize{40}   &\scriptsize{8.687715E+00}   &\scriptsize{8.688040E+00}   &\scriptsize{-3.2460E-04}   &\scriptsize{6.884090E+04}   &\scriptsize{6.884086E+04}   &\scriptsize{4.53E-02}   &\scriptsize{6.88583438E+04}   &\scriptsize{6.885830E+04}   &\scriptsize{4.3900E-02}   &\scriptsize{-7.221320E+01}   &\scriptsize{-7.226194E+01}   &\scriptsize{4.8741E-02}\\
\scriptsize{530}  &\scriptsize{Br}  &\scriptsize{74}   &\scriptsize{35}   &\scriptsize{39}   &\scriptsize{8.583562E+00}   &\scriptsize{8.583884E+00}   &\scriptsize{-3.2231E-04}   &\scriptsize{6.884731E+04}   &\scriptsize{6.884727E+04}   &\scriptsize{4.58E-02}   &\scriptsize{6.88652687E+04}   &\scriptsize{6.886523E+04}   &\scriptsize{4.3400E-02}   &\scriptsize{-6.528825E+01}   &\scriptsize{-6.533753E+01}   &\scriptsize{4.9279E-02}\\
\scriptsize{531}  &\scriptsize{Kr}  &\scriptsize{74}   &\scriptsize{36}   &\scriptsize{38}   &\scriptsize{8.533038E+00}   &\scriptsize{8.524239E+00}   &\scriptsize{8.7988E-03}   &\scriptsize{6.884975E+04}   &\scriptsize{6.885038E+04}   &\scriptsize{-6.28E-01}   &\scriptsize{6.88682251E+04}   &\scriptsize{6.886886E+04}   &\scriptsize{-6.3000E-01}   &\scriptsize{-6.233183E+01}   &\scriptsize{-6.170687E+01}   &\scriptsize{-6.2497E-01}\\
\scriptsize{532}  &\scriptsize{Rb}  &\scriptsize{74}   &\scriptsize{37}   &\scriptsize{37}   &\scriptsize{8.381711E+00}   &\scriptsize{8.362235E+00}   &\scriptsize{1.9476E-02}   &\scriptsize{6.885965E+04}   &\scriptsize{6.886107E+04}   &\scriptsize{-1.42E+00}   &\scriptsize{6.88786410E+04}   &\scriptsize{6.888006E+04}   &\scriptsize{-1.4202E+00}   &\scriptsize{-5.191599E+01}   &\scriptsize{-5.050162E+01}   &\scriptsize{-1.4144E+00}\\
\scriptsize{533}  &\scriptsize{Cu}  &\scriptsize{75}   &\scriptsize{29}   &\scriptsize{46}   &\scriptsize{8.495094E+00}   &\scriptsize{8.491512E+00}   &\scriptsize{3.5818E-03}   &\scriptsize{6.979272E+04}   &\scriptsize{6.979297E+04}   &\scriptsize{-2.51E-01}   &\scriptsize{6.98075796E+04}   &\scriptsize{6.980783E+04}   &\scriptsize{-2.5500E-01}   &\scriptsize{-5.447134E+01}   &\scriptsize{-5.422372E+01}   &\scriptsize{-2.4762E-01}\\
\scriptsize{534}  &\scriptsize{Zn}  &\scriptsize{75}   &\scriptsize{30}   &\scriptsize{45}   &\scriptsize{8.592497E+00}   &\scriptsize{8.603051E+00}   &\scriptsize{-1.0554E-02}   &\scriptsize{6.978411E+04}   &\scriptsize{6.978330E+04}   &\scriptsize{8.10E-01}   &\scriptsize{6.97994921E+04}   &\scriptsize{6.979868E+04}   &\scriptsize{8.0720E-01}   &\scriptsize{-6.255891E+01}   &\scriptsize{-6.337221E+01}   &\scriptsize{8.1331E-01}\\
\scriptsize{535}  &\scriptsize{Ga}  &\scriptsize{75}   &\scriptsize{31}   &\scriptsize{44}   &\scriptsize{8.660808E+00}   &\scriptsize{8.662553E+00}   &\scriptsize{-1.7449E-03}   &\scriptsize{6.977769E+04}   &\scriptsize{6.977754E+04}   &\scriptsize{1.50E-01}   &\scriptsize{6.97935864E+04}   &\scriptsize{6.979344E+04}   &\scriptsize{1.4780E-01}   &\scriptsize{-6.846458E+01}   &\scriptsize{-6.861793E+01}   &\scriptsize{1.5335E-01}\\
\scriptsize{536}  &\scriptsize{Ge}  &\scriptsize{75}   &\scriptsize{32}   &\scriptsize{43}   &\scriptsize{8.695609E+00}   &\scriptsize{8.698729E+00}   &\scriptsize{-3.1197E-03}   &\scriptsize{6.977378E+04}   &\scriptsize{6.977353E+04}   &\scriptsize{2.54E-01}   &\scriptsize{6.97901940E+04}   &\scriptsize{6.978994E+04}   &\scriptsize{2.5170E-01}   &\scriptsize{-7.185697E+01}   &\scriptsize{-7.211419E+01}   &\scriptsize{2.5723E-01}\\
\scriptsize{537}  &\scriptsize{As}  &\scriptsize{75}   &\scriptsize{33}   &\scriptsize{42}   &\scriptsize{8.700874E+00}   &\scriptsize{8.705326E+00}   &\scriptsize{-4.4515E-03}   &\scriptsize{6.977209E+04}   &\scriptsize{6.977174E+04}   &\scriptsize{3.54E-01}   &\scriptsize{6.97890168E+04}   &\scriptsize{6.978866E+04}   &\scriptsize{3.5230E-01}   &\scriptsize{-7.303419E+01}   &\scriptsize{-7.339203E+01}   &\scriptsize{3.5784E-01}\\
\scriptsize{538}  &\scriptsize{Se}  &\scriptsize{75}   &\scriptsize{34}   &\scriptsize{41}   &\scriptsize{8.678913E+00}   &\scriptsize{8.684023E+00}   &\scriptsize{-5.1103E-03}   &\scriptsize{6.977244E+04}   &\scriptsize{6.977204E+04}   &\scriptsize{4.04E-01}   &\scriptsize{6.97898815E+04}   &\scriptsize{6.978948E+04}   &\scriptsize{4.0240E-01}   &\scriptsize{-7.216948E+01}   &\scriptsize{-7.257744E+01}   &\scriptsize{4.0796E-01}\\
\scriptsize{539}  &\scriptsize{Br}  &\scriptsize{75}   &\scriptsize{35}   &\scriptsize{40}   &\scriptsize{8.627650E+00}   &\scriptsize{8.630944E+00}   &\scriptsize{-3.2939E-03}   &\scriptsize{6.977499E+04}   &\scriptsize{6.977472E+04}   &\scriptsize{2.69E-01}   &\scriptsize{6.97929439E+04}   &\scriptsize{6.979268E+04}   &\scriptsize{2.6690E-01}   &\scriptsize{-6.910712E+01}   &\scriptsize{-6.937956E+01}   &\scriptsize{2.7244E-01}\\
\scriptsize{540}  &\scriptsize{Kr}  &\scriptsize{75}   &\scriptsize{36}   &\scriptsize{39}   &\scriptsize{8.553439E+00}   &\scriptsize{8.545927E+00}   &\scriptsize{7.5116E-03}   &\scriptsize{6.977926E+04}   &\scriptsize{6.977980E+04}   &\scriptsize{-5.41E-01}   &\scriptsize{6.97977274E+04}   &\scriptsize{6.979827E+04}   &\scriptsize{-5.4280E-01}   &\scriptsize{-6.432362E+01}   &\scriptsize{-6.378640E+01}   &\scriptsize{-5.3722E-01}\\
\scriptsize{541}  &\scriptsize{Rb}  &\scriptsize{75}   &\scriptsize{37}   &\scriptsize{38}   &\scriptsize{8.448275E+00}   &\scriptsize{8.434742E+00}   &\scriptsize{1.3533E-02}   &\scriptsize{6.978584E+04}   &\scriptsize{6.978684E+04}   &\scriptsize{-9.92E-01}   &\scriptsize{6.98048323E+04}   &\scriptsize{6.980583E+04}   &\scriptsize{-9.9360E-01}   &\scriptsize{-5.721869E+01}   &\scriptsize{-5.623055E+01}   &\scriptsize{-9.8814E-01}\\
\scriptsize{542}  &\scriptsize{Sr}  &\scriptsize{75}   &\scriptsize{38}   &\scriptsize{37}   &\scriptsize{8.296511E+00}   &\scriptsize{8.291204E+00}   &\scriptsize{5.3074E-03}   &\scriptsize{6.979593E+04}   &\scriptsize{6.979630E+04}   &\scriptsize{-3.74E-01}   &\scriptsize{6.98154323E+04}   &\scriptsize{6.981581E+04}   &\scriptsize{-3.7600E-01}   &\scriptsize{-4.661869E+01}   &\scriptsize{-4.624827E+01}   &\scriptsize{-3.7042E-01}\\
\scriptsize{543}  &\scriptsize{Cu}  &\scriptsize{76}   &\scriptsize{29}   &\scriptsize{47}   &\scriptsize{8.443527E+00}   &\scriptsize{8.438367E+00}   &\scriptsize{5.1603E-03}   &\scriptsize{7.072770E+04}   &\scriptsize{7.072808E+04}   &\scriptsize{-3.75E-01}   &\scriptsize{7.07425690E+04}   &\scriptsize{7.074295E+04}   &\scriptsize{-3.7870E-01}   &\scriptsize{-5.097599E+01}   &\scriptsize{-5.060485E+01}   &\scriptsize{-3.7113E-01}\\
\scriptsize{544}  &\scriptsize{Zn}  &\scriptsize{76}   &\scriptsize{30}   &\scriptsize{46}   &\scriptsize{8.582273E+00}   &\scriptsize{8.589902E+00}   &\scriptsize{-7.6295E-03}   &\scriptsize{7.071586E+04}   &\scriptsize{7.071526E+04}   &\scriptsize{5.98E-01}   &\scriptsize{7.07312420E+04}   &\scriptsize{7.073065E+04}   &\scriptsize{5.9520E-01}   &\scriptsize{-6.230302E+01}   &\scriptsize{-6.290465E+01}   &\scriptsize{6.0164E-01}\\
\scriptsize{545}  &\scriptsize{Ga}  &\scriptsize{76}   &\scriptsize{31}   &\scriptsize{45}   &\scriptsize{8.624526E+00}   &\scriptsize{8.627691E+00}   &\scriptsize{-3.1646E-03}   &\scriptsize{7.071135E+04}   &\scriptsize{7.071109E+04}   &\scriptsize{2.59E-01}   &\scriptsize{7.07272483E+04}   &\scriptsize{7.072699E+04}   &\scriptsize{2.5700E-01}   &\scriptsize{-6.629664E+01}   &\scriptsize{-6.655963E+01}   &\scriptsize{2.6299E-01}\\
\scriptsize{546}  &\scriptsize{Ge}  &\scriptsize{76}   &\scriptsize{32}   &\scriptsize{44}   &\scriptsize{8.705236E+00}   &\scriptsize{8.706366E+00}   &\scriptsize{-1.1302E-03}   &\scriptsize{7.070392E+04}   &\scriptsize{7.070382E+04}   &\scriptsize{1.06E-01}   &\scriptsize{7.07203321E+04}   &\scriptsize{7.072023E+04}   &\scriptsize{1.0380E-01}   &\scriptsize{-7.321289E+01}   &\scriptsize{-7.332205E+01}   &\scriptsize{1.0916E-01}\\
\scriptsize{547}  &\scriptsize{As}  &\scriptsize{76}   &\scriptsize{33}   &\scriptsize{43}   &\scriptsize{8.682816E+00}   &\scriptsize{8.689419E+00}   &\scriptsize{-6.6032E-03}   &\scriptsize{7.070433E+04}   &\scriptsize{7.070381E+04}   &\scriptsize{5.22E-01}   &\scriptsize{7.07212536E+04}   &\scriptsize{7.072073E+04}   &\scriptsize{5.1960E-01}   &\scriptsize{-7.229137E+01}   &\scriptsize{-7.281716E+01}   &\scriptsize{5.2578E-01}\\
\scriptsize{548}  &\scriptsize{Se}  &\scriptsize{76}   &\scriptsize{34}   &\scriptsize{42}   &\scriptsize{8.711477E+00}   &\scriptsize{8.715472E+00}   &\scriptsize{-3.9955E-03}   &\scriptsize{7.070085E+04}   &\scriptsize{7.070053E+04}   &\scriptsize{3.25E-01}   &\scriptsize{7.07182930E+04}   &\scriptsize{7.071797E+04}   &\scriptsize{3.2310E-01}   &\scriptsize{-7.525195E+01}   &\scriptsize{-7.558028E+01}   &\scriptsize{3.2833E-01}\\
\scriptsize{549}  &\scriptsize{Br}  &\scriptsize{76}   &\scriptsize{35}   &\scriptsize{41}   &\scriptsize{8.635882E+00}   &\scriptsize{8.640571E+00}   &\scriptsize{-4.6886E-03}   &\scriptsize{7.070530E+04}   &\scriptsize{7.070492E+04}   &\scriptsize{3.78E-01}   &\scriptsize{7.07232559E+04}   &\scriptsize{7.072288E+04}   &\scriptsize{3.7560E-01}   &\scriptsize{-7.028907E+01}   &\scriptsize{-7.067082E+01}   &\scriptsize{3.8175E-01}\\
\scriptsize{550}  &\scriptsize{Kr}  &\scriptsize{76}   &\scriptsize{36}   &\scriptsize{40}   &\scriptsize{8.608813E+00}   &\scriptsize{8.605984E+00}   &\scriptsize{2.8290E-03}   &\scriptsize{7.070606E+04}   &\scriptsize{7.070625E+04}   &\scriptsize{-1.92E-01}   &\scriptsize{7.07245308E+04}   &\scriptsize{7.072472E+04}   &\scriptsize{-1.9410E-01}   &\scriptsize{-6.901414E+01}   &\scriptsize{-6.882531E+01}   &\scriptsize{-1.8882E-01}\\
\scriptsize{551}  &\scriptsize{Rb}  &\scriptsize{76}   &\scriptsize{37}   &\scriptsize{39}   &\scriptsize{8.486215E+00}   &\scriptsize{8.469461E+00}   &\scriptsize{1.6754E-02}   &\scriptsize{7.071408E+04}   &\scriptsize{7.071533E+04}   &\scriptsize{-1.25E+00}   &\scriptsize{7.07330659E+04}   &\scriptsize{7.073432E+04}   &\scriptsize{-1.2526E+00}   &\scriptsize{-6.047908E+01}   &\scriptsize{-5.923261E+01}   &\scriptsize{-1.2465E+00}\\
\scriptsize{552}  &\scriptsize{Sr}  &\scriptsize{76}   &\scriptsize{38}   &\scriptsize{38}   &\scriptsize{8.393929E+00}   &\scriptsize{8.377262E+00}   &\scriptsize{1.6667E-02}   &\scriptsize{7.071979E+04}   &\scriptsize{7.072104E+04}   &\scriptsize{-1.24E+00}   &\scriptsize{7.07392973E+04}   &\scriptsize{7.074054E+04}   &\scriptsize{-1.2442E+00}   &\scriptsize{-5.424764E+01}   &\scriptsize{-5.300863E+01}   &\scriptsize{-1.2390E+00}\\
\scriptsize{553}  &\scriptsize{Zn}  &\scriptsize{77}   &\scriptsize{30}   &\scriptsize{47}   &\scriptsize{8.530003E+00}   &\scriptsize{8.538115E+00}   &\scriptsize{-8.1119E-03}   &\scriptsize{7.165087E+04}   &\scriptsize{7.165023E+04}   &\scriptsize{6.43E-01}   &\scriptsize{7.16662498E+04}   &\scriptsize{7.166561E+04}   &\scriptsize{6.3940E-01}   &\scriptsize{-5.878920E+01}   &\scriptsize{-5.943560E+01}   &\scriptsize{6.4640E-01}\\
\scriptsize{554}  &\scriptsize{Ga}  &\scriptsize{77}   &\scriptsize{31}   &\scriptsize{46}   &\scriptsize{8.613390E+00}   &\scriptsize{8.619068E+00}   &\scriptsize{-5.6779E-03}   &\scriptsize{7.164315E+04}   &\scriptsize{7.164270E+04}   &\scriptsize{4.56E-01}   &\scriptsize{7.16590467E+04}   &\scriptsize{7.165859E+04}   &\scriptsize{4.5400E-01}   &\scriptsize{-6.599234E+01}   &\scriptsize{-6.645205E+01}   &\scriptsize{4.5971E-01}\\
\scriptsize{555}  &\scriptsize{Ge}  &\scriptsize{77}   &\scriptsize{32}   &\scriptsize{45}   &\scriptsize{8.671028E+00}   &\scriptsize{8.672298E+00}   &\scriptsize{-1.2697E-03}   &\scriptsize{7.163742E+04}   &\scriptsize{7.163730E+04}   &\scriptsize{1.17E-01}   &\scriptsize{7.16538261E+04}   &\scriptsize{7.165371E+04}   &\scriptsize{1.1510E-01}   &\scriptsize{-7.121286E+01}   &\scriptsize{-7.133382E+01}   &\scriptsize{1.2096E-01}\\
\scriptsize{556}  &\scriptsize{As}  &\scriptsize{77}   &\scriptsize{33}   &\scriptsize{44}   &\scriptsize{8.695978E+00}   &\scriptsize{8.698981E+00}   &\scriptsize{-3.0028E-03}   &\scriptsize{7.163420E+04}   &\scriptsize{7.163395E+04}   &\scriptsize{2.52E-01}   &\scriptsize{7.16511227E+04}   &\scriptsize{7.165087E+04}   &\scriptsize{2.4930E-01}   &\scriptsize{-7.391632E+01}   &\scriptsize{-7.417150E+01}   &\scriptsize{2.5518E-01}\\
\scriptsize{557}  &\scriptsize{Se}  &\scriptsize{77}   &\scriptsize{34}   &\scriptsize{43}   &\scriptsize{8.694690E+00}   &\scriptsize{8.701860E+00}   &\scriptsize{-7.1699E-03}   &\scriptsize{7.163300E+04}   &\scriptsize{7.163243E+04}   &\scriptsize{5.73E-01}   &\scriptsize{7.16504395E+04}   &\scriptsize{7.164987E+04}   &\scriptsize{5.7090E-01}   &\scriptsize{-7.459949E+01}   &\scriptsize{-7.517627E+01}   &\scriptsize{5.7678E-01}\\
\scriptsize{558}  &\scriptsize{Br}  &\scriptsize{77}   &\scriptsize{35}   &\scriptsize{42}   &\scriptsize{8.666806E+00}   &\scriptsize{8.674500E+00}   &\scriptsize{-7.6945E-03}   &\scriptsize{7.163385E+04}   &\scriptsize{7.163323E+04}   &\scriptsize{6.14E-01}   &\scriptsize{7.16518042E+04}   &\scriptsize{7.165119E+04}   &\scriptsize{6.1200E-01}   &\scriptsize{-7.323481E+01}   &\scriptsize{-7.385267E+01}   &\scriptsize{6.1786E-01}\\
\scriptsize{559}  &\scriptsize{Kr}  &\scriptsize{77}   &\scriptsize{36}   &\scriptsize{41}   &\scriptsize{8.616836E+00}   &\scriptsize{8.618175E+00}   &\scriptsize{-1.3385E-03}   &\scriptsize{7.163640E+04}   &\scriptsize{7.163627E+04}   &\scriptsize{1.26E-01}   &\scriptsize{7.16548696E+04}   &\scriptsize{7.165475E+04}   &\scriptsize{1.2340E-01}   &\scriptsize{-7.016944E+01}   &\scriptsize{-7.029865E+01}   &\scriptsize{1.2921E-01}\\
\scriptsize{560}  &\scriptsize{Rb}  &\scriptsize{77}   &\scriptsize{37}   &\scriptsize{40}   &\scriptsize{8.537339E+00}   &\scriptsize{8.532153E+00}   &\scriptsize{5.1864E-03}   &\scriptsize{7.164122E+04}   &\scriptsize{7.164160E+04}   &\scriptsize{-3.76E-01}   &\scriptsize{7.16602085E+04}   &\scriptsize{7.166059E+04}   &\scriptsize{-3.7820E-01}   &\scriptsize{-6.483049E+01}   &\scriptsize{-6.445803E+01}   &\scriptsize{-3.7246E-01}\\
\scriptsize{561}  &\scriptsize{Sr}  &\scriptsize{77}   &\scriptsize{38}   &\scriptsize{39}   &\scriptsize{8.435918E+00}   &\scriptsize{8.414142E+00}   &\scriptsize{2.1776E-02}   &\scriptsize{7.164773E+04}   &\scriptsize{7.164938E+04}   &\scriptsize{-1.65E+00}   &\scriptsize{7.16672356E+04}   &\scriptsize{7.166889E+04}   &\scriptsize{-1.6549E+00}   &\scriptsize{-5.780344E+01}   &\scriptsize{-5.615431E+01}   &\scriptsize{-1.6491E+00}\\
\scriptsize{562}  &\scriptsize{Cu}  &\scriptsize{78}   &\scriptsize{29}   &\scriptsize{49}   &\scriptsize{8.350925E+00}   &\scriptsize{8.349818E+00}   &\scriptsize{1.1075E-03}   &\scriptsize{7.259717E+04}   &\scriptsize{7.259724E+04}   &\scriptsize{-6.94E-02}   &\scriptsize{7.26120355E+04}   &\scriptsize{7.261211E+04}   &\scriptsize{-7.3600E-02}   &\scriptsize{-4.449747E+01}   &\scriptsize{-4.443212E+01}   &\scriptsize{-6.5349E-02}\\
\scriptsize{563}  &\scriptsize{Zn}  &\scriptsize{78}   &\scriptsize{30}   &\scriptsize{48}   &\scriptsize{8.507379E+00}   &\scriptsize{8.519497E+00}   &\scriptsize{-1.2118E-02}   &\scriptsize{7.258367E+04}   &\scriptsize{7.258271E+04}   &\scriptsize{9.63E-01}   &\scriptsize{7.25990498E+04}   &\scriptsize{7.259809E+04}   &\scriptsize{9.5990E-01}   &\scriptsize{-5.748323E+01}   &\scriptsize{-5.845023E+01}   &\scriptsize{9.6700E-01}\\
\scriptsize{564}  &\scriptsize{Ga}  &\scriptsize{78}   &\scriptsize{31}   &\scriptsize{47}   &\scriptsize{8.577127E+00}   &\scriptsize{8.581617E+00}   &\scriptsize{-4.4899E-03}   &\scriptsize{7.257693E+04}   &\scriptsize{7.257656E+04}   &\scriptsize{3.69E-01}   &\scriptsize{7.25928271E+04}   &\scriptsize{7.259246E+04}   &\scriptsize{3.6670E-01}   &\scriptsize{-6.370595E+01}   &\scriptsize{-6.407862E+01}   &\scriptsize{3.7267E-01}\\
\scriptsize{565}  &\scriptsize{Ge}  &\scriptsize{78}   &\scriptsize{32}   &\scriptsize{46}   &\scriptsize{8.671663E+00}   &\scriptsize{8.674423E+00}   &\scriptsize{-2.7599E-03}   &\scriptsize{7.256826E+04}   &\scriptsize{7.256803E+04}   &\scriptsize{2.35E-01}   &\scriptsize{7.25846710E+04}   &\scriptsize{7.258444E+04}   &\scriptsize{2.3290E-01}   &\scriptsize{-7.186205E+01}   &\scriptsize{-7.210057E+01}   &\scriptsize{2.3852E-01}\\
\scriptsize{566}  &\scriptsize{As}  &\scriptsize{78}   &\scriptsize{33}   &\scriptsize{45}   &\scriptsize{8.673875E+00}   &\scriptsize{8.676982E+00}   &\scriptsize{-3.1069E-03}   &\scriptsize{7.256679E+04}   &\scriptsize{7.256653E+04}   &\scriptsize{2.63E-01}   &\scriptsize{7.25837161E+04}   &\scriptsize{7.258346E+04}   &\scriptsize{2.5980E-01}   &\scriptsize{-7.281696E+01}   &\scriptsize{-7.308324E+01}   &\scriptsize{2.6628E-01}\\
\scriptsize{567}  &\scriptsize{Se}  &\scriptsize{78}   &\scriptsize{34}   &\scriptsize{44}   &\scriptsize{8.717806E+00}   &\scriptsize{8.723446E+00}   &\scriptsize{-5.6398E-03}   &\scriptsize{7.256207E+04}   &\scriptsize{7.256161E+04}   &\scriptsize{4.61E-01}   &\scriptsize{7.25795071E+04}   &\scriptsize{7.257905E+04}   &\scriptsize{4.5900E-01}   &\scriptsize{-7.702591E+01}   &\scriptsize{-7.749051E+01}   &\scriptsize{4.6460E-01}\\
\scriptsize{568}  &\scriptsize{Br}  &\scriptsize{78}   &\scriptsize{35}   &\scriptsize{43}   &\scriptsize{8.661958E+00}   &\scriptsize{8.673809E+00}   &\scriptsize{-1.1851E-02}   &\scriptsize{7.256513E+04}   &\scriptsize{7.256418E+04}   &\scriptsize{9.46E-01}   &\scriptsize{7.25830809E+04}   &\scriptsize{7.258214E+04}   &\scriptsize{9.4330E-01}   &\scriptsize{-7.345213E+01}   &\scriptsize{-7.440188E+01}   &\scriptsize{9.4975E-01}\\
\scriptsize{569}  &\scriptsize{Kr}  &\scriptsize{78}   &\scriptsize{36}   &\scriptsize{42}   &\scriptsize{8.661254E+00}   &\scriptsize{8.664496E+00}   &\scriptsize{-3.2421E-03}   &\scriptsize{7.256388E+04}   &\scriptsize{7.256361E+04}   &\scriptsize{2.75E-01}   &\scriptsize{7.25823534E+04}   &\scriptsize{7.258208E+04}   &\scriptsize{2.7350E-01}   &\scriptsize{-7.417958E+01}   &\scriptsize{-7.445858E+01}   &\scriptsize{2.7901E-01}\\
\scriptsize{570}  &\scriptsize{Rb}  &\scriptsize{78}   &\scriptsize{37}   &\scriptsize{41}   &\scriptsize{8.558350E+00}   &\scriptsize{8.557466E+00}   &\scriptsize{8.8377E-04}   &\scriptsize{7.257061E+04}   &\scriptsize{7.257066E+04}   &\scriptsize{-4.58E-02}   &\scriptsize{7.25895976E+04}   &\scriptsize{7.258965E+04}   &\scriptsize{-4.8400E-02}   &\scriptsize{-6.693542E+01}   &\scriptsize{-6.689333E+01}   &\scriptsize{-4.2085E-02}\\
\scriptsize{571}  &\scriptsize{Sr}  &\scriptsize{78}   &\scriptsize{38}   &\scriptsize{40}   &\scriptsize{8.500096E+00}   &\scriptsize{8.489444E+00}   &\scriptsize{1.0652E-02}   &\scriptsize{7.257385E+04}   &\scriptsize{7.257466E+04}   &\scriptsize{-8.07E-01}   &\scriptsize{7.25933591E+04}   &\scriptsize{7.259417E+04}   &\scriptsize{-8.0860E-01}   &\scriptsize{-6.317394E+01}   &\scriptsize{-6.237069E+01}   &\scriptsize{-8.0325E-01}\\
\scriptsize{572}  &\scriptsize{Zn}  &\scriptsize{79}   &\scriptsize{30}   &\scriptsize{49}   &\scriptsize{8.450582E+00}   &\scriptsize{8.461121E+00}   &\scriptsize{-1.0539E-02}   &\scriptsize{7.351922E+04}   &\scriptsize{7.351837E+04}   &\scriptsize{8.50E-01}   &\scriptsize{7.35345947E+04}   &\scriptsize{7.353375E+04}   &\scriptsize{8.4700E-01}   &\scriptsize{-5.343229E+01}   &\scriptsize{-5.428664E+01}   &\scriptsize{8.5435E-01}\\
\scriptsize{573}  &\scriptsize{Ga}  &\scriptsize{79}   &\scriptsize{31}   &\scriptsize{48}   &\scriptsize{8.556063E+00}   &\scriptsize{8.567055E+00}   &\scriptsize{-1.0992E-02}   &\scriptsize{7.350959E+04}   &\scriptsize{7.350870E+04}   &\scriptsize{8.87E-01}   &\scriptsize{7.35254793E+04}   &\scriptsize{7.352459E+04}   &\scriptsize{8.8480E-01}   &\scriptsize{-6.254768E+01}   &\scriptsize{-6.343853E+01}   &\scriptsize{8.9085E-01}\\
\scriptsize{574}  &\scriptsize{Ge}  &\scriptsize{79}   &\scriptsize{32}   &\scriptsize{47}   &\scriptsize{8.634501E+00}   &\scriptsize{8.637876E+00}   &\scriptsize{-3.3745E-03}   &\scriptsize{7.350209E+04}   &\scriptsize{7.350181E+04}   &\scriptsize{2.86E-01}   &\scriptsize{7.35185004E+04}   &\scriptsize{7.351822E+04}   &\scriptsize{2.8390E-01}   &\scriptsize{-6.952659E+01}   &\scriptsize{-6.981643E+01}   &\scriptsize{2.8984E-01}\\
\scriptsize{575}  &\scriptsize{As}  &\scriptsize{79}   &\scriptsize{33}   &\scriptsize{46}   &\scriptsize{8.676616E+00}   &\scriptsize{8.680558E+00}   &\scriptsize{-3.9421E-03}   &\scriptsize{7.349747E+04}   &\scriptsize{7.349713E+04}   &\scriptsize{3.32E-01}   &\scriptsize{7.35143910E+04}   &\scriptsize{7.351406E+04}   &\scriptsize{3.2920E-01}   &\scriptsize{-7.363607E+01}   &\scriptsize{-7.397143E+01}   &\scriptsize{3.3536E-01}\\
\scriptsize{576}  &\scriptsize{Se}  &\scriptsize{79}   &\scriptsize{34}   &\scriptsize{45}   &\scriptsize{8.695591E+00}   &\scriptsize{8.703211E+00}   &\scriptsize{-7.6197E-03}   &\scriptsize{7.349467E+04}   &\scriptsize{7.349405E+04}   &\scriptsize{6.23E-01}   &\scriptsize{7.35121096E+04}   &\scriptsize{7.351149E+04}   &\scriptsize{6.2040E-01}   &\scriptsize{-7.591743E+01}   &\scriptsize{-7.654406E+01}   &\scriptsize{6.2664E-01}\\
\scriptsize{577}  &\scriptsize{Br}  &\scriptsize{79}   &\scriptsize{35}   &\scriptsize{44}   &\scriptsize{8.687595E+00}   &\scriptsize{8.697514E+00}   &\scriptsize{-9.9192E-03}   &\scriptsize{7.349400E+04}   &\scriptsize{7.349320E+04}   &\scriptsize{8.05E-01}   &\scriptsize{7.35119590E+04}   &\scriptsize{7.351116E+04}   &\scriptsize{8.0290E-01}   &\scriptsize{-7.606806E+01}   &\scriptsize{-7.687712E+01}   &\scriptsize{8.0906E-01}\\
\scriptsize{578}  &\scriptsize{Kr}  &\scriptsize{79}   &\scriptsize{36}   &\scriptsize{43}   &\scriptsize{8.657112E+00}   &\scriptsize{8.666091E+00}   &\scriptsize{-8.9791E-03}   &\scriptsize{7.349511E+04}   &\scriptsize{7.349438E+04}   &\scriptsize{7.32E-01}   &\scriptsize{7.35135847E+04}   &\scriptsize{7.351286E+04}   &\scriptsize{7.2940E-01}   &\scriptsize{-7.444228E+01}   &\scriptsize{-7.517777E+01}   &\scriptsize{7.3549E-01}\\
\scriptsize{579}  &\scriptsize{Rb}  &\scriptsize{79}   &\scriptsize{37}   &\scriptsize{42}   &\scriptsize{8.601142E+00}   &\scriptsize{8.606182E+00}   &\scriptsize{-5.0396E-03}   &\scriptsize{7.349824E+04}   &\scriptsize{7.349781E+04}   &\scriptsize{4.21E-01}   &\scriptsize{7.35172240E+04}   &\scriptsize{7.351681E+04}   &\scriptsize{4.1900E-01}   &\scriptsize{-7.080299E+01}   &\scriptsize{-7.122799E+01}   &\scriptsize{4.2501E-01}\\
\scriptsize{580}  &\scriptsize{Sr}  &\scriptsize{79}   &\scriptsize{38}   &\scriptsize{41}   &\scriptsize{8.523820E+00}   &\scriptsize{8.517271E+00}   &\scriptsize{6.5494E-03}   &\scriptsize{7.350305E+04}   &\scriptsize{7.350354E+04}   &\scriptsize{-4.93E-01}   &\scriptsize{7.35225501E+04}   &\scriptsize{7.352305E+04}   &\scriptsize{-4.9570E-01}   &\scriptsize{-6.547689E+01}   &\scriptsize{-6.498710E+01}   &\scriptsize{-4.8979E-01}\\
\scriptsize{581}  &\scriptsize{Y}  &\scriptsize{79}   &\scriptsize{39}   &\scriptsize{40}   &\scriptsize{8.423790E+00}   &\scriptsize{8.400665E+00}   &\scriptsize{2.3125E-02}   &\scriptsize{7.350965E+04}   &\scriptsize{7.351145E+04}   &\scriptsize{-1.80E+00}   &\scriptsize{7.35296701E+04}   &\scriptsize{7.353147E+04}   &\scriptsize{-1.8044E+00}   &\scriptsize{-5.835689E+01}   &\scriptsize{-5.655833E+01}   &\scriptsize{-1.7986E+00}\\
\scriptsize{582}  &\scriptsize{Zn}  &\scriptsize{80}   &\scriptsize{30}   &\scriptsize{50}   &\scriptsize{8.423545E+00}   &\scriptsize{8.428056E+00}   &\scriptsize{-4.5107E-03}   &\scriptsize{7.445249E+04}   &\scriptsize{7.445211E+04}   &\scriptsize{3.79E-01}   &\scriptsize{7.44678724E+04}   &\scriptsize{7.446750E+04}   &\scriptsize{3.7530E-01}   &\scriptsize{-5.164861E+01}   &\scriptsize{-5.203124E+01}   &\scriptsize{3.8263E-01}\\
\scriptsize{583}  &\scriptsize{Ga}  &\scriptsize{80}   &\scriptsize{31}   &\scriptsize{49}   &\scriptsize{8.508454E+00}   &\scriptsize{8.521191E+00}   &\scriptsize{-1.2737E-02}   &\scriptsize{7.444440E+04}   &\scriptsize{7.444337E+04}   &\scriptsize{1.04E+00}   &\scriptsize{7.44602974E+04}   &\scriptsize{7.445926E+04}   &\scriptsize{1.0352E+00}   &\scriptsize{-5.922367E+01}   &\scriptsize{-6.026516E+01}   &\scriptsize{1.0415E+00}\\
\scriptsize{584}  &\scriptsize{Ge}  &\scriptsize{80}   &\scriptsize{32}   &\scriptsize{48}   &\scriptsize{8.627570E+00}   &\scriptsize{8.634460E+00}   &\scriptsize{-6.8902E-03}   &\scriptsize{7.443358E+04}   &\scriptsize{7.443301E+04}   &\scriptsize{5.71E-01}   &\scriptsize{7.44499857E+04}   &\scriptsize{7.444942E+04}   &\scriptsize{5.6880E-01}   &\scriptsize{-6.953531E+01}   &\scriptsize{-7.010976E+01}   &\scriptsize{5.7445E-01}\\
\scriptsize{585}  &\scriptsize{As}  &\scriptsize{80}   &\scriptsize{33}   &\scriptsize{47}   &\scriptsize{8.651280E+00}   &\scriptsize{8.654861E+00}   &\scriptsize{-3.5806E-03}   &\scriptsize{7.443038E+04}   &\scriptsize{7.443008E+04}   &\scriptsize{3.07E-01}   &\scriptsize{7.44473066E+04}   &\scriptsize{7.444700E+04}   &\scriptsize{3.0390E-01}   &\scriptsize{-7.221446E+01}   &\scriptsize{-7.252487E+01}   &\scriptsize{3.1041E-01}\\
\scriptsize{586}  &\scriptsize{Se}  &\scriptsize{80}   &\scriptsize{34}   &\scriptsize{46}   &\scriptsize{8.710813E+00}   &\scriptsize{8.717920E+00}   &\scriptsize{-7.1069E-03}   &\scriptsize{7.442432E+04}   &\scriptsize{7.442373E+04}   &\scriptsize{5.89E-01}   &\scriptsize{7.44417616E+04}   &\scriptsize{7.444117E+04}   &\scriptsize{5.8740E-01}   &\scriptsize{-7.775948E+01}   &\scriptsize{-7.835269E+01}   &\scriptsize{5.9321E-01}\\
\scriptsize{587}  &\scriptsize{Br}  &\scriptsize{80}   &\scriptsize{35}   &\scriptsize{45}   &\scriptsize{8.677653E+00}   &\scriptsize{8.689396E+00}   &\scriptsize{-1.1743E-02}   &\scriptsize{7.442568E+04}   &\scriptsize{7.442472E+04}   &\scriptsize{9.61E-01}   &\scriptsize{7.44436320E+04}   &\scriptsize{7.444267E+04}   &\scriptsize{9.5810E-01}   &\scriptsize{-7.588901E+01}   &\scriptsize{-7.685385E+01}   &\scriptsize{9.6484E-01}\\
\scriptsize{588}  &\scriptsize{Kr}  &\scriptsize{80}   &\scriptsize{36}   &\scriptsize{44}   &\scriptsize{8.692928E+00}   &\scriptsize{8.701526E+00}   &\scriptsize{-8.5982E-03}   &\scriptsize{7.442316E+04}   &\scriptsize{7.442245E+04}   &\scriptsize{7.10E-01}   &\scriptsize{7.44416277E+04}   &\scriptsize{7.444092E+04}   &\scriptsize{7.0830E-01}   &\scriptsize{-7.789331E+01}   &\scriptsize{-7.860735E+01}   &\scriptsize{7.1404E-01}\\
\scriptsize{589}  &\scriptsize{Rb}  &\scriptsize{80}   &\scriptsize{37}   &\scriptsize{43}   &\scriptsize{8.611675E+00}   &\scriptsize{8.620257E+00}   &\scriptsize{-8.5818E-03}   &\scriptsize{7.442836E+04}   &\scriptsize{7.442765E+04}   &\scriptsize{7.10E-01}   &\scriptsize{7.44473456E+04}   &\scriptsize{7.444664E+04}   &\scriptsize{7.0690E-01}   &\scriptsize{-7.217547E+01}   &\scriptsize{-7.288888E+01}   &\scriptsize{7.1341E-01}\\
\scriptsize{590}  &\scriptsize{Sr}  &\scriptsize{80}   &\scriptsize{38}   &\scriptsize{42}   &\scriptsize{8.578596E+00}   &\scriptsize{8.577981E+00}   &\scriptsize{6.1488E-04}   &\scriptsize{7.442971E+04}   &\scriptsize{7.442973E+04}   &\scriptsize{-2.53E-02}   &\scriptsize{7.44492096E+04}   &\scriptsize{7.444924E+04}   &\scriptsize{-2.7100E-02}   &\scriptsize{-7.031148E+01}   &\scriptsize{-7.028990E+01}   &\scriptsize{-2.1584E-02}\\
\scriptsize{591}  &\scriptsize{Y}  &\scriptsize{80}   &\scriptsize{39}   &\scriptsize{41}   &\scriptsize{8.454259E+00}   &\scriptsize{8.441302E+00}   &\scriptsize{1.2957E-02}   &\scriptsize{7.443835E+04}   &\scriptsize{7.443937E+04}   &\scriptsize{-1.01E+00}   &\scriptsize{7.44583741E+04}   &\scriptsize{7.445939E+04}   &\scriptsize{-1.0146E+00}   &\scriptsize{-6.114690E+01}   &\scriptsize{-6.013864E+01}   &\scriptsize{-1.0083E+00}\\
\scriptsize{592}  &\scriptsize{Zr}  &\scriptsize{80}   &\scriptsize{40}   &\scriptsize{40}   &\scriptsize{8.374107E+00}   &\scriptsize{8.341861E+00}   &\scriptsize{3.2246E-02}   &\scriptsize{7.444347E+04}   &\scriptsize{7.444602E+04}   &\scriptsize{-2.55E+00}   &\scriptsize{7.44640040E+04}   &\scriptsize{7.446656E+04}   &\scriptsize{-2.5561E+00}   &\scriptsize{-5.551704E+01}   &\scriptsize{-5.296643E+01}   &\scriptsize{-2.5506E+00}\\
\scriptsize{593}  &\scriptsize{Zn}  &\scriptsize{81}   &\scriptsize{30}   &\scriptsize{51}   &\scriptsize{8.351925E+00}   &\scriptsize{8.351404E+00}   &\scriptsize{5.2094E-04}   &\scriptsize{7.538944E+04}   &\scriptsize{7.538946E+04}   &\scriptsize{-2.47E-02}   &\scriptsize{7.54048154E+04}   &\scriptsize{7.540484E+04}   &\scriptsize{-2.7500E-02}   &\scriptsize{-4.619966E+01}   &\scriptsize{-4.617920E+01}   &\scriptsize{-2.0463E-02}\\
\scriptsize{594}  &\scriptsize{Ga}  &\scriptsize{81}   &\scriptsize{31}   &\scriptsize{50}   &\scriptsize{8.483357E+00}   &\scriptsize{8.490739E+00}   &\scriptsize{-7.3821E-03}   &\scriptsize{7.537749E+04}   &\scriptsize{7.537688E+04}   &\scriptsize{6.16E-01}   &\scriptsize{7.53933871E+04}   &\scriptsize{7.539277E+04}   &\scriptsize{6.1400E-01}   &\scriptsize{-5.762795E+01}   &\scriptsize{-5.824841E+01}   &\scriptsize{6.2046E-01}\\
\scriptsize{595}  &\scriptsize{Ge}  &\scriptsize{81}   &\scriptsize{32}   &\scriptsize{49}   &\scriptsize{8.580658E+00}   &\scriptsize{8.591057E+00}   &\scriptsize{-1.0399E-02}   &\scriptsize{7.536831E+04}   &\scriptsize{7.536745E+04}   &\scriptsize{8.62E-01}   &\scriptsize{7.53847234E+04}   &\scriptsize{7.538386E+04}   &\scriptsize{8.6010E-01}   &\scriptsize{-6.629169E+01}   &\scriptsize{-6.715724E+01}   &\scriptsize{8.6556E-01}\\
\scriptsize{596}  &\scriptsize{As}  &\scriptsize{81}   &\scriptsize{33}   &\scriptsize{48}   &\scriptsize{8.648056E+00}   &\scriptsize{8.652558E+00}   &\scriptsize{-4.5025E-03}   &\scriptsize{7.536156E+04}   &\scriptsize{7.536117E+04}   &\scriptsize{3.85E-01}   &\scriptsize{7.53784817E+04}   &\scriptsize{7.537810E+04}   &\scriptsize{3.8250E-01}   &\scriptsize{-7.253331E+01}   &\scriptsize{-7.292194E+01}   &\scriptsize{3.8862E-01}\\
\scriptsize{597}  &\scriptsize{Se}  &\scriptsize{81}   &\scriptsize{34}   &\scriptsize{47}   &\scriptsize{8.685999E+00}   &\scriptsize{8.693289E+00}   &\scriptsize{-7.2895E-03}   &\scriptsize{7.535719E+04}   &\scriptsize{7.535657E+04}   &\scriptsize{6.11E-01}   &\scriptsize{7.53746260E+04}   &\scriptsize{7.537402E+04}   &\scriptsize{6.0890E-01}   &\scriptsize{-7.638901E+01}   &\scriptsize{-7.700415E+01}   &\scriptsize{6.1514E-01}\\
\scriptsize{598}  &\scriptsize{Br}  &\scriptsize{81}   &\scriptsize{35}   &\scriptsize{46}   &\scriptsize{8.695929E+00}   &\scriptsize{8.705781E+00}   &\scriptsize{-9.8518E-03}   &\scriptsize{7.535508E+04}   &\scriptsize{7.535426E+04}   &\scriptsize{8.20E-01}   &\scriptsize{7.53730394E+04}   &\scriptsize{7.537222E+04}   &\scriptsize{8.1700E-01}   &\scriptsize{-7.797565E+01}   &\scriptsize{-7.879910E+01}   &\scriptsize{8.2345E-01}\\
\scriptsize{599}  &\scriptsize{Kr}  &\scriptsize{81}   &\scriptsize{36}   &\scriptsize{45}   &\scriptsize{8.682803E+00}   &\scriptsize{8.695304E+00}   &\scriptsize{-1.2501E-02}   &\scriptsize{7.535485E+04}   &\scriptsize{7.535381E+04}   &\scriptsize{1.03E+00}   &\scriptsize{7.53733202E+04}   &\scriptsize{7.537229E+04}   &\scriptsize{1.0323E+00}   &\scriptsize{-7.769481E+01}   &\scriptsize{-7.873355E+01}   &\scriptsize{1.0387E+00}\\
\scriptsize{600}  &\scriptsize{Rb}  &\scriptsize{81}   &\scriptsize{37}   &\scriptsize{44}   &\scriptsize{8.645513E+00}   &\scriptsize{8.657778E+00}   &\scriptsize{-1.2265E-02}   &\scriptsize{7.535657E+04}   &\scriptsize{7.535555E+04}   &\scriptsize{1.02E+00}   &\scriptsize{7.53755584E+04}   &\scriptsize{7.537454E+04}   &\scriptsize{1.0141E+00}   &\scriptsize{-7.545666E+01}   &\scriptsize{-7.647703E+01}   &\scriptsize{1.0204E+00}\\
\scriptsize{601}  &\scriptsize{Sr}  &\scriptsize{81}   &\scriptsize{38}   &\scriptsize{43}   &\scriptsize{8.587354E+00}   &\scriptsize{8.594290E+00}   &\scriptsize{-6.9364E-03}   &\scriptsize{7.535998E+04}   &\scriptsize{7.535940E+04}   &\scriptsize{5.86E-01}   &\scriptsize{7.53794869E+04}   &\scriptsize{7.537890E+04}   &\scriptsize{5.8330E-01}   &\scriptsize{-7.152813E+01}   &\scriptsize{-7.211761E+01}   &\scriptsize{5.8948E-01}\\
\scriptsize{602}  &\scriptsize{Y}  &\scriptsize{81}   &\scriptsize{39}   &\scriptsize{42}   &\scriptsize{8.505888E+00}   &\scriptsize{8.504424E+00}   &\scriptsize{1.4638E-03}   &\scriptsize{7.536528E+04}   &\scriptsize{7.536538E+04}   &\scriptsize{-9.40E-02}   &\scriptsize{7.53853033E+04}   &\scriptsize{7.538540E+04}   &\scriptsize{-9.6200E-02}   &\scriptsize{-6.571173E+01}   &\scriptsize{-6.562152E+01}   &\scriptsize{-9.0202E-02}\\
\scriptsize{603}  &\scriptsize{Zr}  &\scriptsize{81}   &\scriptsize{40}   &\scriptsize{41}   &\scriptsize{8.405916E+00}   &\scriptsize{8.385297E+00}   &\scriptsize{2.0619E-02}   &\scriptsize{7.537208E+04}   &\scriptsize{7.537373E+04}   &\scriptsize{-1.64E+00}   &\scriptsize{7.53926187E+04}   &\scriptsize{7.539427E+04}   &\scriptsize{-1.6470E+00}   &\scriptsize{-5.839639E+01}   &\scriptsize{-5.675531E+01}   &\scriptsize{-1.6411E+00}\\
\scriptsize{604}  &\scriptsize{Ga}  &\scriptsize{82}   &\scriptsize{31}   &\scriptsize{51}   &\scriptsize{8.421049E+00}   &\scriptsize{8.425802E+00}   &\scriptsize{-4.7526E-03}   &\scriptsize{7.631368E+04}   &\scriptsize{7.631328E+04}   &\scriptsize{4.08E-01}   &\scriptsize{7.63295783E+04}   &\scriptsize{7.632917E+04}   &\scriptsize{4.0560E-01}   &\scriptsize{-5.293072E+01}   &\scriptsize{-5.334296E+01}   &\scriptsize{4.1224E-01}\\
\scriptsize{605}  &\scriptsize{Ge}  &\scriptsize{82}   &\scriptsize{32}   &\scriptsize{50}   &\scriptsize{8.563756E+00}   &\scriptsize{8.572423E+00}   &\scriptsize{-8.6666E-03}   &\scriptsize{7.630068E+04}   &\scriptsize{7.629995E+04}   &\scriptsize{7.29E-01}   &\scriptsize{7.63170940E+04}   &\scriptsize{7.631637E+04}   &\scriptsize{7.2840E-01}   &\scriptsize{-6.541507E+01}   &\scriptsize{-6.614896E+01}   &\scriptsize{7.3389E-01}\\
\scriptsize{606}  &\scriptsize{As}  &\scriptsize{82}   &\scriptsize{33}   &\scriptsize{49}   &\scriptsize{8.611386E+00}   &\scriptsize{8.619318E+00}   &\scriptsize{-7.9316E-03}   &\scriptsize{7.629548E+04}   &\scriptsize{7.629481E+04}   &\scriptsize{6.71E-01}   &\scriptsize{7.63124060E+04}   &\scriptsize{7.631174E+04}   &\scriptsize{6.6830E-01}   &\scriptsize{-7.010309E+01}   &\scriptsize{-7.077742E+01}   &\scriptsize{6.7433E-01}\\
\scriptsize{607}  &\scriptsize{Se}  &\scriptsize{82}   &\scriptsize{34}   &\scriptsize{48}   &\scriptsize{8.693197E+00}   &\scriptsize{8.701219E+00}   &\scriptsize{-8.0222E-03}   &\scriptsize{7.628748E+04}   &\scriptsize{7.628680E+04}   &\scriptsize{6.79E-01}   &\scriptsize{7.63049151E+04}   &\scriptsize{7.630424E+04}   &\scriptsize{6.7670E-01}   &\scriptsize{-7.759392E+01}   &\scriptsize{-7.827643E+01}   &\scriptsize{6.8252E-01}\\
\scriptsize{608}  &\scriptsize{Br}  &\scriptsize{82}   &\scriptsize{35}   &\scriptsize{47}   &\scriptsize{8.682477E+00}   &\scriptsize{8.692364E+00}   &\scriptsize{-9.8874E-03}   &\scriptsize{7.628706E+04}   &\scriptsize{7.628622E+04}   &\scriptsize{8.32E-01}   &\scriptsize{7.63050118E+04}   &\scriptsize{7.630418E+04}   &\scriptsize{8.2940E-01}   &\scriptsize{-7.749728E+01}   &\scriptsize{-7.833342E+01}   &\scriptsize{8.3614E-01}\\
\scriptsize{609}  &\scriptsize{Kr}  &\scriptsize{82}   &\scriptsize{36}   &\scriptsize{46}   &\scriptsize{8.710657E+00}   &\scriptsize{8.722636E+00}   &\scriptsize{-1.1979E-02}   &\scriptsize{7.628345E+04}   &\scriptsize{7.628244E+04}   &\scriptsize{1.00E+00}   &\scriptsize{7.63019187E+04}   &\scriptsize{7.630092E+04}   &\scriptsize{1.0024E+00}   &\scriptsize{-8.059032E+01}   &\scriptsize{-8.159875E+01}   &\scriptsize{1.0084E+00}\\
\scriptsize{610}  &\scriptsize{Rb}  &\scriptsize{82}   &\scriptsize{37}   &\scriptsize{45}   &\scriptsize{8.647427E+00}   &\scriptsize{8.663304E+00}   &\scriptsize{-1.5877E-02}   &\scriptsize{7.628733E+04}   &\scriptsize{7.628601E+04}   &\scriptsize{1.32E+00}   &\scriptsize{7.63063213E+04}   &\scriptsize{7.630500E+04}   &\scriptsize{1.3220E+00}   &\scriptsize{-7.618780E+01}   &\scriptsize{-7.751661E+01}   &\scriptsize{1.3288E+00}\\
\scriptsize{611}  &\scriptsize{Sr}  &\scriptsize{82}   &\scriptsize{38}   &\scriptsize{44}   &\scriptsize{8.635718E+00}   &\scriptsize{8.643177E+00}   &\scriptsize{-7.4586E-03}   &\scriptsize{7.628699E+04}   &\scriptsize{7.628636E+04}   &\scriptsize{6.35E-01}   &\scriptsize{7.63064990E+04}   &\scriptsize{7.630587E+04}   &\scriptsize{6.3340E-01}   &\scriptsize{-7.601005E+01}   &\scriptsize{-7.664925E+01}   &\scriptsize{6.3920E-01}\\
\scriptsize{612}  &\scriptsize{Y}  &\scriptsize{82}   &\scriptsize{39}   &\scriptsize{43}   &\scriptsize{8.529262E+00}   &\scriptsize{8.532844E+00}   &\scriptsize{-3.5823E-03}   &\scriptsize{7.629443E+04}   &\scriptsize{7.629411E+04}   &\scriptsize{3.18E-01}   &\scriptsize{7.63144461E+04}   &\scriptsize{7.631413E+04}   &\scriptsize{3.1560E-01}   &\scriptsize{-6.806296E+01}   &\scriptsize{-6.838508E+01}   &\scriptsize{3.2212E-01}\\
\scriptsize{613}  &\scriptsize{Ga}  &\scriptsize{83}   &\scriptsize{31}   &\scriptsize{52}   &\scriptsize{8.372575E+00}   &\scriptsize{8.375454E+00}   &\scriptsize{-2.8789E-03}   &\scriptsize{7.724885E+04}   &\scriptsize{7.724859E+04}   &\scriptsize{2.57E-01}   &\scriptsize{7.72647460E+04}   &\scriptsize{7.726449E+04}   &\scriptsize{2.5540E-01}   &\scriptsize{-4.925712E+01}   &\scriptsize{-4.951858E+01}   &\scriptsize{2.6146E-01}\\
\scriptsize{614}  &\scriptsize{Ge}  &\scriptsize{83}   &\scriptsize{32}   &\scriptsize{51}   &\scriptsize{8.504345E+00}   &\scriptsize{8.510671E+00}   &\scriptsize{-6.3260E-03}   &\scriptsize{7.723662E+04}   &\scriptsize{7.723607E+04}   &\scriptsize{5.44E-01}   &\scriptsize{7.72530266E+04}   &\scriptsize{7.725248E+04}   &\scriptsize{5.4260E-01}   &\scriptsize{-6.097643E+01}   &\scriptsize{-6.152468E+01}   &\scriptsize{5.4824E-01}\\
\scriptsize{615}  &\scriptsize{As}  &\scriptsize{83}   &\scriptsize{33}   &\scriptsize{50}   &\scriptsize{8.599653E+00}   &\scriptsize{8.602333E+00}   &\scriptsize{-2.6802E-03}   &\scriptsize{7.722741E+04}   &\scriptsize{7.722717E+04}   &\scriptsize{2.42E-01}   &\scriptsize{7.72443338E+04}   &\scriptsize{7.724409E+04}   &\scriptsize{2.4070E-01}   &\scriptsize{-6.966932E+01}   &\scriptsize{-6.991572E+01}   &\scriptsize{2.4640E-01}\\
\scriptsize{616}  &\scriptsize{Se}  &\scriptsize{83}   &\scriptsize{34}   &\scriptsize{49}   &\scriptsize{8.658556E+00}   &\scriptsize{8.668600E+00}   &\scriptsize{-1.0044E-02}   &\scriptsize{7.722122E+04}   &\scriptsize{7.722037E+04}   &\scriptsize{8.54E-01}   &\scriptsize{7.72386625E+04}   &\scriptsize{7.723781E+04}   &\scriptsize{8.5250E-01}   &\scriptsize{-7.534057E+01}   &\scriptsize{-7.619893E+01}   &\scriptsize{8.5837E-01}\\
\scriptsize{617}  &\scriptsize{Br}  &\scriptsize{83}   &\scriptsize{35}   &\scriptsize{48}   &\scriptsize{8.693381E+00}   &\scriptsize{8.701681E+00}   &\scriptsize{-8.3005E-03}   &\scriptsize{7.721703E+04}   &\scriptsize{7.721632E+04}   &\scriptsize{7.10E-01}   &\scriptsize{7.72349897E+04}   &\scriptsize{7.723428E+04}   &\scriptsize{7.0820E-01}   &\scriptsize{-7.901340E+01}   &\scriptsize{-7.972778E+01}   &\scriptsize{7.1438E-01}\\
\scriptsize{618}  &\scriptsize{Kr}  &\scriptsize{83}   &\scriptsize{36}   &\scriptsize{47}   &\scriptsize{8.695721E+00}   &\scriptsize{8.710579E+00}   &\scriptsize{-1.4858E-02}   &\scriptsize{7.721554E+04}   &\scriptsize{7.721429E+04}   &\scriptsize{1.26E+00}   &\scriptsize{7.72340130E+04}   &\scriptsize{7.723276E+04}   &\scriptsize{1.2529E+00}   &\scriptsize{-7.999003E+01}   &\scriptsize{-8.124932E+01}   &\scriptsize{1.2593E+00}\\
\scriptsize{619}  &\scriptsize{Rb}  &\scriptsize{83}   &\scriptsize{37}   &\scriptsize{46}   &\scriptsize{8.675218E+00}   &\scriptsize{8.692263E+00}   &\scriptsize{-1.7045E-02}   &\scriptsize{7.721594E+04}   &\scriptsize{7.721451E+04}   &\scriptsize{1.44E+00}   &\scriptsize{7.72349324E+04}   &\scriptsize{7.723350E+04}   &\scriptsize{1.4351E+00}   &\scriptsize{-7.907063E+01}   &\scriptsize{-8.051224E+01}   &\scriptsize{1.4416E+00}\\
\scriptsize{620}  &\scriptsize{Sr}  &\scriptsize{83}   &\scriptsize{38}   &\scriptsize{45}   &\scriptsize{8.638407E+00}   &\scriptsize{8.650560E+00}   &\scriptsize{-1.2153E-02}   &\scriptsize{7.721770E+04}   &\scriptsize{7.721667E+04}   &\scriptsize{1.03E+00}   &\scriptsize{7.72372055E+04}   &\scriptsize{7.723618E+04}   &\scriptsize{1.0299E+00}   &\scriptsize{-7.679761E+01}   &\scriptsize{-7.783393E+01}   &\scriptsize{1.0363E+00}\\
\scriptsize{621}  &\scriptsize{Y}  &\scriptsize{83}   &\scriptsize{39}   &\scriptsize{44}   &\scriptsize{8.573643E+00}   &\scriptsize{8.583790E+00}   &\scriptsize{-1.0147E-02}   &\scriptsize{7.722178E+04}   &\scriptsize{7.722091E+04}   &\scriptsize{8.67E-01}   &\scriptsize{7.72417986E+04}   &\scriptsize{7.724093E+04}   &\scriptsize{8.6430E-01}   &\scriptsize{-7.220452E+01}   &\scriptsize{-7.307508E+01}   &\scriptsize{8.7056E-01}\\
\scriptsize{622}  &\scriptsize{Zr}  &\scriptsize{83}   &\scriptsize{40}   &\scriptsize{43}   &\scriptsize{8.488385E+00}   &\scriptsize{8.491023E+00}   &\scriptsize{-2.6378E-03}   &\scriptsize{7.722755E+04}   &\scriptsize{7.722731E+04}   &\scriptsize{2.44E-01}   &\scriptsize{7.72480926E+04}   &\scriptsize{7.724785E+04}   &\scriptsize{2.4190E-01}   &\scriptsize{-6.591051E+01}   &\scriptsize{-6.615850E+01}   &\scriptsize{2.4798E-01}\\
\scriptsize{623}  &\scriptsize{Nb}  &\scriptsize{83}   &\scriptsize{41}   &\scriptsize{42}   &\scriptsize{8.388598E+00}   &\scriptsize{8.373082E+00}   &\scriptsize{1.5516E-02}   &\scriptsize{7.723454E+04}   &\scriptsize{7.723580E+04}   &\scriptsize{-1.26E+00}   &\scriptsize{7.72555926E+04}   &\scriptsize{7.725686E+04}   &\scriptsize{-1.2639E+00}   &\scriptsize{-5.841051E+01}   &\scriptsize{-5.715247E+01}   &\scriptsize{-1.2580E+00}\\
\scriptsize{624}  &\scriptsize{Ge}  &\scriptsize{84}   &\scriptsize{32}   &\scriptsize{52}   &\scriptsize{8.465524E+00}   &\scriptsize{8.471742E+00}   &\scriptsize{-6.2177E-03}   &\scriptsize{7.817094E+04}   &\scriptsize{7.817040E+04}   &\scriptsize{5.41E-01}   &\scriptsize{7.81873487E+04}   &\scriptsize{7.818681E+04}   &\scriptsize{5.4010E-01}   &\scriptsize{-5.814843E+01}   &\scriptsize{-5.869397E+01}   &\scriptsize{5.4555E-01}\\
\scriptsize{625}  &\scriptsize{As}  &\scriptsize{84}   &\scriptsize{33}   &\scriptsize{51}   &\scriptsize{8.547938E+00}   &\scriptsize{8.551286E+00}   &\scriptsize{-3.3479E-03}   &\scriptsize{7.816272E+04}   &\scriptsize{7.816242E+04}   &\scriptsize{3.01E-01}   &\scriptsize{7.81796435E+04}   &\scriptsize{7.817934E+04}   &\scriptsize{2.9920E-01}   &\scriptsize{-6.585356E+01}   &\scriptsize{-6.615876E+01}   &\scriptsize{3.0520E-01}\\
\scriptsize{626}  &\scriptsize{Se}  &\scriptsize{84}   &\scriptsize{34}   &\scriptsize{50}   &\scriptsize{8.658793E+00}   &\scriptsize{8.661294E+00}   &\scriptsize{-2.5010E-03}   &\scriptsize{7.815211E+04}   &\scriptsize{7.815188E+04}   &\scriptsize{2.31E-01}   &\scriptsize{7.81695494E+04}   &\scriptsize{7.816932E+04}   &\scriptsize{2.2920E-01}   &\scriptsize{-7.594772E+01}   &\scriptsize{-7.618252E+01}   &\scriptsize{2.3480E-01}\\
\scriptsize{627}  &\scriptsize{Br}  &\scriptsize{84}   &\scriptsize{35}   &\scriptsize{49}   &\scriptsize{8.671329E+00}   &\scriptsize{8.679592E+00}   &\scriptsize{-8.2630E-03}   &\scriptsize{7.814976E+04}   &\scriptsize{7.814904E+04}   &\scriptsize{7.16E-01}   &\scriptsize{7.81677140E+04}   &\scriptsize{7.816700E+04}   &\scriptsize{7.1330E-01}   &\scriptsize{-7.778308E+01}   &\scriptsize{-7.850263E+01}   &\scriptsize{7.1954E-01}\\
\scriptsize{628}  &\scriptsize{Kr}  &\scriptsize{84}   &\scriptsize{36}   &\scriptsize{48}   &\scriptsize{8.717446E+00}   &\scriptsize{8.730068E+00}   &\scriptsize{-1.2622E-02}   &\scriptsize{7.814459E+04}   &\scriptsize{7.814350E+04}   &\scriptsize{1.08E+00}   &\scriptsize{7.81630578E+04}   &\scriptsize{7.816198E+04}   &\scriptsize{1.0807E+00}   &\scriptsize{-8.243934E+01}   &\scriptsize{-8.352572E+01}   &\scriptsize{1.0864E+00}\\
\scriptsize{629}  &\scriptsize{Rb}  &\scriptsize{84}   &\scriptsize{37}   &\scriptsize{47}   &\scriptsize{8.676224E+00}   &\scriptsize{8.691094E+00}   &\scriptsize{-1.4870E-02}   &\scriptsize{7.814675E+04}   &\scriptsize{7.814548E+04}   &\scriptsize{1.27E+00}   &\scriptsize{7.81657381E+04}   &\scriptsize{7.816447E+04}   &\scriptsize{1.2691E+00}   &\scriptsize{-7.975896E+01}   &\scriptsize{-8.103495E+01}   &\scriptsize{1.2760E+00}\\
\scriptsize{630}  &\scriptsize{Sr}  &\scriptsize{84}   &\scriptsize{38}   &\scriptsize{46}   &\scriptsize{8.677512E+00}   &\scriptsize{8.690122E+00}   &\scriptsize{-1.2610E-02}   &\scriptsize{7.814534E+04}   &\scriptsize{7.814426E+04}   &\scriptsize{1.08E+00}   &\scriptsize{7.81648475E+04}   &\scriptsize{7.816377E+04}   &\scriptsize{1.0807E+00}   &\scriptsize{-8.064956E+01}   &\scriptsize{-8.173639E+01}   &\scriptsize{1.0868E+00}\\
\scriptsize{631}  &\scriptsize{Y}  &\scriptsize{84}   &\scriptsize{39}   &\scriptsize{45}   &\scriptsize{8.587769E+00}   &\scriptsize{8.602548E+00}   &\scriptsize{-1.4779E-02}   &\scriptsize{7.815158E+04}   &\scriptsize{7.815032E+04}   &\scriptsize{1.27E+00}   &\scriptsize{7.81716036E+04}   &\scriptsize{7.817034E+04}   &\scriptsize{1.2629E+00}   &\scriptsize{-7.389348E+01}   &\scriptsize{-7.516323E+01}   &\scriptsize{1.2698E+00}\\
\scriptsize{632}  &\scriptsize{Zr}  &\scriptsize{84}   &\scriptsize{40}   &\scriptsize{44}   &\scriptsize{8.549016E+00}   &\scriptsize{8.553071E+00}   &\scriptsize{-4.0553E-03}   &\scriptsize{7.815354E+04}   &\scriptsize{7.815317E+04}   &\scriptsize{3.66E-01}   &\scriptsize{7.81740766E+04}   &\scriptsize{7.817371E+04}   &\scriptsize{3.6400E-01}   &\scriptsize{-7.142053E+01}   &\scriptsize{-7.179027E+01}   &\scriptsize{3.6974E-01}\\
\scriptsize{633}  &\scriptsize{Ge}  &\scriptsize{85}   &\scriptsize{32}   &\scriptsize{53}   &\scriptsize{8.401768E+00}   &\scriptsize{8.396570E+00}   &\scriptsize{5.1979E-03}   &\scriptsize{7.910746E+04}   &\scriptsize{7.910788E+04}   &\scriptsize{-4.23E-01}   &\scriptsize{7.91238677E+04}   &\scriptsize{7.912429E+04}   &\scriptsize{-4.2390E-01}   &\scriptsize{-5.312342E+01}   &\scriptsize{-5.270481E+01}   &\scriptsize{-4.1861E-01}\\
\scriptsize{634}  &\scriptsize{As}  &\scriptsize{85}   &\scriptsize{33}   &\scriptsize{52}   &\scriptsize{8.510984E+00}   &\scriptsize{8.515000E+00}   &\scriptsize{-4.0164E-03}   &\scriptsize{7.909688E+04}   &\scriptsize{7.909652E+04}   &\scriptsize{3.61E-01}   &\scriptsize{7.91138020E+04}   &\scriptsize{7.911344E+04}   &\scriptsize{3.5950E-01}   &\scriptsize{-6.318914E+01}   &\scriptsize{-6.355446E+01}   &\scriptsize{3.6532E-01}\\
\scriptsize{635}  &\scriptsize{Se}  &\scriptsize{85}   &\scriptsize{34}   &\scriptsize{51}   &\scriptsize{8.610304E+00}   &\scriptsize{8.611016E+00}   &\scriptsize{-7.1152E-04}   &\scriptsize{7.908714E+04}   &\scriptsize{7.908706E+04}   &\scriptsize{8.12E-02}   &\scriptsize{7.91045775E+04}   &\scriptsize{7.910450E+04}   &\scriptsize{7.9200E-02}   &\scriptsize{-7.241364E+01}   &\scriptsize{-7.249882E+01}   &\scriptsize{8.5187E-02}\\
\scriptsize{636}  &\scriptsize{Br}  &\scriptsize{85}   &\scriptsize{35}   &\scriptsize{50}   &\scriptsize{8.673592E+00}   &\scriptsize{8.673989E+00}   &\scriptsize{-3.9715E-04}   &\scriptsize{7.908046E+04}   &\scriptsize{7.908040E+04}   &\scriptsize{5.52E-02}   &\scriptsize{7.90984156E+04}   &\scriptsize{7.909836E+04}   &\scriptsize{5.3300E-02}   &\scriptsize{-7.857547E+01}   &\scriptsize{-7.863466E+01}   &\scriptsize{5.9190E-02}\\
\scriptsize{637}  &\scriptsize{Kr}  &\scriptsize{85}   &\scriptsize{36}   &\scriptsize{49}   &\scriptsize{8.698562E+00}   &\scriptsize{8.708999E+00}   &\scriptsize{-1.0437E-02}   &\scriptsize{7.907704E+04}   &\scriptsize{7.907613E+04}   &\scriptsize{9.09E-01}   &\scriptsize{7.90955108E+04}   &\scriptsize{7.909460E+04}   &\scriptsize{9.0730E-01}   &\scriptsize{-8.148033E+01}   &\scriptsize{-8.239353E+01}   &\scriptsize{9.1320E-01}\\
\scriptsize{638}  &\scriptsize{Rb}  &\scriptsize{85}   &\scriptsize{37}   &\scriptsize{48}   &\scriptsize{8.697441E+00}   &\scriptsize{8.711736E+00}   &\scriptsize{-1.4295E-02}   &\scriptsize{7.907584E+04}   &\scriptsize{7.907460E+04}   &\scriptsize{1.24E+00}   &\scriptsize{7.90948238E+04}   &\scriptsize{7.909359E+04}   &\scriptsize{1.2357E+00}   &\scriptsize{-8.216733E+01}   &\scriptsize{-8.340930E+01}   &\scriptsize{1.2420E+00}\\
\scriptsize{639}  &\scriptsize{Sr}  &\scriptsize{85}   &\scriptsize{38}   &\scriptsize{47}   &\scriptsize{8.675718E+00}   &\scriptsize{8.690272E+00}   &\scriptsize{-1.4554E-02}   &\scriptsize{7.907638E+04}   &\scriptsize{7.907512E+04}   &\scriptsize{1.26E+00}   &\scriptsize{7.90958878E+04}   &\scriptsize{7.909463E+04}   &\scriptsize{1.2581E+00}   &\scriptsize{-8.110328E+01}   &\scriptsize{-8.236792E+01}   &\scriptsize{1.2646E+00}\\
\scriptsize{640}  &\scriptsize{Y}  &\scriptsize{85}   &\scriptsize{39}   &\scriptsize{46}   &\scriptsize{8.628148E+00}   &\scriptsize{8.643689E+00}   &\scriptsize{-1.5541E-02}   &\scriptsize{7.907913E+04}   &\scriptsize{7.907778E+04}   &\scriptsize{1.35E+00}   &\scriptsize{7.90991490E+04}   &\scriptsize{7.909781E+04}   &\scriptsize{1.3428E+00}   &\scriptsize{-7.784212E+01}   &\scriptsize{-7.919144E+01}   &\scriptsize{1.3493E+00}\\
\scriptsize{641}  &\scriptsize{Zr}  &\scriptsize{85}   &\scriptsize{40}   &\scriptsize{45}   &\scriptsize{8.564025E+00}   &\scriptsize{8.573687E+00}   &\scriptsize{-9.6624E-03}   &\scriptsize{7.908328E+04}   &\scriptsize{7.908243E+04}   &\scriptsize{8.46E-01}   &\scriptsize{7.91038171E+04}   &\scriptsize{7.910297E+04}   &\scriptsize{8.4400E-01}   &\scriptsize{-7.317403E+01}   &\scriptsize{-7.402440E+01}   &\scriptsize{8.5037E-01}\\
\scriptsize{642}  &\scriptsize{Nb}  &\scriptsize{85}   &\scriptsize{41}   &\scriptsize{44}   &\scriptsize{8.473711E+00}   &\scriptsize{8.480218E+00}   &\scriptsize{-6.5071E-03}   &\scriptsize{7.908966E+04}   &\scriptsize{7.908908E+04}   &\scriptsize{5.79E-01}   &\scriptsize{7.91107114E+04}   &\scriptsize{7.911013E+04}   &\scriptsize{5.7670E-01}   &\scriptsize{-6.627968E+01}   &\scriptsize{-6.686258E+01}   &\scriptsize{5.8290E-01}\\
\scriptsize{643}  &\scriptsize{Mo}  &\scriptsize{85}   &\scriptsize{42}   &\scriptsize{43}   &\scriptsize{8.361331E+00}   &\scriptsize{8.359742E+00}   &\scriptsize{1.5893E-03}   &\scriptsize{7.909791E+04}   &\scriptsize{7.909802E+04}   &\scriptsize{-1.09E-01}   &\scriptsize{7.91194814E+04}   &\scriptsize{7.911959E+04}   &\scriptsize{-1.1050E-01}   &\scriptsize{-5.750975E+01}   &\scriptsize{-5.740517E+01}   &\scriptsize{-1.0459E-01}\\
\scriptsize{644}  &\scriptsize{As}  &\scriptsize{86}   &\scriptsize{33}   &\scriptsize{53}   &\scriptsize{8.456721E+00}   &\scriptsize{8.451101E+00}   &\scriptsize{5.6202E-03}   &\scriptsize{8.003260E+04}   &\scriptsize{8.003306E+04}   &\scriptsize{-4.64E-01}   &\scriptsize{8.00495230E+04}   &\scriptsize{8.004999E+04}   &\scriptsize{-4.6520E-01}   &\scriptsize{-5.896214E+01}   &\scriptsize{-5.850278E+01}   &\scriptsize{-4.5936E-01}\\
\scriptsize{645}  &\scriptsize{Se}  &\scriptsize{86}   &\scriptsize{34}   &\scriptsize{52}   &\scriptsize{8.581822E+00}   &\scriptsize{8.584051E+00}   &\scriptsize{-2.2294E-03}   &\scriptsize{8.002054E+04}   &\scriptsize{8.002033E+04}   &\scriptsize{2.12E-01}   &\scriptsize{8.00379820E+04}   &\scriptsize{8.003777E+04}   &\scriptsize{2.1040E-01}   &\scriptsize{-7.050317E+01}   &\scriptsize{-7.071960E+01}   &\scriptsize{2.1644E-01}\\
\scriptsize{646}  &\scriptsize{Br}  &\scriptsize{86}   &\scriptsize{35}   &\scriptsize{51}   &\scriptsize{8.632365E+00}   &\scriptsize{8.633956E+00}   &\scriptsize{-1.5908E-03}   &\scriptsize{8.001490E+04}   &\scriptsize{8.001474E+04}   &\scriptsize{1.58E-01}   &\scriptsize{8.00328529E+04}   &\scriptsize{8.003270E+04}   &\scriptsize{1.5590E-01}   &\scriptsize{-7.563225E+01}   &\scriptsize{-7.579446E+01}   &\scriptsize{1.6221E-01}\\
\scriptsize{647}  &\scriptsize{Kr}  &\scriptsize{86}   &\scriptsize{36}   &\scriptsize{50}   &\scriptsize{8.712029E+00}   &\scriptsize{8.713382E+00}   &\scriptsize{-1.3528E-03}   &\scriptsize{8.000675E+04}   &\scriptsize{8.000661E+04}   &\scriptsize{1.39E-01}   &\scriptsize{8.00252195E+04}   &\scriptsize{8.002508E+04}   &\scriptsize{1.3710E-01}   &\scriptsize{-8.326566E+01}   &\scriptsize{-8.340817E+01}   &\scriptsize{1.4251E-01}\\
\scriptsize{648}  &\scriptsize{Rb}  &\scriptsize{86}   &\scriptsize{37}   &\scriptsize{49}   &\scriptsize{8.696901E+00}   &\scriptsize{8.700950E+00}   &\scriptsize{-4.0492E-03}   &\scriptsize{8.000675E+04}   &\scriptsize{8.000638E+04}   &\scriptsize{3.71E-01}   &\scriptsize{8.00257381E+04}   &\scriptsize{8.002537E+04}   &\scriptsize{3.6870E-01}   &\scriptsize{-8.274701E+01}   &\scriptsize{-8.312213E+01}   &\scriptsize{3.7512E-01}\\
\scriptsize{649}  &\scriptsize{Sr}  &\scriptsize{86}   &\scriptsize{38}   &\scriptsize{48}   &\scriptsize{8.708457E+00}   &\scriptsize{8.720708E+00}   &\scriptsize{-1.2251E-02}   &\scriptsize{8.000446E+04}   &\scriptsize{8.000338E+04}   &\scriptsize{1.08E+00}   &\scriptsize{8.00239619E+04}   &\scriptsize{8.002289E+04}   &\scriptsize{1.0753E+00}   &\scriptsize{-8.452320E+01}   &\scriptsize{-8.560439E+01}   &\scriptsize{1.0812E+00}\\
\scriptsize{650}  &\scriptsize{Y}  &\scriptsize{86}   &\scriptsize{39}   &\scriptsize{47}   &\scriptsize{8.638430E+00}   &\scriptsize{8.654340E+00}   &\scriptsize{-1.5910E-02}   &\scriptsize{8.000918E+04}   &\scriptsize{8.000779E+04}   &\scriptsize{1.39E+00}   &\scriptsize{8.00292019E+04}   &\scriptsize{8.002781E+04}   &\scriptsize{1.3896E+00}   &\scriptsize{-7.928320E+01}   &\scriptsize{-8.067983E+01}   &\scriptsize{1.3966E+00}\\
\scriptsize{651}  &\scriptsize{Zr}  &\scriptsize{86}   &\scriptsize{40}   &\scriptsize{46}   &\scriptsize{8.614047E+00}   &\scriptsize{8.625118E+00}   &\scriptsize{-1.1071E-02}   &\scriptsize{8.000998E+04}   &\scriptsize{8.000900E+04}   &\scriptsize{9.77E-01}   &\scriptsize{8.00305165E+04}   &\scriptsize{8.002954E+04}   &\scriptsize{9.7510E-01}   &\scriptsize{-7.796865E+01}   &\scriptsize{-7.894977E+01}   &\scriptsize{9.8112E-01}\\
\scriptsize{652}  &\scriptsize{Nb}  &\scriptsize{86}   &\scriptsize{41}   &\scriptsize{45}   &\scriptsize{8.502209E+00}   &\scriptsize{8.511992E+00}   &\scriptsize{-9.7834E-03}   &\scriptsize{8.001830E+04}   &\scriptsize{8.001743E+04}   &\scriptsize{8.67E-01}   &\scriptsize{8.00393522E+04}   &\scriptsize{8.003849E+04}   &\scriptsize{8.6440E-01}   &\scriptsize{-6.913288E+01}   &\scriptsize{-7.000407E+01}   &\scriptsize{8.7119E-01}\\
\scriptsize{653}  &\scriptsize{Mo}  &\scriptsize{86}   &\scriptsize{42}   &\scriptsize{44}   &\scriptsize{8.434709E+00}   &\scriptsize{8.435335E+00}   &\scriptsize{-6.2617E-04}   &\scriptsize{8.002280E+04}   &\scriptsize{8.002272E+04}   &\scriptsize{8.04E-02}   &\scriptsize{8.00443749E+04}   &\scriptsize{8.004430E+04}   &\scriptsize{7.8800E-02}   &\scriptsize{-6.411024E+01}   &\scriptsize{-6.419462E+01}   &\scriptsize{8.4381E-02}\\
\scriptsize{654}  &\scriptsize{As}  &\scriptsize{87}   &\scriptsize{33}   &\scriptsize{54}   &\scriptsize{8.413851E+00}   &\scriptsize{8.406939E+00}   &\scriptsize{6.9118E-03}   &\scriptsize{8.096744E+04}   &\scriptsize{8.096802E+04}   &\scriptsize{-5.82E-01}   &\scriptsize{8.09843612E+04}   &\scriptsize{8.098494E+04}   &\scriptsize{-5.8290E-01}   &\scriptsize{-5.561791E+01}   &\scriptsize{-5.504050E+01}   &\scriptsize{-5.7741E-01}\\
\scriptsize{655}  &\scriptsize{Se}  &\scriptsize{87}   &\scriptsize{34}   &\scriptsize{53}   &\scriptsize{8.529091E+00}   &\scriptsize{8.521427E+00}   &\scriptsize{7.6638E-03}   &\scriptsize{8.095611E+04}   &\scriptsize{8.095676E+04}   &\scriptsize{-6.47E-01}   &\scriptsize{8.09735530E+04}   &\scriptsize{8.097420E+04}   &\scriptsize{-6.4830E-01}   &\scriptsize{-6.642612E+01}   &\scriptsize{-6.578403E+01}   &\scriptsize{-6.4209E-01}\\
\scriptsize{656}  &\scriptsize{Br}  &\scriptsize{87}   &\scriptsize{35}   &\scriptsize{52}   &\scriptsize{8.605910E+00}   &\scriptsize{8.608829E+00}   &\scriptsize{-2.9193E-03}   &\scriptsize{8.094813E+04}   &\scriptsize{8.094786E+04}   &\scriptsize{2.75E-01}   &\scriptsize{8.09660875E+04}   &\scriptsize{8.096581E+04}   &\scriptsize{2.7300E-01}   &\scriptsize{-7.389168E+01}   &\scriptsize{-7.417109E+01}   &\scriptsize{2.7941E-01}\\
\scriptsize{657}  &\scriptsize{Kr}  &\scriptsize{87}   &\scriptsize{36}   &\scriptsize{51}   &\scriptsize{8.675283E+00}   &\scriptsize{8.674628E+00}   &\scriptsize{6.5508E-04}   &\scriptsize{8.094080E+04}   &\scriptsize{8.094083E+04}   &\scriptsize{-3.50E-02}   &\scriptsize{8.09592696E+04}   &\scriptsize{8.095931E+04}   &\scriptsize{-3.6900E-02}   &\scriptsize{-8.070952E+01}   &\scriptsize{-8.067865E+01}   &\scriptsize{-3.0873E-02}\\
\scriptsize{658}  &\scriptsize{Rb}  &\scriptsize{87}   &\scriptsize{37}   &\scriptsize{50}   &\scriptsize{8.710983E+00}   &\scriptsize{8.706741E+00}   &\scriptsize{4.2423E-03}   &\scriptsize{8.093639E+04}   &\scriptsize{8.093674E+04}   &\scriptsize{-3.46E-01}   &\scriptsize{8.09553813E+04}   &\scriptsize{8.095573E+04}   &\scriptsize{-3.4820E-01}   &\scriptsize{-8.459779E+01}   &\scriptsize{-8.425554E+01}   &\scriptsize{-3.4225E-01}\\
\scriptsize{659}  &\scriptsize{Sr}  &\scriptsize{87}   &\scriptsize{38}   &\scriptsize{49}   &\scriptsize{8.705235E+00}   &\scriptsize{8.710914E+00}   &\scriptsize{-5.6786E-03}   &\scriptsize{8.093559E+04}   &\scriptsize{8.093508E+04}   &\scriptsize{5.18E-01}   &\scriptsize{8.09550991E+04}   &\scriptsize{8.095458E+04}   &\scriptsize{5.1550E-01}   &\scriptsize{-8.488003E+01}   &\scriptsize{-8.540165E+01}   &\scriptsize{5.2162E-01}\\
\scriptsize{660}  &\scriptsize{Y}  &\scriptsize{87}   &\scriptsize{39}   &\scriptsize{48}   &\scriptsize{8.674844E+00}   &\scriptsize{8.685800E+00}   &\scriptsize{-1.0956E-02}   &\scriptsize{8.093694E+04}   &\scriptsize{8.093596E+04}   &\scriptsize{9.77E-01}   &\scriptsize{8.09569608E+04}   &\scriptsize{8.095599E+04}   &\scriptsize{9.7510E-01}   &\scriptsize{-8.301834E+01}   &\scriptsize{-8.399987E+01}   &\scriptsize{9.8152E-01}\\
\scriptsize{661}  &\scriptsize{Zr}  &\scriptsize{87}   &\scriptsize{40}   &\scriptsize{47}   &\scriptsize{8.623647E+00}   &\scriptsize{8.637030E+00}   &\scriptsize{-1.3383E-02}   &\scriptsize{8.094009E+04}   &\scriptsize{8.093891E+04}   &\scriptsize{1.19E+00}   &\scriptsize{8.09606326E+04}   &\scriptsize{8.095945E+04}   &\scriptsize{1.1868E+00}   &\scriptsize{-7.934653E+01}   &\scriptsize{-8.053992E+01}   &\scriptsize{1.1934E+00}\\
\scriptsize{662}  &\scriptsize{Nb}  &\scriptsize{87}   &\scriptsize{41}   &\scriptsize{46}   &\scriptsize{8.551743E+00}   &\scriptsize{8.565034E+00}   &\scriptsize{-1.3291E-02}   &\scriptsize{8.094505E+04}   &\scriptsize{8.094387E+04}   &\scriptsize{1.18E+00}   &\scriptsize{8.09661058E+04}   &\scriptsize{8.096493E+04}   &\scriptsize{1.1795E+00}   &\scriptsize{-7.387330E+01}   &\scriptsize{-7.505933E+01}   &\scriptsize{1.1860E+00}\\
\scriptsize{663}  &\scriptsize{Mo}  &\scriptsize{87}   &\scriptsize{42}   &\scriptsize{45}   &\scriptsize{8.462423E+00}   &\scriptsize{8.469273E+00}   &\scriptsize{-6.8498E-03}   &\scriptsize{8.095152E+04}   &\scriptsize{8.095090E+04}   &\scriptsize{6.22E-01}   &\scriptsize{8.09730943E+04}   &\scriptsize{8.097247E+04}   &\scriptsize{6.2010E-01}   &\scriptsize{-6.688481E+01}   &\scriptsize{-6.751121E+01}   &\scriptsize{6.2641E-01}\\
\scriptsize{664}  &\scriptsize{Tc}  &\scriptsize{87}   &\scriptsize{43}   &\scriptsize{44}   &\scriptsize{8.347744E+00}   &\scriptsize{8.350149E+00}   &\scriptsize{-2.4050E-03}   &\scriptsize{8.096020E+04}   &\scriptsize{8.095996E+04}   &\scriptsize{2.36E-01}   &\scriptsize{8.09822891E+04}   &\scriptsize{8.098205E+04}   &\scriptsize{2.3460E-01}   &\scriptsize{-5.769004E+01}   &\scriptsize{-5.793052E+01}   &\scriptsize{2.4048E-01}\\
\scriptsize{665}  &\scriptsize{Se}  &\scriptsize{88}   &\scriptsize{34}   &\scriptsize{54}   &\scriptsize{8.495004E+00}   &\scriptsize{8.486765E+00}   &\scriptsize{8.2385E-03}   &\scriptsize{8.189015E+04}   &\scriptsize{8.189085E+04}   &\scriptsize{-7.05E-01}   &\scriptsize{8.19075889E+04}   &\scriptsize{8.190830E+04}   &\scriptsize{-7.0630E-01}   &\scriptsize{-6.388420E+01}   &\scriptsize{-6.318391E+01}   &\scriptsize{-7.0029E-01}\\
\scriptsize{666}  &\scriptsize{Br}  &\scriptsize{88}   &\scriptsize{35}   &\scriptsize{53}   &\scriptsize{8.563747E+00}   &\scriptsize{8.555673E+00}   &\scriptsize{8.0740E-03}   &\scriptsize{8.188280E+04}   &\scriptsize{8.188349E+04}   &\scriptsize{-6.90E-01}   &\scriptsize{8.19007572E+04}   &\scriptsize{8.190145E+04}   &\scriptsize{-6.9190E-01}   &\scriptsize{-7.071596E+01}   &\scriptsize{-7.003085E+01}   &\scriptsize{-6.8511E-01}\\
\scriptsize{667}  &\scriptsize{Kr}  &\scriptsize{88}   &\scriptsize{36}   &\scriptsize{52}   &\scriptsize{8.656849E+00}   &\scriptsize{8.659331E+00}   &\scriptsize{-2.4818E-03}   &\scriptsize{8.187331E+04}   &\scriptsize{8.187307E+04}   &\scriptsize{2.40E-01}   &\scriptsize{8.18917819E+04}   &\scriptsize{8.189154E+04}   &\scriptsize{2.3840E-01}   &\scriptsize{-7.969129E+01}   &\scriptsize{-7.993581E+01}   &\scriptsize{2.4453E-01}\\
\scriptsize{668}  &\scriptsize{Rb}  &\scriptsize{88}   &\scriptsize{37}   &\scriptsize{51}   &\scriptsize{8.681115E+00}   &\scriptsize{8.678357E+00}   &\scriptsize{2.7577E-03}   &\scriptsize{8.186988E+04}   &\scriptsize{8.187010E+04}   &\scriptsize{-2.20E-01}   &\scriptsize{8.18888641E+04}   &\scriptsize{8.188909E+04}   &\scriptsize{-2.2220E-01}   &\scriptsize{-8.260899E+01}   &\scriptsize{-8.239322E+01}   &\scriptsize{-2.1578E-01}\\
\scriptsize{669}  &\scriptsize{Sr}  &\scriptsize{88}   &\scriptsize{38}   &\scriptsize{50}   &\scriptsize{8.732592E+00}   &\scriptsize{8.726328E+00}   &\scriptsize{6.2643E-03}   &\scriptsize{8.186405E+04}   &\scriptsize{8.186458E+04}   &\scriptsize{-5.28E-01}   &\scriptsize{8.18835518E+04}   &\scriptsize{8.188408E+04}   &\scriptsize{-5.2910E-01}   &\scriptsize{-8.792135E+01}   &\scriptsize{-8.739769E+01}   &\scriptsize{-5.2366E-01}\\
\scriptsize{670}  &\scriptsize{Y}  &\scriptsize{88}   &\scriptsize{39}   &\scriptsize{49}   &\scriptsize{8.682536E+00}   &\scriptsize{8.685847E+00}   &\scriptsize{-3.3106E-03}   &\scriptsize{8.186715E+04}   &\scriptsize{8.186684E+04}   &\scriptsize{3.16E-01}   &\scriptsize{8.18871744E+04}   &\scriptsize{8.188686E+04}   &\scriptsize{3.1300E-01}   &\scriptsize{-8.429875E+01}   &\scriptsize{-8.461843E+01}   &\scriptsize{3.1968E-01}\\
\scriptsize{671}  &\scriptsize{Zr}  &\scriptsize{88}   &\scriptsize{40}   &\scriptsize{48}   &\scriptsize{8.666027E+00}   &\scriptsize{8.677914E+00}   &\scriptsize{-1.1887E-02}   &\scriptsize{8.186731E+04}   &\scriptsize{8.186624E+04}   &\scriptsize{1.07E+00}   &\scriptsize{8.18878448E+04}   &\scriptsize{8.188678E+04}   &\scriptsize{1.0690E+00}   &\scriptsize{-8.362833E+01}   &\scriptsize{-8.470347E+01}   &\scriptsize{1.0751E+00}\\
\scriptsize{672}  &\scriptsize{Nb}  &\scriptsize{88}   &\scriptsize{41}   &\scriptsize{47}   &\scriptsize{8.572451E+00}   &\scriptsize{8.587126E+00}   &\scriptsize{-1.4675E-02}   &\scriptsize{8.187424E+04}   &\scriptsize{8.187293E+04}   &\scriptsize{1.32E+00}   &\scriptsize{8.18952972E+04}   &\scriptsize{8.189398E+04}   &\scriptsize{1.3141E+00}   &\scriptsize{-7.617599E+01}   &\scriptsize{-7.749714E+01}   &\scriptsize{1.3212E+00}\\
\scriptsize{673}  &\scriptsize{Mo}  &\scriptsize{88}   &\scriptsize{42}   &\scriptsize{46}   &\scriptsize{8.523908E+00}   &\scriptsize{8.532503E+00}   &\scriptsize{-8.5946E-03}   &\scriptsize{8.187721E+04}   &\scriptsize{8.187643E+04}   &\scriptsize{7.83E-01}   &\scriptsize{8.18987866E+04}   &\scriptsize{8.189801E+04}   &\scriptsize{7.8090E-01}   &\scriptsize{-7.268654E+01}   &\scriptsize{-7.347340E+01}   &\scriptsize{7.8685E-01}\\
\scriptsize{674}  &\scriptsize{Tc}  &\scriptsize{88}   &\scriptsize{43}   &\scriptsize{45}   &\scriptsize{8.389958E+00}   &\scriptsize{8.395622E+00}   &\scriptsize{-5.6638E-03}   &\scriptsize{8.188770E+04}   &\scriptsize{8.188718E+04}   &\scriptsize{5.26E-01}   &\scriptsize{8.19097918E+04}   &\scriptsize{8.190927E+04}   &\scriptsize{5.2310E-01}   &\scriptsize{-6.168131E+01}   &\scriptsize{-6.221096E+01}   &\scriptsize{5.2965E-01}\\
\scriptsize{675}  &\scriptsize{Se}  &\scriptsize{89}   &\scriptsize{34}   &\scriptsize{55}   &\scriptsize{8.435279E+00}   &\scriptsize{8.422557E+00}   &\scriptsize{1.2722E-02}   &\scriptsize{8.282653E+04}   &\scriptsize{8.282765E+04}   &\scriptsize{-1.11E+00}   &\scriptsize{8.28439748E+04}   &\scriptsize{8.284509E+04}   &\scriptsize{-1.1132E+00}   &\scriptsize{-5.899239E+01}   &\scriptsize{-5.788482E+01}   &\scriptsize{-1.1076E+00}\\
\scriptsize{676}  &\scriptsize{Br}  &\scriptsize{89}   &\scriptsize{35}   &\scriptsize{54}   &\scriptsize{8.530779E+00}   &\scriptsize{8.522477E+00}   &\scriptsize{8.3017E-03}   &\scriptsize{8.281674E+04}   &\scriptsize{8.281745E+04}   &\scriptsize{-7.18E-01}   &\scriptsize{8.28346929E+04}   &\scriptsize{8.283541E+04}   &\scriptsize{-7.2010E-01}   &\scriptsize{-6.827426E+01}   &\scriptsize{-6.756078E+01}   &\scriptsize{-7.1348E-01}\\
\scriptsize{677}  &\scriptsize{Kr}  &\scriptsize{89}   &\scriptsize{36}   &\scriptsize{53}   &\scriptsize{8.614815E+00}   &\scriptsize{8.607283E+00}   &\scriptsize{7.5323E-03}   &\scriptsize{8.280796E+04}   &\scriptsize{8.280861E+04}   &\scriptsize{-6.48E-01}   &\scriptsize{8.28264314E+04}   &\scriptsize{8.282708E+04}   &\scriptsize{-6.5090E-01}   &\scriptsize{-7.653578E+01}   &\scriptsize{-7.589154E+01}   &\scriptsize{-6.4424E-01}\\
\scriptsize{678}  &\scriptsize{Rb}  &\scriptsize{89}   &\scriptsize{37}   &\scriptsize{52}   &\scriptsize{8.664187E+00}   &\scriptsize{8.665085E+00}   &\scriptsize{-8.9782E-04}   &\scriptsize{8.280227E+04}   &\scriptsize{8.280216E+04}   &\scriptsize{1.03E-01}   &\scriptsize{8.28212549E+04}   &\scriptsize{8.282115E+04}   &\scriptsize{1.0030E-01}   &\scriptsize{-8.171224E+01}   &\scriptsize{-8.181901E+01}   &\scriptsize{1.0677E-01}\\
\scriptsize{679}  &\scriptsize{Sr}  &\scriptsize{89}   &\scriptsize{38}   &\scriptsize{51}   &\scriptsize{8.705919E+00}   &\scriptsize{8.699341E+00}   &\scriptsize{6.5784E-03}   &\scriptsize{8.279725E+04}   &\scriptsize{8.279782E+04}   &\scriptsize{-5.62E-01}   &\scriptsize{8.28167584E+04}   &\scriptsize{8.281732E+04}   &\scriptsize{-5.6390E-01}   &\scriptsize{-8.620875E+01}   &\scriptsize{-8.565085E+01}   &\scriptsize{-5.5790E-01}\\
\scriptsize{680}  &\scriptsize{Y}  &\scriptsize{89}   &\scriptsize{39}   &\scriptsize{50}   &\scriptsize{8.713987E+00}   &\scriptsize{8.702340E+00}   &\scriptsize{1.1647E-02}   &\scriptsize{8.279524E+04}   &\scriptsize{8.279625E+04}   &\scriptsize{-1.01E+00}   &\scriptsize{8.28152580E+04}   &\scriptsize{8.281627E+04}   &\scriptsize{-1.0143E+00}   &\scriptsize{-8.770915E+01}   &\scriptsize{-8.670091E+01}   &\scriptsize{-1.0082E+00}\\
\scriptsize{681}  &\scriptsize{Zr}  &\scriptsize{89}   &\scriptsize{40}   &\scriptsize{49}   &\scriptsize{8.673368E+00}   &\scriptsize{8.678801E+00}   &\scriptsize{-5.4333E-03}   &\scriptsize{8.279755E+04}   &\scriptsize{8.279704E+04}   &\scriptsize{5.08E-01}   &\scriptsize{8.28180908E+04}   &\scriptsize{8.281758E+04}   &\scriptsize{5.0630E-01}   &\scriptsize{-8.487639E+01}   &\scriptsize{-8.538901E+01}   &\scriptsize{5.1262E-01}\\
\scriptsize{682}  &\scriptsize{Nb}  &\scriptsize{89}   &\scriptsize{41}   &\scriptsize{48}   &\scriptsize{8.616814E+00}   &\scriptsize{8.628953E+00}   &\scriptsize{-1.2139E-02}   &\scriptsize{8.280129E+04}   &\scriptsize{8.280018E+04}   &\scriptsize{1.11E+00}   &\scriptsize{8.28223418E+04}   &\scriptsize{8.282124E+04}   &\scriptsize{1.1036E+00}   &\scriptsize{-8.062540E+01}   &\scriptsize{-8.173557E+01}   &\scriptsize{1.1102E+00}\\
\scriptsize{683}  &\scriptsize{Mo}  &\scriptsize{89}   &\scriptsize{42}   &\scriptsize{47}   &\scriptsize{8.544984E+00}   &\scriptsize{8.555915E+00}   &\scriptsize{-1.0931E-02}   &\scriptsize{8.280638E+04}   &\scriptsize{8.280538E+04}   &\scriptsize{9.99E-01}   &\scriptsize{8.28279522E+04}   &\scriptsize{8.282696E+04}   &\scriptsize{9.9670E-01}   &\scriptsize{-7.501493E+01}   &\scriptsize{-7.601829E+01}   &\scriptsize{1.0034E+00}\\
\scriptsize{684}  &\scriptsize{Tc}  &\scriptsize{89}   &\scriptsize{43}   &\scriptsize{46}   &\scriptsize{8.450575E+00}   &\scriptsize{8.460906E+00}   &\scriptsize{-1.0331E-02}   &\scriptsize{8.281348E+04}   &\scriptsize{8.281254E+04}   &\scriptsize{9.47E-01}   &\scriptsize{8.28355723E+04}   &\scriptsize{8.283463E+04}   &\scriptsize{9.4450E-01}   &\scriptsize{-6.739485E+01}   &\scriptsize{-6.834559E+01}   &\scriptsize{9.5075E-01}\\
\scriptsize{685}  &\scriptsize{Se}  &\scriptsize{90}   &\scriptsize{34}   &\scriptsize{56}   &\scriptsize{8.395766E+00}   &\scriptsize{8.386352E+00}   &\scriptsize{9.4139E-03}   &\scriptsize{8.376122E+04}   &\scriptsize{8.376205E+04}   &\scriptsize{-8.27E-01}   &\scriptsize{8.37786610E+04}   &\scriptsize{8.377949E+04}   &\scriptsize{-8.2790E-01}   &\scriptsize{-5.580022E+01}   &\scriptsize{-5.497760E+01}   &\scriptsize{-8.2262E-01}\\
\scriptsize{686}  &\scriptsize{Br}  &\scriptsize{90}   &\scriptsize{35}   &\scriptsize{55}   &\scriptsize{8.478186E+00}   &\scriptsize{8.467350E+00}   &\scriptsize{1.0836E-02}   &\scriptsize{8.375250E+04}   &\scriptsize{8.375346E+04}   &\scriptsize{-9.55E-01}   &\scriptsize{8.37704609E+04}   &\scriptsize{8.377142E+04}   &\scriptsize{-9.5630E-01}   &\scriptsize{-6.400030E+01}   &\scriptsize{-6.305052E+01}   &\scriptsize{-9.4978E-01}\\
\scriptsize{687}  &\scriptsize{Kr}  &\scriptsize{90}   &\scriptsize{36}   &\scriptsize{54}   &\scriptsize{8.591259E+00}   &\scriptsize{8.583013E+00}   &\scriptsize{8.2456E-03}   &\scriptsize{8.374103E+04}   &\scriptsize{8.374175E+04}   &\scriptsize{-7.20E-01}   &\scriptsize{8.37595019E+04}   &\scriptsize{8.376022E+04}   &\scriptsize{-7.2270E-01}   &\scriptsize{-7.495925E+01}   &\scriptsize{-7.424327E+01}   &\scriptsize{-7.1598E-01}\\
\scriptsize{688}  &\scriptsize{Rb}  &\scriptsize{90}   &\scriptsize{37}   &\scriptsize{53}   &\scriptsize{8.631516E+00}   &\scriptsize{8.622931E+00}   &\scriptsize{8.5850E-03}   &\scriptsize{8.373611E+04}   &\scriptsize{8.373686E+04}   &\scriptsize{-7.50E-01}   &\scriptsize{8.37550964E+04}   &\scriptsize{8.375585E+04}   &\scriptsize{-7.5280E-01}   &\scriptsize{-7.936473E+01}   &\scriptsize{-7.861893E+01}   &\scriptsize{-7.4580E-01}\\
\scriptsize{689}  &\scriptsize{Sr}  &\scriptsize{90}   &\scriptsize{38}   &\scriptsize{52}   &\scriptsize{8.695981E+00}   &\scriptsize{8.695872E+00}   &\scriptsize{1.0883E-04}   &\scriptsize{8.372901E+04}   &\scriptsize{8.372899E+04}   &\scriptsize{1.36E-02}   &\scriptsize{8.37485123E+04}   &\scriptsize{8.374850E+04}   &\scriptsize{1.1900E-02}   &\scriptsize{-8.594892E+01}   &\scriptsize{-8.596671E+01}   &\scriptsize{1.7794E-02}\\
\scriptsize{690}  &\scriptsize{Y}  &\scriptsize{90}   &\scriptsize{39}   &\scriptsize{51}   &\scriptsize{8.693354E+00}   &\scriptsize{8.685359E+00}   &\scriptsize{7.9952E-03}   &\scriptsize{8.372795E+04}   &\scriptsize{8.372864E+04}   &\scriptsize{-6.95E-01}   &\scriptsize{8.37479663E+04}   &\scriptsize{8.374866E+04}   &\scriptsize{-6.9780E-01}   &\scriptsize{-8.649486E+01}   &\scriptsize{-8.580358E+01}   &\scriptsize{-6.9128E-01}\\
\scriptsize{691}  &\scriptsize{Zr}  &\scriptsize{90}   &\scriptsize{40}   &\scriptsize{50}   &\scriptsize{8.709980E+00}   &\scriptsize{8.704441E+00}   &\scriptsize{5.5389E-03}   &\scriptsize{8.372515E+04}   &\scriptsize{8.372562E+04}   &\scriptsize{-4.74E-01}   &\scriptsize{8.37456876E+04}   &\scriptsize{8.374616E+04}   &\scriptsize{-4.7530E-01}   &\scriptsize{-8.877356E+01}   &\scriptsize{-8.830407E+01}   &\scriptsize{-4.6948E-01}\\
\scriptsize{692}  &\scriptsize{Nb}  &\scriptsize{90}   &\scriptsize{41}   &\scriptsize{49}   &\scriptsize{8.633384E+00}   &\scriptsize{8.639243E+00}   &\scriptsize{-5.8588E-03}   &\scriptsize{8.373074E+04}   &\scriptsize{8.373019E+04}   &\scriptsize{5.53E-01}   &\scriptsize{8.37517989E+04}   &\scriptsize{8.375125E+04}   &\scriptsize{5.5010E-01}   &\scriptsize{-8.266222E+01}   &\scriptsize{-8.321930E+01}   &\scriptsize{5.5708E-01}\\
\scriptsize{693}  &\scriptsize{Mo}  &\scriptsize{90}   &\scriptsize{42}   &\scriptsize{48}   &\scriptsize{8.597032E+00}   &\scriptsize{8.606877E+00}   &\scriptsize{-9.8454E-03}   &\scriptsize{8.373272E+04}   &\scriptsize{8.373180E+04}   &\scriptsize{9.12E-01}   &\scriptsize{8.37542883E+04}   &\scriptsize{8.375338E+04}   &\scriptsize{9.1040E-01}   &\scriptsize{-8.017289E+01}   &\scriptsize{-8.108949E+01}   &\scriptsize{9.1661E-01}\\
\scriptsize{694}  &\scriptsize{Tc}  &\scriptsize{90}   &\scriptsize{43}   &\scriptsize{47}   &\scriptsize{8.483359E+00}   &\scriptsize{8.494463E+00}   &\scriptsize{-1.1104E-02}   &\scriptsize{8.374165E+04}   &\scriptsize{8.374062E+04}   &\scriptsize{1.03E+00}   &\scriptsize{8.37637365E+04}   &\scriptsize{8.376271E+04}   &\scriptsize{1.0236E+00}   &\scriptsize{-7.072469E+01}   &\scriptsize{-7.175523E+01}   &\scriptsize{1.0305E+00}\\
\scriptsize{695}  &\scriptsize{Ru}  &\scriptsize{90}   &\scriptsize{44}   &\scriptsize{46}   &\scriptsize{8.409768E+00}   &\scriptsize{8.416105E+00}   &\scriptsize{-6.3371E-03}   &\scriptsize{8.374697E+04}   &\scriptsize{8.374637E+04}   &\scriptsize{5.98E-01}   &\scriptsize{8.37695774E+04}   &\scriptsize{8.376898E+04}   &\scriptsize{5.9670E-01}   &\scriptsize{-6.488379E+01}   &\scriptsize{-6.548614E+01}   &\scriptsize{6.0234E-01}\\
\scriptsize{696}  &\scriptsize{Br}  &\scriptsize{91}   &\scriptsize{35}   &\scriptsize{56}   &\scriptsize{8.441923E+00}   &\scriptsize{8.432844E+00}   &\scriptsize{9.0786E-03}   &\scriptsize{8.468689E+04}   &\scriptsize{8.468770E+04}   &\scriptsize{-8.06E-01}   &\scriptsize{8.47048479E+04}   &\scriptsize{8.470565E+04}   &\scriptsize{-8.0700E-01}   &\scriptsize{-6.110729E+01}   &\scriptsize{-6.030650E+01}   &\scriptsize{-8.0079E-01}\\
\scriptsize{697}  &\scriptsize{Kr}  &\scriptsize{91}   &\scriptsize{36}   &\scriptsize{55}   &\scriptsize{8.541751E+00}   &\scriptsize{8.528729E+00}   &\scriptsize{1.3022E-02}   &\scriptsize{8.467651E+04}   &\scriptsize{8.467767E+04}   &\scriptsize{-1.16E+00}   &\scriptsize{8.46949812E+04}   &\scriptsize{8.469615E+04}   &\scriptsize{-1.1656E+00}   &\scriptsize{-7.097396E+01}   &\scriptsize{-6.981509E+01}   &\scriptsize{-1.1589E+00}\\
\scriptsize{698}  &\scriptsize{Rb}  &\scriptsize{91}   &\scriptsize{37}   &\scriptsize{54}   &\scriptsize{8.607562E+00}   &\scriptsize{8.600511E+00}   &\scriptsize{7.0510E-03}   &\scriptsize{8.466922E+04}   &\scriptsize{8.466984E+04}   &\scriptsize{-6.19E-01}   &\scriptsize{8.46882101E+04}   &\scriptsize{8.468883E+04}   &\scriptsize{-6.2170E-01}   &\scriptsize{-7.774513E+01}   &\scriptsize{-7.713032E+01}   &\scriptsize{-6.1480E-01}\\
\scriptsize{699}  &\scriptsize{Sr}  &\scriptsize{91}   &\scriptsize{38}   &\scriptsize{53}   &\scriptsize{8.663880E+00}   &\scriptsize{8.655053E+00}   &\scriptsize{8.8269E-03}   &\scriptsize{8.466280E+04}   &\scriptsize{8.466358E+04}   &\scriptsize{-7.80E-01}   &\scriptsize{8.46823028E+04}   &\scriptsize{8.468309E+04}   &\scriptsize{-7.8240E-01}   &\scriptsize{-8.365241E+01}   &\scriptsize{-8.287673E+01}   &\scriptsize{-7.7568E-01}\\
\scriptsize{700}  &\scriptsize{Y}  &\scriptsize{91}   &\scriptsize{39}   &\scriptsize{52}   &\scriptsize{8.684947E+00}   &\scriptsize{8.683554E+00}   &\scriptsize{1.3930E-03}   &\scriptsize{8.465958E+04}   &\scriptsize{8.465969E+04}   &\scriptsize{-1.03E-01}   &\scriptsize{8.46796033E+04}   &\scriptsize{8.467971E+04}   &\scriptsize{-1.0490E-01}   &\scriptsize{-8.635188E+01}   &\scriptsize{-8.625339E+01}   &\scriptsize{-9.8492E-02}\\
\scriptsize{701}  &\scriptsize{Zr}  &\scriptsize{91}   &\scriptsize{40}   &\scriptsize{51}   &\scriptsize{8.693320E+00}   &\scriptsize{8.688693E+00}   &\scriptsize{4.6268E-03}   &\scriptsize{8.465752E+04}   &\scriptsize{8.465792E+04}   &\scriptsize{-3.96E-01}   &\scriptsize{8.46780590E+04}   &\scriptsize{8.467846E+04}   &\scriptsize{-3.9830E-01}   &\scriptsize{-8.789616E+01}   &\scriptsize{-8.750413E+01}   &\scriptsize{-3.9203E-01}\\
\scriptsize{702}  &\scriptsize{Nb}  &\scriptsize{91}   &\scriptsize{41}   &\scriptsize{50}   &\scriptsize{8.670904E+00}   &\scriptsize{8.665708E+00}   &\scriptsize{5.1955E-03}   &\scriptsize{8.465826E+04}   &\scriptsize{8.465871E+04}   &\scriptsize{-4.47E-01}   &\scriptsize{8.46793166E+04}   &\scriptsize{8.467977E+04}   &\scriptsize{-4.4940E-01}   &\scriptsize{-8.663858E+01}   &\scriptsize{-8.619560E+01}   &\scriptsize{-4.4297E-01}\\
\scriptsize{703}  &\scriptsize{Mo}  &\scriptsize{91}   &\scriptsize{42}   &\scriptsize{49}   &\scriptsize{8.613627E+00}   &\scriptsize{8.617871E+00}   &\scriptsize{-4.2436E-03}   &\scriptsize{8.466217E+04}   &\scriptsize{8.466176E+04}   &\scriptsize{4.12E-01}   &\scriptsize{8.46837465E+04}   &\scriptsize{8.468334E+04}   &\scriptsize{4.1010E-01}   &\scriptsize{-8.220871E+01}   &\scriptsize{-8.262543E+01}   &\scriptsize{4.1672E-01}\\
\scriptsize{704}  &\scriptsize{Tc}  &\scriptsize{91}   &\scriptsize{43}   &\scriptsize{48}   &\scriptsize{8.536651E+00}   &\scriptsize{8.546445E+00}   &\scriptsize{-9.7939E-03}   &\scriptsize{8.466788E+04}   &\scriptsize{8.466696E+04}   &\scriptsize{9.18E-01}   &\scriptsize{8.46899689E+04}   &\scriptsize{8.468905E+04}   &\scriptsize{9.1580E-01}   &\scriptsize{-7.598625E+01}   &\scriptsize{-7.690877E+01}   &\scriptsize{9.2251E-01}\\
\scriptsize{705}  &\scriptsize{Ru}  &\scriptsize{91}   &\scriptsize{44}   &\scriptsize{47}   &\scriptsize{8.442925E+00}   &\scriptsize{8.451589E+00}   &\scriptsize{-8.6643E-03}   &\scriptsize{8.467511E+04}   &\scriptsize{8.467429E+04}   &\scriptsize{8.16E-01}   &\scriptsize{8.46977157E+04}   &\scriptsize{8.469690E+04}   &\scriptsize{8.1410E-01}   &\scriptsize{-6.823952E+01}   &\scriptsize{-6.905999E+01}   &\scriptsize{8.2047E-01}\\
\scriptsize{706}  &\scriptsize{Br}  &\scriptsize{92}   &\scriptsize{35}   &\scriptsize{57}   &\scriptsize{8.384911E+00}   &\scriptsize{8.377680E+00}   &\scriptsize{7.2310E-03}   &\scriptsize{8.562326E+04}   &\scriptsize{8.562390E+04}   &\scriptsize{-6.45E-01}   &\scriptsize{8.56412164E+04}   &\scriptsize{8.564186E+04}   &\scriptsize{-6.4600E-01}   &\scriptsize{-5.623281E+01}   &\scriptsize{-5.559290E+01}   &\scriptsize{-6.3990E-01}\\
\scriptsize{707}  &\scriptsize{Kr}  &\scriptsize{92}   &\scriptsize{36}   &\scriptsize{56}   &\scriptsize{8.512674E+00}   &\scriptsize{8.502486E+00}   &\scriptsize{1.0188E-02}   &\scriptsize{8.561021E+04}   &\scriptsize{8.561112E+04}   &\scriptsize{-9.16E-01}   &\scriptsize{8.56286799E+04}   &\scriptsize{8.562960E+04}   &\scriptsize{-9.1770E-01}   &\scriptsize{-6.876932E+01}   &\scriptsize{-6.785816E+01}   &\scriptsize{-9.1115E-01}\\
\scriptsize{708}  &\scriptsize{Rb}  &\scriptsize{92}   &\scriptsize{37}   &\scriptsize{55}   &\scriptsize{8.569423E+00}   &\scriptsize{8.555223E+00}   &\scriptsize{1.4200E-02}   &\scriptsize{8.560369E+04}   &\scriptsize{8.560497E+04}   &\scriptsize{-1.28E+00}   &\scriptsize{8.56226767E+04}   &\scriptsize{8.562396E+04}   &\scriptsize{-1.2866E+00}   &\scriptsize{-7.477252E+01}   &\scriptsize{-7.349304E+01}   &\scriptsize{-1.2795E+00}\\
\scriptsize{709}  &\scriptsize{Sr}  &\scriptsize{92}   &\scriptsize{38}   &\scriptsize{54}   &\scriptsize{8.648907E+00}   &\scriptsize{8.641797E+00}   &\scriptsize{7.1096E-03}   &\scriptsize{8.559508E+04}   &\scriptsize{8.559571E+04}   &\scriptsize{-6.31E-01}   &\scriptsize{8.56145818E+04}   &\scriptsize{8.561522E+04}   &\scriptsize{-6.3320E-01}   &\scriptsize{-8.286739E+01}   &\scriptsize{-8.224094E+01}   &\scriptsize{-6.2646E-01}\\
\scriptsize{710}  &\scriptsize{Y}  &\scriptsize{92}   &\scriptsize{39}   &\scriptsize{53}   &\scriptsize{8.661595E+00}   &\scriptsize{8.652584E+00}   &\scriptsize{9.0108E-03}   &\scriptsize{8.559261E+04}   &\scriptsize{8.559342E+04}   &\scriptsize{-8.05E-01}   &\scriptsize{8.56126321E+04}   &\scriptsize{8.561344E+04}   &\scriptsize{-8.0780E-01}   &\scriptsize{-8.481705E+01}   &\scriptsize{-8.401640E+01}   &\scriptsize{-8.0065E-01}\\
\scriptsize{711}  &\scriptsize{Zr}  &\scriptsize{92}   &\scriptsize{40}   &\scriptsize{52}   &\scriptsize{8.692684E+00}   &\scriptsize{8.696307E+00}   &\scriptsize{-3.6233E-03}   &\scriptsize{8.558845E+04}   &\scriptsize{8.558809E+04}   &\scriptsize{3.58E-01}   &\scriptsize{8.56089896E+04}   &\scriptsize{8.560863E+04}   &\scriptsize{3.5640E-01}   &\scriptsize{-8.845963E+01}   &\scriptsize{-8.882200E+01}   &\scriptsize{3.6237E-01}\\
\scriptsize{712}  &\scriptsize{Nb}  &\scriptsize{92}   &\scriptsize{41}   &\scriptsize{51}   &\scriptsize{8.662377E+00}   &\scriptsize{8.659415E+00}   &\scriptsize{2.9625E-03}   &\scriptsize{8.558994E+04}   &\scriptsize{8.559019E+04}   &\scriptsize{-2.47E-01}   &\scriptsize{8.56109954E+04}   &\scriptsize{8.561125E+04}   &\scriptsize{-2.4960E-01}   &\scriptsize{-8.645375E+01}   &\scriptsize{-8.621095E+01}   &\scriptsize{-2.4280E-01}\\
\scriptsize{713}  &\scriptsize{Mo}  &\scriptsize{92}   &\scriptsize{42}   &\scriptsize{50}   &\scriptsize{8.657722E+00}   &\scriptsize{8.652989E+00}   &\scriptsize{4.7328E-03}   &\scriptsize{8.558907E+04}   &\scriptsize{8.558948E+04}   &\scriptsize{-4.09E-01}   &\scriptsize{8.56106414E+04}   &\scriptsize{8.561105E+04}   &\scriptsize{-4.1100E-01}   &\scriptsize{-8.680783E+01}   &\scriptsize{-8.640289E+01}   &\scriptsize{-4.0493E-01}\\
\scriptsize{714}  &\scriptsize{Tc}  &\scriptsize{92}   &\scriptsize{43}   &\scriptsize{49}   &\scriptsize{8.563543E+00}   &\scriptsize{8.566495E+00}   &\scriptsize{-2.9517E-03}   &\scriptsize{8.559643E+04}   &\scriptsize{8.559614E+04}   &\scriptsize{2.99E-01}   &\scriptsize{8.56185235E+04}   &\scriptsize{8.561823E+04}   &\scriptsize{2.9560E-01}   &\scriptsize{-7.892569E+01}   &\scriptsize{-7.922847E+01}   &\scriptsize{3.0278E-01}\\
\scriptsize{715}  &\scriptsize{Ru}  &\scriptsize{92}   &\scriptsize{44}   &\scriptsize{48}   &\scriptsize{8.504773E+00}   &\scriptsize{8.512789E+00}   &\scriptsize{-8.0159E-03}   &\scriptsize{8.560054E+04}   &\scriptsize{8.559978E+04}   &\scriptsize{7.65E-01}   &\scriptsize{8.56231480E+04}   &\scriptsize{8.562238E+04}   &\scriptsize{7.6320E-01}   &\scriptsize{-7.430120E+01}   &\scriptsize{-7.507062E+01}   &\scriptsize{7.6941E-01}\\
\scriptsize{716}  &\scriptsize{Rh}  &\scriptsize{92}   &\scriptsize{45}   &\scriptsize{47}   &\scriptsize{8.373420E+00}   &\scriptsize{8.380069E+00}   &\scriptsize{-6.6488E-03}   &\scriptsize{8.561133E+04}   &\scriptsize{8.561069E+04}   &\scriptsize{6.40E-01}   &\scriptsize{8.56344501E+04}   &\scriptsize{8.563381E+04}   &\scriptsize{6.3780E-01}   &\scriptsize{-6.299909E+01}   &\scriptsize{-6.364344E+01}   &\scriptsize{6.4436E-01}\\
\scriptsize{717}  &\scriptsize{Br}  &\scriptsize{93}   &\scriptsize{35}   &\scriptsize{58}   &\scriptsize{8.346459E+00}   &\scriptsize{8.341468E+00}   &\scriptsize{4.9910E-03}   &\scriptsize{8.655802E+04}   &\scriptsize{8.655846E+04}   &\scriptsize{-4.44E-01}   &\scriptsize{8.65759729E+04}   &\scriptsize{8.657642E+04}   &\scriptsize{-4.4470E-01}   &\scriptsize{-5.297034E+01}   &\scriptsize{-5.253155E+01}   &\scriptsize{-4.3878E-01}\\
\scriptsize{718}  &\scriptsize{Kr}  &\scriptsize{93}   &\scriptsize{36}   &\scriptsize{57}   &\scriptsize{8.458108E+00}   &\scriptsize{8.448413E+00}   &\scriptsize{9.6949E-03}   &\scriptsize{8.654633E+04}   &\scriptsize{8.654722E+04}   &\scriptsize{-8.81E-01}   &\scriptsize{8.65648072E+04}   &\scriptsize{8.656569E+04}   &\scriptsize{-8.8190E-01}   &\scriptsize{-6.413599E+01}   &\scriptsize{-6.326052E+01}   &\scriptsize{-8.7547E-01}\\
\scriptsize{719}  &\scriptsize{Rb}  &\scriptsize{93}   &\scriptsize{37}   &\scriptsize{56}   &\scriptsize{8.540921E+00}   &\scriptsize{8.530520E+00}   &\scriptsize{1.0401E-02}   &\scriptsize{8.653734E+04}   &\scriptsize{8.653828E+04}   &\scriptsize{-9.45E-01}   &\scriptsize{8.65563233E+04}   &\scriptsize{8.655727E+04}   &\scriptsize{-9.4730E-01}   &\scriptsize{-7.261995E+01}   &\scriptsize{-7.167953E+01}   &\scriptsize{-9.4042E-01}\\
\scriptsize{720}  &\scriptsize{Sr}  &\scriptsize{93}   &\scriptsize{38}   &\scriptsize{55}   &\scriptsize{8.612788E+00}   &\scriptsize{8.597370E+00}   &\scriptsize{1.5418E-02}   &\scriptsize{8.652935E+04}   &\scriptsize{8.653076E+04}   &\scriptsize{-1.41E+00}   &\scriptsize{8.65488573E+04}   &\scriptsize{8.655027E+04}   &\scriptsize{-1.4132E+00}   &\scriptsize{-8.008592E+01}   &\scriptsize{-7.867969E+01}   &\scriptsize{-1.4062E+00}\\
\scriptsize{721}  &\scriptsize{Y}  &\scriptsize{93}   &\scriptsize{39}   &\scriptsize{54}   &\scriptsize{8.648910E+00}   &\scriptsize{8.640971E+00}   &\scriptsize{7.9390E-03}   &\scriptsize{8.652469E+04}   &\scriptsize{8.652541E+04}   &\scriptsize{-7.14E-01}   &\scriptsize{8.65447156E+04}   &\scriptsize{8.654543E+04}   &\scriptsize{-7.1700E-01}   &\scriptsize{-8.422766E+01}   &\scriptsize{-8.351764E+01}   &\scriptsize{-7.1001E-01}\\
\scriptsize{722}  &\scriptsize{Zr}  &\scriptsize{93}   &\scriptsize{40}   &\scriptsize{53}   &\scriptsize{8.671627E+00}   &\scriptsize{8.666761E+00}   &\scriptsize{4.8664E-03}   &\scriptsize{8.652128E+04}   &\scriptsize{8.652171E+04}   &\scriptsize{-4.28E-01}   &\scriptsize{8.65418205E+04}   &\scriptsize{8.654225E+04}   &\scriptsize{-4.3030E-01}   &\scriptsize{-8.712268E+01}   &\scriptsize{-8.669915E+01}   &\scriptsize{-4.2353E-01}\\
\scriptsize{723}  &\scriptsize{Nb}  &\scriptsize{93}   &\scriptsize{41}   &\scriptsize{52}   &\scriptsize{8.664186E+00}   &\scriptsize{8.668352E+00}   &\scriptsize{-4.1661E-03}   &\scriptsize{8.652068E+04}   &\scriptsize{8.652026E+04}   &\scriptsize{4.13E-01}   &\scriptsize{8.65417302E+04}   &\scriptsize{8.654132E+04}   &\scriptsize{4.1070E-01}   &\scriptsize{-8.721298E+01}   &\scriptsize{-8.763024E+01}   &\scriptsize{4.1725E-01}\\
\scriptsize{724}  &\scriptsize{Mo}  &\scriptsize{93}   &\scriptsize{42}   &\scriptsize{51}   &\scriptsize{8.651401E+00}   &\scriptsize{8.647600E+00}   &\scriptsize{3.8011E-03}   &\scriptsize{8.652056E+04}   &\scriptsize{8.652089E+04}   &\scriptsize{-3.27E-01}   &\scriptsize{8.65421369E+04}   &\scriptsize{8.654247E+04}   &\scriptsize{-3.2950E-01}   &\scriptsize{-8.680632E+01}   &\scriptsize{-8.648335E+01}   &\scriptsize{-3.2297E-01}\\
\scriptsize{725}  &\scriptsize{Tc}  &\scriptsize{93}   &\scriptsize{43}   &\scriptsize{50}   &\scriptsize{8.608569E+00}   &\scriptsize{8.602202E+00}   &\scriptsize{6.3669E-03}   &\scriptsize{8.652325E+04}   &\scriptsize{8.652381E+04}   &\scriptsize{-5.65E-01}   &\scriptsize{8.65453379E+04}   &\scriptsize{8.654591E+04}   &\scriptsize{-5.6760E-01}   &\scriptsize{-8.360536E+01}   &\scriptsize{-8.304444E+01}   &\scriptsize{-5.6092E-01}\\
\scriptsize{726}  &\scriptsize{Ru}  &\scriptsize{93}   &\scriptsize{44}   &\scriptsize{49}   &\scriptsize{8.531462E+00}   &\scriptsize{8.533609E+00}   &\scriptsize{-2.1470E-03}   &\scriptsize{8.652912E+04}   &\scriptsize{8.652889E+04}   &\scriptsize{2.27E-01}   &\scriptsize{8.65517265E+04}   &\scriptsize{8.655150E+04}   &\scriptsize{2.2480E-01}   &\scriptsize{-7.721671E+01}   &\scriptsize{-7.744836E+01}   &\scriptsize{2.3165E-01}\\
\scriptsize{727}  &\scriptsize{Rh}  &\scriptsize{93}   &\scriptsize{45}   &\scriptsize{48}   &\scriptsize{8.434825E+00}   &\scriptsize{8.443077E+00}   &\scriptsize{-8.2519E-03}   &\scriptsize{8.653681E+04}   &\scriptsize{8.653601E+04}   &\scriptsize{7.96E-01}   &\scriptsize{8.65599314E+04}   &\scriptsize{8.655914E+04}   &\scriptsize{7.9370E-01}   &\scriptsize{-6.901180E+01}   &\scriptsize{-6.981195E+01}   &\scriptsize{8.0015E-01}\\
\scriptsize{728}  &\scriptsize{Kr}  &\scriptsize{94}   &\scriptsize{36}   &\scriptsize{58}   &\scriptsize{8.424331E+00}   &\scriptsize{8.420311E+00}   &\scriptsize{4.0197E-03}   &\scriptsize{8.748062E+04}   &\scriptsize{8.748097E+04}   &\scriptsize{-3.57E-01}   &\scriptsize{8.74990894E+04}   &\scriptsize{8.749945E+04}   &\scriptsize{-3.5800E-01}   &\scriptsize{-6.134777E+01}   &\scriptsize{-6.099605E+01}   &\scriptsize{-3.5172E-01}\\
\scriptsize{729}  &\scriptsize{Rb}  &\scriptsize{94}   &\scriptsize{37}   &\scriptsize{57}   &\scriptsize{8.492764E+00}   &\scriptsize{8.484837E+00}   &\scriptsize{7.9269E-03}   &\scriptsize{8.747289E+04}   &\scriptsize{8.747361E+04}   &\scriptsize{-7.23E-01}   &\scriptsize{8.74918744E+04}   &\scriptsize{8.749260E+04}   &\scriptsize{-7.2520E-01}   &\scriptsize{-6.856279E+01}   &\scriptsize{-6.784455E+01}   &\scriptsize{-7.1823E-01}\\
\scriptsize{730}  &\scriptsize{Sr}  &\scriptsize{94}   &\scriptsize{38}   &\scriptsize{56}   &\scriptsize{8.593834E+00}   &\scriptsize{8.581085E+00}   &\scriptsize{1.2749E-02}   &\scriptsize{8.746209E+04}   &\scriptsize{8.746326E+04}   &\scriptsize{-1.18E+00}   &\scriptsize{8.74815915E+04}   &\scriptsize{8.748277E+04}   &\scriptsize{-1.1777E+00}   &\scriptsize{-7.884575E+01}   &\scriptsize{-7.767490E+01}   &\scriptsize{-1.1708E+00}\\
\scriptsize{731}  &\scriptsize{Y}  &\scriptsize{94}   &\scriptsize{39}   &\scriptsize{55}   &\scriptsize{8.622821E+00}   &\scriptsize{8.605619E+00}   &\scriptsize{1.7202E-02}   &\scriptsize{8.745806E+04}   &\scriptsize{8.745966E+04}   &\scriptsize{-1.59E+00}   &\scriptsize{8.74780844E+04}   &\scriptsize{8.747968E+04}   &\scriptsize{-1.5961E+00}   &\scriptsize{-8.235284E+01}   &\scriptsize{-8.076418E+01}   &\scriptsize{-1.5887E+00}\\
\scriptsize{732}  &\scriptsize{Zr}  &\scriptsize{94}   &\scriptsize{40}   &\scriptsize{54}   &\scriptsize{8.666818E+00}   &\scriptsize{8.664178E+00}   &\scriptsize{2.6401E-03}   &\scriptsize{8.745263E+04}   &\scriptsize{8.745285E+04}   &\scriptsize{-2.23E-01}   &\scriptsize{8.74731663E+04}   &\scriptsize{8.747339E+04}   &\scriptsize{-2.2570E-01}   &\scriptsize{-8.727090E+01}   &\scriptsize{-8.705182E+01}   &\scriptsize{-2.1908E-01}\\
\scriptsize{733}  &\scriptsize{Nb}  &\scriptsize{94}   &\scriptsize{41}   &\scriptsize{53}   &\scriptsize{8.648902E+00}   &\scriptsize{8.648297E+00}   &\scriptsize{6.0460E-04}   &\scriptsize{8.745301E+04}   &\scriptsize{8.745304E+04}   &\scriptsize{-3.14E-02}   &\scriptsize{8.74740680E+04}   &\scriptsize{8.747410E+04}   &\scriptsize{-3.4300E-02}   &\scriptsize{-8.636921E+01}   &\scriptsize{-8.634213E+01}   &\scriptsize{-2.7081E-02}\\
\scriptsize{734}  &\scriptsize{Mo}  &\scriptsize{94}   &\scriptsize{42}   &\scriptsize{52}   &\scriptsize{8.662320E+00}   &\scriptsize{8.665401E+00}   &\scriptsize{-3.0805E-03}   &\scriptsize{8.745045E+04}   &\scriptsize{8.745014E+04}   &\scriptsize{3.16E-01}   &\scriptsize{8.74720244E+04}   &\scriptsize{8.747171E+04}   &\scriptsize{3.1390E-01}   &\scriptsize{-8.841284E+01}   &\scriptsize{-8.873290E+01}   &\scriptsize{3.2006E-01}\\
\scriptsize{735}  &\scriptsize{Tc}  &\scriptsize{94}   &\scriptsize{43}   &\scriptsize{51}   &\scriptsize{8.608723E+00}   &\scriptsize{8.605654E+00}   &\scriptsize{3.0685E-03}   &\scriptsize{8.745419E+04}   &\scriptsize{8.745445E+04}   &\scriptsize{-2.62E-01}   &\scriptsize{8.74762801E+04}   &\scriptsize{8.747654E+04}   &\scriptsize{-2.6440E-01}   &\scriptsize{-8.415710E+01}   &\scriptsize{-8.389985E+01}   &\scriptsize{-2.5725E-01}\\
\scriptsize{736}  &\scriptsize{Ru}  &\scriptsize{94}   &\scriptsize{44}   &\scriptsize{50}   &\scriptsize{8.583661E+00}   &\scriptsize{8.577574E+00}   &\scriptsize{6.0870E-03}   &\scriptsize{8.745525E+04}   &\scriptsize{8.745579E+04}   &\scriptsize{-5.45E-01}   &\scriptsize{8.74778536E+04}   &\scriptsize{8.747840E+04}   &\scriptsize{-5.4660E-01}   &\scriptsize{-8.258359E+01}   &\scriptsize{-8.204336E+01}   &\scriptsize{-5.4024E-01}\\
\scriptsize{737}  &\scriptsize{Rh}  &\scriptsize{94}   &\scriptsize{45}   &\scriptsize{49}   &\scriptsize{8.472402E+00}   &\scriptsize{8.473085E+00}   &\scriptsize{-6.8346E-04}   &\scriptsize{8.746440E+04}   &\scriptsize{8.746431E+04}   &\scriptsize{9.26E-02}   &\scriptsize{8.74875296E+04}   &\scriptsize{8.748744E+04}   &\scriptsize{8.9700E-02}   &\scriptsize{-7.290761E+01}   &\scriptsize{-7.300451E+01}   &\scriptsize{9.6900E-02}\\
\scriptsize{738}  &\scriptsize{Pd}  &\scriptsize{94}   &\scriptsize{46}   &\scriptsize{48}   &\scriptsize{8.391669E+00}   &\scriptsize{8.399321E+00}   &\scriptsize{-7.6520E-03}   &\scriptsize{8.747069E+04}   &\scriptsize{8.746994E+04}   &\scriptsize{7.49E-01}   &\scriptsize{8.74943362E+04}   &\scriptsize{8.749359E+04}   &\scriptsize{7.4700E-01}   &\scriptsize{-6.610105E+01}   &\scriptsize{-6.685373E+01}   &\scriptsize{7.5268E-01}\\
\scriptsize{739}  &\scriptsize{Kr}  &\scriptsize{95}   &\scriptsize{36}   &\scriptsize{59}   &\scriptsize{8.365995E+00}   &\scriptsize{8.365136E+00}   &\scriptsize{8.5860E-04}   &\scriptsize{8.841730E+04}   &\scriptsize{8.841736E+04}   &\scriptsize{-6.08E-02}   &\scriptsize{8.84357723E+04}   &\scriptsize{8.843583E+04}   &\scriptsize{-6.1700E-02}   &\scriptsize{-5.615891E+01}   &\scriptsize{-5.610343E+01}   &\scriptsize{-5.5487E-02}\\
\scriptsize{740}  &\scriptsize{Rb}  &\scriptsize{95}   &\scriptsize{37}   &\scriptsize{58}   &\scriptsize{8.460234E+00}   &\scriptsize{8.458084E+00}   &\scriptsize{2.1497E-03}   &\scriptsize{8.840705E+04}   &\scriptsize{8.840723E+04}   &\scriptsize{-1.83E-01}   &\scriptsize{8.84260374E+04}   &\scriptsize{8.842622E+04}   &\scriptsize{-1.8400E-01}   &\scriptsize{-6.589388E+01}   &\scriptsize{-6.571655E+01}   &\scriptsize{-1.7733E-01}\\
\scriptsize{741}  &\scriptsize{Sr}  &\scriptsize{95}   &\scriptsize{38}   &\scriptsize{57}   &\scriptsize{8.549139E+00}   &\scriptsize{8.536153E+00}   &\scriptsize{1.2986E-02}   &\scriptsize{8.839730E+04}   &\scriptsize{8.839852E+04}   &\scriptsize{-1.21E+00}   &\scriptsize{8.84168090E+04}   &\scriptsize{8.841802E+04}   &\scriptsize{-1.2130E+00}   &\scriptsize{-7.512225E+01}   &\scriptsize{-7.391618E+01}   &\scriptsize{-1.2061E+00}\\
\scriptsize{742}  &\scriptsize{Y}  &\scriptsize{95}   &\scriptsize{39}   &\scriptsize{56}   &\scriptsize{8.604999E+00}   &\scriptsize{8.590873E+00}   &\scriptsize{1.4126E-02}   &\scriptsize{8.839070E+04}   &\scriptsize{8.839202E+04}   &\scriptsize{-1.32E+00}   &\scriptsize{8.84107199E+04}   &\scriptsize{8.841204E+04}   &\scriptsize{-1.3209E+00}   &\scriptsize{-8.121132E+01}   &\scriptsize{-7.989760E+01}   &\scriptsize{-1.3137E+00}\\
\scriptsize{743}  &\scriptsize{Zr}  &\scriptsize{95}   &\scriptsize{40}   &\scriptsize{55}   &\scriptsize{8.643609E+00}   &\scriptsize{8.629792E+00}   &\scriptsize{1.3817E-02}   &\scriptsize{8.838573E+04}   &\scriptsize{8.838702E+04}   &\scriptsize{-1.29E+00}   &\scriptsize{8.84062697E+04}   &\scriptsize{8.840756E+04}   &\scriptsize{-1.2907E+00}   &\scriptsize{-8.566156E+01}   &\scriptsize{-8.437803E+01}   &\scriptsize{-1.2835E+00}\\
\scriptsize{744}  &\scriptsize{Nb}  &\scriptsize{95}   &\scriptsize{41}   &\scriptsize{54}   &\scriptsize{8.647200E+00}   &\scriptsize{8.647035E+00}   &\scriptsize{1.6549E-04}   &\scriptsize{8.838409E+04}   &\scriptsize{8.838408E+04}   &\scriptsize{9.60E-03}   &\scriptsize{8.84051462E+04}   &\scriptsize{8.840514E+04}   &\scriptsize{7.0000E-03}   &\scriptsize{-8.678506E+01}   &\scriptsize{-8.679913E+01}   &\scriptsize{1.4074E-02}\\
\scriptsize{745}  &\scriptsize{Mo}  &\scriptsize{95}   &\scriptsize{42}   &\scriptsize{53}   &\scriptsize{8.648707E+00}   &\scriptsize{8.646575E+00}   &\scriptsize{2.1321E-03}   &\scriptsize{8.838265E+04}   &\scriptsize{8.838283E+04}   &\scriptsize{-1.76E-01}   &\scriptsize{8.84042206E+04}   &\scriptsize{8.840440E+04}   &\scriptsize{-1.7890E-01}   &\scriptsize{-8.771062E+01}   &\scriptsize{-8.753855E+01}   &\scriptsize{-1.7208E-01}\\
\scriptsize{746}  &\scriptsize{Tc}  &\scriptsize{95}   &\scriptsize{43}   &\scriptsize{52}   &\scriptsize{8.622677E+00}   &\scriptsize{8.624383E+00}   &\scriptsize{-1.7061E-03}   &\scriptsize{8.838382E+04}   &\scriptsize{8.838363E+04}   &\scriptsize{1.89E-01}   &\scriptsize{8.84059111E+04}   &\scriptsize{8.840572E+04}   &\scriptsize{1.8650E-01}   &\scriptsize{-8.602011E+01}   &\scriptsize{-8.621340E+01}   &\scriptsize{1.9330E-01}\\
\scriptsize{747}  &\scriptsize{Ru}  &\scriptsize{95}   &\scriptsize{44}   &\scriptsize{51}   &\scriptsize{8.587457E+00}   &\scriptsize{8.581580E+00}   &\scriptsize{5.8773E-03}   &\scriptsize{8.838587E+04}   &\scriptsize{8.838640E+04}   &\scriptsize{-5.31E-01}   &\scriptsize{8.84084747E+04}   &\scriptsize{8.840901E+04}   &\scriptsize{-5.3320E-01}   &\scriptsize{-8.345650E+01}   &\scriptsize{-8.293016E+01}   &\scriptsize{-5.2634E-01}\\
\scriptsize{748}  &\scriptsize{Rh}  &\scriptsize{95}   &\scriptsize{45}   &\scriptsize{50}   &\scriptsize{8.525370E+00}   &\scriptsize{8.517659E+00}   &\scriptsize{7.7106E-03}   &\scriptsize{8.839047E+04}   &\scriptsize{8.839117E+04}   &\scriptsize{-7.04E-01}   &\scriptsize{8.84135906E+04}   &\scriptsize{8.841430E+04}   &\scriptsize{-7.0660E-01}   &\scriptsize{-7.834061E+01}   &\scriptsize{-7.764081E+01}   &\scriptsize{-6.9980E-01}\\
\scriptsize{749}  &\scriptsize{Pd}  &\scriptsize{95}   &\scriptsize{46}   &\scriptsize{49}   &\scriptsize{8.428967E+00}   &\scriptsize{8.431067E+00}   &\scriptsize{-2.0997E-03}   &\scriptsize{8.839832E+04}   &\scriptsize{8.839810E+04}   &\scriptsize{2.29E-01}   &\scriptsize{8.84219666E+04}   &\scriptsize{8.842174E+04}   &\scriptsize{2.2640E-01}   &\scriptsize{-6.996467E+01}   &\scriptsize{-7.019757E+01}   &\scriptsize{2.3291E-01}\\
\scriptsize{750}  &\scriptsize{Kr}  &\scriptsize{96}   &\scriptsize{36}   &\scriptsize{60}   &\scriptsize{8.330850E+00}   &\scriptsize{8.334132E+00}   &\scriptsize{-3.2818E-03}   &\scriptsize{8.935187E+04}   &\scriptsize{8.935154E+04}   &\scriptsize{3.36E-01}   &\scriptsize{8.93703456E+04}   &\scriptsize{8.937001E+04}   &\scriptsize{3.3510E-01}   &\scriptsize{-5.307968E+01}   &\scriptsize{-5.342080E+01}   &\scriptsize{3.4113E-01}\\
\scriptsize{751}  &\scriptsize{Rb}  &\scriptsize{96}   &\scriptsize{37}   &\scriptsize{59}   &\scriptsize{8.408896E+00}   &\scriptsize{8.410997E+00}   &\scriptsize{-2.1010E-03}   &\scriptsize{8.934308E+04}   &\scriptsize{8.934286E+04}   &\scriptsize{2.23E-01}   &\scriptsize{8.93620709E+04}   &\scriptsize{8.936185E+04}   &\scriptsize{2.2180E-01}   &\scriptsize{-6.135436E+01}   &\scriptsize{-6.158294E+01}   &\scriptsize{2.2857E-01}\\
\scriptsize{752}  &\scriptsize{Sr}  &\scriptsize{96}   &\scriptsize{38}   &\scriptsize{58}   &\scriptsize{8.521324E+00}   &\scriptsize{8.517262E+00}   &\scriptsize{4.0624E-03}   &\scriptsize{8.933099E+04}   &\scriptsize{8.933136E+04}   &\scriptsize{-3.67E-01}   &\scriptsize{8.93504954E+04}   &\scriptsize{8.935086E+04}   &\scriptsize{-3.6920E-01}   &\scriptsize{-7.292986E+01}   &\scriptsize{-7.256741E+01}   &\scriptsize{-3.6244E-01}\\
\scriptsize{753}  &\scriptsize{Y}  &\scriptsize{96}   &\scriptsize{39}   &\scriptsize{57}   &\scriptsize{8.569547E+00}   &\scriptsize{8.554363E+00}   &\scriptsize{1.5184E-02}   &\scriptsize{8.932506E+04}   &\scriptsize{8.932650E+04}   &\scriptsize{-1.43E+00}   &\scriptsize{8.93450837E+04}   &\scriptsize{8.934652E+04}   &\scriptsize{-1.4366E+00}   &\scriptsize{-7.834159E+01}   &\scriptsize{-7.691224E+01}   &\scriptsize{-1.4294E+00}\\
\scriptsize{754}  &\scriptsize{Zr}  &\scriptsize{96}   &\scriptsize{40}   &\scriptsize{56}   &\scriptsize{8.635387E+00}   &\scriptsize{8.623466E+00}   &\scriptsize{1.1921E-02}   &\scriptsize{8.931744E+04}   &\scriptsize{8.931856E+04}   &\scriptsize{-1.12E+00}   &\scriptsize{8.93379806E+04}   &\scriptsize{8.933910E+04}   &\scriptsize{-1.1224E+00}   &\scriptsize{-8.544461E+01}   &\scriptsize{-8.432918E+01}   &\scriptsize{-1.1154E+00}\\
\scriptsize{755}  &\scriptsize{Nb}  &\scriptsize{96}   &\scriptsize{41}   &\scriptsize{55}   &\scriptsize{8.628928E+00}   &\scriptsize{8.621603E+00}   &\scriptsize{7.3245E-03}   &\scriptsize{8.931676E+04}   &\scriptsize{8.931744E+04}   &\scriptsize{-6.78E-01}   &\scriptsize{8.93378184E+04}   &\scriptsize{8.933850E+04}   &\scriptsize{-6.8100E-01}   &\scriptsize{-8.560683E+01}   &\scriptsize{-8.493347E+01}   &\scriptsize{-6.7336E-01}\\
\scriptsize{756}  &\scriptsize{Mo}  &\scriptsize{96}   &\scriptsize{42}   &\scriptsize{54}   &\scriptsize{8.653974E+00}   &\scriptsize{8.653995E+00}   &\scriptsize{-2.1260E-05}   &\scriptsize{8.931306E+04}   &\scriptsize{8.931303E+04}   &\scriptsize{2.81E-02}   &\scriptsize{8.93346316E+04}   &\scriptsize{8.933461E+04}   &\scriptsize{2.5900E-02}   &\scriptsize{-8.879363E+01}   &\scriptsize{-8.882616E+01}   &\scriptsize{3.2528E-02}\\
\scriptsize{757}  &\scriptsize{Tc}  &\scriptsize{96}   &\scriptsize{43}   &\scriptsize{53}   &\scriptsize{8.614853E+00}   &\scriptsize{8.614489E+00}   &\scriptsize{3.6361E-04}   &\scriptsize{8.931552E+04}   &\scriptsize{8.931552E+04}   &\scriptsize{-8.10E-03}   &\scriptsize{8.93376049E+04}   &\scriptsize{8.933762E+04}   &\scriptsize{-1.1000E-02}   &\scriptsize{-8.582039E+01}   &\scriptsize{-8.581667E+01}   &\scriptsize{-3.7164E-03}\\
\scriptsize{758}  &\scriptsize{Ru}  &\scriptsize{96}   &\scriptsize{44}   &\scriptsize{52}   &\scriptsize{8.609399E+00}   &\scriptsize{8.608520E+00}   &\scriptsize{8.7868E-04}   &\scriptsize{8.931474E+04}   &\scriptsize{8.931480E+04}   &\scriptsize{-5.68E-02}   &\scriptsize{8.93373461E+04}   &\scriptsize{8.933740E+04}   &\scriptsize{-5.8800E-02}   &\scriptsize{-8.607912E+01}   &\scriptsize{-8.602671E+01}   &\scriptsize{-5.2409E-02}\\
\scriptsize{759}  &\scriptsize{Rh}  &\scriptsize{96}   &\scriptsize{45}   &\scriptsize{51}   &\scriptsize{8.534660E+00}   &\scriptsize{8.529999E+00}   &\scriptsize{4.6611E-03}   &\scriptsize{8.932061E+04}   &\scriptsize{8.932103E+04}   &\scriptsize{-4.19E-01}   &\scriptsize{8.93437388E+04}   &\scriptsize{8.934416E+04}   &\scriptsize{-4.2190E-01}   &\scriptsize{-7.968647E+01}   &\scriptsize{-7.927173E+01}   &\scriptsize{-4.1473E-01}\\
\scriptsize{760}  &\scriptsize{Pd}  &\scriptsize{96}   &\scriptsize{46}   &\scriptsize{50}   &\scriptsize{8.490007E+00}   &\scriptsize{8.484096E+00}   &\scriptsize{5.9110E-03}   &\scriptsize{8.932360E+04}   &\scriptsize{8.932414E+04}   &\scriptsize{-5.38E-01}   &\scriptsize{8.93472431E+04}   &\scriptsize{8.934778E+04}   &\scriptsize{-5.4020E-01}   &\scriptsize{-7.618216E+01}   &\scriptsize{-7.564813E+01}   &\scriptsize{-5.3403E-01}\\
\scriptsize{761}  &\scriptsize{Ag}  &\scriptsize{96}   &\scriptsize{47}   &\scriptsize{49}   &\scriptsize{8.360290E+00}   &\scriptsize{8.362465E+00}   &\scriptsize{-2.1750E-03}   &\scriptsize{8.933475E+04}   &\scriptsize{8.933451E+04}   &\scriptsize{2.39E-01}   &\scriptsize{8.93589136E+04}   &\scriptsize{8.935868E+04}   &\scriptsize{2.3640E-01}   &\scriptsize{-6.451164E+01}   &\scriptsize{-6.475463E+01}   &\scriptsize{2.4300E-01}\\
\scriptsize{762}  &\scriptsize{Kr}  &\scriptsize{97}   &\scriptsize{36}   &\scriptsize{61}   &\scriptsize{8.269864E+00}   &\scriptsize{8.276743E+00}   &\scriptsize{-6.8793E-03}   &\scriptsize{9.028902E+04}   &\scriptsize{9.028834E+04}   &\scriptsize{6.88E-01}   &\scriptsize{9.03074958E+04}   &\scriptsize{9.030681E+04}   &\scriptsize{6.8720E-01}   &\scriptsize{-4.742349E+01}   &\scriptsize{-4.811693E+01}   &\scriptsize{6.9344E-01}\\
\scriptsize{763}  &\scriptsize{Rb}  &\scriptsize{97}   &\scriptsize{37}   &\scriptsize{60}   &\scriptsize{8.376186E+00}   &\scriptsize{8.381250E+00}   &\scriptsize{-5.0640E-03}   &\scriptsize{9.027741E+04}   &\scriptsize{9.027690E+04}   &\scriptsize{5.12E-01}   &\scriptsize{9.02964001E+04}   &\scriptsize{9.029589E+04}   &\scriptsize{5.1130E-01}   &\scriptsize{-5.851912E+01}   &\scriptsize{-5.903715E+01}   &\scriptsize{5.1803E-01}\\
\scriptsize{764}  &\scriptsize{Sr}  &\scriptsize{97}   &\scriptsize{38}   &\scriptsize{59}   &\scriptsize{8.471864E+00}   &\scriptsize{8.471052E+00}   &\scriptsize{8.1196E-04}   &\scriptsize{9.026683E+04}   &\scriptsize{9.026689E+04}   &\scriptsize{-5.57E-02}   &\scriptsize{9.02863370E+04}   &\scriptsize{9.028640E+04}   &\scriptsize{-5.8000E-02}   &\scriptsize{-6.858221E+01}   &\scriptsize{-6.853103E+01}   &\scriptsize{-5.1183E-02}\\
\scriptsize{765}  &\scriptsize{Y}  &\scriptsize{97}   &\scriptsize{39}   &\scriptsize{58}   &\scriptsize{8.541582E+00}   &\scriptsize{8.536989E+00}   &\scriptsize{4.5931E-03}   &\scriptsize{9.025877E+04}   &\scriptsize{9.025919E+04}   &\scriptsize{-4.22E-01}   &\scriptsize{9.02787921E+04}   &\scriptsize{9.027922E+04}   &\scriptsize{-4.2430E-01}   &\scriptsize{-7.612718E+01}   &\scriptsize{-7.570998E+01}   &\scriptsize{-4.1720E-01}\\
\scriptsize{766}  &\scriptsize{Zr}  &\scriptsize{97}   &\scriptsize{40}   &\scriptsize{57}   &\scriptsize{8.603838E+00}   &\scriptsize{8.587600E+00}   &\scriptsize{1.6238E-02}   &\scriptsize{9.025143E+04}   &\scriptsize{9.025298E+04}   &\scriptsize{-1.55E+00}   &\scriptsize{9.02719708E+04}   &\scriptsize{9.027352E+04}   &\scriptsize{-1.5533E+00}   &\scriptsize{-8.294842E+01}   &\scriptsize{-8.140237E+01}   &\scriptsize{-1.5461E+00}\\
\scriptsize{767}  &\scriptsize{Nb}  &\scriptsize{97}   &\scriptsize{41}   &\scriptsize{56}   &\scriptsize{8.623192E+00}   &\scriptsize{8.616475E+00}   &\scriptsize{6.7170E-03}   &\scriptsize{9.024826E+04}   &\scriptsize{9.024888E+04}   &\scriptsize{-6.26E-01}   &\scriptsize{9.02693112E+04}   &\scriptsize{9.026994E+04}   &\scriptsize{-6.2910E-01}   &\scriptsize{-8.560809E+01}   &\scriptsize{-8.498629E+01}   &\scriptsize{-6.2180E-01}\\
\scriptsize{768}  &\scriptsize{Mo}  &\scriptsize{97}   &\scriptsize{42}   &\scriptsize{55}   &\scriptsize{8.635080E+00}   &\scriptsize{8.629588E+00}   &\scriptsize{5.4924E-03}   &\scriptsize{9.024580E+04}   &\scriptsize{9.024631E+04}   &\scriptsize{-5.07E-01}   &\scriptsize{9.02673757E+04}   &\scriptsize{9.026789E+04}   &\scriptsize{-5.0950E-01}   &\scriptsize{-8.754356E+01}   &\scriptsize{-8.704129E+01}   &\scriptsize{-5.0227E-01}\\
\scriptsize{769}  &\scriptsize{Tc}  &\scriptsize{97}   &\scriptsize{43}   &\scriptsize{54}   &\scriptsize{8.623667E+00}   &\scriptsize{8.622955E+00}   &\scriptsize{7.1212E-04}   &\scriptsize{9.024561E+04}   &\scriptsize{9.024565E+04}   &\scriptsize{-4.23E-02}   &\scriptsize{9.02677004E+04}   &\scriptsize{9.026775E+04}   &\scriptsize{-4.5000E-02}   &\scriptsize{-8.721885E+01}   &\scriptsize{-8.718099E+01}   &\scriptsize{-3.7859E-02}\\
\scriptsize{770}  &\scriptsize{Ru}  &\scriptsize{97}   &\scriptsize{44}   &\scriptsize{53}   &\scriptsize{8.604266E+00}   &\scriptsize{8.599457E+00}   &\scriptsize{4.8091E-03}   &\scriptsize{9.024619E+04}   &\scriptsize{9.024663E+04}   &\scriptsize{-4.39E-01}   &\scriptsize{9.02688000E+04}   &\scriptsize{9.026924E+04}   &\scriptsize{-4.4140E-01}   &\scriptsize{-8.611930E+01}   &\scriptsize{-8.568476E+01}   &\scriptsize{-4.3454E-01}\\
\scriptsize{771}  &\scriptsize{Rh}  &\scriptsize{97}   &\scriptsize{45}   &\scriptsize{52}   &\scriptsize{8.559881E+00}   &\scriptsize{8.557434E+00}   &\scriptsize{2.4471E-03}   &\scriptsize{9.024920E+04}   &\scriptsize{9.024941E+04}   &\scriptsize{-2.09E-01}   &\scriptsize{9.02723230E+04}   &\scriptsize{9.027253E+04}   &\scriptsize{-2.1140E-01}   &\scriptsize{-8.259630E+01}   &\scriptsize{-8.239161E+01}   &\scriptsize{-2.0469E-01}\\
\scriptsize{772}  &\scriptsize{Pd}  &\scriptsize{97}   &\scriptsize{46}   &\scriptsize{51}   &\scriptsize{8.502430E+00}   &\scriptsize{8.496946E+00}   &\scriptsize{5.4844E-03}   &\scriptsize{9.025347E+04}   &\scriptsize{9.025397E+04}   &\scriptsize{-5.03E-01}   &\scriptsize{9.02771134E+04}   &\scriptsize{9.027762E+04}   &\scriptsize{-5.0530E-01}   &\scriptsize{-7.780584E+01}   &\scriptsize{-7.730733E+01}   &\scriptsize{-4.9852E-01}\\
\scriptsize{773}  &\scriptsize{Ag}  &\scriptsize{97}   &\scriptsize{47}   &\scriptsize{50}   &\scriptsize{8.422405E+00}   &\scriptsize{8.417227E+00}   &\scriptsize{5.1783E-03}   &\scriptsize{9.025993E+04}   &\scriptsize{9.026040E+04}   &\scriptsize{-4.73E-01}   &\scriptsize{9.02840934E+04}   &\scriptsize{9.028457E+04}   &\scriptsize{-4.7460E-01}   &\scriptsize{-7.082584E+01}   &\scriptsize{-7.035766E+01}   &\scriptsize{-4.6818E-01}\\
\scriptsize{774}  &\scriptsize{Rb}  &\scriptsize{98}   &\scriptsize{37}   &\scriptsize{61}   &\scriptsize{8.330210E+00}   &\scriptsize{8.331756E+00}   &\scriptsize{-1.5463E-03}   &\scriptsize{9.121311E+04}   &\scriptsize{9.121293E+04}   &\scriptsize{1.73E-01}   &\scriptsize{9.12320949E+04}   &\scriptsize{9.123192E+04}   &\scriptsize{1.7160E-01}   &\scriptsize{-5.431833E+01}   &\scriptsize{-5.449670E+01}   &\scriptsize{1.7837E-01}\\
\scriptsize{775}  &\scriptsize{Sr}  &\scriptsize{98}   &\scriptsize{38}   &\scriptsize{60}   &\scriptsize{8.445774E+00}   &\scriptsize{8.448738E+00}   &\scriptsize{-2.9636E-03}   &\scriptsize{9.120048E+04}   &\scriptsize{9.120017E+04}   &\scriptsize{3.12E-01}   &\scriptsize{9.12199873E+04}   &\scriptsize{9.121968E+04}   &\scriptsize{3.1130E-01}   &\scriptsize{-6.642598E+01}   &\scriptsize{-6.674395E+01}   &\scriptsize{3.1797E-01}\\
\scriptsize{776}  &\scriptsize{Y}  &\scriptsize{98}   &\scriptsize{39}   &\scriptsize{59}   &\scriptsize{8.497736E+00}   &\scriptsize{8.498721E+00}   &\scriptsize{-9.8512E-04}   &\scriptsize{9.119409E+04}   &\scriptsize{9.119397E+04}   &\scriptsize{1.20E-01}   &\scriptsize{9.12141127E+04}   &\scriptsize{9.121400E+04}   &\scriptsize{1.1770E-01}   &\scriptsize{-7.230059E+01}   &\scriptsize{-7.242541E+01}   &\scriptsize{1.2482E-01}\\
\scriptsize{777}  &\scriptsize{Zr}  &\scriptsize{98}   &\scriptsize{40}   &\scriptsize{58}   &\scriptsize{8.581507E+00}   &\scriptsize{8.578155E+00}   &\scriptsize{3.3516E-03}   &\scriptsize{9.118458E+04}   &\scriptsize{9.118489E+04}   &\scriptsize{-3.04E-01}   &\scriptsize{9.12051208E+04}   &\scriptsize{9.120543E+04}   &\scriptsize{-3.0640E-01}   &\scriptsize{-8.129251E+01}   &\scriptsize{-8.099305E+01}   &\scriptsize{-2.9947E-01}\\
\scriptsize{778}  &\scriptsize{Nb}  &\scriptsize{98}   &\scriptsize{41}   &\scriptsize{57}   &\scriptsize{8.596360E+00}   &\scriptsize{8.589015E+00}   &\scriptsize{7.3450E-03}   &\scriptsize{9.118183E+04}   &\scriptsize{9.118252E+04}   &\scriptsize{-6.94E-01}   &\scriptsize{9.12028829E+04}   &\scriptsize{9.120358E+04}   &\scriptsize{-6.9760E-01}   &\scriptsize{-8.353037E+01}   &\scriptsize{-8.284037E+01}   &\scriptsize{-6.9000E-01}\\
\scriptsize{779}  &\scriptsize{Mo}  &\scriptsize{98}   &\scriptsize{42}   &\scriptsize{56}   &\scriptsize{8.635157E+00}   &\scriptsize{8.632695E+00}   &\scriptsize{2.4623E-03}   &\scriptsize{9.117673E+04}   &\scriptsize{9.117694E+04}   &\scriptsize{-2.15E-01}   &\scriptsize{9.11982984E+04}   &\scriptsize{9.119852E+04}   &\scriptsize{-2.1780E-01}   &\scriptsize{-8.811484E+01}   &\scriptsize{-8.790405E+01}   &\scriptsize{-2.1079E-01}\\
\scriptsize{780}  &\scriptsize{Tc}  &\scriptsize{98}   &\scriptsize{43}   &\scriptsize{55}   &\scriptsize{8.609993E+00}   &\scriptsize{8.607171E+00}   &\scriptsize{2.8216E-03}   &\scriptsize{9.117789E+04}   &\scriptsize{9.117814E+04}   &\scriptsize{-2.50E-01}   &\scriptsize{9.11999821E+04}   &\scriptsize{9.120024E+04}   &\scriptsize{-2.5300E-01}   &\scriptsize{-8.643113E+01}   &\scriptsize{-8.618585E+01}   &\scriptsize{-2.4528E-01}\\
\scriptsize{781}  &\scriptsize{Ru}  &\scriptsize{98}   &\scriptsize{44}   &\scriptsize{54}   &\scriptsize{8.620312E+00}   &\scriptsize{8.616092E+00}   &\scriptsize{4.2196E-03}   &\scriptsize{9.117558E+04}   &\scriptsize{9.117597E+04}   &\scriptsize{-3.86E-01}   &\scriptsize{9.11981885E+04}   &\scriptsize{9.119858E+04}   &\scriptsize{-3.8820E-01}   &\scriptsize{-8.822477E+01}   &\scriptsize{-8.784318E+01}   &\scriptsize{-3.8158E-01}\\
\scriptsize{782}  &\scriptsize{Rh}  &\scriptsize{98}   &\scriptsize{45}   &\scriptsize{53}   &\scriptsize{8.560802E+00}   &\scriptsize{8.556617E+00}   &\scriptsize{4.1851E-03}   &\scriptsize{9.118011E+04}   &\scriptsize{9.118050E+04}   &\scriptsize{-3.82E-01}   &\scriptsize{9.12032382E+04}   &\scriptsize{9.120362E+04}   &\scriptsize{-3.8470E-01}   &\scriptsize{-8.317511E+01}   &\scriptsize{-8.279766E+01}   &\scriptsize{-3.7746E-01}\\
\scriptsize{783}  &\scriptsize{Pd}  &\scriptsize{98}   &\scriptsize{46}   &\scriptsize{52}   &\scriptsize{8.533899E+00}   &\scriptsize{8.532043E+00}   &\scriptsize{1.8561E-03}   &\scriptsize{9.118145E+04}   &\scriptsize{9.118160E+04}   &\scriptsize{-1.53E-01}   &\scriptsize{9.12050923E+04}   &\scriptsize{9.120525E+04}   &\scriptsize{-1.5470E-01}   &\scriptsize{-8.132098E+01}   &\scriptsize{-8.117248E+01}   &\scriptsize{-1.4849E-01}\\
\scriptsize{784}  &\scriptsize{Ag}  &\scriptsize{98}   &\scriptsize{47}   &\scriptsize{51}   &\scriptsize{8.441686E+00}   &\scriptsize{8.438615E+00}   &\scriptsize{3.0714E-03}   &\scriptsize{9.118919E+04}   &\scriptsize{9.118946E+04}   &\scriptsize{-2.71E-01}   &\scriptsize{9.12133469E+04}   &\scriptsize{9.121362E+04}   &\scriptsize{-2.7370E-01}   &\scriptsize{-7.306642E+01}   &\scriptsize{-7.279959E+01}   &\scriptsize{-2.6683E-01}\\
\scriptsize{785}  &\scriptsize{Cd}  &\scriptsize{98}   &\scriptsize{48}   &\scriptsize{50}   &\scriptsize{8.378294E+00}   &\scriptsize{8.374636E+00}   &\scriptsize{3.6584E-03}   &\scriptsize{9.119410E+04}   &\scriptsize{9.119443E+04}   &\scriptsize{-3.28E-01}   &\scriptsize{9.12187769E+04}   &\scriptsize{9.121911E+04}   &\scriptsize{-3.2910E-01}   &\scriptsize{-6.763642E+01}   &\scriptsize{-6.731272E+01}   &\scriptsize{-3.2369E-01}\\
\scriptsize{786}  &\scriptsize{Rb}  &\scriptsize{99}   &\scriptsize{37}   &\scriptsize{62}   &\scriptsize{8.296151E+00}   &\scriptsize{8.298587E+00}   &\scriptsize{-2.4362E-03}   &\scriptsize{9.214771E+04}   &\scriptsize{9.214745E+04}   &\scriptsize{2.62E-01}   &\scriptsize{9.21667019E+04}   &\scriptsize{9.216644E+04}   &\scriptsize{2.6130E-01}   &\scriptsize{-5.120540E+01}   &\scriptsize{-5.147340E+01}   &\scriptsize{2.6800E-01}\\
\scriptsize{787}  &\scriptsize{Sr}  &\scriptsize{99}   &\scriptsize{38}   &\scriptsize{61}   &\scriptsize{8.402456E+00}   &\scriptsize{8.400294E+00}   &\scriptsize{2.1620E-03}   &\scriptsize{9.213589E+04}   &\scriptsize{9.213608E+04}   &\scriptsize{-1.92E-01}   &\scriptsize{9.21553953E+04}   &\scriptsize{9.215559E+04}   &\scriptsize{-1.9330E-01}   &\scriptsize{-6.251194E+01}   &\scriptsize{-6.232545E+01}   &\scriptsize{-1.8649E-01}\\
\scriptsize{788}  &\scriptsize{Y}  &\scriptsize{99}   &\scriptsize{39}   &\scriptsize{60}   &\scriptsize{8.476814E+00}   &\scriptsize{8.477823E+00}   &\scriptsize{-1.0094E-03}   &\scriptsize{9.212723E+04}   &\scriptsize{9.212711E+04}   &\scriptsize{1.24E-01}   &\scriptsize{9.21472516E+04}   &\scriptsize{9.214713E+04}   &\scriptsize{1.2120E-01}   &\scriptsize{-7.065570E+01}   &\scriptsize{-7.078394E+01}   &\scriptsize{1.2824E-01}\\
\scriptsize{789}  &\scriptsize{Zr}  &\scriptsize{99}   &\scriptsize{40}   &\scriptsize{59}   &\scriptsize{8.539303E+00}   &\scriptsize{8.540511E+00}   &\scriptsize{-1.2076E-03}   &\scriptsize{9.211975E+04}   &\scriptsize{9.211960E+04}   &\scriptsize{1.44E-01}   &\scriptsize{9.21402829E+04}   &\scriptsize{9.214014E+04}   &\scriptsize{1.4160E-01}   &\scriptsize{-7.762443E+01}   &\scriptsize{-7.777305E+01}   &\scriptsize{1.4862E-01}\\
\scriptsize{790}  &\scriptsize{Nb}  &\scriptsize{99}   &\scriptsize{41}   &\scriptsize{58}   &\scriptsize{8.578949E+00}   &\scriptsize{8.580882E+00}   &\scriptsize{-1.9333E-03}   &\scriptsize{9.211452E+04}   &\scriptsize{9.211430E+04}   &\scriptsize{2.16E-01}   &\scriptsize{9.21355755E+04}   &\scriptsize{9.213536E+04}   &\scriptsize{2.1380E-01}   &\scriptsize{-8.233180E+01}   &\scriptsize{-8.255292E+01}   &\scriptsize{2.2113E-01}\\
\scriptsize{791}  &\scriptsize{Mo}  &\scriptsize{99}   &\scriptsize{42}   &\scriptsize{57}   &\scriptsize{8.607786E+00}   &\scriptsize{8.605973E+00}   &\scriptsize{1.8135E-03}   &\scriptsize{9.211037E+04}   &\scriptsize{9.211052E+04}   &\scriptsize{-1.54E-01}   &\scriptsize{9.21319383E+04}   &\scriptsize{9.213209E+04}   &\scriptsize{-1.5640E-01}   &\scriptsize{-8.596897E+01}   &\scriptsize{-8.581993E+01}   &\scriptsize{-1.4904E-01}\\
\scriptsize{792}  &\scriptsize{Tc}  &\scriptsize{99}   &\scriptsize{43}   &\scriptsize{56}   &\scriptsize{8.613599E+00}   &\scriptsize{8.611197E+00}   &\scriptsize{2.4023E-03}   &\scriptsize{9.210849E+04}   &\scriptsize{9.210870E+04}   &\scriptsize{-2.11E-01}   &\scriptsize{9.21305805E+04}   &\scriptsize{9.213079E+04}   &\scriptsize{-2.1400E-01}   &\scriptsize{-8.732678E+01}   &\scriptsize{-8.712021E+01}   &\scriptsize{-2.0657E-01}\\
\scriptsize{793}  &\scriptsize{Ru}  &\scriptsize{99}   &\scriptsize{44}   &\scriptsize{55}   &\scriptsize{8.608677E+00}   &\scriptsize{8.601150E+00}   &\scriptsize{7.5266E-03}   &\scriptsize{9.210768E+04}   &\scriptsize{9.210840E+04}   &\scriptsize{-7.18E-01}   &\scriptsize{9.21302854E+04}   &\scriptsize{9.213101E+04}   &\scriptsize{-7.2050E-01}   &\scriptsize{-8.762184E+01}   &\scriptsize{-8.690870E+01}   &\scriptsize{-7.1314E-01}\\
\scriptsize{794}  &\scriptsize{Rh}  &\scriptsize{99}   &\scriptsize{45}   &\scriptsize{54}   &\scriptsize{8.580129E+00}   &\scriptsize{8.573904E+00}   &\scriptsize{6.2252E-03}   &\scriptsize{9.210920E+04}   &\scriptsize{9.210979E+04}   &\scriptsize{-5.88E-01}   &\scriptsize{9.21323293E+04}   &\scriptsize{9.213292E+04}   &\scriptsize{-5.9060E-01}   &\scriptsize{-8.557799E+01}   &\scriptsize{-8.499436E+01}   &\scriptsize{-5.8364E-01}\\
\scriptsize{795}  &\scriptsize{Pd}  &\scriptsize{99}   &\scriptsize{46}   &\scriptsize{53}   &\scriptsize{8.537916E+00}   &\scriptsize{8.531591E+00}   &\scriptsize{6.3254E-03}   &\scriptsize{9.211208E+04}   &\scriptsize{9.211268E+04}   &\scriptsize{-5.97E-01}   &\scriptsize{9.21357260E+04}   &\scriptsize{9.213633E+04}   &\scriptsize{-5.9960E-01}   &\scriptsize{-8.218124E+01}   &\scriptsize{-8.158843E+01}   &\scriptsize{-5.9281E-01}\\
\scriptsize{796}  &\scriptsize{Ag}  &\scriptsize{99}   &\scriptsize{47}   &\scriptsize{52}   &\scriptsize{8.474774E+00}   &\scriptsize{8.474128E+00}   &\scriptsize{6.4588E-04}   &\scriptsize{9.211703E+04}   &\scriptsize{9.211707E+04}   &\scriptsize{-3.42E-02}   &\scriptsize{9.21411948E+04}   &\scriptsize{9.214123E+04}   &\scriptsize{-3.6200E-02}   &\scriptsize{-7.671247E+01}   &\scriptsize{-7.668272E+01}   &\scriptsize{-2.9751E-02}\\
\scriptsize{797}  &\scriptsize{Cd}  &\scriptsize{99}   &\scriptsize{48}   &\scriptsize{51}   &\scriptsize{8.398373E+00}   &\scriptsize{8.397793E+00}   &\scriptsize{5.7992E-04}   &\scriptsize{9.212330E+04}   &\scriptsize{9.212332E+04}   &\scriptsize{-2.70E-02}   &\scriptsize{9.21479762E+04}   &\scriptsize{9.214800E+04}   &\scriptsize{-2.8500E-02}   &\scriptsize{-6.993112E+01}   &\scriptsize{-6.990863E+01}   &\scriptsize{-2.2492E-02}\\
\scriptsize{798}  &\scriptsize{Sr}  &\scriptsize{100}   &\scriptsize{38}   &\scriptsize{62}   &\scriptsize{8.372327E+00}   &\scriptsize{8.374230E+00}   &\scriptsize{-1.9034E-03}   &\scriptsize{9.307007E+04}   &\scriptsize{9.306985E+04}   &\scriptsize{2.12E-01}   &\scriptsize{9.30895712E+04}   &\scriptsize{9.308936E+04}   &\scriptsize{2.1130E-01}   &\scriptsize{-5.983015E+01}   &\scriptsize{-6.004807E+01}   &\scriptsize{2.1792E-01}\\
\scriptsize{799}  &\scriptsize{Y}  &\scriptsize{100}   &\scriptsize{39}   &\scriptsize{61}   &\scriptsize{8.439535E+00}   &\scriptsize{8.436935E+00}   &\scriptsize{2.5999E-03}   &\scriptsize{9.306205E+04}   &\scriptsize{9.306228E+04}   &\scriptsize{-2.38E-01}   &\scriptsize{9.30820680E+04}   &\scriptsize{9.308231E+04}   &\scriptsize{-2.3870E-01}   &\scriptsize{-6.733333E+01}   &\scriptsize{-6.710161E+01}   &\scriptsize{-2.3172E-01}\\
\scriptsize{800}  &\scriptsize{Zr}  &\scriptsize{100}   &\scriptsize{40}   &\scriptsize{60}   &\scriptsize{8.522198E+00}   &\scriptsize{8.527097E+00}   &\scriptsize{-4.8985E-03}   &\scriptsize{9.305248E+04}   &\scriptsize{9.305197E+04}   &\scriptsize{5.14E-01}   &\scriptsize{9.30730193E+04}   &\scriptsize{9.307251E+04}   &\scriptsize{5.1180E-01}   &\scriptsize{-7.638197E+01}   &\scriptsize{-7.690083E+01}   &\scriptsize{5.1886E-01}\\
\scriptsize{801}  &\scriptsize{Nb}  &\scriptsize{100}   &\scriptsize{41}   &\scriptsize{59}   &\scriptsize{8.548588E+00}   &\scriptsize{8.551178E+00}   &\scriptsize{-2.5897E-03}   &\scriptsize{9.304854E+04}   &\scriptsize{9.304826E+04}   &\scriptsize{2.84E-01}   &\scriptsize{9.30695980E+04}   &\scriptsize{9.306932E+04}   &\scriptsize{2.8130E-01}   &\scriptsize{-7.980333E+01}   &\scriptsize{-8.009203E+01}   &\scriptsize{2.8869E-01}\\
\scriptsize{802}  &\scriptsize{Mo}  &\scriptsize{100}   &\scriptsize{42}   &\scriptsize{58}   &\scriptsize{8.604626E+00}   &\scriptsize{8.605710E+00}   &\scriptsize{-1.0844E-03}   &\scriptsize{9.304164E+04}   &\scriptsize{9.304151E+04}   &\scriptsize{1.34E-01}   &\scriptsize{9.30632118E+04}   &\scriptsize{9.306308E+04}   &\scriptsize{1.3180E-01}   &\scriptsize{-8.618948E+01}   &\scriptsize{-8.632837E+01}   &\scriptsize{1.3889E-01}\\
\scriptsize{803}  &\scriptsize{Tc}  &\scriptsize{100}   &\scriptsize{43}   &\scriptsize{57}   &\scriptsize{8.595107E+00}   &\scriptsize{8.592722E+00}   &\scriptsize{2.3850E-03}   &\scriptsize{9.304129E+04}   &\scriptsize{9.304150E+04}   &\scriptsize{-2.12E-01}   &\scriptsize{9.30633814E+04}   &\scriptsize{9.306360E+04}   &\scriptsize{-2.1520E-01}   &\scriptsize{-8.601986E+01}   &\scriptsize{-8.581261E+01}   &\scriptsize{-2.0725E-01}\\
\scriptsize{804}  &\scriptsize{Ru}  &\scriptsize{100}   &\scriptsize{44}   &\scriptsize{56}   &\scriptsize{8.619323E+00}   &\scriptsize{8.613081E+00}   &\scriptsize{6.2422E-03}   &\scriptsize{9.303757E+04}   &\scriptsize{9.303817E+04}   &\scriptsize{-5.97E-01}   &\scriptsize{9.30601775E+04}   &\scriptsize{9.306078E+04}   &\scriptsize{-5.9920E-01}   &\scriptsize{-8.922385E+01}   &\scriptsize{-8.863157E+01}   &\scriptsize{-5.9228E-01}\\
\scriptsize{805}  &\scriptsize{Rh}  &\scriptsize{100}   &\scriptsize{45}   &\scriptsize{55}   &\scriptsize{8.575143E+00}   &\scriptsize{8.567074E+00}   &\scriptsize{8.0690E-03}   &\scriptsize{9.304069E+04}   &\scriptsize{9.304147E+04}   &\scriptsize{-7.79E-01}   &\scriptsize{9.30638131E+04}   &\scriptsize{9.306459E+04}   &\scriptsize{-7.8180E-01}   &\scriptsize{-8.558822E+01}   &\scriptsize{-8.481396E+01}   &\scriptsize{-7.7425E-01}\\
\scriptsize{806}  &\scriptsize{Pd}  &\scriptsize{100}   &\scriptsize{46}   &\scriptsize{54}   &\scriptsize{8.563710E+00}   &\scriptsize{8.556395E+00}   &\scriptsize{7.3155E-03}   &\scriptsize{9.304053E+04}   &\scriptsize{9.304123E+04}   &\scriptsize{-7.03E-01}   &\scriptsize{9.30641741E+04}   &\scriptsize{9.306488E+04}   &\scriptsize{-7.0450E-01}   &\scriptsize{-8.522723E+01}   &\scriptsize{-8.452909E+01}   &\scriptsize{-6.9813E-01}\\
\scriptsize{807}  &\scriptsize{Ag}  &\scriptsize{100}   &\scriptsize{47}   &\scriptsize{53}   &\scriptsize{8.484994E+00}   &\scriptsize{8.481347E+00}   &\scriptsize{3.6469E-03}   &\scriptsize{9.304710E+04}   &\scriptsize{9.304744E+04}   &\scriptsize{-3.35E-01}   &\scriptsize{9.30712633E+04}   &\scriptsize{9.307160E+04}   &\scriptsize{-3.3740E-01}   &\scriptsize{-7.813796E+01}   &\scriptsize{-7.780743E+01}   &\scriptsize{-3.3053E-01}\\
\scriptsize{808}  &\scriptsize{Cd}  &\scriptsize{100}   &\scriptsize{48}   &\scriptsize{52}   &\scriptsize{8.437737E+00}   &\scriptsize{8.441247E+00}   &\scriptsize{-3.5101E-03}   &\scriptsize{9.305053E+04}   &\scriptsize{9.305015E+04}   &\scriptsize{3.81E-01}   &\scriptsize{9.30752067E+04}   &\scriptsize{9.307483E+04}   &\scriptsize{3.8030E-01}   &\scriptsize{-7.419460E+01}   &\scriptsize{-7.458051E+01}   &\scriptsize{3.8591E-01}\\
\scriptsize{809}  &\scriptsize{In}  &\scriptsize{100}   &\scriptsize{49}   &\scriptsize{51}   &\scriptsize{8.331097E+00}   &\scriptsize{8.329283E+00}   &\scriptsize{1.8135E-03}   &\scriptsize{9.305989E+04}   &\scriptsize{9.306004E+04}   &\scriptsize{-1.50E-01}   &\scriptsize{9.30850883E+04}   &\scriptsize{9.308524E+04}   &\scriptsize{-1.5190E-01}   &\scriptsize{-6.431297E+01}   &\scriptsize{-6.416722E+01}   &\scriptsize{-1.4575E-01}\\
\scriptsize{810}  &\scriptsize{Sn}  &\scriptsize{100}   &\scriptsize{50}   &\scriptsize{50}   &\scriptsize{8.252974E+00}   &\scriptsize{8.230918E+00}   &\scriptsize{2.2056E-02}   &\scriptsize{9.306640E+04}   &\scriptsize{9.306857E+04}   &\scriptsize{-2.17E+00}   &\scriptsize{9.30921183E+04}   &\scriptsize{9.309429E+04}   &\scriptsize{-2.1746E+00}   &\scriptsize{-5.728297E+01}   &\scriptsize{-5.511377E+01}   &\scriptsize{-2.1692E+00}\\
\scriptsize{811}  &\scriptsize{Sr}  &\scriptsize{101}   &\scriptsize{38}   &\scriptsize{63}   &\scriptsize{8.327088E+00}   &\scriptsize{8.323123E+00}   &\scriptsize{3.9653E-03}   &\scriptsize{9.400583E+04}   &\scriptsize{9.400621E+04}   &\scriptsize{-3.79E-01}   &\scriptsize{9.40253333E+04}   &\scriptsize{9.402571E+04}   &\scriptsize{-3.7980E-01}   &\scriptsize{-5.556199E+01}   &\scriptsize{-5.518910E+01}   &\scriptsize{-3.7290E-01}\\
\scriptsize{812}  &\scriptsize{Y}  &\scriptsize{101}   &\scriptsize{39}   &\scriptsize{62}   &\scriptsize{8.413451E+00}   &\scriptsize{8.412102E+00}   &\scriptsize{1.3490E-03}   &\scriptsize{9.399581E+04}   &\scriptsize{9.399592E+04}   &\scriptsize{-1.14E-01}   &\scriptsize{9.40158283E+04}   &\scriptsize{9.401594E+04}   &\scriptsize{-1.1500E-01}   &\scriptsize{-6.506699E+01}   &\scriptsize{-6.495909E+01}   &\scriptsize{-1.0791E-01}\\
\scriptsize{813}  &\scriptsize{Zr}  &\scriptsize{101}   &\scriptsize{40}   &\scriptsize{61}   &\scriptsize{8.485940E+00}   &\scriptsize{8.486973E+00}   &\scriptsize{-1.0329E-03}   &\scriptsize{9.398719E+04}   &\scriptsize{9.398706E+04}   &\scriptsize{1.29E-01}   &\scriptsize{9.40077246E+04}   &\scriptsize{9.400760E+04}   &\scriptsize{1.2640E-01}   &\scriptsize{-7.317075E+01}   &\scriptsize{-7.330412E+01}   &\scriptsize{1.3337E-01}\\
\scriptsize{814}  &\scriptsize{Nb}  &\scriptsize{101}   &\scriptsize{41}   &\scriptsize{60}   &\scriptsize{8.534800E+00}   &\scriptsize{8.539207E+00}   &\scriptsize{-4.4069E-03}   &\scriptsize{9.398095E+04}   &\scriptsize{9.398048E+04}   &\scriptsize{4.70E-01}   &\scriptsize{9.40020073E+04}   &\scriptsize{9.400154E+04}   &\scriptsize{4.6760E-01}   &\scriptsize{-7.888799E+01}   &\scriptsize{-7.936283E+01}   &\scriptsize{4.7484E-01}\\
\scriptsize{815}  &\scriptsize{Mo}  &\scriptsize{101}   &\scriptsize{42}   &\scriptsize{59}   &\scriptsize{8.572880E+00}   &\scriptsize{8.576561E+00}   &\scriptsize{-3.6806E-03}   &\scriptsize{9.397581E+04}   &\scriptsize{9.397541E+04}   &\scriptsize{3.98E-01}   &\scriptsize{9.39973789E+04}   &\scriptsize{9.399698E+04}   &\scriptsize{3.9490E-01}   &\scriptsize{-8.351640E+01}   &\scriptsize{-8.391864E+01}   &\scriptsize{4.0223E-01}\\
\scriptsize{816}  &\scriptsize{Tc}  &\scriptsize{101}   &\scriptsize{43}   &\scriptsize{58}   &\scriptsize{8.593101E+00}   &\scriptsize{8.593409E+00}   &\scriptsize{-3.0773E-04}   &\scriptsize{9.397246E+04}   &\scriptsize{9.397241E+04}   &\scriptsize{5.77E-02}   &\scriptsize{9.39945543E+04}   &\scriptsize{9.399450E+04}   &\scriptsize{5.4900E-02}   &\scriptsize{-8.634106E+01}   &\scriptsize{-8.640337E+01}   &\scriptsize{6.2316E-02}\\
\scriptsize{817}  &\scriptsize{Ru}  &\scriptsize{101}   &\scriptsize{44}   &\scriptsize{57}   &\scriptsize{8.601330E+00}   &\scriptsize{8.595352E+00}   &\scriptsize{5.9779E-03}   &\scriptsize{9.397033E+04}   &\scriptsize{9.397091E+04}   &\scriptsize{-5.76E-01}   &\scriptsize{9.39929407E+04}   &\scriptsize{9.399352E+04}   &\scriptsize{-5.7940E-01}   &\scriptsize{-8.795458E+01}   &\scriptsize{-8.738273E+01}   &\scriptsize{-5.7184E-01}\\
\scriptsize{818}  &\scriptsize{Rh}  &\scriptsize{101}   &\scriptsize{45}   &\scriptsize{56}   &\scriptsize{8.588201E+00}   &\scriptsize{8.579674E+00}   &\scriptsize{8.5270E-03}   &\scriptsize{9.397036E+04}   &\scriptsize{9.397119E+04}   &\scriptsize{-8.33E-01}   &\scriptsize{9.39934845E+04}   &\scriptsize{9.399432E+04}   &\scriptsize{-8.3590E-01}   &\scriptsize{-8.741083E+01}   &\scriptsize{-8.658232E+01}   &\scriptsize{-8.2850E-01}\\
\scriptsize{819}  &\scriptsize{Pd}  &\scriptsize{101}   &\scriptsize{46}   &\scriptsize{55}   &\scriptsize{8.560849E+00}   &\scriptsize{8.550021E+00}   &\scriptsize{1.0828E-02}   &\scriptsize{9.397182E+04}   &\scriptsize{9.397289E+04}   &\scriptsize{-1.06E+00}   &\scriptsize{9.39954647E+04}   &\scriptsize{9.399653E+04}   &\scriptsize{-1.0672E+00}   &\scriptsize{-8.543066E+01}   &\scriptsize{-8.437048E+01}   &\scriptsize{-1.0602E+00}\\
\scriptsize{820}  &\scriptsize{Ag}  &\scriptsize{101}   &\scriptsize{47}   &\scriptsize{54}   &\scriptsize{8.512546E+00}   &\scriptsize{8.506349E+00}   &\scriptsize{6.1973E-03}   &\scriptsize{9.397540E+04}   &\scriptsize{9.397600E+04}   &\scriptsize{-5.96E-01}   &\scriptsize{9.39995609E+04}   &\scriptsize{9.400016E+04}   &\scriptsize{-5.9840E-01}   &\scriptsize{-8.133437E+01}   &\scriptsize{-8.074262E+01}   &\scriptsize{-5.9175E-01}\\
\scriptsize{821}  &\scriptsize{Cd}  &\scriptsize{101}   &\scriptsize{48}   &\scriptsize{53}   &\scriptsize{8.450365E+00}   &\scriptsize{8.448790E+00}   &\scriptsize{1.5751E-03}   &\scriptsize{9.398038E+04}   &\scriptsize{9.398051E+04}   &\scriptsize{-1.29E-01}   &\scriptsize{9.40050589E+04}   &\scriptsize{9.400519E+04}   &\scriptsize{-1.3020E-01}   &\scriptsize{-7.583646E+01}   &\scriptsize{-7.571226E+01}   &\scriptsize{-1.2419E-01}\\
\scriptsize{822}  &\scriptsize{Sn}  &\scriptsize{101}   &\scriptsize{50}   &\scriptsize{51}   &\scriptsize{8.281102E+00}   &\scriptsize{8.270151E+00}   &\scriptsize{1.0952E-02}   &\scriptsize{9.399487E+04}   &\scriptsize{9.399595E+04}   &\scriptsize{-1.07E+00}   &\scriptsize{9.40205897E+04}   &\scriptsize{9.402167E+04}   &\scriptsize{-1.0755E+00}   &\scriptsize{-6.030563E+01}   &\scriptsize{-5.923583E+01}   &\scriptsize{-1.0698E+00}\\
\scriptsize{823}  &\scriptsize{Sr}  &\scriptsize{102}   &\scriptsize{38}   &\scriptsize{64}   &\scriptsize{8.293172E+00}   &\scriptsize{8.293454E+00}   &\scriptsize{-2.8159E-04}   &\scriptsize{9.494053E+04}   &\scriptsize{9.494048E+04}   &\scriptsize{5.03E-02}   &\scriptsize{9.49600310E+04}   &\scriptsize{9.495998E+04}   &\scriptsize{4.9600E-02}   &\scriptsize{-5.235837E+01}   &\scriptsize{-5.241465E+01}   &\scriptsize{5.6288E-02}\\
\scriptsize{824}  &\scriptsize{Y}  &\scriptsize{102}   &\scriptsize{39}   &\scriptsize{63}   &\scriptsize{8.371924E+00}   &\scriptsize{8.368231E+00}   &\scriptsize{3.6929E-03}   &\scriptsize{9.493119E+04}   &\scriptsize{9.493155E+04}   &\scriptsize{-3.55E-01}   &\scriptsize{9.49512160E+04}   &\scriptsize{9.495157E+04}   &\scriptsize{-3.5540E-01}   &\scriptsize{-6.117337E+01}   &\scriptsize{-6.082504E+01}   &\scriptsize{-3.4833E-01}\\
\scriptsize{825}  &\scriptsize{Zr}  &\scriptsize{102}   &\scriptsize{40}   &\scriptsize{62}   &\scriptsize{8.466414E+00}   &\scriptsize{8.469200E+00}   &\scriptsize{-2.7856E-03}   &\scriptsize{9.492026E+04}   &\scriptsize{9.491995E+04}   &\scriptsize{3.08E-01}   &\scriptsize{9.49407956E+04}   &\scriptsize{9.494049E+04}   &\scriptsize{3.0620E-01}   &\scriptsize{-7.159376E+01}   &\scriptsize{-7.190691E+01}   &\scriptsize{3.1314E-01}\\
\scriptsize{826}  &\scriptsize{Nb}  &\scriptsize{102}   &\scriptsize{41}   &\scriptsize{61}   &\scriptsize{8.504988E+00}   &\scriptsize{8.506598E+00}   &\scriptsize{-1.6097E-03}   &\scriptsize{9.491502E+04}   &\scriptsize{9.491483E+04}   &\scriptsize{1.89E-01}   &\scriptsize{9.49360787E+04}   &\scriptsize{9.493589E+04}   &\scriptsize{1.8660E-01}   &\scriptsize{-7.631060E+01}   &\scriptsize{-7.650458E+01}   &\scriptsize{1.9398E-01}\\
\scriptsize{827}  &\scriptsize{Mo}  &\scriptsize{102}   &\scriptsize{42}   &\scriptsize{60}   &\scriptsize{8.568493E+00}   &\scriptsize{8.572115E+00}   &\scriptsize{-3.6217E-03}   &\scriptsize{9.490725E+04}   &\scriptsize{9.490685E+04}   &\scriptsize{3.95E-01}   &\scriptsize{9.49288189E+04}   &\scriptsize{9.492843E+04}   &\scriptsize{3.9290E-01}   &\scriptsize{-8.357046E+01}   &\scriptsize{-8.397040E+01}   &\scriptsize{3.9994E-01}\\
\scriptsize{828}  &\scriptsize{Tc}  &\scriptsize{102}   &\scriptsize{43}   &\scriptsize{59}   &\scriptsize{8.570628E+00}   &\scriptsize{8.572169E+00}   &\scriptsize{-1.5408E-03}   &\scriptsize{9.490573E+04}   &\scriptsize{9.490555E+04}   &\scriptsize{1.84E-01}   &\scriptsize{9.49278187E+04}   &\scriptsize{9.492764E+04}   &\scriptsize{1.8060E-01}   &\scriptsize{-8.457059E+01}   &\scriptsize{-8.475899E+01}   &\scriptsize{1.8840E-01}\\
\scriptsize{829}  &\scriptsize{Ru}  &\scriptsize{102}   &\scriptsize{44}   &\scriptsize{58}   &\scriptsize{8.607392E+00}   &\scriptsize{8.603696E+00}   &\scriptsize{3.6961E-03}   &\scriptsize{9.490068E+04}   &\scriptsize{9.490103E+04}   &\scriptsize{-3.50E-01}   &\scriptsize{9.49232864E+04}   &\scriptsize{9.492364E+04}   &\scriptsize{-3.5220E-01}   &\scriptsize{-8.910290E+01}   &\scriptsize{-8.875783E+01}   &\scriptsize{-3.4507E-01}\\
\scriptsize{830}  &\scriptsize{Rh}  &\scriptsize{102}   &\scriptsize{45}   &\scriptsize{57}   &\scriptsize{8.576953E+00}   &\scriptsize{8.569848E+00}   &\scriptsize{7.1051E-03}   &\scriptsize{9.490248E+04}   &\scriptsize{9.490318E+04}   &\scriptsize{-6.97E-01}   &\scriptsize{9.49256089E+04}   &\scriptsize{9.492631E+04}   &\scriptsize{-6.9990E-01}   &\scriptsize{-8.678043E+01}   &\scriptsize{-8.608842E+01}   &\scriptsize{-6.9201E-01}\\
\scriptsize{831}  &\scriptsize{Pd}  &\scriptsize{102}   &\scriptsize{46}   &\scriptsize{56}   &\scriptsize{8.580563E+00}   &\scriptsize{8.570032E+00}   &\scriptsize{1.0531E-02}   &\scriptsize{9.490082E+04}   &\scriptsize{9.490186E+04}   &\scriptsize{-1.05E+00}   &\scriptsize{9.49244583E+04}   &\scriptsize{9.492551E+04}   &\scriptsize{-1.0475E+00}   &\scriptsize{-8.793100E+01}   &\scriptsize{-8.689027E+01}   &\scriptsize{-1.0407E+00}\\
\scriptsize{832}  &\scriptsize{Ag}  &\scriptsize{102}   &\scriptsize{47}   &\scriptsize{55}   &\scriptsize{8.517163E+00}   &\scriptsize{8.507443E+00}   &\scriptsize{9.7197E-03}   &\scriptsize{9.490598E+04}   &\scriptsize{9.490694E+04}   &\scriptsize{-9.62E-01}   &\scriptsize{9.49301428E+04}   &\scriptsize{9.493111E+04}   &\scriptsize{-9.6440E-01}   &\scriptsize{-8.224653E+01}   &\scriptsize{-8.128930E+01}   &\scriptsize{-9.5723E-01}\\
\scriptsize{833}  &\scriptsize{Cd}  &\scriptsize{102}   &\scriptsize{48}   &\scriptsize{54}   &\scriptsize{8.484130E+00}   &\scriptsize{8.480821E+00}   &\scriptsize{3.3090E-03}   &\scriptsize{9.490805E+04}   &\scriptsize{9.490836E+04}   &\scriptsize{-3.07E-01}   &\scriptsize{9.49327298E+04}   &\scriptsize{9.493304E+04}   &\scriptsize{-3.0830E-01}   &\scriptsize{-7.965953E+01}   &\scriptsize{-7.935690E+01}   &\scriptsize{-3.0263E-01}\\
\scriptsize{834}  &\scriptsize{In}  &\scriptsize{102}   &\scriptsize{49}   &\scriptsize{53}   &\scriptsize{8.388560E+00}   &\scriptsize{8.390149E+00}   &\scriptsize{-1.5888E-03}   &\scriptsize{9.491650E+04}   &\scriptsize{9.491630E+04}   &\scriptsize{1.93E-01}   &\scriptsize{9.49416956E+04}   &\scriptsize{9.494150E+04}   &\scriptsize{1.9170E-01}   &\scriptsize{-7.069375E+01}   &\scriptsize{-7.089141E+01}   &\scriptsize{1.9767E-01}\\
\scriptsize{835}  &\scriptsize{Sn}  &\scriptsize{102}   &\scriptsize{50}   &\scriptsize{52}   &\scriptsize{8.324419E+00}   &\scriptsize{8.325710E+00}   &\scriptsize{-1.2906E-03}   &\scriptsize{9.492174E+04}   &\scriptsize{9.492157E+04}   &\scriptsize{1.63E-01}   &\scriptsize{9.49474556E+04}   &\scriptsize{9.494729E+04}   &\scriptsize{1.6290E-01}   &\scriptsize{-6.493375E+01}   &\scriptsize{-6.510169E+01}   &\scriptsize{1.6795E-01}\\
\scriptsize{836}  &\scriptsize{Y}  &\scriptsize{103}   &\scriptsize{39}   &\scriptsize{64}   &\scriptsize{8.342640E+00}   &\scriptsize{8.339565E+00}   &\scriptsize{3.0753E-03}   &\scriptsize{9.586540E+04}   &\scriptsize{9.586570E+04}   &\scriptsize{-2.95E-01}   &\scriptsize{9.58854256E+04}   &\scriptsize{9.588572E+04}   &\scriptsize{-2.9560E-01}   &\scriptsize{-5.845777E+01}   &\scriptsize{-5.816931E+01}   &\scriptsize{-2.8846E-01}\\
\scriptsize{837}  &\scriptsize{Zr}  &\scriptsize{103}   &\scriptsize{40}   &\scriptsize{63}   &\scriptsize{8.425954E+00}   &\scriptsize{8.426252E+00}   &\scriptsize{-2.9794E-04}   &\scriptsize{9.585552E+04}   &\scriptsize{9.585547E+04}   &\scriptsize{5.35E-02}   &\scriptsize{9.58760619E+04}   &\scriptsize{9.587601E+04}   &\scriptsize{5.2700E-02}   &\scriptsize{-6.782145E+01}   &\scriptsize{-6.788117E+01}   &\scriptsize{5.9727E-02}\\
\scriptsize{838}  &\scriptsize{Nb}  &\scriptsize{103}   &\scriptsize{41}   &\scriptsize{62}   &\scriptsize{8.488297E+00}   &\scriptsize{8.490259E+00}   &\scriptsize{-1.9618E-03}   &\scriptsize{9.584780E+04}   &\scriptsize{9.584758E+04}   &\scriptsize{2.27E-01}   &\scriptsize{9.58688582E+04}   &\scriptsize{9.586863E+04}   &\scriptsize{2.2460E-01}   &\scriptsize{-7.502510E+01}   &\scriptsize{-7.525696E+01}   &\scriptsize{2.3186E-01}\\
\scriptsize{839}  &\scriptsize{Mo}  &\scriptsize{103}   &\scriptsize{42}   &\scriptsize{61}   &\scriptsize{8.538387E+00}   &\scriptsize{8.540036E+00}   &\scriptsize{-1.6490E-03}   &\scriptsize{9.584134E+04}   &\scriptsize{9.584115E+04}   &\scriptsize{1.96E-01}   &\scriptsize{9.58629166E+04}   &\scriptsize{9.586272E+04}   &\scriptsize{1.9310E-01}   &\scriptsize{-8.096678E+01}   &\scriptsize{-8.116709E+01}   &\scriptsize{2.0031E-01}\\
\scriptsize{840}  &\scriptsize{Tc}  &\scriptsize{103}   &\scriptsize{43}   &\scriptsize{60}   &\scriptsize{8.566084E+00}   &\scriptsize{8.568881E+00}   &\scriptsize{-2.7968E-03}   &\scriptsize{9.583719E+04}   &\scriptsize{9.583688E+04}   &\scriptsize{3.14E-01}   &\scriptsize{9.58592814E+04}   &\scriptsize{9.585897E+04}   &\scriptsize{3.1180E-01}   &\scriptsize{-8.460189E+01}   &\scriptsize{-8.492117E+01}   &\scriptsize{3.1928E-01}\\
\scriptsize{841}  &\scriptsize{Ru}  &\scriptsize{103}   &\scriptsize{44}   &\scriptsize{59}   &\scriptsize{8.584331E+00}   &\scriptsize{8.583099E+00}   &\scriptsize{1.2316E-03}   &\scriptsize{9.583401E+04}   &\scriptsize{9.583411E+04}   &\scriptsize{-9.96E-02}   &\scriptsize{9.58566197E+04}   &\scriptsize{9.585672E+04}   &\scriptsize{-1.0240E-01}   &\scriptsize{-8.726364E+01}   &\scriptsize{-8.716877E+01}   &\scriptsize{-9.4872E-02}\\
\scriptsize{842}  &\scriptsize{Rh}  &\scriptsize{103}   &\scriptsize{45}   &\scriptsize{58}   &\scriptsize{8.584157E+00}   &\scriptsize{8.578876E+00}   &\scriptsize{5.2811E-03}   &\scriptsize{9.583273E+04}   &\scriptsize{9.583325E+04}   &\scriptsize{-5.16E-01}   &\scriptsize{9.58558553E+04}   &\scriptsize{9.585637E+04}   &\scriptsize{-5.1880E-01}   &\scriptsize{-8.802805E+01}   &\scriptsize{-8.751683E+01}   &\scriptsize{-5.1122E-01}\\
\scriptsize{843}  &\scriptsize{Pd}  &\scriptsize{103}   &\scriptsize{46}   &\scriptsize{57}   &\scriptsize{8.571289E+00}   &\scriptsize{8.560728E+00}   &\scriptsize{1.0561E-02}   &\scriptsize{9.583276E+04}   &\scriptsize{9.583381E+04}   &\scriptsize{-1.06E+00}   &\scriptsize{9.58563983E+04}   &\scriptsize{9.585746E+04}   &\scriptsize{-1.0618E+00}   &\scriptsize{-8.748503E+01}   &\scriptsize{-8.643065E+01}   &\scriptsize{-1.0544E+00}\\
\scriptsize{844}  &\scriptsize{Ag}  &\scriptsize{103}   &\scriptsize{47}   &\scriptsize{56}   &\scriptsize{8.537628E+00}   &\scriptsize{8.527739E+00}   &\scriptsize{9.8894E-03}   &\scriptsize{9.583492E+04}   &\scriptsize{9.583591E+04}   &\scriptsize{-9.89E-01}   &\scriptsize{9.58590830E+04}   &\scriptsize{9.586007E+04}   &\scriptsize{-9.9150E-01}   &\scriptsize{-8.480029E+01}   &\scriptsize{-8.381584E+01}   &\scriptsize{-9.8445E-01}\\
\scriptsize{845}  &\scriptsize{Cd}  &\scriptsize{103}   &\scriptsize{48}   &\scriptsize{55}   &\scriptsize{8.489758E+00}   &\scriptsize{8.481986E+00}   &\scriptsize{7.7722E-03}   &\scriptsize{9.583855E+04}   &\scriptsize{9.583932E+04}   &\scriptsize{-7.70E-01}   &\scriptsize{9.58632313E+04}   &\scriptsize{9.586400E+04}   &\scriptsize{-7.7200E-01}   &\scriptsize{-8.065200E+01}   &\scriptsize{-7.988637E+01}   &\scriptsize{-7.6562E-01}\\
\scriptsize{846}  &\scriptsize{In}  &\scriptsize{103}   &\scriptsize{49}   &\scriptsize{54}   &\scriptsize{8.423691E+00}   &\scriptsize{8.422484E+00}   &\scriptsize{1.2070E-03}   &\scriptsize{9.584406E+04}   &\scriptsize{9.584415E+04}   &\scriptsize{-9.33E-02}   &\scriptsize{9.58692538E+04}   &\scriptsize{9.586935E+04}   &\scriptsize{-9.4400E-02}   &\scriptsize{-7.462952E+01}   &\scriptsize{-7.454077E+01}   &\scriptsize{-8.8743E-02}\\
\scriptsize{847}  &\scriptsize{Sn}  &\scriptsize{103}   &\scriptsize{50}   &\scriptsize{53}   &\scriptsize{8.341727E+00}   &\scriptsize{8.343140E+00}   &\scriptsize{-1.4132E-03}   &\scriptsize{9.585120E+04}   &\scriptsize{9.585102E+04}   &\scriptsize{1.77E-01}   &\scriptsize{9.58769138E+04}   &\scriptsize{9.587674E+04}   &\scriptsize{1.7640E-01}   &\scriptsize{-6.696952E+01}   &\scriptsize{-6.715143E+01}   &\scriptsize{1.8192E-01}\\
\scriptsize{848}  &\scriptsize{Zr}  &\scriptsize{104}   &\scriptsize{40}   &\scriptsize{64}   &\scriptsize{8.402436E+00}   &\scriptsize{8.404266E+00}   &\scriptsize{-1.8298E-03}   &\scriptsize{9.678911E+04}   &\scriptsize{9.678889E+04}   &\scriptsize{2.13E-01}   &\scriptsize{9.68096471E+04}   &\scriptsize{9.680943E+04}   &\scriptsize{2.1220E-01}   &\scriptsize{-6.573023E+01}   &\scriptsize{-6.594955E+01}   &\scriptsize{2.1932E-01}\\
\scriptsize{849}  &\scriptsize{Nb}  &\scriptsize{104}   &\scriptsize{41}   &\scriptsize{63}   &\scriptsize{8.453519E+00}   &\scriptsize{8.454444E+00}   &\scriptsize{-9.2467E-04}   &\scriptsize{9.678250E+04}   &\scriptsize{9.678238E+04}   &\scriptsize{1.20E-01}   &\scriptsize{9.68035522E+04}   &\scriptsize{9.680343E+04}   &\scriptsize{1.1870E-01}   &\scriptsize{-7.182518E+01}   &\scriptsize{-7.195112E+01}   &\scriptsize{1.2594E-01}\\
\scriptsize{850}  &\scriptsize{Mo}  &\scriptsize{104}   &\scriptsize{42}   &\scriptsize{62}   &\scriptsize{8.528023E+00}   &\scriptsize{8.530834E+00}   &\scriptsize{-2.8106E-03}   &\scriptsize{9.677345E+04}   &\scriptsize{9.677313E+04}   &\scriptsize{3.18E-01}   &\scriptsize{9.67950214E+04}   &\scriptsize{9.679471E+04}   &\scriptsize{3.1560E-01}   &\scriptsize{-8.035591E+01}   &\scriptsize{-8.067876E+01}   &\scriptsize{3.2284E-01}\\
\scriptsize{851}  &\scriptsize{Tc}  &\scriptsize{104}   &\scriptsize{43}   &\scriptsize{61}   &\scriptsize{8.541185E+00}   &\scriptsize{8.544347E+00}   &\scriptsize{-3.1623E-03}   &\scriptsize{9.677078E+04}   &\scriptsize{9.677043E+04}   &\scriptsize{3.55E-01}   &\scriptsize{9.67928702E+04}   &\scriptsize{9.679252E+04}   &\scriptsize{3.5250E-01}   &\scriptsize{-8.250719E+01}   &\scriptsize{-8.286725E+01}   &\scriptsize{3.6006E-01}\\
\scriptsize{852}  &\scriptsize{Ru}  &\scriptsize{104}   &\scriptsize{44}   &\scriptsize{60}   &\scriptsize{8.587380E+00}   &\scriptsize{8.587248E+00}   &\scriptsize{1.3168E-04}   &\scriptsize{9.676468E+04}   &\scriptsize{9.676466E+04}   &\scriptsize{1.35E-02}   &\scriptsize{9.67872836E+04}   &\scriptsize{9.678727E+04}   &\scriptsize{1.1200E-02}   &\scriptsize{-8.809373E+01}   &\scriptsize{-8.811204E+01}   &\scriptsize{1.8303E-02}\\
\scriptsize{853}  &\scriptsize{Rh}  &\scriptsize{104}   &\scriptsize{45}   &\scriptsize{59}   &\scriptsize{8.568914E+00}   &\scriptsize{8.565984E+00}   &\scriptsize{2.9302E-03}   &\scriptsize{9.676530E+04}   &\scriptsize{9.676557E+04}   &\scriptsize{-2.77E-01}   &\scriptsize{9.67884217E+04}   &\scriptsize{9.678870E+04}   &\scriptsize{-2.8000E-01}   &\scriptsize{-8.695569E+01}   &\scriptsize{-8.668361E+01}   &\scriptsize{-2.7209E-01}\\
\scriptsize{854}  &\scriptsize{Pd}  &\scriptsize{104}   &\scriptsize{46}   &\scriptsize{58}   &\scriptsize{8.584846E+00}   &\scriptsize{8.577046E+00}   &\scriptsize{7.8001E-03}   &\scriptsize{9.676234E+04}   &\scriptsize{9.676312E+04}   &\scriptsize{-7.83E-01}   &\scriptsize{9.67859824E+04}   &\scriptsize{9.678677E+04}   &\scriptsize{-7.8480E-01}   &\scriptsize{-8.939498E+01}   &\scriptsize{-8.861714E+01}   &\scriptsize{-7.7784E-01}\\
\scriptsize{855}  &\scriptsize{Ag}  &\scriptsize{104}   &\scriptsize{47}   &\scriptsize{57}   &\scriptsize{8.536183E+00}   &\scriptsize{8.525818E+00}   &\scriptsize{1.0365E-02}   &\scriptsize{9.676610E+04}   &\scriptsize{9.676715E+04}   &\scriptsize{-1.05E+00}   &\scriptsize{9.67902610E+04}   &\scriptsize{9.679131E+04}   &\scriptsize{-1.0514E+00}   &\scriptsize{-8.511632E+01}   &\scriptsize{-8.407254E+01}   &\scriptsize{-1.0438E+00}\\
\scriptsize{856}  &\scriptsize{Cd}  &\scriptsize{104}   &\scriptsize{48}   &\scriptsize{56}   &\scriptsize{8.517621E+00}   &\scriptsize{8.509126E+00}   &\scriptsize{8.4945E-03}   &\scriptsize{9.676673E+04}   &\scriptsize{9.676758E+04}   &\scriptsize{-8.53E-01}   &\scriptsize{9.67914091E+04}   &\scriptsize{9.679226E+04}   &\scriptsize{-8.5470E-01}   &\scriptsize{-8.396824E+01}   &\scriptsize{-8.311967E+01}   &\scriptsize{-8.4856E-01}\\
\scriptsize{857}  &\scriptsize{In}  &\scriptsize{104}   &\scriptsize{49}   &\scriptsize{55}   &\scriptsize{8.435237E+00}   &\scriptsize{8.430793E+00}   &\scriptsize{4.4439E-03}   &\scriptsize{9.677400E+04}   &\scriptsize{9.677443E+04}   &\scriptsize{-4.31E-01}   &\scriptsize{9.67991947E+04}   &\scriptsize{9.679963E+04}   &\scriptsize{-4.3290E-01}   &\scriptsize{-7.618266E+01}   &\scriptsize{-7.575608E+01}   &\scriptsize{-4.2658E-01}\\
\scriptsize{858}  &\scriptsize{Sn}  &\scriptsize{104}   &\scriptsize{50}   &\scriptsize{54}   &\scriptsize{8.383911E+00}   &\scriptsize{8.383094E+00}   &\scriptsize{8.1736E-04}   &\scriptsize{9.677803E+04}   &\scriptsize{9.677809E+04}   &\scriptsize{-5.32E-02}   &\scriptsize{9.68037503E+04}   &\scriptsize{9.680380E+04}   &\scriptsize{-5.3600E-02}   &\scriptsize{-7.162704E+01}   &\scriptsize{-7.157841E+01}   &\scriptsize{-4.8629E-02}\\
\scriptsize{859}  &\scriptsize{Sb}  &\scriptsize{104}   &\scriptsize{51}   &\scriptsize{53}   &\scriptsize{8.256614E+00}   &\scriptsize{8.264847E+00}   &\scriptsize{-8.2331E-03}   &\scriptsize{9.678997E+04}   &\scriptsize{9.678908E+04}   &\scriptsize{8.89E-01}   &\scriptsize{9.68162068E+04}   &\scriptsize{9.681532E+04}   &\scriptsize{8.8720E-01}   &\scriptsize{-5.917054E+01}   &\scriptsize{-6.006385E+01}   &\scriptsize{8.9331E-01}\\
\scriptsize{860}  &\scriptsize{Zr}  &\scriptsize{105}   &\scriptsize{40}   &\scriptsize{65}   &\scriptsize{8.358718E+00}   &\scriptsize{8.358447E+00}   &\scriptsize{2.7121E-04}   &\scriptsize{9.772486E+04}   &\scriptsize{9.772487E+04}   &\scriptsize{-5.80E-03}   &\scriptsize{9.77454004E+04}   &\scriptsize{9.774541E+04}   &\scriptsize{-6.7000E-03}   &\scriptsize{-6.147096E+01}   &\scriptsize{-6.147150E+01}   &\scriptsize{5.3650E-04}\\
\scriptsize{861}  &\scriptsize{Nb}  &\scriptsize{105}   &\scriptsize{41}   &\scriptsize{64}   &\scriptsize{8.431657E+00}   &\scriptsize{8.433761E+00}   &\scriptsize{-2.1037E-03}   &\scriptsize{9.771590E+04}   &\scriptsize{9.771566E+04}   &\scriptsize{2.44E-01}   &\scriptsize{9.77369595E+04}   &\scriptsize{9.773672E+04}   &\scriptsize{2.4330E-01}   &\scriptsize{-6.991191E+01}   &\scriptsize{-7.016254E+01}   &\scriptsize{2.5062E-01}\\
\scriptsize{862}  &\scriptsize{Mo}  &\scriptsize{105}   &\scriptsize{42}   &\scriptsize{63}   &\scriptsize{8.494981E+00}   &\scriptsize{8.495668E+00}   &\scriptsize{-6.8711E-04}   &\scriptsize{9.770796E+04}   &\scriptsize{9.770786E+04}   &\scriptsize{9.78E-02}   &\scriptsize{9.77295281E+04}   &\scriptsize{9.772943E+04}   &\scriptsize{9.5300E-02}   &\scriptsize{-7.734324E+01}   &\scriptsize{-7.744589E+01}   &\scriptsize{1.0266E-01}\\
\scriptsize{863}  &\scriptsize{Tc}  &\scriptsize{105}   &\scriptsize{43}   &\scriptsize{62}   &\scriptsize{8.534670E+00}   &\scriptsize{8.536511E+00}   &\scriptsize{-1.8409E-03}   &\scriptsize{9.770249E+04}   &\scriptsize{9.770227E+04}   &\scriptsize{2.20E-01}   &\scriptsize{9.77245784E+04}   &\scriptsize{9.772436E+04}   &\scriptsize{2.1700E-01}   &\scriptsize{-8.229295E+01}   &\scriptsize{-8.251746E+01}   &\scriptsize{2.2451E-01}\\
\scriptsize{864}  &\scriptsize{Ru}  &\scriptsize{105}   &\scriptsize{44}   &\scriptsize{61}   &\scriptsize{8.561882E+00}   &\scriptsize{8.563240E+00}   &\scriptsize{-1.3576E-03}   &\scriptsize{9.769833E+04}   &\scriptsize{9.769816E+04}   &\scriptsize{1.70E-01}   &\scriptsize{9.77209388E+04}   &\scriptsize{9.772077E+04}   &\scriptsize{1.6700E-01}   &\scriptsize{-8.593252E+01}   &\scriptsize{-8.610705E+01}   &\scriptsize{1.7453E-01}\\
\scriptsize{865}  &\scriptsize{Rh}  &\scriptsize{105}   &\scriptsize{45}   &\scriptsize{60}   &\scriptsize{8.572698E+00}   &\scriptsize{8.570924E+00}   &\scriptsize{1.7740E-03}   &\scriptsize{9.769590E+04}   &\scriptsize{9.769605E+04}   &\scriptsize{-1.58E-01}   &\scriptsize{9.77190208E+04}   &\scriptsize{9.771918E+04}   &\scriptsize{-1.6120E-01}   &\scriptsize{-8.785055E+01}   &\scriptsize{-8.769699E+01}   &\scriptsize{-1.5356E-01}\\
\scriptsize{866}  &\scriptsize{Pd}  &\scriptsize{105}   &\scriptsize{46}   &\scriptsize{59}   &\scriptsize{8.570649E+00}   &\scriptsize{8.564720E+00}   &\scriptsize{5.9290E-03}   &\scriptsize{9.769481E+04}   &\scriptsize{9.769540E+04}   &\scriptsize{-5.94E-01}   &\scriptsize{9.77184536E+04}   &\scriptsize{9.771905E+04}   &\scriptsize{-5.9670E-01}   &\scriptsize{-8.841776E+01}   &\scriptsize{-8.782864E+01}   &\scriptsize{-5.8911E-01}\\
\scriptsize{867}  &\scriptsize{Ag}  &\scriptsize{105}   &\scriptsize{47}   &\scriptsize{58}   &\scriptsize{8.550370E+00}   &\scriptsize{8.542529E+00}   &\scriptsize{7.8406E-03}   &\scriptsize{9.769564E+04}   &\scriptsize{9.769643E+04}   &\scriptsize{-7.94E-01}   &\scriptsize{9.77198005E+04}   &\scriptsize{9.772060E+04}   &\scriptsize{-7.9650E-01}   &\scriptsize{-8.707083E+01}   &\scriptsize{-8.628172E+01}   &\scriptsize{-7.8911E-01}\\
\scriptsize{868}  &\scriptsize{Cd}  &\scriptsize{105}   &\scriptsize{48}   &\scriptsize{57}   &\scriptsize{8.516852E+00}   &\scriptsize{8.507374E+00}   &\scriptsize{9.4783E-03}   &\scriptsize{9.769786E+04}   &\scriptsize{9.769882E+04}   &\scriptsize{-9.65E-01}   &\scriptsize{9.77225375E+04}   &\scriptsize{9.772350E+04}   &\scriptsize{-9.6730E-01}   &\scriptsize{-8.433384E+01}   &\scriptsize{-8.337344E+01}   &\scriptsize{-9.6040E-01}\\
\scriptsize{869}  &\scriptsize{In}  &\scriptsize{105}   &\scriptsize{49}   &\scriptsize{56}   &\scriptsize{8.464704E+00}   &\scriptsize{8.458002E+00}   &\scriptsize{6.7023E-03}   &\scriptsize{9.770203E+04}   &\scriptsize{9.770271E+04}   &\scriptsize{-6.73E-01}   &\scriptsize{9.77272308E+04}   &\scriptsize{9.772791E+04}   &\scriptsize{-6.7430E-01}   &\scriptsize{-7.964057E+01}   &\scriptsize{-7.897245E+01}   &\scriptsize{-6.6812E-01}\\
\scriptsize{870}  &\scriptsize{Sn}  &\scriptsize{105}   &\scriptsize{50}   &\scriptsize{55}   &\scriptsize{8.397228E+00}   &\scriptsize{8.391823E+00}   &\scriptsize{5.4046E-03}   &\scriptsize{9.770782E+04}   &\scriptsize{9.770835E+04}   &\scriptsize{-5.36E-01}   &\scriptsize{9.77335334E+04}   &\scriptsize{9.773407E+04}   &\scriptsize{-5.3670E-01}   &\scriptsize{-7.333799E+01}   &\scriptsize{-7.280681E+01}   &\scriptsize{-5.3117E-01}\\
\scriptsize{871}  &\scriptsize{Sb}  &\scriptsize{105}   &\scriptsize{51}   &\scriptsize{54}   &\scriptsize{8.300997E+00}   &\scriptsize{8.306578E+00}   &\scriptsize{-5.5811E-03}   &\scriptsize{9.771662E+04}   &\scriptsize{9.771600E+04}   &\scriptsize{6.18E-01}   &\scriptsize{9.77428553E+04}   &\scriptsize{9.774224E+04}   &\scriptsize{6.1750E-01}   &\scriptsize{-6.401609E+01}   &\scriptsize{-6.463914E+01}   &\scriptsize{6.2305E-01}\\
\scriptsize{872}  &\scriptsize{Te}  &\scriptsize{105}   &\scriptsize{52}   &\scriptsize{53}   &\scriptsize{8.186836E+00}   &\scriptsize{8.195906E+00}   &\scriptsize{-9.0703E-03}   &\scriptsize{9.772730E+04}   &\scriptsize{9.772632E+04}   &\scriptsize{9.86E-01}   &\scriptsize{9.77540599E+04}   &\scriptsize{9.775308E+04}   &\scriptsize{9.8370E-01}   &\scriptsize{-5.281151E+01}   &\scriptsize{-5.380167E+01}   &\scriptsize{9.9016E-01}\\
\scriptsize{873}  &\scriptsize{Nb}  &\scriptsize{106}   &\scriptsize{41}   &\scriptsize{65}   &\scriptsize{8.393237E+00}   &\scriptsize{8.394752E+00}   &\scriptsize{-1.5155E-03}   &\scriptsize{9.865111E+04}   &\scriptsize{9.865093E+04}   &\scriptsize{1.84E-01}   &\scriptsize{9.86721657E+04}   &\scriptsize{9.867198E+04}   &\scriptsize{1.8300E-01}   &\scriptsize{-6.619968E+01}   &\scriptsize{-6.639010E+01}   &\scriptsize{1.9042E-01}\\
\scriptsize{874}  &\scriptsize{Mo}  &\scriptsize{106}   &\scriptsize{42}   &\scriptsize{64}   &\scriptsize{8.479640E+00}   &\scriptsize{8.481719E+00}   &\scriptsize{-2.0788E-03}   &\scriptsize{9.864065E+04}   &\scriptsize{9.864041E+04}   &\scriptsize{2.44E-01}   &\scriptsize{9.86622246E+04}   &\scriptsize{9.866198E+04}   &\scriptsize{2.4350E-01}   &\scriptsize{-7.614082E+01}   &\scriptsize{-7.639161E+01}   &\scriptsize{2.5079E-01}\\
\scriptsize{875}  &\scriptsize{Tc}  &\scriptsize{106}   &\scriptsize{43}   &\scriptsize{63}   &\scriptsize{8.506548E+00}   &\scriptsize{8.508500E+00}   &\scriptsize{-1.9525E-03}   &\scriptsize{9.863650E+04}   &\scriptsize{9.863627E+04}   &\scriptsize{2.33E-01}   &\scriptsize{9.86585900E+04}   &\scriptsize{9.865836E+04}   &\scriptsize{2.3060E-01}   &\scriptsize{-7.977538E+01}   &\scriptsize{-8.001355E+01}   &\scriptsize{2.3817E-01}\\
\scriptsize{876}  &\scriptsize{Ru}  &\scriptsize{106}   &\scriptsize{44}   &\scriptsize{62}   &\scriptsize{8.560932E+00}   &\scriptsize{8.562577E+00}   &\scriptsize{-1.6446E-03}   &\scriptsize{9.862944E+04}   &\scriptsize{9.862923E+04}   &\scriptsize{2.01E-01}   &\scriptsize{9.86520430E+04}   &\scriptsize{9.865184E+04}   &\scriptsize{1.9910E-01}   &\scriptsize{-8.632238E+01}   &\scriptsize{-8.652869E+01}   &\scriptsize{2.0631E-01}\\
\scriptsize{877}  &\scriptsize{Rh}  &\scriptsize{106}   &\scriptsize{45}   &\scriptsize{61}   &\scriptsize{8.553923E+00}   &\scriptsize{8.554397E+00}   &\scriptsize{-4.7418E-04}   &\scriptsize{9.862888E+04}   &\scriptsize{9.862880E+04}   &\scriptsize{7.82E-02}   &\scriptsize{9.86520036E+04}   &\scriptsize{9.865193E+04}   &\scriptsize{7.5000E-02}   &\scriptsize{-8.636179E+01}   &\scriptsize{-8.644475E+01}   &\scriptsize{8.2964E-02}\\
\scriptsize{878}  &\scriptsize{Pd}  &\scriptsize{106}   &\scriptsize{46}   &\scriptsize{60}   &\scriptsize{8.579991E+00}   &\scriptsize{8.576828E+00}   &\scriptsize{3.1633E-03}   &\scriptsize{9.862482E+04}   &\scriptsize{9.862512E+04}   &\scriptsize{-3.07E-01}   &\scriptsize{9.86484580E+04}   &\scriptsize{9.864877E+04}   &\scriptsize{-3.0910E-01}   &\scriptsize{-8.990740E+01}   &\scriptsize{-8.960546E+01}   &\scriptsize{-3.0194E-01}\\
\scriptsize{879}  &\scriptsize{Ag}  &\scriptsize{106}   &\scriptsize{47}   &\scriptsize{59}   &\scriptsize{8.544638E+00}   &\scriptsize{8.537500E+00}   &\scriptsize{7.1380E-03}   &\scriptsize{9.862726E+04}   &\scriptsize{9.862799E+04}   &\scriptsize{-7.27E-01}   &\scriptsize{9.86514231E+04}   &\scriptsize{9.865215E+04}   &\scriptsize{-7.3040E-01}   &\scriptsize{-8.694226E+01}   &\scriptsize{-8.621981E+01}   &\scriptsize{-7.2245E-01}\\
\scriptsize{880}  &\scriptsize{Cd}  &\scriptsize{106}   &\scriptsize{48}   &\scriptsize{58}   &\scriptsize{8.539047E+00}   &\scriptsize{8.530885E+00}   &\scriptsize{8.1616E-03}   &\scriptsize{9.862655E+04}   &\scriptsize{9.862739E+04}   &\scriptsize{-8.35E-01}   &\scriptsize{9.86512334E+04}   &\scriptsize{9.865207E+04}   &\scriptsize{-8.3690E-01}   &\scriptsize{-8.713202E+01}   &\scriptsize{-8.630174E+01}   &\scriptsize{-8.3028E-01}\\
\scriptsize{881}  &\scriptsize{In}  &\scriptsize{106}   &\scriptsize{49}   &\scriptsize{57}   &\scriptsize{8.470119E+00}   &\scriptsize{8.463209E+00}   &\scriptsize{6.9099E-03}   &\scriptsize{9.863256E+04}   &\scriptsize{9.863326E+04}   &\scriptsize{-7.02E-01}   &\scriptsize{9.86577574E+04}   &\scriptsize{9.865846E+04}   &\scriptsize{-7.0370E-01}   &\scriptsize{-8.060801E+01}   &\scriptsize{-7.991113E+01}   &\scriptsize{-6.9688E-01}\\
\scriptsize{882}  &\scriptsize{Sn}  &\scriptsize{106}   &\scriptsize{50}   &\scriptsize{56}   &\scriptsize{8.432037E+00}   &\scriptsize{8.425860E+00}   &\scriptsize{6.1770E-03}   &\scriptsize{9.863529E+04}   &\scriptsize{9.863592E+04}   &\scriptsize{-6.23E-01}   &\scriptsize{9.86610117E+04}   &\scriptsize{9.866164E+04}   &\scriptsize{-6.2380E-01}   &\scriptsize{-7.735368E+01}   &\scriptsize{-7.673519E+01}   &\scriptsize{-6.1849E-01}\\
\scriptsize{883}  &\scriptsize{Sb}  &\scriptsize{106}   &\scriptsize{51}   &\scriptsize{55}   &\scriptsize{8.322012E+00}   &\scriptsize{8.323123E+00}   &\scriptsize{-1.1112E-03}   &\scriptsize{9.864566E+04}   &\scriptsize{9.864551E+04}   &\scriptsize{1.50E-01}   &\scriptsize{9.86718921E+04}   &\scriptsize{9.867174E+04}   &\scriptsize{1.4890E-01}   &\scriptsize{-6.647329E+01}   &\scriptsize{-6.662818E+01}   &\scriptsize{1.5489E-01}\\
\scriptsize{884}  &\scriptsize{Te}  &\scriptsize{106}   &\scriptsize{52}   &\scriptsize{54}   &\scriptsize{8.236757E+00}   &\scriptsize{8.247085E+00}   &\scriptsize{-1.0328E-02}   &\scriptsize{9.865339E+04}   &\scriptsize{9.865226E+04}   &\scriptsize{1.13E+00}   &\scriptsize{9.86801467E+04}   &\scriptsize{9.867902E+04}   &\scriptsize{1.1269E+00}   &\scriptsize{-5.821869E+01}   &\scriptsize{-5.935123E+01}   &\scriptsize{1.1325E+00}\\
\scriptsize{885}  &\scriptsize{Nb}  &\scriptsize{107}   &\scriptsize{41}   &\scriptsize{66}   &\scriptsize{8.367054E+00}   &\scriptsize{8.370097E+00}   &\scriptsize{-3.0427E-03}   &\scriptsize{9.958508E+04}   &\scriptsize{9.958473E+04}   &\scriptsize{3.49E-01}   &\scriptsize{9.96061393E+04}   &\scriptsize{9.960579E+04}   &\scriptsize{3.4780E-01}   &\scriptsize{-6.372010E+01}   &\scriptsize{-6.407538E+01}   &\scriptsize{3.5528E-01}\\
\scriptsize{886}  &\scriptsize{Mo}  &\scriptsize{107}   &\scriptsize{42}   &\scriptsize{65}   &\scriptsize{8.442339E+00}   &\scriptsize{8.443533E+00}   &\scriptsize{-1.1943E-03}   &\scriptsize{9.957573E+04}   &\scriptsize{9.957558E+04}   &\scriptsize{1.52E-01}   &\scriptsize{9.95973015E+04}   &\scriptsize{9.959715E+04}   &\scriptsize{1.5090E-01}   &\scriptsize{-7.255791E+01}   &\scriptsize{-7.271616E+01}   &\scriptsize{1.5825E-01}\\
\scriptsize{887}  &\scriptsize{Tc}  &\scriptsize{107}   &\scriptsize{43}   &\scriptsize{64}   &\scriptsize{8.492878E+00}   &\scriptsize{8.495991E+00}   &\scriptsize{-3.1126E-03}   &\scriptsize{9.956902E+04}   &\scriptsize{9.956866E+04}   &\scriptsize{3.59E-01}   &\scriptsize{9.95911115E+04}   &\scriptsize{9.959075E+04}   &\scriptsize{3.5680E-01}   &\scriptsize{-7.874790E+01}   &\scriptsize{-7.911218E+01}   &\scriptsize{3.6427E-01}\\
\scriptsize{888}  &\scriptsize{Ru}  &\scriptsize{107}   &\scriptsize{44}   &\scriptsize{63}   &\scriptsize{8.533348E+00}   &\scriptsize{8.535046E+00}   &\scriptsize{-1.6981E-03}   &\scriptsize{9.956339E+04}   &\scriptsize{9.956318E+04}   &\scriptsize{2.09E-01}   &\scriptsize{9.95859989E+04}   &\scriptsize{9.958579E+04}   &\scriptsize{2.0620E-01}   &\scriptsize{-8.386050E+01}   &\scriptsize{-8.407419E+01}   &\scriptsize{2.1369E-01}\\
\scriptsize{889}  &\scriptsize{Rh}  &\scriptsize{107}   &\scriptsize{45}   &\scriptsize{62}   &\scriptsize{8.554105E+00}   &\scriptsize{8.554753E+00}   &\scriptsize{-6.4824E-04}   &\scriptsize{9.955987E+04}   &\scriptsize{9.955977E+04}   &\scriptsize{9.72E-02}   &\scriptsize{9.95829955E+04}   &\scriptsize{9.958290E+04}   &\scriptsize{9.4400E-02}   &\scriptsize{-8.686386E+01}   &\scriptsize{-8.696593E+01}   &\scriptsize{1.0207E-01}\\
\scriptsize{890}  &\scriptsize{Pd}  &\scriptsize{107}   &\scriptsize{46}   &\scriptsize{61}   &\scriptsize{8.560893E+00}   &\scriptsize{8.560861E+00}   &\scriptsize{3.2490E-05}   &\scriptsize{9.955784E+04}   &\scriptsize{9.955782E+04}   &\scriptsize{2.51E-02}   &\scriptsize{9.95814869E+04}   &\scriptsize{9.958146E+04}   &\scriptsize{2.2400E-02}   &\scriptsize{-8.837252E+01}   &\scriptsize{-8.840248E+01}   &\scriptsize{2.9966E-02}\\
\scriptsize{891}  &\scriptsize{Ag}  &\scriptsize{107}   &\scriptsize{47}   &\scriptsize{60}   &\scriptsize{8.553899E+00}   &\scriptsize{8.550096E+00}   &\scriptsize{3.8026E-03}   &\scriptsize{9.955729E+04}   &\scriptsize{9.955767E+04}   &\scriptsize{-3.78E-01}   &\scriptsize{9.95814528E+04}   &\scriptsize{9.958183E+04}   &\scriptsize{-3.8040E-01}   &\scriptsize{-8.840660E+01}   &\scriptsize{-8.803381E+01}   &\scriptsize{-3.7279E-01}\\
\scriptsize{892}  &\scriptsize{Cd}  &\scriptsize{107}   &\scriptsize{48}   &\scriptsize{59}   &\scriptsize{8.533351E+00}   &\scriptsize{8.526145E+00}   &\scriptsize{7.2062E-03}   &\scriptsize{9.955819E+04}   &\scriptsize{9.955893E+04}   &\scriptsize{-7.41E-01}   &\scriptsize{9.95828691E+04}   &\scriptsize{9.958361E+04}   &\scriptsize{-7.4360E-01}   &\scriptsize{-8.699025E+01}   &\scriptsize{-8.625406E+01}   &\scriptsize{-7.3619E-01}\\
\scriptsize{893}  &\scriptsize{In}  &\scriptsize{107}   &\scriptsize{49}   &\scriptsize{58}   &\scriptsize{8.494021E+00}   &\scriptsize{8.486878E+00}   &\scriptsize{7.1431E-03}   &\scriptsize{9.956110E+04}   &\scriptsize{9.956183E+04}   &\scriptsize{-7.33E-01}   &\scriptsize{9.95862951E+04}   &\scriptsize{9.958703E+04}   &\scriptsize{-7.3550E-01}   &\scriptsize{-8.356425E+01}   &\scriptsize{-8.283557E+01}   &\scriptsize{-7.2868E-01}\\
\scriptsize{894}  &\scriptsize{Sn}  &\scriptsize{107}   &\scriptsize{50}   &\scriptsize{57}   &\scriptsize{8.439494E+00}   &\scriptsize{8.431305E+00}   &\scriptsize{8.1887E-03}   &\scriptsize{9.956563E+04}   &\scriptsize{9.956647E+04}   &\scriptsize{-8.45E-01}   &\scriptsize{9.95913472E+04}   &\scriptsize{9.959219E+04}   &\scriptsize{-8.4600E-01}   &\scriptsize{-7.851223E+01}   &\scriptsize{-7.767238E+01}   &\scriptsize{-8.3984E-01}\\
\scriptsize{895}  &\scriptsize{Sb}  &\scriptsize{107}   &\scriptsize{51}   &\scriptsize{56}   &\scriptsize{8.358733E+00}   &\scriptsize{8.357764E+00}   &\scriptsize{9.6929E-04}   &\scriptsize{9.957297E+04}   &\scriptsize{9.957304E+04}   &\scriptsize{-7.14E-02}   &\scriptsize{9.95992062E+04}   &\scriptsize{9.959928E+04}   &\scriptsize{-7.2500E-02}   &\scriptsize{-7.065322E+01}   &\scriptsize{-7.058651E+01}   &\scriptsize{-6.6711E-02}\\
\scriptsize{896}  &\scriptsize{Te}  &\scriptsize{107}   &\scriptsize{52}   &\scriptsize{55}   &\scriptsize{8.256871E+00}   &\scriptsize{8.265231E+00}   &\scriptsize{-8.3597E-03}   &\scriptsize{9.958257E+04}   &\scriptsize{9.958164E+04}   &\scriptsize{9.28E-01}   &\scriptsize{9.96093231E+04}   &\scriptsize{9.960840E+04}   &\scriptsize{9.2630E-01}   &\scriptsize{-6.053633E+01}   &\scriptsize{-6.146855E+01}   &\scriptsize{9.3222E-01}\\
\scriptsize{897}  &\scriptsize{Nb}  &\scriptsize{108}   &\scriptsize{41}   &\scriptsize{67}   &\scriptsize{8.325667E+00}   &\scriptsize{8.328131E+00}   &\scriptsize{-2.4645E-03}   &\scriptsize{1.005208E+05}   &\scriptsize{1.005205E+05}   &\scriptsize{2.89E-01}   &\scriptsize{1.00541807E+05}   &\scriptsize{1.005415E+05}   &\scriptsize{2.8800E-01}   &\scriptsize{-5.954597E+01}   &\scriptsize{-5.984190E+01}   &\scriptsize{2.9594E-01}\\
\scriptsize{898}  &\scriptsize{Mo}  &\scriptsize{108}   &\scriptsize{42}   &\scriptsize{66}   &\scriptsize{8.422278E+00}   &\scriptsize{8.425247E+00}   &\scriptsize{-2.9695E-03}   &\scriptsize{1.005090E+05}   &\scriptsize{1.005087E+05}   &\scriptsize{3.44E-01}   &\scriptsize{1.00530591E+05}   &\scriptsize{1.005302E+05}   &\scriptsize{3.4400E-01}   &\scriptsize{-7.076235E+01}   &\scriptsize{-7.111351E+01}   &\scriptsize{3.5116E-01}\\
\scriptsize{899}  &\scriptsize{Tc}  &\scriptsize{108}   &\scriptsize{43}   &\scriptsize{65}   &\scriptsize{8.462797E+00}   &\scriptsize{8.464594E+00}   &\scriptsize{-1.7968E-03}   &\scriptsize{1.005033E+05}   &\scriptsize{1.005031E+05}   &\scriptsize{2.20E-01}   &\scriptsize{1.00525433E+05}   &\scriptsize{1.005252E+05}   &\scriptsize{2.1800E-01}   &\scriptsize{-7.592075E+01}   &\scriptsize{-7.614599E+01}   &\scriptsize{2.2524E-01}\\
\scriptsize{900}  &\scriptsize{Ru}  &\scriptsize{108}   &\scriptsize{44}   &\scriptsize{64}   &\scriptsize{8.527207E+00}   &\scriptsize{8.529378E+00}   &\scriptsize{-2.1710E-03}   &\scriptsize{1.004951E+05}   &\scriptsize{1.004948E+05}   &\scriptsize{2.61E-01}   &\scriptsize{1.00517694E+05}   &\scriptsize{1.005174E+05}   &\scriptsize{2.5900E-01}   &\scriptsize{-8.365932E+01}   &\scriptsize{-8.392576E+01}   &\scriptsize{2.6644E-01}\\
\scriptsize{901}  &\scriptsize{Rh}  &\scriptsize{108}   &\scriptsize{45}   &\scriptsize{63}   &\scriptsize{8.532672E+00}   &\scriptsize{8.534412E+00}   &\scriptsize{-1.7404E-03}   &\scriptsize{1.004932E+05}   &\scriptsize{1.004930E+05}   &\scriptsize{2.16E-01}   &\scriptsize{1.00516321E+05}   &\scriptsize{1.005161E+05}   &\scriptsize{2.1200E-01}   &\scriptsize{-8.503192E+01}   &\scriptsize{-8.525255E+01}   &\scriptsize{2.2063E-01}\\
\scriptsize{902}  &\scriptsize{Pd}  &\scriptsize{108}   &\scriptsize{46}   &\scriptsize{62}   &\scriptsize{8.567025E+00}   &\scriptsize{8.568241E+00}   &\scriptsize{-1.2165E-03}   &\scriptsize{1.004882E+05}   &\scriptsize{1.004880E+05}   &\scriptsize{1.60E-01}   &\scriptsize{1.00511829E+05}   &\scriptsize{1.005117E+05}   &\scriptsize{1.5800E-01}   &\scriptsize{-8.952436E+01}   &\scriptsize{-8.968917E+01}   &\scriptsize{1.6481E-01}\\
\scriptsize{903}  &\scriptsize{Ag}  &\scriptsize{108}   &\scriptsize{47}   &\scriptsize{61}   &\scriptsize{8.542025E+00}   &\scriptsize{8.541318E+00}   &\scriptsize{7.0716E-04}   &\scriptsize{1.004896E+05}   &\scriptsize{1.004896E+05}   &\scriptsize{-4.70E-02}   &\scriptsize{1.00513747E+05}   &\scriptsize{1.005138E+05}   &\scriptsize{-5.0000E-02}   &\scriptsize{-8.760669E+01}   &\scriptsize{-8.756449E+01}   &\scriptsize{-4.2194E-02}\\
\scriptsize{904}  &\scriptsize{Cd}  &\scriptsize{108}   &\scriptsize{48}   &\scriptsize{60}   &\scriptsize{8.550020E+00}   &\scriptsize{8.545487E+00}   &\scriptsize{4.5331E-03}   &\scriptsize{1.004874E+05}   &\scriptsize{1.004879E+05}   &\scriptsize{-4.60E-01}   &\scriptsize{1.00512101E+05}   &\scriptsize{1.005126E+05}   &\scriptsize{-4.6200E-01}   &\scriptsize{-8.925255E+01}   &\scriptsize{-8.879783E+01}   &\scriptsize{-4.5472E-01}\\
\scriptsize{905}  &\scriptsize{In}  &\scriptsize{108}   &\scriptsize{49}   &\scriptsize{59}   &\scriptsize{8.495252E+00}   &\scriptsize{8.489027E+00}   &\scriptsize{6.2253E-03}   &\scriptsize{1.004920E+05}   &\scriptsize{1.004927E+05}   &\scriptsize{-6.42E-01}   &\scriptsize{1.00517233E+05}   &\scriptsize{1.005179E+05}   &\scriptsize{-6.4500E-01}   &\scriptsize{-8.411994E+01}   &\scriptsize{-8.348321E+01}   &\scriptsize{-6.3673E-01}\\
\scriptsize{906}  &\scriptsize{Sn}  &\scriptsize{108}   &\scriptsize{50}   &\scriptsize{58}   &\scriptsize{8.469027E+00}   &\scriptsize{8.461644E+00}   &\scriptsize{7.3828E-03}   &\scriptsize{1.004936E+05}   &\scriptsize{1.004943E+05}   &\scriptsize{-7.66E-01}   &\scriptsize{1.00519283E+05}   &\scriptsize{1.005201E+05}   &\scriptsize{-7.6700E-01}   &\scriptsize{-8.206994E+01}   &\scriptsize{-8.130897E+01}   &\scriptsize{-7.6097E-01}\\
\scriptsize{907}  &\scriptsize{Sb}  &\scriptsize{108}   &\scriptsize{51}   &\scriptsize{57}   &\scriptsize{8.372666E+00}   &\scriptsize{8.370387E+00}   &\scriptsize{2.2792E-03}   &\scriptsize{1.005027E+05}   &\scriptsize{1.005029E+05}   &\scriptsize{-2.14E-01}   &\scriptsize{1.00528908E+05}   &\scriptsize{1.005291E+05}   &\scriptsize{-2.1600E-01}   &\scriptsize{-7.244533E+01}   &\scriptsize{-7.223625E+01}   &\scriptsize{-2.0908E-01}\\
\scriptsize{908}  &\scriptsize{Te}  &\scriptsize{108}   &\scriptsize{52}   &\scriptsize{56}   &\scriptsize{8.303721E+00}   &\scriptsize{8.307230E+00}   &\scriptsize{-3.5086E-03}   &\scriptsize{1.005088E+05}   &\scriptsize{1.005084E+05}   &\scriptsize{4.12E-01}   &\scriptsize{1.00535572E+05}   &\scriptsize{1.005352E+05}   &\scriptsize{4.1100E-01}   &\scriptsize{-6.578167E+01}   &\scriptsize{-6.619835E+01}   &\scriptsize{4.1667E-01}\\
\scriptsize{909}  &\scriptsize{I}  &\scriptsize{108}   &\scriptsize{53}   &\scriptsize{55}   &\scriptsize{8.174856E+00}   &\scriptsize{8.182426E+00}   &\scriptsize{-7.5700E-03}   &\scriptsize{1.005214E+05}   &\scriptsize{1.005206E+05}   &\scriptsize{8.51E-01}   &\scriptsize{1.00548707E+05}   &\scriptsize{1.005479E+05}   &\scriptsize{8.4900E-01}   &\scriptsize{-5.264653E+01}   &\scriptsize{-5.350263E+01}   &\scriptsize{8.5611E-01}\\
\scriptsize{910}  &\scriptsize{Nb}  &\scriptsize{109}   &\scriptsize{41}   &\scriptsize{68}   &\scriptsize{8.296489E+00}   &\scriptsize{8.299954E+00}   &\scriptsize{-3.4648E-03}   &\scriptsize{1.014552E+05}   &\scriptsize{1.014548E+05}   &\scriptsize{4.01E-01}   &\scriptsize{1.01476227E+05}   &\scriptsize{1.014758E+05}   &\scriptsize{3.9900E-01}   &\scriptsize{-5.661993E+01}   &\scriptsize{-5.702735E+01}   &\scriptsize{4.0742E-01}\\
\scriptsize{911}  &\scriptsize{Mo}  &\scriptsize{109}   &\scriptsize{42}   &\scriptsize{67}   &\scriptsize{8.381536E+00}   &\scriptsize{8.384254E+00}   &\scriptsize{-2.7181E-03}   &\scriptsize{1.014446E+05}   &\scriptsize{1.014443E+05}   &\scriptsize{3.20E-01}   &\scriptsize{1.01466175E+05}   &\scriptsize{1.014659E+05}   &\scriptsize{3.1900E-01}   &\scriptsize{-6.667247E+01}   &\scriptsize{-6.699916E+01}   &\scriptsize{3.2669E-01}\\
\scriptsize{912}  &\scriptsize{Tc}  &\scriptsize{109}   &\scriptsize{43}   &\scriptsize{66}   &\scriptsize{8.444160E+00}   &\scriptsize{8.447693E+00}   &\scriptsize{-3.5328E-03}   &\scriptsize{1.014365E+05}   &\scriptsize{1.014361E+05}   &\scriptsize{4.11E-01}   &\scriptsize{1.01458567E+05}   &\scriptsize{1.014582E+05}   &\scriptsize{4.0900E-01}   &\scriptsize{-7.428073E+01}   &\scriptsize{-7.469706E+01}   &\scriptsize{4.1633E-01}\\
\scriptsize{913}  &\scriptsize{Ru}  &\scriptsize{109}   &\scriptsize{44}   &\scriptsize{65}   &\scriptsize{8.496208E+00}   &\scriptsize{8.498561E+00}   &\scriptsize{-2.3529E-03}   &\scriptsize{1.014295E+05}   &\scriptsize{1.014292E+05}   &\scriptsize{2.83E-01}   &\scriptsize{1.01452111E+05}   &\scriptsize{1.014518E+05}   &\scriptsize{2.8100E-01}   &\scriptsize{-8.073635E+01}   &\scriptsize{-8.102475E+01}   &\scriptsize{2.8840E-01}\\
\scriptsize{914}  &\scriptsize{Rh}  &\scriptsize{109}   &\scriptsize{45}   &\scriptsize{64}   &\scriptsize{8.528146E+00}   &\scriptsize{8.530021E+00}   &\scriptsize{-1.8750E-03}   &\scriptsize{1.014247E+05}   &\scriptsize{1.014245E+05}   &\scriptsize{2.32E-01}   &\scriptsize{1.01447847E+05}   &\scriptsize{1.014476E+05}   &\scriptsize{2.2900E-01}   &\scriptsize{-8.499993E+01}   &\scriptsize{-8.523698E+01}   &\scriptsize{2.3705E-01}\\
\scriptsize{915}  &\scriptsize{Pd}  &\scriptsize{109}   &\scriptsize{46}   &\scriptsize{63}   &\scriptsize{8.544883E+00}   &\scriptsize{8.548386E+00}   &\scriptsize{-3.5026E-03}   &\scriptsize{1.014216E+05}   &\scriptsize{1.014212E+05}   &\scriptsize{4.10E-01}   &\scriptsize{1.01445241E+05}   &\scriptsize{1.014448E+05}   &\scriptsize{4.0800E-01}   &\scriptsize{-8.760663E+01}   &\scriptsize{-8.802180E+01}   &\scriptsize{4.1517E-01}\\
\scriptsize{916}  &\scriptsize{Ag}  &\scriptsize{109}   &\scriptsize{47}   &\scriptsize{62}   &\scriptsize{8.547919E+00}   &\scriptsize{8.549314E+00}   &\scriptsize{-1.3953E-03}   &\scriptsize{1.014200E+05}   &\scriptsize{1.014198E+05}   &\scriptsize{1.81E-01}   &\scriptsize{1.01444128E+05}   &\scriptsize{1.014439E+05}   &\scriptsize{1.7900E-01}   &\scriptsize{-8.871988E+01}   &\scriptsize{-8.890610E+01}   &\scriptsize{1.8622E-01}\\
\scriptsize{917}  &\scriptsize{Cd}  &\scriptsize{109}   &\scriptsize{48}   &\scriptsize{61}   &\scriptsize{8.538764E+00}   &\scriptsize{8.537084E+00}   &\scriptsize{1.6797E-03}   &\scriptsize{1.014197E+05}   &\scriptsize{1.014198E+05}   &\scriptsize{-1.54E-01}   &\scriptsize{1.01444343E+05}   &\scriptsize{1.014445E+05}   &\scriptsize{-1.5600E-01}   &\scriptsize{-8.850436E+01}   &\scriptsize{-8.835611E+01}   &\scriptsize{-1.4825E-01}\\
\scriptsize{918}  &\scriptsize{In}  &\scriptsize{109}   &\scriptsize{49}   &\scriptsize{60}   &\scriptsize{8.513087E+00}   &\scriptsize{8.508621E+00}   &\scriptsize{4.4656E-03}   &\scriptsize{1.014212E+05}   &\scriptsize{1.014216E+05}   &\scriptsize{-4.56E-01}   &\scriptsize{1.01446359E+05}   &\scriptsize{1.014468E+05}   &\scriptsize{-4.5900E-01}   &\scriptsize{-8.648793E+01}   &\scriptsize{-8.603674E+01}   &\scriptsize{-4.5119E-01}\\
\scriptsize{919}  &\scriptsize{Sn}  &\scriptsize{109}   &\scriptsize{50}   &\scriptsize{59}   &\scriptsize{8.470524E+00}   &\scriptsize{8.464089E+00}   &\scriptsize{6.4349E-03}   &\scriptsize{1.014245E+05}   &\scriptsize{1.014252E+05}   &\scriptsize{-6.70E-01}   &\scriptsize{1.01450217E+05}   &\scriptsize{1.014509E+05}   &\scriptsize{-6.7100E-01}   &\scriptsize{-8.263091E+01}   &\scriptsize{-8.196579E+01}   &\scriptsize{-6.6513E-01}\\
\scriptsize{920}  &\scriptsize{Sb}  &\scriptsize{109}   &\scriptsize{51}   &\scriptsize{58}   &\scriptsize{8.404816E+00}   &\scriptsize{8.401217E+00}   &\scriptsize{3.5988E-03}   &\scriptsize{1.014304E+05}   &\scriptsize{1.014307E+05}   &\scriptsize{-3.60E-01}   &\scriptsize{1.01456596E+05}   &\scriptsize{1.014570E+05}   &\scriptsize{-3.6200E-01}   &\scriptsize{-7.625105E+01}   &\scriptsize{-7.589583E+01}   &\scriptsize{-3.5522E-01}\\
\scriptsize{921}  &\scriptsize{Te}  &\scriptsize{109}   &\scriptsize{52}   &\scriptsize{57}   &\scriptsize{8.319330E+00}   &\scriptsize{8.320558E+00}   &\scriptsize{-1.2284E-03}   &\scriptsize{1.014384E+05}   &\scriptsize{1.014382E+05}   &\scriptsize{1.67E-01}   &\scriptsize{1.01465132E+05}   &\scriptsize{1.014650E+05}   &\scriptsize{1.6500E-01}   &\scriptsize{-6.771539E+01}   &\scriptsize{-6.788710E+01}   &\scriptsize{1.7171E-01}\\
\scriptsize{922}  &\scriptsize{I}  &\scriptsize{109}   &\scriptsize{53}   &\scriptsize{56}   &\scriptsize{8.220022E+00}   &\scriptsize{8.225748E+00}   &\scriptsize{-5.7263E-03}   &\scriptsize{1.014479E+05}   &\scriptsize{1.014472E+05}   &\scriptsize{6.58E-01}   &\scriptsize{1.01475174E+05}   &\scriptsize{1.014745E+05}   &\scriptsize{6.5600E-01}   &\scriptsize{-5.767318E+01}   &\scriptsize{-5.833587E+01}   &\scriptsize{6.6269E-01}\\
\scriptsize{923}  &\scriptsize{Xe}  &\scriptsize{109}   &\scriptsize{54}   &\scriptsize{55}   &\scriptsize{8.107307E+00}   &\scriptsize{8.114151E+00}   &\scriptsize{-6.8441E-03}   &\scriptsize{1.014589E+05}   &\scriptsize{1.014581E+05}   &\scriptsize{7.81E-01}   &\scriptsize{1.01486678E+05}   &\scriptsize{1.014859E+05}   &\scriptsize{7.7800E-01}   &\scriptsize{-4.616963E+01}   &\scriptsize{-4.695485E+01}   &\scriptsize{7.8523E-01}\\
\scriptsize{924}  &\scriptsize{Mo}  &\scriptsize{110}   &\scriptsize{42}   &\scriptsize{68}   &\scriptsize{8.359413E+00}   &\scriptsize{8.362125E+00}   &\scriptsize{-2.7124E-03}   &\scriptsize{1.023782E+05}   &\scriptsize{1.023779E+05}   &\scriptsize{3.21E-01}   &\scriptsize{1.02399792E+05}   &\scriptsize{1.023995E+05}   &\scriptsize{3.2100E-01}   &\scriptsize{-6.454911E+01}   &\scriptsize{-6.487793E+01}   &\scriptsize{3.2882E-01}\\
\scriptsize{925}  &\scriptsize{Tc}  &\scriptsize{110}   &\scriptsize{43}   &\scriptsize{67}   &\scriptsize{8.411240E+00}   &\scriptsize{8.413186E+00}   &\scriptsize{-1.9462E-03}   &\scriptsize{1.023712E+05}   &\scriptsize{1.023710E+05}   &\scriptsize{2.38E-01}   &\scriptsize{1.02393309E+05}   &\scriptsize{1.023931E+05}   &\scriptsize{2.3800E-01}   &\scriptsize{-7.103244E+01}   &\scriptsize{-7.127771E+01}   &\scriptsize{2.4527E-01}\\
\scriptsize{926}  &\scriptsize{Ru}  &\scriptsize{110}   &\scriptsize{44}   &\scriptsize{66}   &\scriptsize{8.486293E+00}   &\scriptsize{8.488149E+00}   &\scriptsize{-1.8560E-03}   &\scriptsize{1.023617E+05}   &\scriptsize{1.023614E+05}   &\scriptsize{2.31E-01}   &\scriptsize{1.02384271E+05}   &\scriptsize{1.023840E+05}   &\scriptsize{2.2900E-01}   &\scriptsize{-8.007058E+01}   &\scriptsize{-8.030669E+01}   &\scriptsize{2.3611E-01}\\
\scriptsize{927}  &\scriptsize{Rh}  &\scriptsize{110}   &\scriptsize{45}   &\scriptsize{65}   &\scriptsize{8.504257E+00}   &\scriptsize{8.506055E+00}   &\scriptsize{-1.7983E-03}   &\scriptsize{1.023584E+05}   &\scriptsize{1.023582E+05}   &\scriptsize{2.26E-01}   &\scriptsize{1.02381512E+05}   &\scriptsize{1.023813E+05}   &\scriptsize{2.2200E-01}   &\scriptsize{-8.282898E+01}   &\scriptsize{-8.305946E+01}   &\scriptsize{2.3048E-01}\\
\scriptsize{928}  &\scriptsize{Pd}  &\scriptsize{110}   &\scriptsize{46}   &\scriptsize{64}   &\scriptsize{8.547168E+00}   &\scriptsize{8.550822E+00}   &\scriptsize{-3.6543E-03}   &\scriptsize{1.023524E+05}   &\scriptsize{1.023519E+05}   &\scriptsize{4.30E-01}   &\scriptsize{1.02376010E+05}   &\scriptsize{1.023756E+05}   &\scriptsize{4.2800E-01}   &\scriptsize{-8.833153E+01}   &\scriptsize{-8.876691E+01}   &\scriptsize{4.3538E-01}\\
\scriptsize{929}  &\scriptsize{Ag}  &\scriptsize{110}   &\scriptsize{47}   &\scriptsize{63}   &\scriptsize{8.532112E+00}   &\scriptsize{8.536494E+00}   &\scriptsize{-4.3817E-03}   &\scriptsize{1.023527E+05}   &\scriptsize{1.023522E+05}   &\scriptsize{5.11E-01}   &\scriptsize{1.02376884E+05}   &\scriptsize{1.023764E+05}   &\scriptsize{5.0800E-01}   &\scriptsize{-8.745776E+01}   &\scriptsize{-8.797383E+01}   &\scriptsize{5.1607E-01}\\
\scriptsize{930}  &\scriptsize{Cd}  &\scriptsize{110}   &\scriptsize{48}   &\scriptsize{62}   &\scriptsize{8.551282E+00}   &\scriptsize{8.551747E+00}   &\scriptsize{-4.6491E-04}   &\scriptsize{1.023493E+05}   &\scriptsize{1.023492E+05}   &\scriptsize{8.10E-02}   &\scriptsize{1.02373993E+05}   &\scriptsize{1.023739E+05}   &\scriptsize{7.9000E-02}   &\scriptsize{-9.034877E+01}   &\scriptsize{-9.043477E+01}   &\scriptsize{8.6001E-02}\\
\scriptsize{931}  &\scriptsize{In}  &\scriptsize{110}   &\scriptsize{49}   &\scriptsize{61}   &\scriptsize{8.508915E+00}   &\scriptsize{8.507018E+00}   &\scriptsize{1.8965E-03}   &\scriptsize{1.023527E+05}   &\scriptsize{1.023529E+05}   &\scriptsize{-1.78E-01}   &\scriptsize{1.02377871E+05}   &\scriptsize{1.023781E+05}   &\scriptsize{-1.8100E-01}   &\scriptsize{-8.647077E+01}   &\scriptsize{-8.629771E+01}   &\scriptsize{-1.7305E-01}\\
\scriptsize{932}  &\scriptsize{Sn}  &\scriptsize{110}   &\scriptsize{50}   &\scriptsize{60}   &\scriptsize{8.496087E+00}   &\scriptsize{8.490254E+00}   &\scriptsize{5.8334E-03}   &\scriptsize{1.023528E+05}   &\scriptsize{1.023534E+05}   &\scriptsize{-6.10E-01}   &\scriptsize{1.02378499E+05}   &\scriptsize{1.023791E+05}   &\scriptsize{-6.1200E-01}   &\scriptsize{-8.584198E+01}   &\scriptsize{-8.523665E+01}   &\scriptsize{-6.0533E-01}\\
\scriptsize{933}  &\scriptsize{Sb}  &\scriptsize{110}   &\scriptsize{51}   &\scriptsize{59}   &\scriptsize{8.412681E+00}   &\scriptsize{8.410682E+00}   &\scriptsize{1.9989E-03}   &\scriptsize{1.023607E+05}   &\scriptsize{1.023608E+05}   &\scriptsize{-1.88E-01}   &\scriptsize{1.02386892E+05}   &\scriptsize{1.023871E+05}   &\scriptsize{-1.9000E-01}   &\scriptsize{-7.744973E+01}   &\scriptsize{-7.726686E+01}   &\scriptsize{-1.8287E-01}\\
\scriptsize{934}  &\scriptsize{Te}  &\scriptsize{110}   &\scriptsize{52}   &\scriptsize{58}   &\scriptsize{8.358115E+00}   &\scriptsize{8.358289E+00}   &\scriptsize{-1.7418E-04}   &\scriptsize{1.023654E+05}   &\scriptsize{1.023653E+05}   &\scriptsize{5.20E-02}   &\scriptsize{1.02392112E+05}   &\scriptsize{1.023921E+05}   &\scriptsize{5.1000E-02}   &\scriptsize{-7.222982E+01}   &\scriptsize{-7.228672E+01}   &\scriptsize{5.6901E-02}\\
\scriptsize{935}  &\scriptsize{I}  &\scriptsize{110}   &\scriptsize{53}   &\scriptsize{57}   &\scriptsize{8.244043E+00}   &\scriptsize{8.246430E+00}   &\scriptsize{-2.3874E-03}   &\scriptsize{1.023766E+05}   &\scriptsize{1.023763E+05}   &\scriptsize{2.96E-01}   &\scriptsize{1.02403877E+05}   &\scriptsize{1.024036E+05}   &\scriptsize{2.9400E-01}   &\scriptsize{-6.046418E+01}   &\scriptsize{-6.076534E+01}   &\scriptsize{3.0116E-01}\\
\scriptsize{936}  &\scriptsize{Xe}  &\scriptsize{110}   &\scriptsize{54}   &\scriptsize{56}   &\scriptsize{8.159243E+00}   &\scriptsize{8.165560E+00}   &\scriptsize{-6.3171E-03}   &\scriptsize{1.023846E+05}   &\scriptsize{1.023839E+05}   &\scriptsize{7.29E-01}   &\scriptsize{1.02412423E+05}   &\scriptsize{1.024117E+05}   &\scriptsize{7.2800E-01}   &\scriptsize{-5.191859E+01}   &\scriptsize{-5.265268E+01}   &\scriptsize{7.3409E-01}\\
\scriptsize{937}  &\scriptsize{Mo}  &\scriptsize{111}   &\scriptsize{42}   &\scriptsize{69}   &\scriptsize{8.315273E+00}   &\scriptsize{8.318478E+00}   &\scriptsize{-3.2047E-03}   &\scriptsize{1.033143E+05}   &\scriptsize{1.033139E+05}   &\scriptsize{3.79E-01}   &\scriptsize{1.03335898E+05}   &\scriptsize{1.033355E+05}   &\scriptsize{3.7900E-01}   &\scriptsize{-5.993767E+01}   &\scriptsize{-6.032385E+01}   &\scriptsize{3.8617E-01}\\
\scriptsize{938}  &\scriptsize{Tc}  &\scriptsize{111}   &\scriptsize{43}   &\scriptsize{68}   &\scriptsize{8.390071E+00}   &\scriptsize{8.392318E+00}   &\scriptsize{-2.2470E-03}   &\scriptsize{1.033047E+05}   &\scriptsize{1.033044E+05}   &\scriptsize{2.73E-01}   &\scriptsize{1.03326813E+05}   &\scriptsize{1.033265E+05}   &\scriptsize{2.7300E-01}   &\scriptsize{-6.902254E+01}   &\scriptsize{-6.930320E+01}   &\scriptsize{2.8066E-01}\\
\scriptsize{939}  &\scriptsize{Ru}  &\scriptsize{111}   &\scriptsize{44}   &\scriptsize{67}   &\scriptsize{8.452938E+00}   &\scriptsize{8.454428E+00}   &\scriptsize{-1.4896E-03}   &\scriptsize{1.032964E+05}   &\scriptsize{1.032963E+05}   &\scriptsize{1.92E-01}   &\scriptsize{1.03319052E+05}   &\scriptsize{1.033189E+05}   &\scriptsize{1.8900E-01}   &\scriptsize{-7.678318E+01}   &\scriptsize{-7.698045E+01}   &\scriptsize{1.9726E-01}\\
\scriptsize{940}  &\scriptsize{Rh}  &\scriptsize{111}   &\scriptsize{45}   &\scriptsize{66}   &\scriptsize{8.495633E+00}   &\scriptsize{8.497092E+00}   &\scriptsize{-1.4594E-03}   &\scriptsize{1.032904E+05}   &\scriptsize{1.032902E+05}   &\scriptsize{1.90E-01}   &\scriptsize{1.03313531E+05}   &\scriptsize{1.033133E+05}   &\scriptsize{1.8700E-01}   &\scriptsize{-8.230466E+01}   &\scriptsize{-8.249931E+01}   &\scriptsize{1.9465E-01}\\
\scriptsize{941}  &\scriptsize{Pd}  &\scriptsize{111}   &\scriptsize{46}   &\scriptsize{65}   &\scriptsize{8.521755E+00}   &\scriptsize{8.527295E+00}   &\scriptsize{-5.5397E-03}   &\scriptsize{1.032862E+05}   &\scriptsize{1.032856E+05}   &\scriptsize{6.43E-01}   &\scriptsize{1.03309849E+05}   &\scriptsize{1.033092E+05}   &\scriptsize{6.4100E-01}   &\scriptsize{-8.598651E+01}   &\scriptsize{-8.663484E+01}   &\scriptsize{6.4833E-01}\\
\scriptsize{942}  &\scriptsize{Ag}  &\scriptsize{111}   &\scriptsize{47}   &\scriptsize{64}   &\scriptsize{8.534795E+00}   &\scriptsize{8.539767E+00}   &\scriptsize{-4.9720E-03}   &\scriptsize{1.032835E+05}   &\scriptsize{1.032829E+05}   &\scriptsize{5.81E-01}   &\scriptsize{1.03307619E+05}   &\scriptsize{1.033070E+05}   &\scriptsize{5.7800E-01}   &\scriptsize{-8.821628E+01}   &\scriptsize{-8.880235E+01}   &\scriptsize{5.8607E-01}\\
\scriptsize{943}  &\scriptsize{Cd}  &\scriptsize{111}   &\scriptsize{48}   &\scriptsize{63}   &\scriptsize{8.537087E+00}   &\scriptsize{8.539330E+00}   &\scriptsize{-2.2430E-03}   &\scriptsize{1.032819E+05}   &\scriptsize{1.032816E+05}   &\scriptsize{2.79E-01}   &\scriptsize{1.03306582E+05}   &\scriptsize{1.033063E+05}   &\scriptsize{2.7600E-01}   &\scriptsize{-8.925308E+01}   &\scriptsize{-8.953692E+01}   &\scriptsize{2.8384E-01}\\
\scriptsize{944}  &\scriptsize{In}  &\scriptsize{111}   &\scriptsize{49}   &\scriptsize{62}   &\scriptsize{8.522271E+00}   &\scriptsize{8.522000E+00}   &\scriptsize{2.7096E-04}   &\scriptsize{1.032822E+05}   &\scriptsize{1.032822E+05}   &\scriptsize{0.00E+00}   &\scriptsize{1.03307445E+05}   &\scriptsize{1.033074E+05}   &\scriptsize{-2.0000E-03}   &\scriptsize{-8.839090E+01}   &\scriptsize{-8.839637E+01}   &\scriptsize{5.4675E-03}\\
\scriptsize{945}  &\scriptsize{Sn}  &\scriptsize{111}   &\scriptsize{50}   &\scriptsize{61}   &\scriptsize{8.493139E+00}   &\scriptsize{8.488981E+00}   &\scriptsize{4.1576E-03}   &\scriptsize{1.032842E+05}   &\scriptsize{1.032846E+05}   &\scriptsize{-4.31E-01}   &\scriptsize{1.03309896E+05}   &\scriptsize{1.033103E+05}   &\scriptsize{-4.3200E-01}   &\scriptsize{-8.593952E+01}   &\scriptsize{-8.551438E+01}   &\scriptsize{-4.2514E-01}\\
\scriptsize{946}  &\scriptsize{Sb}  &\scriptsize{111}   &\scriptsize{51}   &\scriptsize{60}   &\scriptsize{8.440119E+00}   &\scriptsize{8.437364E+00}   &\scriptsize{2.7552E-03}   &\scriptsize{1.032888E+05}   &\scriptsize{1.032890E+05}   &\scriptsize{-2.74E-01}   &\scriptsize{1.03314999E+05}   &\scriptsize{1.033153E+05}   &\scriptsize{-2.7600E-01}   &\scriptsize{-8.083674E+01}   &\scriptsize{-8.056790E+01}   &\scriptsize{-2.6883E-01}\\
\scriptsize{947}  &\scriptsize{Te}  &\scriptsize{111}   &\scriptsize{52}   &\scriptsize{59}   &\scriptsize{8.367763E+00}   &\scriptsize{8.368413E+00}   &\scriptsize{-6.5049E-04}   &\scriptsize{1.032955E+05}   &\scriptsize{1.032954E+05}   &\scriptsize{1.05E-01}   &\scriptsize{1.03322248E+05}   &\scriptsize{1.033221E+05}   &\scriptsize{1.0300E-01}   &\scriptsize{-7.358748E+01}   &\scriptsize{-7.369749E+01}   &\scriptsize{1.1002E-01}\\
\scriptsize{948}  &\scriptsize{I}  &\scriptsize{111}   &\scriptsize{53}   &\scriptsize{58}   &\scriptsize{8.282934E+00}   &\scriptsize{8.284845E+00}   &\scriptsize{-1.9105E-03}   &\scriptsize{1.033036E+05}   &\scriptsize{1.033034E+05}   &\scriptsize{2.46E-01}   &\scriptsize{1.03330882E+05}   &\scriptsize{1.033306E+05}   &\scriptsize{2.4400E-01}   &\scriptsize{-6.495381E+01}   &\scriptsize{-6.520442E+01}   &\scriptsize{2.5061E-01}\\
\scriptsize{949}  &\scriptsize{Xe}  &\scriptsize{111}   &\scriptsize{54}   &\scriptsize{57}   &\scriptsize{8.180739E+00}   &\scriptsize{8.187261E+00}   &\scriptsize{-6.5218E-03}   &\scriptsize{1.033136E+05}   &\scriptsize{1.033129E+05}   &\scriptsize{7.58E-01}   &\scriptsize{1.03341443E+05}   &\scriptsize{1.033407E+05}   &\scriptsize{7.5700E-01}   &\scriptsize{-5.439254E+01}   &\scriptsize{-5.515570E+01}   &\scriptsize{7.6316E-01}\\
\scriptsize{950}  &\scriptsize{Tc}  &\scriptsize{112}   &\scriptsize{43}   &\scriptsize{69}   &\scriptsize{8.353586E+00}   &\scriptsize{8.354904E+00}   &\scriptsize{-1.3182E-03}   &\scriptsize{1.042400E+05}   &\scriptsize{1.042398E+05}   &\scriptsize{1.72E-01}   &\scriptsize{1.04262074E+05}   &\scriptsize{1.042619E+05}   &\scriptsize{1.7100E-01}   &\scriptsize{-6.525506E+01}   &\scriptsize{-6.543385E+01}   &\scriptsize{1.7880E-01}\\
\scriptsize{951}  &\scriptsize{Ru}  &\scriptsize{112}   &\scriptsize{44}   &\scriptsize{68}   &\scriptsize{8.439223E+00}   &\scriptsize{8.439729E+00}   &\scriptsize{-5.0586E-04}   &\scriptsize{1.042291E+05}   &\scriptsize{1.042290E+05}   &\scriptsize{8.20E-02}   &\scriptsize{1.04251701E+05}   &\scriptsize{1.042516E+05}   &\scriptsize{8.1000E-02}   &\scriptsize{-7.562871E+01}   &\scriptsize{-7.571729E+01}   &\scriptsize{8.8582E-02}\\
\scriptsize{952}  &\scriptsize{Rh}  &\scriptsize{112}   &\scriptsize{45}   &\scriptsize{67}   &\scriptsize{8.468882E+00}   &\scriptsize{8.469915E+00}   &\scriptsize{-1.0331E-03}   &\scriptsize{1.042245E+05}   &\scriptsize{1.042243E+05}   &\scriptsize{1.43E-01}   &\scriptsize{1.04247597E+05}   &\scriptsize{1.042475E+05}   &\scriptsize{1.4100E-01}   &\scriptsize{-7.973289E+01}   &\scriptsize{-7.988123E+01}   &\scriptsize{1.4834E-01}\\
\scriptsize{953}  &\scriptsize{Pd}  &\scriptsize{112}   &\scriptsize{46}   &\scriptsize{66}   &\scriptsize{8.520727E+00}   &\scriptsize{8.524907E+00}   &\scriptsize{-4.1798E-03}   &\scriptsize{1.042174E+05}   &\scriptsize{1.042169E+05}   &\scriptsize{4.97E-01}   &\scriptsize{1.04241008E+05}   &\scriptsize{1.042405E+05}   &\scriptsize{4.9400E-01}   &\scriptsize{-8.632183E+01}   &\scriptsize{-8.682337E+01}   &\scriptsize{5.0154E-01}\\
\scriptsize{954}  &\scriptsize{Ag}  &\scriptsize{112}   &\scriptsize{47}   &\scriptsize{65}   &\scriptsize{8.516080E+00}   &\scriptsize{8.523049E+00}   &\scriptsize{-6.9686E-03}   &\scriptsize{1.042166E+05}   &\scriptsize{1.042158E+05}   &\scriptsize{8.10E-01}   &\scriptsize{1.04240746E+05}   &\scriptsize{1.042399E+05}   &\scriptsize{8.0700E-01}   &\scriptsize{-8.658372E+01}   &\scriptsize{-8.739833E+01}   &\scriptsize{8.1462E-01}\\
\scriptsize{955}  &\scriptsize{Cd}  &\scriptsize{112}   &\scriptsize{48}   &\scriptsize{64}   &\scriptsize{8.544738E+00}   &\scriptsize{8.549159E+00}   &\scriptsize{-4.4209E-03}   &\scriptsize{1.042121E+05}   &\scriptsize{1.042115E+05}   &\scriptsize{5.25E-01}   &\scriptsize{1.04236754E+05}   &\scriptsize{1.042362E+05}   &\scriptsize{5.2300E-01}   &\scriptsize{-9.057581E+01}   &\scriptsize{-9.110576E+01}   &\scriptsize{5.2996E-01}\\
\scriptsize{956}  &\scriptsize{In}  &\scriptsize{112}   &\scriptsize{49}   &\scriptsize{63}   &\scriptsize{8.514675E+00}   &\scriptsize{8.516263E+00}   &\scriptsize{-1.5878E-03}   &\scriptsize{1.042141E+05}   &\scriptsize{1.042139E+05}   &\scriptsize{2.08E-01}   &\scriptsize{1.04239338E+05}   &\scriptsize{1.042391E+05}   &\scriptsize{2.0500E-01}   &\scriptsize{-8.799107E+01}   &\scriptsize{-8.820448E+01}   &\scriptsize{2.1341E-01}\\
\scriptsize{957}  &\scriptsize{Sn}  &\scriptsize{112}   &\scriptsize{50}   &\scriptsize{62}   &\scriptsize{8.513627E+00}   &\scriptsize{8.510396E+00}   &\scriptsize{3.2307E-03}   &\scriptsize{1.042130E+05}   &\scriptsize{1.042133E+05}   &\scriptsize{-3.30E-01}   &\scriptsize{1.04238673E+05}   &\scriptsize{1.042390E+05}   &\scriptsize{-3.3300E-01}   &\scriptsize{-8.865599E+01}   &\scriptsize{-8.833051E+01}   &\scriptsize{-3.2548E-01}\\
\scriptsize{958}  &\scriptsize{Sb}  &\scriptsize{112}   &\scriptsize{51}   &\scriptsize{61}   &\scriptsize{8.443632E+00}   &\scriptsize{8.442952E+00}   &\scriptsize{6.7983E-04}   &\scriptsize{1.042195E+05}   &\scriptsize{1.042195E+05}   &\scriptsize{-4.40E-02}   &\scriptsize{1.04245730E+05}   &\scriptsize{1.042458E+05}   &\scriptsize{-4.7000E-02}   &\scriptsize{-8.159896E+01}   &\scriptsize{-8.155984E+01}   &\scriptsize{-3.9121E-02}\\
\scriptsize{959}  &\scriptsize{Te}  &\scriptsize{112}   &\scriptsize{52}   &\scriptsize{60}   &\scriptsize{8.400652E+00}   &\scriptsize{8.401870E+00}   &\scriptsize{-1.2176E-03}   &\scriptsize{1.042230E+05}   &\scriptsize{1.042228E+05}   &\scriptsize{1.69E-01}   &\scriptsize{1.04249762E+05}   &\scriptsize{1.042496E+05}   &\scriptsize{1.6800E-01}   &\scriptsize{-7.756751E+01}   &\scriptsize{-7.774167E+01}   &\scriptsize{1.7416E-01}\\
\scriptsize{960}  &\scriptsize{I}  &\scriptsize{112}   &\scriptsize{53}   &\scriptsize{59}   &\scriptsize{8.299879E+00}   &\scriptsize{8.301983E+00}   &\scriptsize{-2.1039E-03}   &\scriptsize{1.042330E+05}   &\scriptsize{1.042327E+05}   &\scriptsize{2.69E-01}   &\scriptsize{1.04260266E+05}   &\scriptsize{1.042600E+05}   &\scriptsize{2.6700E-01}   &\scriptsize{-6.706333E+01}   &\scriptsize{-6.733744E+01}   &\scriptsize{2.7411E-01}\\
\scriptsize{961}  &\scriptsize{Xe}  &\scriptsize{112}   &\scriptsize{54}   &\scriptsize{58}   &\scriptsize{8.230065E+00}   &\scriptsize{8.232462E+00}   &\scriptsize{-2.3968E-03}   &\scriptsize{1.042395E+05}   &\scriptsize{1.042392E+05}   &\scriptsize{3.03E-01}   &\scriptsize{1.04267303E+05}   &\scriptsize{1.042670E+05}   &\scriptsize{3.0100E-01}   &\scriptsize{-6.002642E+01}   &\scriptsize{-6.033415E+01}   &\scriptsize{3.0773E-01}\\
\scriptsize{962}  &\scriptsize{Cs}  &\scriptsize{112}   &\scriptsize{55}   &\scriptsize{57}   &\scriptsize{8.100408E+00}   &\scriptsize{8.106871E+00}   &\scriptsize{-6.4627E-03}   &\scriptsize{1.042527E+05}   &\scriptsize{1.042520E+05}   &\scriptsize{7.59E-01}   &\scriptsize{1.04281042E+05}   &\scriptsize{1.042803E+05}   &\scriptsize{7.5600E-01}   &\scriptsize{-4.628728E+01}   &\scriptsize{-4.705102E+01}   &\scriptsize{7.6374E-01}\\
\scriptsize{963}  &\scriptsize{Tc}  &\scriptsize{113}   &\scriptsize{43}   &\scriptsize{70}   &\scriptsize{8.329464E+00}   &\scriptsize{8.330559E+00}   &\scriptsize{-1.0952E-03}   &\scriptsize{1.051739E+05}   &\scriptsize{1.051738E+05}   &\scriptsize{1.47E-01}   &\scriptsize{1.05196012E+05}   &\scriptsize{1.051959E+05}   &\scriptsize{1.4700E-01}   &\scriptsize{-6.281154E+01}   &\scriptsize{-6.296645E+01}   &\scriptsize{1.5491E-01}\\
\scriptsize{964}  &\scriptsize{Ru}  &\scriptsize{113}   &\scriptsize{44}   &\scriptsize{69}   &\scriptsize{8.402707E+00}   &\scriptsize{8.403311E+00}   &\scriptsize{-6.0447E-04}   &\scriptsize{1.051643E+05}   &\scriptsize{1.051643E+05}   &\scriptsize{9.30E-02}   &\scriptsize{1.05186953E+05}   &\scriptsize{1.051869E+05}   &\scriptsize{9.2000E-02}   &\scriptsize{-7.187035E+01}   &\scriptsize{-7.197054E+01}   &\scriptsize{1.0018E-01}\\
\scriptsize{965}  &\scriptsize{Rh}  &\scriptsize{113}   &\scriptsize{45}   &\scriptsize{68}   &\scriptsize{8.456823E+00}   &\scriptsize{8.456725E+00}   &\scriptsize{9.7660E-05}   &\scriptsize{1.051569E+05}   &\scriptsize{1.051569E+05}   &\scriptsize{1.70E-02}   &\scriptsize{1.05180056E+05}   &\scriptsize{1.051800E+05}   &\scriptsize{1.4000E-02}   &\scriptsize{-7.876775E+01}   &\scriptsize{-7.878938E+01}   &\scriptsize{2.1636E-02}\\
\scriptsize{966}  &\scriptsize{Pd}  &\scriptsize{113}   &\scriptsize{46}   &\scriptsize{67}   &\scriptsize{8.492586E+00}   &\scriptsize{8.498281E+00}   &\scriptsize{-5.6946E-03}   &\scriptsize{1.051516E+05}   &\scriptsize{1.051509E+05}   &\scriptsize{6.71E-01}   &\scriptsize{1.05175232E+05}   &\scriptsize{1.051746E+05}   &\scriptsize{6.6900E-01}   &\scriptsize{-8.359130E+01}   &\scriptsize{-8.426820E+01}   &\scriptsize{6.7690E-01}\\
\scriptsize{967}  &\scriptsize{Ag}  &\scriptsize{113}   &\scriptsize{47}   &\scriptsize{66}   &\scriptsize{8.516065E+00}   &\scriptsize{8.521794E+00}   &\scriptsize{-5.7295E-03}   &\scriptsize{1.051476E+05}   &\scriptsize{1.051470E+05}   &\scriptsize{6.76E-01}   &\scriptsize{1.05171797E+05}   &\scriptsize{1.051711E+05}   &\scriptsize{6.7400E-01}   &\scriptsize{-8.702679E+01}   &\scriptsize{-8.770834E+01}   &\scriptsize{6.8156E-01}\\
\scriptsize{968}  &\scriptsize{Cd}  &\scriptsize{113}   &\scriptsize{48}   &\scriptsize{65}   &\scriptsize{8.526986E+00}   &\scriptsize{8.532792E+00}   &\scriptsize{-5.8059E-03}   &\scriptsize{1.051451E+05}   &\scriptsize{1.051444E+05}   &\scriptsize{6.85E-01}   &\scriptsize{1.05169780E+05}   &\scriptsize{1.051691E+05}   &\scriptsize{6.8300E-01}   &\scriptsize{-8.904325E+01}   &\scriptsize{-8.973414E+01}   &\scriptsize{6.9089E-01}\\
\scriptsize{969}  &\scriptsize{In}  &\scriptsize{113}   &\scriptsize{49}   &\scriptsize{64}   &\scriptsize{8.522917E+00}   &\scriptsize{8.526480E+00}   &\scriptsize{-3.5635E-03}   &\scriptsize{1.051443E+05}   &\scriptsize{1.051438E+05}   &\scriptsize{4.33E-01}   &\scriptsize{1.05169458E+05}   &\scriptsize{1.051690E+05}   &\scriptsize{4.3100E-01}   &\scriptsize{-8.936582E+01}   &\scriptsize{-8.980402E+01}   &\scriptsize{4.3820E-01}\\
\scriptsize{970}  &\scriptsize{Sn}  &\scriptsize{113}   &\scriptsize{50}   &\scriptsize{63}   &\scriptsize{8.506812E+00}   &\scriptsize{8.504979E+00}   &\scriptsize{1.8334E-03}   &\scriptsize{1.051448E+05}   &\scriptsize{1.051450E+05}   &\scriptsize{-1.76E-01}   &\scriptsize{1.05170495E+05}   &\scriptsize{1.051707E+05}   &\scriptsize{-1.7900E-01}   &\scriptsize{-8.832824E+01}   &\scriptsize{-8.815739E+01}   &\scriptsize{-1.7085E-01}\\
\scriptsize{971}  &\scriptsize{Sb}  &\scriptsize{113}   &\scriptsize{51}   &\scriptsize{62}   &\scriptsize{8.465276E+00}   &\scriptsize{8.464854E+00}   &\scriptsize{4.2197E-04}   &\scriptsize{1.051482E+05}   &\scriptsize{1.051482E+05}   &\scriptsize{-1.50E-02}   &\scriptsize{1.05174406E+05}   &\scriptsize{1.051744E+05}   &\scriptsize{-1.9000E-02}   &\scriptsize{-8.441708E+01}   &\scriptsize{-8.440639E+01}   &\scriptsize{-1.0690E-02}\\
\scriptsize{972}  &\scriptsize{Te}  &\scriptsize{113}   &\scriptsize{52}   &\scriptsize{61}   &\scriptsize{8.404636E+00}   &\scriptsize{8.408128E+00}   &\scriptsize{-3.4923E-03}   &\scriptsize{1.051537E+05}   &\scriptsize{1.051533E+05}   &\scriptsize{4.27E-01}   &\scriptsize{1.05180476E+05}   &\scriptsize{1.051801E+05}   &\scriptsize{4.2500E-01}   &\scriptsize{-7.834703E+01}   &\scriptsize{-7.877946E+01}   &\scriptsize{4.3243E-01}\\
\scriptsize{973}  &\scriptsize{I}  &\scriptsize{113}   &\scriptsize{53}   &\scriptsize{60}   &\scriptsize{8.333752E+00}   &\scriptsize{8.336123E+00}   &\scriptsize{-2.3710E-03}   &\scriptsize{1.051604E+05}   &\scriptsize{1.051601E+05}   &\scriptsize{3.01E-01}   &\scriptsize{1.05187704E+05}   &\scriptsize{1.051874E+05}   &\scriptsize{2.9900E-01}   &\scriptsize{-7.111951E+01}   &\scriptsize{-7.142593E+01}   &\scriptsize{3.0642E-01}\\
\scriptsize{974}  &\scriptsize{Xe}  &\scriptsize{113}   &\scriptsize{54}   &\scriptsize{59}   &\scriptsize{8.247927E+00}   &\scriptsize{8.250197E+00}   &\scriptsize{-2.2698E-03}   &\scriptsize{1.051688E+05}   &\scriptsize{1.051685E+05}   &\scriptsize{2.91E-01}   &\scriptsize{1.05196620E+05}   &\scriptsize{1.051963E+05}   &\scriptsize{2.8900E-01}   &\scriptsize{-6.220363E+01}   &\scriptsize{-6.249935E+01}   &\scriptsize{2.9572E-01}\\
\scriptsize{975}  &\scriptsize{Cs}  &\scriptsize{113}   &\scriptsize{55}   &\scriptsize{58}   &\scriptsize{8.148617E+00}   &\scriptsize{8.152797E+00}   &\scriptsize{-4.1804E-03}   &\scriptsize{1.051787E+05}   &\scriptsize{1.051782E+05}   &\scriptsize{5.08E-01}   &\scriptsize{1.05207060E+05}   &\scriptsize{1.052066E+05}   &\scriptsize{5.0600E-01}   &\scriptsize{-5.176392E+01}   &\scriptsize{-5.227630E+01}   &\scriptsize{5.1238E-01}\\
\scriptsize{976}  &\scriptsize{Ru}  &\scriptsize{114}   &\scriptsize{44}   &\scriptsize{70}   &\scriptsize{8.385341E+00}   &\scriptsize{8.384864E+00}   &\scriptsize{4.7674E-04}   &\scriptsize{1.060975E+05}   &\scriptsize{1.060975E+05}   &\scriptsize{-3.00E-02}   &\scriptsize{1.06120095E+05}   &\scriptsize{1.061201E+05}   &\scriptsize{-3.0000E-02}   &\scriptsize{-7.022202E+01}   &\scriptsize{-7.019955E+01}   &\scriptsize{-2.2475E-02}\\
\scriptsize{977}  &\scriptsize{Rh}  &\scriptsize{114}   &\scriptsize{45}   &\scriptsize{69}   &\scriptsize{8.426649E+00}   &\scriptsize{8.426606E+00}   &\scriptsize{4.3140E-05}   &\scriptsize{1.060915E+05}   &\scriptsize{1.060915E+05}   &\scriptsize{2.00E-02}   &\scriptsize{1.06114604E+05}   &\scriptsize{1.061146E+05}   &\scriptsize{2.0000E-02}   &\scriptsize{-7.571342E+01}   &\scriptsize{-7.574117E+01}   &\scriptsize{2.7746E-02}\\
\scriptsize{978}  &\scriptsize{Pd}  &\scriptsize{114}   &\scriptsize{46}   &\scriptsize{68}   &\scriptsize{8.488012E+00}   &\scriptsize{8.491401E+00}   &\scriptsize{-3.3889E-03}   &\scriptsize{1.060832E+05}   &\scriptsize{1.060828E+05}   &\scriptsize{4.14E-01}   &\scriptsize{1.06106826E+05}   &\scriptsize{1.061064E+05}   &\scriptsize{4.1200E-01}   &\scriptsize{-8.349115E+01}   &\scriptsize{-8.391088E+01}   &\scriptsize{4.1972E-01}\\
\scriptsize{979}  &\scriptsize{Ag}  &\scriptsize{114}   &\scriptsize{47}   &\scriptsize{67}   &\scriptsize{8.493778E+00}   &\scriptsize{8.501720E+00}   &\scriptsize{-7.9417E-03}   &\scriptsize{1.060812E+05}   &\scriptsize{1.060803E+05}   &\scriptsize{9.34E-01}   &\scriptsize{1.06105387E+05}   &\scriptsize{1.061045E+05}   &\scriptsize{9.3200E-01}   &\scriptsize{-8.493080E+01}   &\scriptsize{-8.587030E+01}   &\scriptsize{9.3950E-01}\\
\scriptsize{980}  &\scriptsize{Cd}  &\scriptsize{114}   &\scriptsize{48}   &\scriptsize{66}   &\scriptsize{8.531512E+00}   &\scriptsize{8.537942E+00}   &\scriptsize{-6.4299E-03}   &\scriptsize{1.060756E+05}   &\scriptsize{1.060749E+05}   &\scriptsize{7.63E-01}   &\scriptsize{1.06100303E+05}   &\scriptsize{1.060995E+05}   &\scriptsize{7.6100E-01}   &\scriptsize{-9.001484E+01}   &\scriptsize{-9.078271E+01}   &\scriptsize{7.6787E-01}\\
\scriptsize{981}  &\scriptsize{In}  &\scriptsize{114}   &\scriptsize{49}   &\scriptsize{65}   &\scriptsize{8.511961E+00}   &\scriptsize{8.516627E+00}   &\scriptsize{-4.6660E-03}   &\scriptsize{1.060766E+05}   &\scriptsize{1.060760E+05}   &\scriptsize{5.63E-01}   &\scriptsize{1.06101749E+05}   &\scriptsize{1.061012E+05}   &\scriptsize{5.5900E-01}   &\scriptsize{-8.856840E+01}   &\scriptsize{-8.913589E+01}   &\scriptsize{5.6749E-01}\\
\scriptsize{982}  &\scriptsize{Sn}  &\scriptsize{114}   &\scriptsize{50}   &\scriptsize{64}   &\scriptsize{8.522545E+00}   &\scriptsize{8.521458E+00}   &\scriptsize{1.0872E-03}   &\scriptsize{1.060740E+05}   &\scriptsize{1.060741E+05}   &\scriptsize{-9.20E-02}   &\scriptsize{1.06099760E+05}   &\scriptsize{1.060999E+05}   &\scriptsize{-9.5000E-02}   &\scriptsize{-9.055734E+01}   &\scriptsize{-9.046967E+01}   &\scriptsize{-8.7661E-02}\\
\scriptsize{983}  &\scriptsize{Sb}  &\scriptsize{114}   &\scriptsize{51}   &\scriptsize{63}   &\scriptsize{8.462510E+00}   &\scriptsize{8.466083E+00}   &\scriptsize{-3.5728E-03}   &\scriptsize{1.060796E+05}   &\scriptsize{1.060791E+05}   &\scriptsize{4.39E-01}   &\scriptsize{1.06105822E+05}   &\scriptsize{1.061054E+05}   &\scriptsize{4.3600E-01}   &\scriptsize{-8.449565E+01}   &\scriptsize{-8.494001E+01}   &\scriptsize{4.4436E-01}\\
\scriptsize{984}  &\scriptsize{Te}  &\scriptsize{114}   &\scriptsize{52}   &\scriptsize{62}   &\scriptsize{8.432778E+00}   &\scriptsize{8.436636E+00}   &\scriptsize{-3.8578E-03}   &\scriptsize{1.060817E+05}   &\scriptsize{1.060812E+05}   &\scriptsize{4.73E-01}   &\scriptsize{1.06108429E+05}   &\scriptsize{1.061080E+05}   &\scriptsize{4.7000E-01}   &\scriptsize{-8.188857E+01}   &\scriptsize{-8.236612E+01}   &\scriptsize{4.7755E-01}\\
\scriptsize{985}  &\scriptsize{Xe}  &\scriptsize{114}   &\scriptsize{54}   &\scriptsize{60}   &\scriptsize{8.289205E+00}   &\scriptsize{8.290896E+00}   &\scriptsize{-1.6914E-03}   &\scriptsize{1.060954E+05}   &\scriptsize{1.060952E+05}   &\scriptsize{2.27E-01}   &\scriptsize{1.06123232E+05}   &\scriptsize{1.061230E+05}   &\scriptsize{2.2600E-01}   &\scriptsize{-6.708589E+01}   &\scriptsize{-6.731799E+01}   &\scriptsize{2.3210E-01}\\
\scriptsize{986}  &\scriptsize{Cs}  &\scriptsize{114}   &\scriptsize{55}   &\scriptsize{59}   &\scriptsize{8.173538E+00}   &\scriptsize{8.177254E+00}   &\scriptsize{-3.7156E-03}   &\scriptsize{1.061073E+05}   &\scriptsize{1.061069E+05}   &\scriptsize{4.58E-01}   &\scriptsize{1.06135635E+05}   &\scriptsize{1.061352E+05}   &\scriptsize{4.5600E-01}   &\scriptsize{-5.468226E+01}   &\scriptsize{-5.514578E+01}   &\scriptsize{4.6352E-01}\\
\scriptsize{987}  &\scriptsize{Ba}  &\scriptsize{114}   &\scriptsize{56}   &\scriptsize{58}   &\scriptsize{8.090160E+00}   &\scriptsize{8.094156E+00}   &\scriptsize{-3.9956E-03}   &\scriptsize{1.061155E+05}   &\scriptsize{1.061150E+05}   &\scriptsize{4.92E-01}   &\scriptsize{1.06144358E+05}   &\scriptsize{1.061439E+05}   &\scriptsize{4.9000E-01}   &\scriptsize{-4.595951E+01}   &\scriptsize{-4.645568E+01}   &\scriptsize{4.9618E-01}\\
\scriptsize{988}  &\scriptsize{Ru}  &\scriptsize{115}   &\scriptsize{44}   &\scriptsize{71}   &\scriptsize{8.348540E+00}   &\scriptsize{8.346020E+00}   &\scriptsize{2.5199E-03}   &\scriptsize{1.070329E+05}   &\scriptsize{1.070332E+05}   &\scriptsize{-2.66E-01}   &\scriptsize{1.07055508E+05}   &\scriptsize{1.070558E+05}   &\scriptsize{-2.6500E-01}   &\scriptsize{-6.630384E+01}   &\scriptsize{-6.604601E+01}   &\scriptsize{-2.5783E-01}\\
\scriptsize{989}  &\scriptsize{Rh}  &\scriptsize{115}   &\scriptsize{45}   &\scriptsize{70}   &\scriptsize{8.410654E+00}   &\scriptsize{8.409656E+00}   &\scriptsize{9.9798E-04}   &\scriptsize{1.070245E+05}   &\scriptsize{1.070245E+05}   &\scriptsize{-9.00E-02}   &\scriptsize{1.07047582E+05}   &\scriptsize{1.070477E+05}   &\scriptsize{-9.0000E-02}   &\scriptsize{-7.422928E+01}   &\scriptsize{-7.414722E+01}   &\scriptsize{-8.2054E-02}\\
\scriptsize{990}  &\scriptsize{Pd}  &\scriptsize{115}   &\scriptsize{46}   &\scriptsize{69}   &\scriptsize{8.457740E+00}   &\scriptsize{8.462091E+00}   &\scriptsize{-4.3510E-03}   &\scriptsize{1.070177E+05}   &\scriptsize{1.070172E+05}   &\scriptsize{5.28E-01}   &\scriptsize{1.07041385E+05}   &\scriptsize{1.070409E+05}   &\scriptsize{5.2600E-01}   &\scriptsize{-8.042658E+01}   &\scriptsize{-8.096032E+01}   &\scriptsize{5.3374E-01}\\
\scriptsize{991}  &\scriptsize{Ag}  &\scriptsize{115}   &\scriptsize{47}   &\scriptsize{68}   &\scriptsize{8.490555E+00}   &\scriptsize{8.496246E+00}   &\scriptsize{-5.6913E-03}   &\scriptsize{1.070127E+05}   &\scriptsize{1.070120E+05}   &\scriptsize{6.84E-01}   &\scriptsize{1.07036829E+05}   &\scriptsize{1.070361E+05}   &\scriptsize{6.8100E-01}   &\scriptsize{-8.498266E+01}   &\scriptsize{-8.567126E+01}   &\scriptsize{6.8860E-01}\\
\scriptsize{992}  &\scriptsize{Cd}  &\scriptsize{115}   &\scriptsize{48}   &\scriptsize{67}   &\scriptsize{8.510724E+00}   &\scriptsize{8.518180E+00}   &\scriptsize{-7.4563E-03}   &\scriptsize{1.070090E+05}   &\scriptsize{1.070082E+05}   &\scriptsize{8.87E-01}   &\scriptsize{1.07033727E+05}   &\scriptsize{1.070328E+05}   &\scriptsize{8.8400E-01}   &\scriptsize{-8.808439E+01}   &\scriptsize{-8.897674E+01}   &\scriptsize{8.9235E-01}\\
\scriptsize{993}  &\scriptsize{In}  &\scriptsize{115}   &\scriptsize{49}   &\scriptsize{66}   &\scriptsize{8.516546E+00}   &\scriptsize{8.522315E+00}   &\scriptsize{-5.7687E-03}   &\scriptsize{1.070071E+05}   &\scriptsize{1.070064E+05}   &\scriptsize{6.94E-01}   &\scriptsize{1.07032275E+05}   &\scriptsize{1.070316E+05}   &\scriptsize{6.9100E-01}   &\scriptsize{-8.953634E+01}   &\scriptsize{-9.023528E+01}   &\scriptsize{6.9894E-01}\\
\scriptsize{994}  &\scriptsize{Sn}  &\scriptsize{115}   &\scriptsize{50}   &\scriptsize{65}   &\scriptsize{8.514069E+00}   &\scriptsize{8.511853E+00}   &\scriptsize{2.2163E-03}   &\scriptsize{1.070061E+05}   &\scriptsize{1.070063E+05}   &\scriptsize{-2.24E-01}   &\scriptsize{1.07031778E+05}   &\scriptsize{1.070320E+05}   &\scriptsize{-2.2600E-01}   &\scriptsize{-9.003383E+01}   &\scriptsize{-8.981522E+01}   &\scriptsize{-2.1861E-01}\\
\scriptsize{995}  &\scriptsize{Sb}  &\scriptsize{115}   &\scriptsize{51}   &\scriptsize{64}   &\scriptsize{8.480915E+00}   &\scriptsize{8.482965E+00}   &\scriptsize{-2.0503E-03}   &\scriptsize{1.070086E+05}   &\scriptsize{1.070083E+05}   &\scriptsize{2.67E-01}   &\scriptsize{1.07034808E+05}   &\scriptsize{1.070345E+05}   &\scriptsize{2.6500E-01}   &\scriptsize{-8.700340E+01}   &\scriptsize{-8.727625E+01}   &\scriptsize{2.7285E-01}\\
\scriptsize{996}  &\scriptsize{Te}  &\scriptsize{115}   &\scriptsize{52}   &\scriptsize{63}   &\scriptsize{8.431150E+00}   &\scriptsize{8.438470E+00}   &\scriptsize{-7.3201E-03}   &\scriptsize{1.070130E+05}   &\scriptsize{1.070121E+05}   &\scriptsize{8.75E-01}   &\scriptsize{1.07039749E+05}   &\scriptsize{1.070389E+05}   &\scriptsize{8.7200E-01}   &\scriptsize{-8.206276E+01}   &\scriptsize{-8.294238E+01}   &\scriptsize{8.7962E-01}\\
\scriptsize{997}  &\scriptsize{I}  &\scriptsize{115}   &\scriptsize{53}   &\scriptsize{62}   &\scriptsize{8.374564E+00}   &\scriptsize{8.378479E+00}   &\scriptsize{-3.9146E-03}   &\scriptsize{1.070182E+05}   &\scriptsize{1.070177E+05}   &\scriptsize{4.84E-01}   &\scriptsize{1.07045474E+05}   &\scriptsize{1.070450E+05}   &\scriptsize{4.8100E-01}   &\scriptsize{-7.633780E+01}   &\scriptsize{-7.682644E+01}   &\scriptsize{4.8864E-01}\\
\scriptsize{998}  &\scriptsize{Xe}  &\scriptsize{115}   &\scriptsize{54}   &\scriptsize{61}   &\scriptsize{8.300970E+00}   &\scriptsize{8.304677E+00}   &\scriptsize{-3.7069E-03}   &\scriptsize{1.070254E+05}   &\scriptsize{1.070249E+05}   &\scriptsize{4.61E-01}   &\scriptsize{1.07053155E+05}   &\scriptsize{1.070527E+05}   &\scriptsize{4.5800E-01}   &\scriptsize{-6.865675E+01}   &\scriptsize{-6.912232E+01}   &\scriptsize{4.6557E-01}\\
\scriptsize{999}  &\scriptsize{Ru}  &\scriptsize{116}   &\scriptsize{44}   &\scriptsize{72}   &\scriptsize{8.326883E+00}   &\scriptsize{8.324439E+00}   &\scriptsize{2.4436E-03}   &\scriptsize{1.079666E+05}   &\scriptsize{1.079669E+05}   &\scriptsize{-2.59E-01}   &\scriptsize{1.07989237E+05}   &\scriptsize{1.079895E+05}   &\scriptsize{-2.5900E-01}   &\scriptsize{-6.406891E+01}   &\scriptsize{-6.381736E+01}   &\scriptsize{-2.5155E-01}\\
\scriptsize{1000}  &\scriptsize{Rh}  &\scriptsize{116}   &\scriptsize{45}   &\scriptsize{71}   &\scriptsize{8.377640E+00}   &\scriptsize{8.376931E+00}   &\scriptsize{7.0886E-04}   &\scriptsize{1.079594E+05}   &\scriptsize{1.079595E+05}   &\scriptsize{-5.70E-02}   &\scriptsize{1.07982566E+05}   &\scriptsize{1.079826E+05}   &\scriptsize{-5.8000E-02}   &\scriptsize{-7.073903E+01}   &\scriptsize{-7.068947E+01}   &\scriptsize{-4.9551E-02}\\
\scriptsize{1001}  &\scriptsize{Pd}  &\scriptsize{116}   &\scriptsize{46}   &\scriptsize{70}   &\scriptsize{8.449282E+00}   &\scriptsize{8.451235E+00}   &\scriptsize{-1.9529E-03}   &\scriptsize{1.079498E+05}   &\scriptsize{1.079496E+05}   &\scriptsize{2.55E-01}   &\scriptsize{1.07973474E+05}   &\scriptsize{1.079732E+05}   &\scriptsize{2.5300E-01}   &\scriptsize{-7.983185E+01}   &\scriptsize{-8.009178E+01}   &\scriptsize{2.5993E-01}\\
\scriptsize{1002}  &\scriptsize{Ag}  &\scriptsize{116}   &\scriptsize{47}   &\scriptsize{69}   &\scriptsize{8.465906E+00}   &\scriptsize{8.473250E+00}   &\scriptsize{-7.3445E-03}   &\scriptsize{1.079466E+05}   &\scriptsize{1.079457E+05}   &\scriptsize{8.81E-01}   &\scriptsize{1.07970763E+05}   &\scriptsize{1.079699E+05}   &\scriptsize{8.7800E-01}   &\scriptsize{-8.254265E+01}   &\scriptsize{-8.342867E+01}   &\scriptsize{8.8602E-01}\\
\scriptsize{1003}  &\scriptsize{Cd}  &\scriptsize{116}   &\scriptsize{48}   &\scriptsize{68}   &\scriptsize{8.512351E+00}   &\scriptsize{8.518915E+00}   &\scriptsize{-6.5640E-03}   &\scriptsize{1.079399E+05}   &\scriptsize{1.079391E+05}   &\scriptsize{7.91E-01}   &\scriptsize{1.07964593E+05}   &\scriptsize{1.079638E+05}   &\scriptsize{7.8800E-01}   &\scriptsize{-8.871256E+01}   &\scriptsize{-8.950884E+01}   &\scriptsize{7.9628E-01}\\
\scriptsize{1004}  &\scriptsize{In}  &\scriptsize{116}   &\scriptsize{49}   &\scriptsize{67}   &\scriptsize{8.501617E+00}   &\scriptsize{8.508853E+00}   &\scriptsize{-7.2359E-03}   &\scriptsize{1.079399E+05}   &\scriptsize{1.079390E+05}   &\scriptsize{8.69E-01}   &\scriptsize{1.07965056E+05}   &\scriptsize{1.079642E+05}   &\scriptsize{8.6700E-01}   &\scriptsize{-8.824975E+01}   &\scriptsize{-8.912470E+01}   &\scriptsize{8.7496E-01}\\
\scriptsize{1005}  &\scriptsize{Sn}  &\scriptsize{116}   &\scriptsize{50}   &\scriptsize{66}   &\scriptsize{8.523116E+00}   &\scriptsize{8.523600E+00}   &\scriptsize{-4.8419E-04}   &\scriptsize{1.079361E+05}   &\scriptsize{1.079360E+05}   &\scriptsize{8.70E-02}   &\scriptsize{1.07961780E+05}   &\scriptsize{1.079617E+05}   &\scriptsize{8.5000E-02}   &\scriptsize{-9.152600E+01}   &\scriptsize{-9.161847E+01}   &\scriptsize{9.2472E-02}\\
\scriptsize{1006}  &\scriptsize{Sb}  &\scriptsize{116}   &\scriptsize{51}   &\scriptsize{65}   &\scriptsize{8.475817E+00}   &\scriptsize{8.479748E+00}   &\scriptsize{-3.9305E-03}   &\scriptsize{1.079402E+05}   &\scriptsize{1.079398E+05}   &\scriptsize{4.88E-01}   &\scriptsize{1.07966484E+05}   &\scriptsize{1.079660E+05}   &\scriptsize{4.8500E-01}   &\scriptsize{-8.682165E+01}   &\scriptsize{-8.731463E+01}   &\scriptsize{4.9298E-01}\\
\scriptsize{1007}  &\scriptsize{Te}  &\scriptsize{116}   &\scriptsize{52}   &\scriptsize{64}   &\scriptsize{8.455687E+00}   &\scriptsize{8.461723E+00}   &\scriptsize{-6.0357E-03}   &\scriptsize{1.079413E+05}   &\scriptsize{1.079405E+05}   &\scriptsize{7.32E-01}   &\scriptsize{1.07968037E+05}   &\scriptsize{1.079673E+05}   &\scriptsize{7.3100E-01}   &\scriptsize{-8.526896E+01}   &\scriptsize{-8.600683E+01}   &\scriptsize{7.3787E-01}\\
\scriptsize{1008}  &\scriptsize{I}  &\scriptsize{116}   &\scriptsize{53}   &\scriptsize{63}   &\scriptsize{8.381902E+00}   &\scriptsize{8.387032E+00}   &\scriptsize{-5.1297E-03}   &\scriptsize{1.079485E+05}   &\scriptsize{1.079479E+05}   &\scriptsize{6.28E-01}   &\scriptsize{1.07975813E+05}   &\scriptsize{1.079752E+05}   &\scriptsize{6.2500E-01}   &\scriptsize{-7.749224E+01}   &\scriptsize{-7.812575E+01}   &\scriptsize{6.3352E-01}\\
\scriptsize{1009}  &\scriptsize{Xe}  &\scriptsize{116}   &\scriptsize{54}   &\scriptsize{62}   &\scriptsize{8.336834E+00}   &\scriptsize{8.340343E+00}   &\scriptsize{-3.5090E-03}   &\scriptsize{1.079525E+05}   &\scriptsize{1.079520E+05}   &\scriptsize{4.41E-01}   &\scriptsize{1.07980259E+05}   &\scriptsize{1.079798E+05}   &\scriptsize{4.3900E-01}   &\scriptsize{-7.304672E+01}   &\scriptsize{-7.349294E+01}   &\scriptsize{4.4622E-01}\\
\scriptsize{1010}  &\scriptsize{Ru}  &\scriptsize{117}   &\scriptsize{44}   &\scriptsize{73}   &\scriptsize{8.285816E+00}   &\scriptsize{8.283601E+00}   &\scriptsize{2.2145E-03}   &\scriptsize{1.089027E+05}   &\scriptsize{1.089029E+05}   &\scriptsize{-2.34E-01}   &\scriptsize{1.08925280E+05}   &\scriptsize{1.089255E+05}   &\scriptsize{-2.3500E-01}   &\scriptsize{-5.951967E+01}   &\scriptsize{-5.929244E+01}   &\scriptsize{-2.2723E-01}\\
\scriptsize{1011}  &\scriptsize{Rh}  &\scriptsize{117}   &\scriptsize{45}   &\scriptsize{72}   &\scriptsize{8.359283E+00}   &\scriptsize{8.356769E+00}   &\scriptsize{2.5136E-03}   &\scriptsize{1.088928E+05}   &\scriptsize{1.088930E+05}   &\scriptsize{-2.69E-01}   &\scriptsize{1.08915902E+05}   &\scriptsize{1.089162E+05}   &\scriptsize{-2.6900E-01}   &\scriptsize{-6.889759E+01}   &\scriptsize{-6.863616E+01}   &\scriptsize{-2.6143E-01}\\
\scriptsize{1012}  &\scriptsize{Pd}  &\scriptsize{117}   &\scriptsize{46}   &\scriptsize{71}   &\scriptsize{8.416930E+00}   &\scriptsize{8.419655E+00}   &\scriptsize{-2.7251E-03}   &\scriptsize{1.088847E+05}   &\scriptsize{1.088844E+05}   &\scriptsize{3.47E-01}   &\scriptsize{1.08908375E+05}   &\scriptsize{1.089080E+05}   &\scriptsize{3.4500E-01}   &\scriptsize{-7.642469E+01}   &\scriptsize{-7.677687E+01}   &\scriptsize{3.5218E-01}\\
\scriptsize{1013}  &\scriptsize{Ag}  &\scriptsize{117}   &\scriptsize{47}   &\scriptsize{70}   &\scriptsize{8.459452E+00}   &\scriptsize{8.464007E+00}   &\scriptsize{-4.5553E-03}   &\scriptsize{1.088785E+05}   &\scriptsize{1.088779E+05}   &\scriptsize{5.61E-01}   &\scriptsize{1.08902617E+05}   &\scriptsize{1.089021E+05}   &\scriptsize{5.5900E-01}   &\scriptsize{-8.218205E+01}   &\scriptsize{-8.274915E+01}   &\scriptsize{5.6710E-01}\\
\scriptsize{1014}  &\scriptsize{Cd}  &\scriptsize{117}   &\scriptsize{48}   &\scriptsize{69}   &\scriptsize{8.488974E+00}   &\scriptsize{8.496318E+00}   &\scriptsize{-7.3439E-03}   &\scriptsize{1.088737E+05}   &\scriptsize{1.088728E+05}   &\scriptsize{8.88E-01}   &\scriptsize{1.08898381E+05}   &\scriptsize{1.088975E+05}   &\scriptsize{8.8600E-01}   &\scriptsize{-8.641847E+01}   &\scriptsize{-8.731257E+01}   &\scriptsize{8.9410E-01}\\
\scriptsize{1015}  &\scriptsize{In}  &\scriptsize{117}   &\scriptsize{49}   &\scriptsize{68}   &\scriptsize{8.503865E+00}   &\scriptsize{8.510369E+00}   &\scriptsize{-6.5043E-03}   &\scriptsize{1.088707E+05}   &\scriptsize{1.088699E+05}   &\scriptsize{7.91E-01}   &\scriptsize{1.08895856E+05}   &\scriptsize{1.088951E+05}   &\scriptsize{7.8800E-01}   &\scriptsize{-8.894307E+01}   &\scriptsize{-8.973966E+01}   &\scriptsize{7.9658E-01}\\
\scriptsize{1016}  &\scriptsize{Sn}  &\scriptsize{117}   &\scriptsize{50}   &\scriptsize{67}   &\scriptsize{8.509612E+00}   &\scriptsize{8.510256E+00}   &\scriptsize{-6.4426E-04}   &\scriptsize{1.088687E+05}   &\scriptsize{1.088686E+05}   &\scriptsize{1.06E-01}   &\scriptsize{1.08894402E+05}   &\scriptsize{1.088943E+05}   &\scriptsize{1.0400E-01}   &\scriptsize{-9.039778E+01}   &\scriptsize{-9.050951E+01}   &\scriptsize{1.1173E-01}\\
\scriptsize{1017}  &\scriptsize{Sb}  &\scriptsize{117}   &\scriptsize{51}   &\scriptsize{66}   &\scriptsize{8.487897E+00}   &\scriptsize{8.491802E+00}   &\scriptsize{-3.9052E-03}   &\scriptsize{1.088699E+05}   &\scriptsize{1.088694E+05}   &\scriptsize{4.88E-01}   &\scriptsize{1.08896160E+05}   &\scriptsize{1.088957E+05}   &\scriptsize{4.8600E-01}   &\scriptsize{-8.863956E+01}   &\scriptsize{-8.913346E+01}   &\scriptsize{4.9389E-01}\\
\scriptsize{1018}  &\scriptsize{Te}  &\scriptsize{117}   &\scriptsize{52}   &\scriptsize{65}   &\scriptsize{8.450919E+00}   &\scriptsize{8.458981E+00}   &\scriptsize{-8.0621E-03}   &\scriptsize{1.088729E+05}   &\scriptsize{1.088720E+05}   &\scriptsize{9.76E-01}   &\scriptsize{1.08899704E+05}   &\scriptsize{1.088987E+05}   &\scriptsize{9.7300E-01}   &\scriptsize{-8.509543E+01}   &\scriptsize{-8.607648E+01}   &\scriptsize{9.8105E-01}\\
\scriptsize{1019}  &\scriptsize{I}  &\scriptsize{117}   &\scriptsize{53}   &\scriptsize{64}   &\scriptsize{8.404409E+00}   &\scriptsize{8.410912E+00}   &\scriptsize{-6.5033E-03}   &\scriptsize{1.088771E+05}   &\scriptsize{1.088763E+05}   &\scriptsize{7.95E-01}   &\scriptsize{1.08904363E+05}   &\scriptsize{1.089036E+05}   &\scriptsize{7.9100E-01}   &\scriptsize{-8.043608E+01}   &\scriptsize{-8.123550E+01}   &\scriptsize{7.9942E-01}\\
\scriptsize{1020}  &\scriptsize{Xe}  &\scriptsize{117}   &\scriptsize{54}   &\scriptsize{63}   &\scriptsize{8.344297E+00}   &\scriptsize{8.349537E+00}   &\scriptsize{-5.2397E-03}   &\scriptsize{1.088828E+05}   &\scriptsize{1.088822E+05}   &\scriptsize{6.47E-01}   &\scriptsize{1.08910614E+05}   &\scriptsize{1.089100E+05}   &\scriptsize{6.4400E-01}   &\scriptsize{-7.418534E+01}   &\scriptsize{-7.483763E+01}   &\scriptsize{6.5229E-01}\\
\scriptsize{1021}  &\scriptsize{Cs}  &\scriptsize{117}   &\scriptsize{55}   &\scriptsize{62}   &\scriptsize{8.271864E+00}   &\scriptsize{8.275018E+00}   &\scriptsize{-3.1535E-03}   &\scriptsize{1.088900E+05}   &\scriptsize{1.088896E+05}   &\scriptsize{4.03E-01}   &\scriptsize{1.08918306E+05}   &\scriptsize{1.089179E+05}   &\scriptsize{4.0100E-01}   &\scriptsize{-6.649309E+01}   &\scriptsize{-6.690196E+01}   &\scriptsize{4.0887E-01}\\
\scriptsize{1022}  &\scriptsize{Ba}  &\scriptsize{117}   &\scriptsize{56}   &\scriptsize{61}   &\scriptsize{8.189354E+00}   &\scriptsize{8.187194E+00}   &\scriptsize{2.1597E-03}   &\scriptsize{1.088983E+05}   &\scriptsize{1.088986E+05}   &\scriptsize{-2.17E-01}   &\scriptsize{1.08927178E+05}   &\scriptsize{1.089274E+05}   &\scriptsize{-2.1900E-01}   &\scriptsize{-5.762169E+01}   &\scriptsize{-5.740972E+01}   &\scriptsize{-2.1196E-01}\\
\scriptsize{1023}  &\scriptsize{Rh}  &\scriptsize{118}   &\scriptsize{45}   &\scriptsize{73}   &\scriptsize{8.322860E+00}   &\scriptsize{8.321832E+00}   &\scriptsize{1.0284E-03}   &\scriptsize{1.098283E+05}   &\scriptsize{1.098284E+05}   &\scriptsize{-9.60E-02}   &\scriptsize{1.09851406E+05}   &\scriptsize{1.098515E+05}   &\scriptsize{-9.6000E-02}   &\scriptsize{-6.488768E+01}   &\scriptsize{-6.479895E+01}   &\scriptsize{-8.8726E-02}\\
\scriptsize{1024}  &\scriptsize{Pd}  &\scriptsize{118}   &\scriptsize{46}   &\scriptsize{72}   &\scriptsize{8.405223E+00}   &\scriptsize{8.405439E+00}   &\scriptsize{-2.1592E-04}   &\scriptsize{1.098173E+05}   &\scriptsize{1.098172E+05}   &\scriptsize{5.10E-02}   &\scriptsize{1.09840905E+05}   &\scriptsize{1.098409E+05}   &\scriptsize{5.2000E-02}   &\scriptsize{-7.538888E+01}   &\scriptsize{-7.544769E+01}   &\scriptsize{5.8810E-02}\\
\scriptsize{1025}  &\scriptsize{Ag}  &\scriptsize{118}   &\scriptsize{47}   &\scriptsize{71}   &\scriptsize{8.433889E+00}   &\scriptsize{8.438618E+00}   &\scriptsize{-4.7295E-03}   &\scriptsize{1.098126E+05}   &\scriptsize{1.098120E+05}   &\scriptsize{5.87E-01}   &\scriptsize{1.09836740E+05}   &\scriptsize{1.098362E+05}   &\scriptsize{5.8500E-01}   &\scriptsize{-7.955379E+01}   &\scriptsize{-8.014596E+01}   &\scriptsize{5.9217E-01}\\
\scriptsize{1026}  &\scriptsize{Cd}  &\scriptsize{118}   &\scriptsize{48}   &\scriptsize{70}   &\scriptsize{8.487835E+00}   &\scriptsize{8.493088E+00}   &\scriptsize{-5.2532E-03}   &\scriptsize{1.098049E+05}   &\scriptsize{1.098043E+05}   &\scriptsize{6.49E-01}   &\scriptsize{1.09829592E+05}   &\scriptsize{1.098289E+05}   &\scriptsize{6.4700E-01}   &\scriptsize{-8.670172E+01}   &\scriptsize{-8.735646E+01}   &\scriptsize{6.5474E-01}\\
\scriptsize{1027}  &\scriptsize{In}  &\scriptsize{118}   &\scriptsize{49}   &\scriptsize{69}   &\scriptsize{8.485667E+00}   &\scriptsize{8.493783E+00}   &\scriptsize{-8.1159E-03}   &\scriptsize{1.098039E+05}   &\scriptsize{1.098029E+05}   &\scriptsize{9.88E-01}   &\scriptsize{1.09829065E+05}   &\scriptsize{1.098281E+05}   &\scriptsize{9.8500E-01}   &\scriptsize{-8.722825E+01}   &\scriptsize{-8.822152E+01}   &\scriptsize{9.9327E-01}\\
\scriptsize{1028}  &\scriptsize{Sn}  &\scriptsize{118}   &\scriptsize{50}   &\scriptsize{68}   &\scriptsize{8.516534E+00}   &\scriptsize{8.517586E+00}   &\scriptsize{-1.0524E-03}   &\scriptsize{1.097989E+05}   &\scriptsize{1.097988E+05}   &\scriptsize{1.55E-01}   &\scriptsize{1.09824641E+05}   &\scriptsize{1.098245E+05}   &\scriptsize{1.5300E-01}   &\scriptsize{-9.165289E+01}   &\scriptsize{-9.181340E+01}   &\scriptsize{1.6052E-01}\\
\scriptsize{1029}  &\scriptsize{Sb}  &\scriptsize{118}   &\scriptsize{51}   &\scriptsize{67}   &\scriptsize{8.478915E+00}   &\scriptsize{8.484568E+00}   &\scriptsize{-5.6525E-03}   &\scriptsize{1.098021E+05}   &\scriptsize{1.098014E+05}   &\scriptsize{6.99E-01}   &\scriptsize{1.09828297E+05}   &\scriptsize{1.098276E+05}   &\scriptsize{6.9500E-01}   &\scriptsize{-8.799625E+01}   &\scriptsize{-8.870025E+01}   &\scriptsize{7.0401E-01}\\
\scriptsize{1030}  &\scriptsize{Te}  &\scriptsize{118}   &\scriptsize{52}   &\scriptsize{66}   &\scriptsize{8.469747E+00}   &\scriptsize{8.477132E+00}   &\scriptsize{-7.3847E-03}   &\scriptsize{1.098018E+05}   &\scriptsize{1.098009E+05}   &\scriptsize{9.04E-01}   &\scriptsize{1.09828597E+05}   &\scriptsize{1.098277E+05}   &\scriptsize{9.0200E-01}   &\scriptsize{-8.769678E+01}   &\scriptsize{-8.860590E+01}   &\scriptsize{9.0912E-01}\\
\scriptsize{1031}  &\scriptsize{I}  &\scriptsize{118}   &\scriptsize{53}   &\scriptsize{65}   &\scriptsize{8.406120E+00}   &\scriptsize{8.414649E+00}   &\scriptsize{-8.5289E-03}   &\scriptsize{1.098080E+05}   &\scriptsize{1.098070E+05}   &\scriptsize{1.04E+00}   &\scriptsize{1.09835322E+05}   &\scriptsize{1.098343E+05}   &\scriptsize{1.0360E+00}   &\scriptsize{-8.097105E+01}   &\scriptsize{-8.201600E+01}   &\scriptsize{1.0450E+00}\\
\scriptsize{1032}  &\scriptsize{Xe}  &\scriptsize{118}   &\scriptsize{54}   &\scriptsize{64}   &\scriptsize{8.374981E+00}   &\scriptsize{8.379728E+00}   &\scriptsize{-4.7470E-03}   &\scriptsize{1.098104E+05}   &\scriptsize{1.098098E+05}   &\scriptsize{5.95E-01}   &\scriptsize{1.09838214E+05}   &\scriptsize{1.098376E+05}   &\scriptsize{5.9100E-01}   &\scriptsize{-7.807906E+01}   &\scriptsize{-7.867843E+01}   &\scriptsize{5.9937E-01}\\
\scriptsize{1033}  &\scriptsize{Cs}  &\scriptsize{118}   &\scriptsize{55}   &\scriptsize{63}   &\scriptsize{8.286404E+00}   &\scriptsize{8.290685E+00}   &\scriptsize{-4.2810E-03}   &\scriptsize{1.098196E+05}   &\scriptsize{1.098190E+05}   &\scriptsize{5.40E-01}   &\scriptsize{1.09847884E+05}   &\scriptsize{1.098473E+05}   &\scriptsize{5.3600E-01}   &\scriptsize{-6.840937E+01}   &\scriptsize{-6.895442E+01}   &\scriptsize{5.4505E-01}\\
\scriptsize{1034}  &\scriptsize{Rh}  &\scriptsize{119}   &\scriptsize{45}   &\scriptsize{74}   &\scriptsize{8.303394E+00}   &\scriptsize{8.299164E+00}   &\scriptsize{4.2297E-03}   &\scriptsize{1.107618E+05}   &\scriptsize{1.107623E+05}   &\scriptsize{-4.78E-01}   &\scriptsize{1.10784965E+05}   &\scriptsize{1.107854E+05}   &\scriptsize{-4.7800E-01}   &\scriptsize{-6.282279E+01}   &\scriptsize{-6.235206E+01}   &\scriptsize{-4.7073E-01}\\
\scriptsize{1035}  &\scriptsize{Pd}  &\scriptsize{119}   &\scriptsize{46}   &\scriptsize{73}   &\scriptsize{8.368966E+00}   &\scriptsize{8.371934E+00}   &\scriptsize{-2.9678E-03}   &\scriptsize{1.107527E+05}   &\scriptsize{1.107524E+05}   &\scriptsize{3.79E-01}   &\scriptsize{1.10776379E+05}   &\scriptsize{1.107760E+05}   &\scriptsize{3.7900E-01}   &\scriptsize{-7.140812E+01}   &\scriptsize{-7.179470E+01}   &\scriptsize{3.8658E-01}\\
\scriptsize{1036}  &\scriptsize{Ag}  &\scriptsize{119}   &\scriptsize{47}   &\scriptsize{72}   &\scriptsize{8.423212E+00}   &\scriptsize{8.426199E+00}   &\scriptsize{-2.9872E-03}   &\scriptsize{1.107450E+05}   &\scriptsize{1.107446E+05}   &\scriptsize{3.85E-01}   &\scriptsize{1.10769142E+05}   &\scriptsize{1.107688E+05}   &\scriptsize{3.8200E-01}   &\scriptsize{-7.864577E+01}   &\scriptsize{-7.903536E+01}   &\scriptsize{3.8959E-01}\\
\scriptsize{1037}  &\scriptsize{Cd}  &\scriptsize{119}   &\scriptsize{48}   &\scriptsize{71}   &\scriptsize{8.461439E+00}   &\scriptsize{8.468408E+00}   &\scriptsize{-6.9686E-03}   &\scriptsize{1.107391E+05}   &\scriptsize{1.107383E+05}   &\scriptsize{8.59E-01}   &\scriptsize{1.10763810E+05}   &\scriptsize{1.107630E+05}   &\scriptsize{8.5600E-01}   &\scriptsize{-8.397712E+01}   &\scriptsize{-8.484124E+01}   &\scriptsize{8.6412E-01}\\
\scriptsize{1038}  &\scriptsize{In}  &\scriptsize{119}   &\scriptsize{49}   &\scriptsize{70}   &\scriptsize{8.486145E+00}   &\scriptsize{8.491594E+00}   &\scriptsize{-5.4485E-03}   &\scriptsize{1.107349E+05}   &\scriptsize{1.107342E+05}   &\scriptsize{6.79E-01}   &\scriptsize{1.10760088E+05}   &\scriptsize{1.107594E+05}   &\scriptsize{6.7600E-01}   &\scriptsize{-8.769950E+01}   &\scriptsize{-8.838344E+01}   &\scriptsize{6.8394E-01}\\
\scriptsize{1039}  &\scriptsize{Sn}  &\scriptsize{119}   &\scriptsize{50}   &\scriptsize{69}   &\scriptsize{8.499449E+00}   &\scriptsize{8.500916E+00}   &\scriptsize{-1.4665E-03}   &\scriptsize{1.107320E+05}   &\scriptsize{1.107318E+05}   &\scriptsize{2.05E-01}   &\scriptsize{1.10757722E+05}   &\scriptsize{1.107575E+05}   &\scriptsize{2.0200E-01}   &\scriptsize{-9.006506E+01}   &\scriptsize{-9.027584E+01}   &\scriptsize{2.1077E-01}\\
\scriptsize{1040}  &\scriptsize{Sb}  &\scriptsize{119}   &\scriptsize{51}   &\scriptsize{68}   &\scriptsize{8.487910E+00}   &\scriptsize{8.492159E+00}   &\scriptsize{-4.2488E-03}   &\scriptsize{1.107321E+05}   &\scriptsize{1.107315E+05}   &\scriptsize{5.38E-01}   &\scriptsize{1.10758313E+05}   &\scriptsize{1.107578E+05}   &\scriptsize{5.3400E-01}   &\scriptsize{-8.947422E+01}   &\scriptsize{-9.001686E+01}   &\scriptsize{5.4265E-01}\\
\scriptsize{1041}  &\scriptsize{Te}  &\scriptsize{119}   &\scriptsize{52}   &\scriptsize{67}   &\scriptsize{8.462067E+00}   &\scriptsize{8.470221E+00}   &\scriptsize{-8.1545E-03}   &\scriptsize{1.107339E+05}   &\scriptsize{1.107328E+05}   &\scriptsize{1.00E+00}   &\scriptsize{1.10760606E+05}   &\scriptsize{1.107596E+05}   &\scriptsize{9.9900E-01}   &\scriptsize{-8.718122E+01}   &\scriptsize{-8.818940E+01}   &\scriptsize{1.0082E+00}\\
\scriptsize{1042}  &\scriptsize{I}  &\scriptsize{119}   &\scriptsize{53}   &\scriptsize{66}   &\scriptsize{8.426789E+00}   &\scriptsize{8.433313E+00}   &\scriptsize{-6.5238E-03}   &\scriptsize{1.107367E+05}   &\scriptsize{1.107359E+05}   &\scriptsize{8.09E-01}   &\scriptsize{1.10764022E+05}   &\scriptsize{1.107632E+05}   &\scriptsize{8.0600E-01}   &\scriptsize{-8.376553E+01}   &\scriptsize{-8.458035E+01}   &\scriptsize{8.1482E-01}\\
\scriptsize{1043}  &\scriptsize{Xe}  &\scriptsize{119}   &\scriptsize{54}   &\scriptsize{65}   &\scriptsize{8.378441E+00}   &\scriptsize{8.384050E+00}   &\scriptsize{-5.6091E-03}   &\scriptsize{1.107412E+05}   &\scriptsize{1.107405E+05}   &\scriptsize{7.01E-01}   &\scriptsize{1.10768993E+05}   &\scriptsize{1.107683E+05}   &\scriptsize{6.9800E-01}   &\scriptsize{-7.879441E+01}   &\scriptsize{-7.950116E+01}   &\scriptsize{7.0675E-01}\\
\scriptsize{1044}  &\scriptsize{Cs}  &\scriptsize{119}   &\scriptsize{55}   &\scriptsize{64}   &\scriptsize{8.317334E+00}   &\scriptsize{8.321443E+00}   &\scriptsize{-4.1089E-03}   &\scriptsize{1.107472E+05}   &\scriptsize{1.107466E+05}   &\scriptsize{5.24E-01}   &\scriptsize{1.10775482E+05}   &\scriptsize{1.107750E+05}   &\scriptsize{5.2000E-01}   &\scriptsize{-7.230505E+01}   &\scriptsize{-7.283398E+01}   &\scriptsize{5.2893E-01}\\
\scriptsize{1045}  &\scriptsize{Ba}  &\scriptsize{119}   &\scriptsize{56}   &\scriptsize{63}   &\scriptsize{8.245928E+00}   &\scriptsize{8.245697E+00}   &\scriptsize{2.3075E-04}   &\scriptsize{1.107544E+05}   &\scriptsize{1.107544E+05}   &\scriptsize{8.00E-03}   &\scriptsize{1.10783197E+05}   &\scriptsize{1.107832E+05}   &\scriptsize{5.0000E-03}   &\scriptsize{-6.459009E+01}   &\scriptsize{-6.460332E+01}   &\scriptsize{1.3237E-02}\\
\scriptsize{1046}  &\scriptsize{Pd}  &\scriptsize{120}   &\scriptsize{46}   &\scriptsize{74}   &\scriptsize{8.357086E+00}   &\scriptsize{8.355029E+00}   &\scriptsize{2.0575E-03}   &\scriptsize{1.116854E+05}   &\scriptsize{1.116856E+05}   &\scriptsize{-2.21E-01}   &\scriptsize{1.11709001E+05}   &\scriptsize{1.117092E+05}   &\scriptsize{-2.2100E-01}   &\scriptsize{-7.028021E+01}   &\scriptsize{-7.006668E+01}   &\scriptsize{-2.1353E-01}\\
\scriptsize{1047}  &\scriptsize{Ag}  &\scriptsize{120}   &\scriptsize{47}   &\scriptsize{73}   &\scriptsize{8.395327E+00}   &\scriptsize{8.398878E+00}   &\scriptsize{-3.5510E-03}   &\scriptsize{1.116795E+05}   &\scriptsize{1.116790E+05}   &\scriptsize{4.52E-01}   &\scriptsize{1.11703630E+05}   &\scriptsize{1.117032E+05}   &\scriptsize{4.5300E-01}   &\scriptsize{-7.565150E+01}   &\scriptsize{-7.611170E+01}   &\scriptsize{4.6020E-01}\\
\scriptsize{1048}  &\scriptsize{Cd}  &\scriptsize{120}   &\scriptsize{48}   &\scriptsize{72}   &\scriptsize{8.458023E+00}   &\scriptsize{8.461913E+00}   &\scriptsize{-3.8905E-03}   &\scriptsize{1.116706E+05}   &\scriptsize{1.116701E+05}   &\scriptsize{4.96E-01}   &\scriptsize{1.11695324E+05}   &\scriptsize{1.116948E+05}   &\scriptsize{4.9400E-01}   &\scriptsize{-8.395735E+01}   &\scriptsize{-8.445903E+01}   &\scriptsize{5.0168E-01}\\
\scriptsize{1049}  &\scriptsize{In}  &\scriptsize{120}   &\scriptsize{49}   &\scriptsize{71}   &\scriptsize{8.466264E+00}   &\scriptsize{8.472678E+00}   &\scriptsize{-6.4143E-03}   &\scriptsize{1.116684E+05}   &\scriptsize{1.116676E+05}   &\scriptsize{7.99E-01}   &\scriptsize{1.11693553E+05}   &\scriptsize{1.116928E+05}   &\scriptsize{7.9700E-01}   &\scriptsize{-8.572859E+01}   &\scriptsize{-8.653389E+01}   &\scriptsize{8.0530E-01}\\
\scriptsize{1050}  &\scriptsize{Sn}  &\scriptsize{120}   &\scriptsize{50}   &\scriptsize{70}   &\scriptsize{8.504494E+00}   &\scriptsize{8.504226E+00}   &\scriptsize{2.6758E-04}   &\scriptsize{1.116625E+05}   &\scriptsize{1.116625E+05}   &\scriptsize{-1.00E-03}   &\scriptsize{1.11688183E+05}   &\scriptsize{1.116882E+05}   &\scriptsize{-4.0000E-03}   &\scriptsize{-9.109859E+01}   &\scriptsize{-9.110274E+01}   &\scriptsize{4.1495E-03}\\
\scriptsize{1051}  &\scriptsize{Sb}  &\scriptsize{120}   &\scriptsize{51}   &\scriptsize{69}   &\scriptsize{8.475636E+00}   &\scriptsize{8.481208E+00}   &\scriptsize{-5.5716E-03}   &\scriptsize{1.116646E+05}   &\scriptsize{1.116639E+05}   &\scriptsize{7.00E-01}   &\scriptsize{1.11690864E+05}   &\scriptsize{1.116902E+05}   &\scriptsize{6.9700E-01}   &\scriptsize{-8.841798E+01}   &\scriptsize{-8.912356E+01}   &\scriptsize{7.0557E-01}\\
\scriptsize{1052}  &\scriptsize{Te}  &\scriptsize{120}   &\scriptsize{52}   &\scriptsize{68}   &\scriptsize{8.477035E+00}   &\scriptsize{8.483604E+00}   &\scriptsize{-6.5687E-03}   &\scriptsize{1.116632E+05}   &\scriptsize{1.116623E+05}   &\scriptsize{8.20E-01}   &\scriptsize{1.11689913E+05}   &\scriptsize{1.116891E+05}   &\scriptsize{8.1700E-01}   &\scriptsize{-8.936819E+01}   &\scriptsize{-9.019416E+01}   &\scriptsize{8.2598E-01}\\
\scriptsize{1053}  &\scriptsize{I}  &\scriptsize{120}   &\scriptsize{53}   &\scriptsize{67}   &\scriptsize{8.423724E+00}   &\scriptsize{8.432640E+00}   &\scriptsize{-8.9158E-03}   &\scriptsize{1.116683E+05}   &\scriptsize{1.116671E+05}   &\scriptsize{1.10E+00}   &\scriptsize{1.11695528E+05}   &\scriptsize{1.116944E+05}   &\scriptsize{1.0990E+00}   &\scriptsize{-8.375319E+01}   &\scriptsize{-8.486158E+01}   &\scriptsize{1.1084E+00}\\
\scriptsize{1054}  &\scriptsize{Xe}  &\scriptsize{120}   &\scriptsize{54}   &\scriptsize{66}   &\scriptsize{8.404031E+00}   &\scriptsize{8.408828E+00}   &\scriptsize{-4.7971E-03}   &\scriptsize{1.116693E+05}   &\scriptsize{1.116687E+05}   &\scriptsize{6.09E-01}   &\scriptsize{1.11697109E+05}   &\scriptsize{1.116965E+05}   &\scriptsize{6.0700E-01}   &\scriptsize{-8.217242E+01}   &\scriptsize{-8.278725E+01}   &\scriptsize{6.1482E-01}\\
\scriptsize{1055}  &\scriptsize{Cs}  &\scriptsize{120}   &\scriptsize{55}   &\scriptsize{65}   &\scriptsize{8.328480E+00}   &\scriptsize{8.332088E+00}   &\scriptsize{-3.6078E-03}   &\scriptsize{1.116771E+05}   &\scriptsize{1.116766E+05}   &\scriptsize{4.68E-01}   &\scriptsize{1.11705393E+05}   &\scriptsize{1.117049E+05}   &\scriptsize{4.6400E-01}   &\scriptsize{-7.388864E+01}   &\scriptsize{-7.436149E+01}   &\scriptsize{4.7285E-01}\\
\scriptsize{1056}  &\scriptsize{Ba}  &\scriptsize{120}   &\scriptsize{56}   &\scriptsize{64}   &\scriptsize{8.280294E+00}   &\scriptsize{8.282519E+00}   &\scriptsize{-2.2250E-03}   &\scriptsize{1.116816E+05}   &\scriptsize{1.116813E+05}   &\scriptsize{3.02E-01}   &\scriptsize{1.11710393E+05}   &\scriptsize{1.117101E+05}   &\scriptsize{3.0000E-01}   &\scriptsize{-6.888864E+01}   &\scriptsize{-6.919631E+01}   &\scriptsize{3.0767E-01}\\
\scriptsize{1057}  &\scriptsize{Pd}  &\scriptsize{121}   &\scriptsize{46}   &\scriptsize{75}   &\scriptsize{8.320858E+00}   &\scriptsize{8.320065E+00}   &\scriptsize{7.9285E-04}   &\scriptsize{1.126209E+05}   &\scriptsize{1.126210E+05}   &\scriptsize{-7.00E-02}   &\scriptsize{1.12644593E+05}   &\scriptsize{1.126447E+05}   &\scriptsize{-7.0000E-02}   &\scriptsize{-6.618233E+01}   &\scriptsize{-6.611983E+01}   &\scriptsize{-6.2500E-02}\\
\scriptsize{1058}  &\scriptsize{Ag}  &\scriptsize{121}   &\scriptsize{47}   &\scriptsize{74}   &\scriptsize{8.382330E+00}   &\scriptsize{8.383917E+00}   &\scriptsize{-1.5872E-03}   &\scriptsize{1.126122E+05}   &\scriptsize{1.126120E+05}   &\scriptsize{2.18E-01}   &\scriptsize{1.12636373E+05}   &\scriptsize{1.126362E+05}   &\scriptsize{2.1900E-01}   &\scriptsize{-7.440282E+01}   &\scriptsize{-7.462901E+01}   &\scriptsize{2.2619E-01}\\
\scriptsize{1059}  &\scriptsize{Cd}  &\scriptsize{121}   &\scriptsize{48}   &\scriptsize{73}   &\scriptsize{8.430996E+00}   &\scriptsize{8.435800E+00}   &\scriptsize{-4.8040E-03}   &\scriptsize{1.126050E+05}   &\scriptsize{1.126044E+05}   &\scriptsize{6.11E-01}   &\scriptsize{1.12629702E+05}   &\scriptsize{1.126291E+05}   &\scriptsize{6.0900E-01}   &\scriptsize{-8.107383E+01}   &\scriptsize{-8.168990E+01}   &\scriptsize{6.1607E-01}\\
\scriptsize{1060}  &\scriptsize{In}  &\scriptsize{121}   &\scriptsize{49}   &\scriptsize{72}   &\scriptsize{8.463889E+00}   &\scriptsize{8.467481E+00}   &\scriptsize{-3.5918E-03}   &\scriptsize{1.125997E+05}   &\scriptsize{1.125993E+05}   &\scriptsize{4.65E-01}   &\scriptsize{1.12624939E+05}   &\scriptsize{1.126245E+05}   &\scriptsize{4.6200E-01}   &\scriptsize{-8.583618E+01}   &\scriptsize{-8.630636E+01}   &\scriptsize{4.7017E-01}\\
\scriptsize{1061}  &\scriptsize{Sn}  &\scriptsize{121}   &\scriptsize{50}   &\scriptsize{71}   &\scriptsize{8.485203E+00}   &\scriptsize{8.485132E+00}   &\scriptsize{7.1020E-05}   &\scriptsize{1.125959E+05}   &\scriptsize{1.125958E+05}   &\scriptsize{2.30E-02}   &\scriptsize{1.12621578E+05}   &\scriptsize{1.126216E+05}   &\scriptsize{1.9000E-02}   &\scriptsize{-8.919749E+01}   &\scriptsize{-8.922522E+01}   &\scriptsize{2.7734E-02}\\
\scriptsize{1062}  &\scriptsize{Sb}  &\scriptsize{121}   &\scriptsize{51}   &\scriptsize{70}   &\scriptsize{8.482052E+00}   &\scriptsize{8.484798E+00}   &\scriptsize{-2.7465E-03}   &\scriptsize{1.125949E+05}   &\scriptsize{1.125946E+05}   &\scriptsize{3.64E-01}   &\scriptsize{1.12621177E+05}   &\scriptsize{1.126208E+05}   &\scriptsize{3.6100E-01}   &\scriptsize{-8.959858E+01}   &\scriptsize{-8.996794E+01}   &\scriptsize{3.6937E-01}\\
\scriptsize{1063}  &\scriptsize{Te}  &\scriptsize{121}   &\scriptsize{52}   &\scriptsize{69}   &\scriptsize{8.466873E+00}   &\scriptsize{8.472695E+00}   &\scriptsize{-5.8219E-03}   &\scriptsize{1.125955E+05}   &\scriptsize{1.125947E+05}   &\scriptsize{7.37E-01}   &\scriptsize{1.12622231E+05}   &\scriptsize{1.126215E+05}   &\scriptsize{7.3300E-01}   &\scriptsize{-8.854427E+01}   &\scriptsize{-8.928649E+01}   &\scriptsize{7.4222E-01}\\
\scriptsize{1064}  &\scriptsize{I}  &\scriptsize{121}   &\scriptsize{53}   &\scriptsize{68}   &\scriptsize{8.441460E+00}   &\scriptsize{8.446407E+00}   &\scriptsize{-4.9471E-03}   &\scriptsize{1.125972E+05}   &\scriptsize{1.125966E+05}   &\scriptsize{6.32E-01}   &\scriptsize{1.12624524E+05}   &\scriptsize{1.126239E+05}   &\scriptsize{6.2800E-01}   &\scriptsize{-8.625164E+01}   &\scriptsize{-8.688874E+01}   &\scriptsize{6.3710E-01}\\
\scriptsize{1065}  &\scriptsize{Xe}  &\scriptsize{121}   &\scriptsize{54}   &\scriptsize{67}   &\scriptsize{8.403832E+00}   &\scriptsize{8.408688E+00}   &\scriptsize{-4.8562E-03}   &\scriptsize{1.126005E+05}   &\scriptsize{1.125999E+05}   &\scriptsize{6.22E-01}   &\scriptsize{1.12628295E+05}   &\scriptsize{1.126277E+05}   &\scriptsize{6.1900E-01}   &\scriptsize{-8.248099E+01}   &\scriptsize{-8.310783E+01}   &\scriptsize{6.2684E-01}\\
\scriptsize{1066}  &\scriptsize{Cs}  &\scriptsize{121}   &\scriptsize{55}   &\scriptsize{66}   &\scriptsize{8.352914E+00}   &\scriptsize{8.357403E+00}   &\scriptsize{-4.4890E-03}   &\scriptsize{1.126054E+05}   &\scriptsize{1.126048E+05}   &\scriptsize{5.78E-01}   &\scriptsize{1.12633673E+05}   &\scriptsize{1.126331E+05}   &\scriptsize{5.7400E-01}   &\scriptsize{-7.710233E+01}   &\scriptsize{-7.768540E+01}   &\scriptsize{5.8306E-01}\\
\scriptsize{1067}  &\scriptsize{Ba}  &\scriptsize{121}   &\scriptsize{56}   &\scriptsize{65}   &\scriptsize{8.293907E+00}   &\scriptsize{8.293666E+00}   &\scriptsize{2.4146E-04}   &\scriptsize{1.126112E+05}   &\scriptsize{1.126112E+05}   &\scriptsize{6.00E-03}   &\scriptsize{1.12640031E+05}   &\scriptsize{1.126400E+05}   &\scriptsize{3.0000E-03}   &\scriptsize{-7.074484E+01}   &\scriptsize{-7.075624E+01}   &\scriptsize{1.1407E-02}\\
\scriptsize{1068}  &\scriptsize{Pd}  &\scriptsize{122}   &\scriptsize{46}   &\scriptsize{76}   &\scriptsize{8.305975E+00}   &\scriptsize{8.301348E+00}   &\scriptsize{4.6271E-03}   &\scriptsize{1.135540E+05}   &\scriptsize{1.135545E+05}   &\scriptsize{-5.39E-01}   &\scriptsize{1.13577653E+05}   &\scriptsize{1.135782E+05}   &\scriptsize{-5.3800E-01}   &\scriptsize{-6.461616E+01}   &\scriptsize{-6.408507E+01}   &\scriptsize{-5.3109E-01}\\
\scriptsize{1069}  &\scriptsize{Ag}  &\scriptsize{122}   &\scriptsize{47}   &\scriptsize{75}   &\scriptsize{8.352758E+00}   &\scriptsize{8.355119E+00}   &\scriptsize{-2.3615E-03}   &\scriptsize{1.135470E+05}   &\scriptsize{1.135467E+05}   &\scriptsize{3.14E-01}   &\scriptsize{1.13571163E+05}   &\scriptsize{1.135708E+05}   &\scriptsize{3.1500E-01}   &\scriptsize{-7.110611E+01}   &\scriptsize{-7.142827E+01}   &\scriptsize{3.2217E-01}\\
\scriptsize{1070}  &\scriptsize{Cd}  &\scriptsize{122}   &\scriptsize{48}   &\scriptsize{74}   &\scriptsize{8.424266E+00}   &\scriptsize{8.426832E+00}   &\scriptsize{-2.5665E-03}   &\scriptsize{1.135370E+05}   &\scriptsize{1.135366E+05}   &\scriptsize{3.42E-01}   &\scriptsize{1.13561657E+05}   &\scriptsize{1.135613E+05}   &\scriptsize{3.4100E-01}   &\scriptsize{-8.061237E+01}   &\scriptsize{-8.096034E+01}   &\scriptsize{3.4797E-01}\\
\scriptsize{1071}  &\scriptsize{In}  &\scriptsize{122}   &\scriptsize{49}   &\scriptsize{73}   &\scriptsize{8.442120E+00}   &\scriptsize{8.447048E+00}   &\scriptsize{-4.9284E-03}   &\scriptsize{1.135335E+05}   &\scriptsize{1.135329E+05}   &\scriptsize{6.31E-01}   &\scriptsize{1.13558697E+05}   &\scriptsize{1.135581E+05}   &\scriptsize{6.2900E-01}   &\scriptsize{-8.357295E+01}   &\scriptsize{-8.420976E+01}   &\scriptsize{6.3680E-01}\\
\scriptsize{1072}  &\scriptsize{Sn}  &\scriptsize{122}   &\scriptsize{50}   &\scriptsize{72}   &\scriptsize{8.487909E+00}   &\scriptsize{8.485122E+00}   &\scriptsize{2.7875E-03}   &\scriptsize{1.135266E+05}   &\scriptsize{1.135269E+05}   &\scriptsize{-3.09E-01}   &\scriptsize{1.13552328E+05}   &\scriptsize{1.135526E+05}   &\scriptsize{-3.1200E-01}   &\scriptsize{-8.994155E+01}   &\scriptsize{-8.963776E+01}   &\scriptsize{-3.0379E-01}\\
\scriptsize{1073}  &\scriptsize{Sb}  &\scriptsize{122}   &\scriptsize{51}   &\scriptsize{71}   &\scriptsize{8.468317E+00}   &\scriptsize{8.470970E+00}   &\scriptsize{-2.6533E-03}   &\scriptsize{1.135277E+05}   &\scriptsize{1.135273E+05}   &\scriptsize{3.55E-01}   &\scriptsize{1.13553936E+05}   &\scriptsize{1.135536E+05}   &\scriptsize{3.5200E-01}   &\scriptsize{-8.833362E+01}   &\scriptsize{-8.869438E+01}   &\scriptsize{3.6076E-01}\\
\scriptsize{1074}  &\scriptsize{Te}  &\scriptsize{122}   &\scriptsize{52}   &\scriptsize{70}   &\scriptsize{8.478140E+00}   &\scriptsize{8.481698E+00}   &\scriptsize{-3.5578E-03}   &\scriptsize{1.135252E+05}   &\scriptsize{1.135247E+05}   &\scriptsize{4.66E-01}   &\scriptsize{1.13551955E+05}   &\scriptsize{1.135515E+05}   &\scriptsize{4.6300E-01}   &\scriptsize{-9.031444E+01}   &\scriptsize{-9.078622E+01}   &\scriptsize{4.7178E-01}\\
\scriptsize{1075}  &\scriptsize{I}  &\scriptsize{122}   &\scriptsize{53}   &\scriptsize{69}   &\scriptsize{8.437023E+00}   &\scriptsize{8.441393E+00}   &\scriptsize{-4.3698E-03}   &\scriptsize{1.135289E+05}   &\scriptsize{1.135283E+05}   &\scriptsize{5.66E-01}   &\scriptsize{1.13556189E+05}   &\scriptsize{1.135556E+05}   &\scriptsize{5.6200E-01}   &\scriptsize{-8.608044E+01}   &\scriptsize{-8.665208E+01}   &\scriptsize{5.7164E-01}\\
\scriptsize{1076}  &\scriptsize{Xe}  &\scriptsize{122}   &\scriptsize{54}   &\scriptsize{68}   &\scriptsize{8.424664E+00}   &\scriptsize{8.428354E+00}   &\scriptsize{-3.6900E-03}   &\scriptsize{1.135291E+05}   &\scriptsize{1.135286E+05}   &\scriptsize{4.84E-01}   &\scriptsize{1.13556915E+05}   &\scriptsize{1.135564E+05}   &\scriptsize{4.8100E-01}   &\scriptsize{-8.535498E+01}   &\scriptsize{-8.584443E+01}   &\scriptsize{4.8945E-01}\\
\scriptsize{1077}  &\scriptsize{Cs}  &\scriptsize{122}   &\scriptsize{55}   &\scriptsize{67}   &\scriptsize{8.359151E+00}   &\scriptsize{8.363456E+00}   &\scriptsize{-4.3050E-03}   &\scriptsize{1.135358E+05}   &\scriptsize{1.135352E+05}   &\scriptsize{5.60E-01}   &\scriptsize{1.13564125E+05}   &\scriptsize{1.135636E+05}   &\scriptsize{5.5600E-01}   &\scriptsize{-7.814476E+01}   &\scriptsize{-7.870995E+01}   &\scriptsize{5.6519E-01}\\
\scriptsize{1078}  &\scriptsize{Ba}  &\scriptsize{122}   &\scriptsize{56}   &\scriptsize{66}   &\scriptsize{8.323756E+00}   &\scriptsize{8.324928E+00}   &\scriptsize{-1.1721E-03}   &\scriptsize{1.135388E+05}   &\scriptsize{1.135386E+05}   &\scriptsize{1.78E-01}   &\scriptsize{1.13567661E+05}   &\scriptsize{1.135675E+05}   &\scriptsize{1.7600E-01}   &\scriptsize{-7.460894E+01}   &\scriptsize{-7.479262E+01}   &\scriptsize{1.8367E-01}\\
\scriptsize{1079}  &\scriptsize{Ag}  &\scriptsize{123}   &\scriptsize{47}   &\scriptsize{76}   &\scriptsize{8.337803E+00}   &\scriptsize{8.338286E+00}   &\scriptsize{-4.8334E-04}   &\scriptsize{1.144801E+05}   &\scriptsize{1.144800E+05}   &\scriptsize{8.60E-02}   &\scriptsize{1.14504216E+05}   &\scriptsize{1.145041E+05}   &\scriptsize{8.7000E-02}   &\scriptsize{-6.954808E+01}   &\scriptsize{-6.964160E+01}   &\scriptsize{9.3523E-02}\\
\scriptsize{1080}  &\scriptsize{Cd}  &\scriptsize{123}   &\scriptsize{48}   &\scriptsize{75}   &\scriptsize{8.395395E+00}   &\scriptsize{8.399814E+00}   &\scriptsize{-4.4187E-03}   &\scriptsize{1.144717E+05}   &\scriptsize{1.144711E+05}   &\scriptsize{5.70E-01}   &\scriptsize{1.14496349E+05}   &\scriptsize{1.144958E+05}   &\scriptsize{5.7100E-01}   &\scriptsize{-7.741418E+01}   &\scriptsize{-7.799255E+01}   &\scriptsize{5.7837E-01}\\
\scriptsize{1081}  &\scriptsize{In}  &\scriptsize{123}   &\scriptsize{49}   &\scriptsize{74}   &\scriptsize{8.437947E+00}   &\scriptsize{8.439701E+00}   &\scriptsize{-1.7539E-03}   &\scriptsize{1.144651E+05}   &\scriptsize{1.144649E+05}   &\scriptsize{2.46E-01}   &\scriptsize{1.14490333E+05}   &\scriptsize{1.144901E+05}   &\scriptsize{2.4300E-01}   &\scriptsize{-8.343045E+01}   &\scriptsize{-8.368174E+01}   &\scriptsize{2.5129E-01}\\
\scriptsize{1082}  &\scriptsize{Sn}  &\scriptsize{123}   &\scriptsize{50}   &\scriptsize{73}   &\scriptsize{8.467244E+00}   &\scriptsize{8.464643E+00}   &\scriptsize{2.6014E-03}   &\scriptsize{1.144602E+05}   &\scriptsize{1.144605E+05}   &\scriptsize{-2.89E-01}   &\scriptsize{1.14485947E+05}   &\scriptsize{1.144862E+05}   &\scriptsize{-2.9200E-01}   &\scriptsize{-8.781639E+01}   &\scriptsize{-8.753265E+01}   &\scriptsize{-2.8374E-01}\\
\scriptsize{1083}  &\scriptsize{Sb}  &\scriptsize{123}   &\scriptsize{51}   &\scriptsize{72}   &\scriptsize{8.472335E+00}   &\scriptsize{8.471301E+00}   &\scriptsize{1.0337E-03}   &\scriptsize{1.144583E+05}   &\scriptsize{1.144584E+05}   &\scriptsize{-9.60E-02}   &\scriptsize{1.14484539E+05}   &\scriptsize{1.144846E+05}   &\scriptsize{-9.9000E-02}   &\scriptsize{-8.922483E+01}   &\scriptsize{-8.913474E+01}   &\scriptsize{-9.0081E-02}\\
\scriptsize{1084}  &\scriptsize{Te}  &\scriptsize{123}   &\scriptsize{52}   &\scriptsize{71}   &\scriptsize{8.465546E+00}   &\scriptsize{8.467575E+00}   &\scriptsize{-2.0293E-03}   &\scriptsize{1.144578E+05}   &\scriptsize{1.144576E+05}   &\scriptsize{2.82E-01}   &\scriptsize{1.14484591E+05}   &\scriptsize{1.144843E+05}   &\scriptsize{2.7800E-01}   &\scriptsize{-8.917214E+01}   &\scriptsize{-8.945953E+01}   &\scriptsize{2.8740E-01}\\
\scriptsize{1085}  &\scriptsize{I}  &\scriptsize{123}   &\scriptsize{53}   &\scriptsize{70}   &\scriptsize{8.449198E+00}   &\scriptsize{8.450647E+00}   &\scriptsize{-1.4494E-03}   &\scriptsize{1.144585E+05}   &\scriptsize{1.144583E+05}   &\scriptsize{2.11E-01}   &\scriptsize{1.14485820E+05}   &\scriptsize{1.144856E+05}   &\scriptsize{2.0800E-01}   &\scriptsize{-8.794371E+01}   &\scriptsize{-8.816048E+01}   &\scriptsize{2.1677E-01}\\
\scriptsize{1086}  &\scriptsize{Xe}  &\scriptsize{123}   &\scriptsize{54}   &\scriptsize{69}   &\scriptsize{8.420927E+00}   &\scriptsize{8.423703E+00}   &\scriptsize{-2.7755E-03}   &\scriptsize{1.144607E+05}   &\scriptsize{1.144603E+05}   &\scriptsize{3.75E-01}   &\scriptsize{1.14488515E+05}   &\scriptsize{1.144881E+05}   &\scriptsize{3.7200E-01}   &\scriptsize{-8.524869E+01}   &\scriptsize{-8.562933E+01}   &\scriptsize{3.8064E-01}\\
\scriptsize{1087}  &\scriptsize{Cs}  &\scriptsize{123}   &\scriptsize{55}   &\scriptsize{68}   &\scriptsize{8.380379E+00}   &\scriptsize{8.383616E+00}   &\scriptsize{-3.2371E-03}   &\scriptsize{1.144644E+05}   &\scriptsize{1.144640E+05}   &\scriptsize{4.33E-01}   &\scriptsize{1.14492720E+05}   &\scriptsize{1.144923E+05}   &\scriptsize{4.2900E-01}   &\scriptsize{-8.104365E+01}   &\scriptsize{-8.148178E+01}   &\scriptsize{4.3814E-01}\\
\scriptsize{1088}  &\scriptsize{Ba}  &\scriptsize{123}   &\scriptsize{56}   &\scriptsize{67}   &\scriptsize{8.330208E+00}   &\scriptsize{8.331527E+00}   &\scriptsize{-1.3192E-03}   &\scriptsize{1.144693E+05}   &\scriptsize{1.144691E+05}   &\scriptsize{1.97E-01}   &\scriptsize{1.14498109E+05}   &\scriptsize{1.144979E+05}   &\scriptsize{1.9500E-01}   &\scriptsize{-7.565495E+01}   &\scriptsize{-7.585792E+01}   &\scriptsize{2.0297E-01}\\
\scriptsize{1089}  &\scriptsize{Ag}  &\scriptsize{124}   &\scriptsize{47}   &\scriptsize{77}   &\scriptsize{8.308655E+00}   &\scriptsize{8.308472E+00}   &\scriptsize{1.8310E-04}   &\scriptsize{1.154149E+05}   &\scriptsize{1.154149E+05}   &\scriptsize{3.00E-03}   &\scriptsize{1.15439057E+05}   &\scriptsize{1.154391E+05}   &\scriptsize{5.0000E-03}   &\scriptsize{-6.620013E+01}   &\scriptsize{-6.621158E+01}   &\scriptsize{1.1445E-02}\\
\scriptsize{1090}  &\scriptsize{Cd}  &\scriptsize{124}   &\scriptsize{48}   &\scriptsize{76}   &\scriptsize{8.387035E+00}   &\scriptsize{8.389093E+00}   &\scriptsize{-2.0582E-03}   &\scriptsize{1.154039E+05}   &\scriptsize{1.154036E+05}   &\scriptsize{2.82E-01}   &\scriptsize{1.15428556E+05}   &\scriptsize{1.154283E+05}   &\scriptsize{2.8400E-01}   &\scriptsize{-7.670167E+01}   &\scriptsize{-7.699170E+01}   &\scriptsize{2.9003E-01}\\
\scriptsize{1091}  &\scriptsize{In}  &\scriptsize{124}   &\scriptsize{49}   &\scriptsize{75}   &\scriptsize{8.414343E+00}   &\scriptsize{8.418528E+00}   &\scriptsize{-4.1848E-03}   &\scriptsize{1.153992E+05}   &\scriptsize{1.153986E+05}   &\scriptsize{5.49E-01}   &\scriptsize{1.15424387E+05}   &\scriptsize{1.154238E+05}   &\scriptsize{5.4700E-01}   &\scriptsize{-8.087022E+01}   &\scriptsize{-8.142466E+01}   &\scriptsize{5.5444E-01}\\
\scriptsize{1092}  &\scriptsize{Sn}  &\scriptsize{124}   &\scriptsize{50}   &\scriptsize{74}   &\scriptsize{8.467421E+00}   &\scriptsize{8.462287E+00}   &\scriptsize{5.1344E-03}   &\scriptsize{1.153913E+05}   &\scriptsize{1.153919E+05}   &\scriptsize{-6.06E-01}   &\scriptsize{1.15417023E+05}   &\scriptsize{1.154176E+05}   &\scriptsize{-6.0900E-01}   &\scriptsize{-8.823424E+01}   &\scriptsize{-8.763384E+01}   &\scriptsize{-6.0040E-01}\\
\scriptsize{1093}  &\scriptsize{Sb}  &\scriptsize{124}   &\scriptsize{51}   &\scriptsize{73}   &\scriptsize{8.456167E+00}   &\scriptsize{8.455629E+00}   &\scriptsize{5.3781E-04}   &\scriptsize{1.153914E+05}   &\scriptsize{1.153914E+05}   &\scriptsize{-3.50E-02}   &\scriptsize{1.15417637E+05}   &\scriptsize{1.154177E+05}   &\scriptsize{-3.8000E-02}   &\scriptsize{-8.762100E+01}   &\scriptsize{-8.759139E+01}   &\scriptsize{-2.9613E-02}\\
\scriptsize{1094}  &\scriptsize{Te}  &\scriptsize{124}   &\scriptsize{52}   &\scriptsize{72}   &\scriptsize{8.473279E+00}   &\scriptsize{8.472887E+00}   &\scriptsize{3.9245E-04}   &\scriptsize{1.153880E+05}   &\scriptsize{1.153880E+05}   &\scriptsize{-1.70E-02}   &\scriptsize{1.15414732E+05}   &\scriptsize{1.154148E+05}   &\scriptsize{-2.0000E-02}   &\scriptsize{-9.052530E+01}   &\scriptsize{-9.051438E+01}   &\scriptsize{-1.0921E-02}\\
\scriptsize{1095}  &\scriptsize{I}  &\scriptsize{124}   &\scriptsize{53}   &\scriptsize{71}   &\scriptsize{8.441489E+00}   &\scriptsize{8.442028E+00}   &\scriptsize{-5.3932E-04}   &\scriptsize{1.153906E+05}   &\scriptsize{1.153905E+05}   &\scriptsize{1.00E-01}   &\scriptsize{1.15417892E+05}   &\scriptsize{1.154178E+05}   &\scriptsize{9.6000E-02}   &\scriptsize{-8.736572E+01}   &\scriptsize{-8.747104E+01}   &\scriptsize{1.0532E-01}\\
\scriptsize{1096}  &\scriptsize{Xe}  &\scriptsize{124}   &\scriptsize{54}   &\scriptsize{70}   &\scriptsize{8.437562E+00}   &\scriptsize{8.438565E+00}   &\scriptsize{-1.0031E-03}   &\scriptsize{1.153898E+05}   &\scriptsize{1.153896E+05}   &\scriptsize{1.58E-01}   &\scriptsize{1.15417597E+05}   &\scriptsize{1.154174E+05}   &\scriptsize{1.5500E-01}   &\scriptsize{-8.766105E+01}   &\scriptsize{-8.782467E+01}   &\scriptsize{1.6362E-01}\\
\scriptsize{1097}  &\scriptsize{Cs}  &\scriptsize{124}   &\scriptsize{55}   &\scriptsize{69}   &\scriptsize{8.383432E+00}   &\scriptsize{8.384912E+00}   &\scriptsize{-1.4803E-03}   &\scriptsize{1.153952E+05}   &\scriptsize{1.153950E+05}   &\scriptsize{2.18E-01}   &\scriptsize{1.15423526E+05}   &\scriptsize{1.154233E+05}   &\scriptsize{2.1400E-01}   &\scriptsize{-8.173133E+01}   &\scriptsize{-8.195480E+01}   &\scriptsize{2.2347E-01}\\
\scriptsize{1098}  &\scriptsize{Ba}  &\scriptsize{124}   &\scriptsize{56}   &\scriptsize{68}   &\scriptsize{8.355820E+00}   &\scriptsize{8.357518E+00}   &\scriptsize{-1.6980E-03}   &\scriptsize{1.153973E+05}   &\scriptsize{1.153971E+05}   &\scriptsize{2.45E-01}   &\scriptsize{1.15426168E+05}   &\scriptsize{1.154259E+05}   &\scriptsize{2.4300E-01}   &\scriptsize{-7.908978E+01}   &\scriptsize{-7.934099E+01}   &\scriptsize{2.5121E-01}\\
\scriptsize{1099}  &\scriptsize{La}  &\scriptsize{124}   &\scriptsize{57}   &\scriptsize{67}   &\scriptsize{8.278292E+00}   &\scriptsize{8.278859E+00}   &\scriptsize{-5.6719E-04}   &\scriptsize{1.154056E+05}   &\scriptsize{1.154055E+05}   &\scriptsize{1.07E-01}   &\scriptsize{1.15434999E+05}   &\scriptsize{1.154349E+05}   &\scriptsize{1.0300E-01}   &\scriptsize{-7.025861E+01}   &\scriptsize{-7.037037E+01}   &\scriptsize{1.1176E-01}\\
\scriptsize{1100}  &\scriptsize{Ag}  &\scriptsize{125}   &\scriptsize{47}   &\scriptsize{78}   &\scriptsize{8.290997E+00}   &\scriptsize{8.290195E+00}   &\scriptsize{8.0215E-04}   &\scriptsize{1.163484E+05}   &\scriptsize{1.163484E+05}   &\scriptsize{-7.40E-02}   &\scriptsize{1.16372521E+05}   &\scriptsize{1.163726E+05}   &\scriptsize{-7.3000E-02}   &\scriptsize{-6.423024E+01}   &\scriptsize{-6.416410E+01}   &\scriptsize{-6.6137E-02}\\
\scriptsize{1101}  &\scriptsize{Cd}  &\scriptsize{125}   &\scriptsize{48}   &\scriptsize{77}   &\scriptsize{8.357681E+00}   &\scriptsize{8.361448E+00}   &\scriptsize{-3.7674E-03}   &\scriptsize{1.163387E+05}   &\scriptsize{1.163382E+05}   &\scriptsize{4.97E-01}   &\scriptsize{1.16363404E+05}   &\scriptsize{1.163629E+05}   &\scriptsize{5.0000E-01}   &\scriptsize{-7.334809E+01}   &\scriptsize{-7.385387E+01}   &\scriptsize{5.0577E-01}\\
\scriptsize{1102}  &\scriptsize{In}  &\scriptsize{125}   &\scriptsize{49}   &\scriptsize{76}   &\scriptsize{8.408452E+00}   &\scriptsize{8.409879E+00}   &\scriptsize{-1.4267E-03}   &\scriptsize{1.163311E+05}   &\scriptsize{1.163309E+05}   &\scriptsize{2.08E-01}   &\scriptsize{1.16356275E+05}   &\scriptsize{1.163561E+05}   &\scriptsize{2.0700E-01}   &\scriptsize{-8.047684E+01}   &\scriptsize{-8.069074E+01}   &\scriptsize{2.1390E-01}\\
\scriptsize{1103}  &\scriptsize{Sn}  &\scriptsize{125}   &\scriptsize{50}   &\scriptsize{75}   &\scriptsize{8.445550E+00}   &\scriptsize{8.441482E+00}   &\scriptsize{4.0685E-03}   &\scriptsize{1.163251E+05}   &\scriptsize{1.163256E+05}   &\scriptsize{-4.78E-01}   &\scriptsize{1.16350855E+05}   &\scriptsize{1.163513E+05}   &\scriptsize{-4.8000E-01}   &\scriptsize{-8.589642E+01}   &\scriptsize{-8.542416E+01}   &\scriptsize{-4.7226E-01}\\
\scriptsize{1104}  &\scriptsize{Sb}  &\scriptsize{125}   &\scriptsize{51}   &\scriptsize{74}   &\scriptsize{8.458170E+00}   &\scriptsize{8.453662E+00}   &\scriptsize{4.5081E-03}   &\scriptsize{1.163223E+05}   &\scriptsize{1.163228E+05}   &\scriptsize{-5.32E-01}   &\scriptsize{1.16348495E+05}   &\scriptsize{1.163490E+05}   &\scriptsize{-5.3500E-01}   &\scriptsize{-8.825626E+01}   &\scriptsize{-8.772979E+01}   &\scriptsize{-5.2647E-01}\\
\scriptsize{1105}  &\scriptsize{Te}  &\scriptsize{125}   &\scriptsize{52}   &\scriptsize{73}   &\scriptsize{8.458045E+00}   &\scriptsize{8.456632E+00}   &\scriptsize{1.4127E-03}   &\scriptsize{1.163210E+05}   &\scriptsize{1.163211E+05}   &\scriptsize{-1.44E-01}   &\scriptsize{1.16347729E+05}   &\scriptsize{1.163479E+05}   &\scriptsize{-1.4700E-01}   &\scriptsize{-8.902296E+01}   &\scriptsize{-8.888417E+01}   &\scriptsize{-1.3879E-01}\\
\scriptsize{1106}  &\scriptsize{I}  &\scriptsize{125}   &\scriptsize{53}   &\scriptsize{72}   &\scriptsize{8.450300E+00}   &\scriptsize{8.447550E+00}   &\scriptsize{2.7498E-03}   &\scriptsize{1.163206E+05}   &\scriptsize{1.163209E+05}   &\scriptsize{-3.10E-01}   &\scriptsize{1.16347914E+05}   &\scriptsize{1.163482E+05}   &\scriptsize{-3.1500E-01}   &\scriptsize{-8.883719E+01}   &\scriptsize{-8.853198E+01}   &\scriptsize{-3.0520E-01}\\
\scriptsize{1107}  &\scriptsize{Xe}  &\scriptsize{125}   &\scriptsize{54}   &\scriptsize{71}   &\scriptsize{8.430888E+00}   &\scriptsize{8.430083E+00}   &\scriptsize{8.0466E-04}   &\scriptsize{1.163218E+05}   &\scriptsize{1.163218E+05}   &\scriptsize{-6.70E-02}   &\scriptsize{1.16349559E+05}   &\scriptsize{1.163496E+05}   &\scriptsize{-7.0000E-02}   &\scriptsize{-8.719301E+01}   &\scriptsize{-8.713170E+01}   &\scriptsize{-6.1312E-02}\\
\scriptsize{1108}  &\scriptsize{Cs}  &\scriptsize{125}   &\scriptsize{55}   &\scriptsize{70}   &\scriptsize{8.399787E+00}   &\scriptsize{8.400149E+00}   &\scriptsize{-3.6161E-04}   &\scriptsize{1.163243E+05}   &\scriptsize{1.163243E+05}   &\scriptsize{8.00E-02}   &\scriptsize{1.16352664E+05}   &\scriptsize{1.163526E+05}   &\scriptsize{7.6000E-02}   &\scriptsize{-8.408784E+01}   &\scriptsize{-8.417294E+01}   &\scriptsize{8.5096E-02}\\
\scriptsize{1109}  &\scriptsize{Ba}  &\scriptsize{125}   &\scriptsize{56}   &\scriptsize{69}   &\scriptsize{8.358178E+00}   &\scriptsize{8.359273E+00}   &\scriptsize{-1.0954E-03}   &\scriptsize{1.163282E+05}   &\scriptsize{1.163281E+05}   &\scriptsize{1.72E-01}   &\scriptsize{1.16357083E+05}   &\scriptsize{1.163569E+05}   &\scriptsize{1.6900E-01}   &\scriptsize{-7.966897E+01}   &\scriptsize{-7.984661E+01}   &\scriptsize{1.7764E-01}\\
\scriptsize{1110}  &\scriptsize{La}  &\scriptsize{125}   &\scriptsize{57}   &\scriptsize{68}   &\scriptsize{8.304643E+00}   &\scriptsize{8.305355E+00}   &\scriptsize{-7.1222E-04}   &\scriptsize{1.163336E+05}   &\scriptsize{1.163335E+05}   &\scriptsize{1.25E-01}   &\scriptsize{1.16362992E+05}   &\scriptsize{1.163629E+05}   &\scriptsize{1.2100E-01}   &\scriptsize{-7.375948E+01}   &\scriptsize{-7.388992E+01}   &\scriptsize{1.3043E-01}\\
\scriptsize{1111}  &\scriptsize{Cd}  &\scriptsize{126}   &\scriptsize{48}   &\scriptsize{78}   &\scriptsize{8.346747E+00}   &\scriptsize{8.349149E+00}   &\scriptsize{-2.4020E-03}   &\scriptsize{1.172713E+05}   &\scriptsize{1.172710E+05}   &\scriptsize{3.30E-01}   &\scriptsize{1.17295989E+05}   &\scriptsize{1.172957E+05}   &\scriptsize{3.3200E-01}   &\scriptsize{-7.225680E+01}   &\scriptsize{-7.259427E+01}   &\scriptsize{3.3747E-01}\\
\scriptsize{1112}  &\scriptsize{In}  &\scriptsize{126}   &\scriptsize{49}   &\scriptsize{77}   &\scriptsize{8.384317E+00}   &\scriptsize{8.388433E+00}   &\scriptsize{-4.1162E-03}   &\scriptsize{1.172653E+05}   &\scriptsize{1.172647E+05}   &\scriptsize{5.46E-01}   &\scriptsize{1.17290473E+05}   &\scriptsize{1.172899E+05}   &\scriptsize{5.4800E-01}   &\scriptsize{-7.777293E+01}   &\scriptsize{-7.832716E+01}   &\scriptsize{5.5423E-01}\\
\scriptsize{1113}  &\scriptsize{Sn}  &\scriptsize{126}   &\scriptsize{50}   &\scriptsize{76}   &\scriptsize{8.443523E+00}   &\scriptsize{8.437901E+00}   &\scriptsize{5.6217E-03}   &\scriptsize{1.172565E+05}   &\scriptsize{1.172572E+05}   &\scriptsize{-6.78E-01}   &\scriptsize{1.17282230E+05}   &\scriptsize{1.172829E+05}   &\scriptsize{-6.8000E-01}   &\scriptsize{-8.601529E+01}   &\scriptsize{-8.534322E+01}   &\scriptsize{-6.7207E-01}\\
\scriptsize{1114}  &\scriptsize{Sb}  &\scriptsize{126}   &\scriptsize{51}   &\scriptsize{75}   &\scriptsize{8.440314E+00}   &\scriptsize{8.437315E+00}   &\scriptsize{2.9989E-03}   &\scriptsize{1.172556E+05}   &\scriptsize{1.172560E+05}   &\scriptsize{-3.46E-01}   &\scriptsize{1.17281852E+05}   &\scriptsize{1.172822E+05}   &\scriptsize{-3.4900E-01}   &\scriptsize{-8.639329E+01}   &\scriptsize{-8.605243E+01}   &\scriptsize{-3.4086E-01}\\
\scriptsize{1115}  &\scriptsize{Te}  &\scriptsize{126}   &\scriptsize{52}   &\scriptsize{74}   &\scriptsize{8.463248E+00}   &\scriptsize{8.459174E+00}   &\scriptsize{4.0745E-03}   &\scriptsize{1.172514E+05}   &\scriptsize{1.172519E+05}   &\scriptsize{-4.81E-01}   &\scriptsize{1.17278180E+05}   &\scriptsize{1.172787E+05}   &\scriptsize{-4.8500E-01}   &\scriptsize{-9.006533E+01}   &\scriptsize{-8.958968E+01}   &\scriptsize{-4.7565E-01}\\
\scriptsize{1116}  &\scriptsize{I}  &\scriptsize{126}   &\scriptsize{53}   &\scriptsize{73}   &\scriptsize{8.439944E+00}   &\scriptsize{8.436343E+00}   &\scriptsize{3.6007E-03}   &\scriptsize{1.172531E+05}   &\scriptsize{1.172535E+05}   &\scriptsize{-4.21E-01}   &\scriptsize{1.17280334E+05}   &\scriptsize{1.172808E+05}   &\scriptsize{-4.2500E-01}   &\scriptsize{-8.791130E+01}   &\scriptsize{-8.749615E+01}   &\scriptsize{-4.1516E-01}\\
\scriptsize{1117}  &\scriptsize{Xe}  &\scriptsize{126}   &\scriptsize{54}   &\scriptsize{72}   &\scriptsize{8.443530E+00}   &\scriptsize{8.440892E+00}   &\scriptsize{2.6377E-03}   &\scriptsize{1.172513E+05}   &\scriptsize{1.172516E+05}   &\scriptsize{-2.99E-01}   &\scriptsize{1.17279100E+05}   &\scriptsize{1.172794E+05}   &\scriptsize{-3.0200E-01}   &\scriptsize{-8.914557E+01}   &\scriptsize{-8.885240E+01}   &\scriptsize{-2.9317E-01}\\
\scriptsize{1118}  &\scriptsize{Cs}  &\scriptsize{126}   &\scriptsize{55}   &\scriptsize{71}   &\scriptsize{8.399265E+00}   &\scriptsize{8.397345E+00}   &\scriptsize{1.9197E-03}   &\scriptsize{1.172556E+05}   &\scriptsize{1.172558E+05}   &\scriptsize{-2.08E-01}   &\scriptsize{1.17283895E+05}   &\scriptsize{1.172841E+05}   &\scriptsize{-2.1200E-01}   &\scriptsize{-8.435045E+01}   &\scriptsize{-8.414855E+01}   &\scriptsize{-2.0191E-01}\\
\scriptsize{1119}  &\scriptsize{Ba}  &\scriptsize{126}   &\scriptsize{56}   &\scriptsize{70}   &\scriptsize{8.379718E+00}   &\scriptsize{8.380133E+00}   &\scriptsize{-4.1503E-04}   &\scriptsize{1.172567E+05}   &\scriptsize{1.172567E+05}   &\scriptsize{8.70E-02}   &\scriptsize{1.17285576E+05}   &\scriptsize{1.172855E+05}   &\scriptsize{8.4000E-02}   &\scriptsize{-8.266990E+01}   &\scriptsize{-8.276288E+01}   &\scriptsize{9.2977E-02}\\
\scriptsize{1120}  &\scriptsize{La}  &\scriptsize{126}   &\scriptsize{57}   &\scriptsize{69}   &\scriptsize{8.312426E+00}   &\scriptsize{8.312981E+00}   &\scriptsize{-5.5513E-04}   &\scriptsize{1.172639E+05}   &\scriptsize{1.172638E+05}   &\scriptsize{1.06E-01}   &\scriptsize{1.17293272E+05}   &\scriptsize{1.172932E+05}   &\scriptsize{1.0200E-01}   &\scriptsize{-7.497347E+01}   &\scriptsize{-7.508482E+01}   &\scriptsize{1.1135E-01}\\
\scriptsize{1121}  &\scriptsize{Ce}  &\scriptsize{126}   &\scriptsize{58}   &\scriptsize{68}   &\scriptsize{8.273257E+00}   &\scriptsize{8.271100E+00}   &\scriptsize{2.1566E-03}   &\scriptsize{1.172675E+05}   &\scriptsize{1.172678E+05}   &\scriptsize{-2.35E-01}   &\scriptsize{1.17297425E+05}   &\scriptsize{1.172977E+05}   &\scriptsize{-2.3800E-01}   &\scriptsize{-7.082056E+01}   &\scriptsize{-7.059093E+01}   &\scriptsize{-2.2963E-01}\\
\scriptsize{1122}  &\scriptsize{Cd}  &\scriptsize{127}   &\scriptsize{48}   &\scriptsize{79}   &\scriptsize{8.314922E+00}   &\scriptsize{8.319964E+00}   &\scriptsize{-5.0419E-03}   &\scriptsize{1.182066E+05}   &\scriptsize{1.182059E+05}   &\scriptsize{6.67E-01}   &\scriptsize{1.18231249E+05}   &\scriptsize{1.182306E+05}   &\scriptsize{6.7000E-01}   &\scriptsize{-6.849051E+01}   &\scriptsize{-6.916560E+01}   &\scriptsize{6.7509E-01}\\
\scriptsize{1123}  &\scriptsize{In}  &\scriptsize{127}   &\scriptsize{49}   &\scriptsize{78}   &\scriptsize{8.374965E+00}   &\scriptsize{8.378647E+00}   &\scriptsize{-3.6816E-03}   &\scriptsize{1.181976E+05}   &\scriptsize{1.181971E+05}   &\scriptsize{4.94E-01}   &\scriptsize{1.18222841E+05}   &\scriptsize{1.182223E+05}   &\scriptsize{4.9700E-01}   &\scriptsize{-7.689830E+01}   &\scriptsize{-7.740138E+01}   &\scriptsize{5.0308E-01}\\
\scriptsize{1124}  &\scriptsize{Sn}  &\scriptsize{127}   &\scriptsize{50}   &\scriptsize{77}   &\scriptsize{8.420560E+00}   &\scriptsize{8.417541E+00}   &\scriptsize{3.0193E-03}   &\scriptsize{1.181906E+05}   &\scriptsize{1.181909E+05}   &\scriptsize{-3.53E-01}   &\scriptsize{1.18216268E+05}   &\scriptsize{1.182166E+05}   &\scriptsize{-3.5400E-01}   &\scriptsize{-8.347123E+01}   &\scriptsize{-8.312400E+01}   &\scriptsize{-3.4723E-01}\\
\scriptsize{1125}  &\scriptsize{Sb}  &\scriptsize{127}   &\scriptsize{51}   &\scriptsize{76}   &\scriptsize{8.439820E+00}   &\scriptsize{8.434217E+00}   &\scriptsize{5.6028E-03}   &\scriptsize{1.181868E+05}   &\scriptsize{1.181875E+05}   &\scriptsize{-6.81E-01}   &\scriptsize{1.18213040E+05}   &\scriptsize{1.182137E+05}   &\scriptsize{-6.8300E-01}   &\scriptsize{-8.669948E+01}   &\scriptsize{-8.602500E+01}   &\scriptsize{-6.7447E-01}\\
\scriptsize{1126}  &\scriptsize{Te}  &\scriptsize{127}   &\scriptsize{52}   &\scriptsize{75}   &\scriptsize{8.446117E+00}   &\scriptsize{8.442119E+00}   &\scriptsize{3.9977E-03}   &\scriptsize{1.181847E+05}   &\scriptsize{1.181852E+05}   &\scriptsize{-4.76E-01}   &\scriptsize{1.18211458E+05}   &\scriptsize{1.182119E+05}   &\scriptsize{-4.7800E-01}   &\scriptsize{-8.828166E+01}   &\scriptsize{-8.781164E+01}   &\scriptsize{-4.7002E-01}\\
\scriptsize{1127}  &\scriptsize{I}  &\scriptsize{127}   &\scriptsize{53}   &\scriptsize{74}   &\scriptsize{8.445487E+00}   &\scriptsize{8.439118E+00}   &\scriptsize{6.3693E-03}   &\scriptsize{1.181835E+05}   &\scriptsize{1.181843E+05}   &\scriptsize{-7.76E-01}   &\scriptsize{1.18210756E+05}   &\scriptsize{1.182115E+05}   &\scriptsize{-7.7900E-01}   &\scriptsize{-8.898390E+01}   &\scriptsize{-8.821352E+01}   &\scriptsize{-7.7038E-01}\\
\scriptsize{1128}  &\scriptsize{Xe}  &\scriptsize{127}   &\scriptsize{54}   &\scriptsize{73}   &\scriptsize{8.434111E+00}   &\scriptsize{8.429535E+00}   &\scriptsize{4.5755E-03}   &\scriptsize{1.181836E+05}   &\scriptsize{1.181842E+05}   &\scriptsize{-5.48E-01}   &\scriptsize{1.18211418E+05}   &\scriptsize{1.182120E+05}   &\scriptsize{-5.5100E-01}   &\scriptsize{-8.832155E+01}   &\scriptsize{-8.777965E+01}   &\scriptsize{-5.4190E-01}\\
\scriptsize{1129}  &\scriptsize{Cs}  &\scriptsize{127}   &\scriptsize{55}   &\scriptsize{72}   &\scriptsize{8.411562E+00}   &\scriptsize{8.408427E+00}   &\scriptsize{3.1347E-03}   &\scriptsize{1.181852E+05}   &\scriptsize{1.181855E+05}   &\scriptsize{-3.63E-01}   &\scriptsize{1.18213499E+05}   &\scriptsize{1.182139E+05}   &\scriptsize{-3.6800E-01}   &\scriptsize{-8.624015E+01}   &\scriptsize{-8.588199E+01}   &\scriptsize{-3.5816E-01}\\
\scriptsize{1130}  &\scriptsize{Ba}  &\scriptsize{127}   &\scriptsize{56}   &\scriptsize{71}   &\scriptsize{8.378455E+00}   &\scriptsize{8.377675E+00}   &\scriptsize{7.8004E-04}   &\scriptsize{1.181881E+05}   &\scriptsize{1.181881E+05}   &\scriptsize{-6.40E-02}   &\scriptsize{1.18216922E+05}   &\scriptsize{1.182170E+05}   &\scriptsize{-6.8000E-02}   &\scriptsize{-8.281794E+01}   &\scriptsize{-8.275952E+01}   &\scriptsize{-5.8426E-02}\\
\scriptsize{1131}  &\scriptsize{La}  &\scriptsize{127}   &\scriptsize{57}   &\scriptsize{70}   &\scriptsize{8.333540E+00}   &\scriptsize{8.334280E+00}   &\scriptsize{-7.3960E-04}   &\scriptsize{1.181925E+05}   &\scriptsize{1.181924E+05}   &\scriptsize{1.29E-01}   &\scriptsize{1.18221844E+05}   &\scriptsize{1.182217E+05}   &\scriptsize{1.2600E-01}   &\scriptsize{-7.789611E+01}   &\scriptsize{-7.803139E+01}   &\scriptsize{1.3528E-01}\\
\scriptsize{1132}  &\scriptsize{Ce}  &\scriptsize{127}   &\scriptsize{58}   &\scriptsize{69}   &\scriptsize{8.280791E+00}   &\scriptsize{8.279209E+00}   &\scriptsize{1.5819E-03}   &\scriptsize{1.181979E+05}   &\scriptsize{1.181980E+05}   &\scriptsize{-1.64E-01}   &\scriptsize{1.18227760E+05}   &\scriptsize{1.182279E+05}   &\scriptsize{-1.6800E-01}   &\scriptsize{-7.197934E+01}   &\scriptsize{-7.182051E+01}   &\scriptsize{-1.5882E-01}\\
\scriptsize{1133}  &\scriptsize{Cd}  &\scriptsize{128}   &\scriptsize{48}   &\scriptsize{80}   &\scriptsize{8.303264E+00}   &\scriptsize{8.303841E+00}   &\scriptsize{-5.7689E-04}   &\scriptsize{1.191393E+05}   &\scriptsize{1.191392E+05}   &\scriptsize{1.00E-01}   &\scriptsize{1.19163992E+05}   &\scriptsize{1.191639E+05}   &\scriptsize{1.0400E-01}   &\scriptsize{-6.724189E+01}   &\scriptsize{-6.735050E+01}   &\scriptsize{1.0861E-01}\\
\scriptsize{1134}  &\scriptsize{In}  &\scriptsize{128}   &\scriptsize{49}   &\scriptsize{79}   &\scriptsize{8.351090E+00}   &\scriptsize{8.355911E+00}   &\scriptsize{-4.8206E-03}   &\scriptsize{1.191319E+05}   &\scriptsize{1.191312E+05}   &\scriptsize{6.43E-01}   &\scriptsize{1.19157088E+05}   &\scriptsize{1.191564E+05}   &\scriptsize{6.4800E-01}   &\scriptsize{-7.414595E+01}   &\scriptsize{-7.479849E+01}   &\scriptsize{6.5254E-01}\\
\scriptsize{1135}  &\scriptsize{Sn}  &\scriptsize{128}   &\scriptsize{50}   &\scriptsize{78}   &\scriptsize{8.416979E+00}   &\scriptsize{8.413248E+00}   &\scriptsize{3.7310E-03}   &\scriptsize{1.191222E+05}   &\scriptsize{1.191226E+05}   &\scriptsize{-4.47E-01}   &\scriptsize{1.19147872E+05}   &\scriptsize{1.191483E+05}   &\scriptsize{-4.4700E-01}   &\scriptsize{-8.336202E+01}   &\scriptsize{-8.292076E+01}   &\scriptsize{-4.4126E-01}\\
\scriptsize{1136}  &\scriptsize{Sb}  &\scriptsize{128}   &\scriptsize{51}   &\scriptsize{77}   &\scriptsize{8.420775E+00}   &\scriptsize{8.418233E+00}   &\scriptsize{2.5425E-03}   &\scriptsize{1.191204E+05}   &\scriptsize{1.191207E+05}   &\scriptsize{-2.94E-01}   &\scriptsize{1.19146603E+05}   &\scriptsize{1.191469E+05}   &\scriptsize{-2.9600E-01}   &\scriptsize{-8.463030E+01}   &\scriptsize{-8.434185E+01}   &\scriptsize{-2.8845E-01}\\
\scriptsize{1137}  &\scriptsize{Te}  &\scriptsize{128}   &\scriptsize{52}   &\scriptsize{76}   &\scriptsize{8.448752E+00}   &\scriptsize{8.443085E+00}   &\scriptsize{5.6666E-03}   &\scriptsize{1.191155E+05}   &\scriptsize{1.191162E+05}   &\scriptsize{-6.93E-01}   &\scriptsize{1.19142240E+05}   &\scriptsize{1.191429E+05}   &\scriptsize{-6.9600E-01}   &\scriptsize{-8.899375E+01}   &\scriptsize{-8.830611E+01}   &\scriptsize{-6.8764E-01}\\
\scriptsize{1138}  &\scriptsize{I}  &\scriptsize{128}   &\scriptsize{53}   &\scriptsize{75}   &\scriptsize{8.432835E+00}   &\scriptsize{8.426617E+00}   &\scriptsize{6.2176E-03}   &\scriptsize{1.191162E+05}   &\scriptsize{1.191170E+05}   &\scriptsize{-7.63E-01}   &\scriptsize{1.19143495E+05}   &\scriptsize{1.191443E+05}   &\scriptsize{-7.6600E-01}   &\scriptsize{-8.773871E+01}   &\scriptsize{-8.698128E+01}   &\scriptsize{-7.5743E-01}\\
\scriptsize{1139}  &\scriptsize{Xe}  &\scriptsize{128}   &\scriptsize{54}   &\scriptsize{74}   &\scriptsize{8.443298E+00}   &\scriptsize{8.437231E+00}   &\scriptsize{6.0672E-03}   &\scriptsize{1.191136E+05}   &\scriptsize{1.191143E+05}   &\scriptsize{-7.43E-01}   &\scriptsize{1.19141373E+05}   &\scriptsize{1.191421E+05}   &\scriptsize{-7.4700E-01}   &\scriptsize{-8.986028E+01}   &\scriptsize{-8.912287E+01}   &\scriptsize{-7.3740E-01}\\
\scriptsize{1140}  &\scriptsize{Cs}  &\scriptsize{128}   &\scriptsize{55}   &\scriptsize{73}   &\scriptsize{8.406493E+00}   &\scriptsize{8.402431E+00}   &\scriptsize{4.0622E-03}   &\scriptsize{1.191170E+05}   &\scriptsize{1.191175E+05}   &\scriptsize{-4.86E-01}   &\scriptsize{1.19145302E+05}   &\scriptsize{1.191458E+05}   &\scriptsize{-4.9000E-01}   &\scriptsize{-8.593156E+01}   &\scriptsize{-8.545154E+01}   &\scriptsize{-4.8002E-01}\\
\scriptsize{1141}  &\scriptsize{Ba}  &\scriptsize{128}   &\scriptsize{56}   &\scriptsize{72}   &\scriptsize{8.396063E+00}   &\scriptsize{8.394145E+00}   &\scriptsize{1.9178E-03}   &\scriptsize{1.191170E+05}   &\scriptsize{1.191172E+05}   &\scriptsize{-2.11E-01}   &\scriptsize{1.19145855E+05}   &\scriptsize{1.191461E+05}   &\scriptsize{-2.1400E-01}   &\scriptsize{-8.537891E+01}   &\scriptsize{-8.517407E+01}   &\scriptsize{-2.0484E-01}\\
\scriptsize{1142}  &\scriptsize{La}  &\scriptsize{128}   &\scriptsize{57}   &\scriptsize{71}   &\scriptsize{8.337190E+00}   &\scriptsize{8.337498E+00}   &\scriptsize{-3.0806E-04}   &\scriptsize{1.191233E+05}   &\scriptsize{1.191232E+05}   &\scriptsize{7.50E-02}   &\scriptsize{1.19152608E+05}   &\scriptsize{1.191525E+05}   &\scriptsize{7.1000E-02}   &\scriptsize{-7.862543E+01}   &\scriptsize{-7.870631E+01}   &\scriptsize{8.0879E-02}\\
\scriptsize{1143}  &\scriptsize{Ce}  &\scriptsize{128}   &\scriptsize{58}   &\scriptsize{70}   &\scriptsize{8.306925E+00}   &\scriptsize{8.306073E+00}   &\scriptsize{8.5186E-04}   &\scriptsize{1.191258E+05}   &\scriptsize{1.191259E+05}   &\scriptsize{-7.20E-02}   &\scriptsize{1.19155700E+05}   &\scriptsize{1.191558E+05}   &\scriptsize{-7.5000E-02}   &\scriptsize{-7.553392E+01}   &\scriptsize{-7.546700E+01}   &\scriptsize{-6.6921E-02}\\
\scriptsize{1144}  &\scriptsize{Pr}  &\scriptsize{128}   &\scriptsize{59}   &\scriptsize{69}   &\scriptsize{8.228913E+00}   &\scriptsize{8.225416E+00}   &\scriptsize{3.4970E-03}   &\scriptsize{1.191345E+05}   &\scriptsize{1.191349E+05}   &\scriptsize{-4.10E-01}   &\scriptsize{1.19164903E+05}   &\scriptsize{1.191653E+05}   &\scriptsize{-4.1300E-01}   &\scriptsize{-6.633076E+01}   &\scriptsize{-6.592596E+01}   &\scriptsize{-4.0480E-01}\\
\scriptsize{1145}  &\scriptsize{In}  &\scriptsize{129}   &\scriptsize{49}   &\scriptsize{80}   &\scriptsize{8.338782E+00}   &\scriptsize{8.342399E+00}   &\scriptsize{-3.6171E-03}   &\scriptsize{1.200647E+05}   &\scriptsize{1.200642E+05}   &\scriptsize{4.93E-01}   &\scriptsize{1.20089890E+05}   &\scriptsize{1.200894E+05}   &\scriptsize{4.9800E-01}   &\scriptsize{-7.283789E+01}   &\scriptsize{-7.334011E+01}   &\scriptsize{5.0222E-01}\\
\scriptsize{1146}  &\scriptsize{Sn}  &\scriptsize{129}   &\scriptsize{50}   &\scriptsize{79}   &\scriptsize{8.392943E+00}   &\scriptsize{8.392530E+00}   &\scriptsize{4.1284E-04}   &\scriptsize{1.200564E+05}   &\scriptsize{1.200564E+05}   &\scriptsize{-2.60E-02}   &\scriptsize{1.20082121E+05}   &\scriptsize{1.200821E+05}   &\scriptsize{-2.2000E-02}   &\scriptsize{-8.060710E+01}   &\scriptsize{-8.059009E+01}   &\scriptsize{-1.7012E-02}\\
\scriptsize{1147}  &\scriptsize{Sb}  &\scriptsize{129}   &\scriptsize{51}   &\scriptsize{78}   &\scriptsize{8.418059E+00}   &\scriptsize{8.414745E+00}   &\scriptsize{3.3140E-03}   &\scriptsize{1.200519E+05}   &\scriptsize{1.200523E+05}   &\scriptsize{-3.96E-01}   &\scriptsize{1.20078098E+05}   &\scriptsize{1.200785E+05}   &\scriptsize{-3.9800E-01}   &\scriptsize{-8.462934E+01}   &\scriptsize{-8.423888E+01}   &\scriptsize{-3.9046E-01}\\
\scriptsize{1148}  &\scriptsize{Te}  &\scriptsize{129}   &\scriptsize{52}   &\scriptsize{77}   &\scriptsize{8.430409E+00}   &\scriptsize{8.426468E+00}   &\scriptsize{3.9405E-03}   &\scriptsize{1.200490E+05}   &\scriptsize{1.200494E+05}   &\scriptsize{-4.76E-01}   &\scriptsize{1.20075723E+05}   &\scriptsize{1.200762E+05}   &\scriptsize{-4.7800E-01}   &\scriptsize{-8.700484E+01}   &\scriptsize{-8.653428E+01}   &\scriptsize{-4.7055E-01}\\
\scriptsize{1149}  &\scriptsize{I}  &\scriptsize{129}   &\scriptsize{53}   &\scriptsize{76}   &\scriptsize{8.435990E+00}   &\scriptsize{8.427815E+00}   &\scriptsize{8.1753E-03}   &\scriptsize{1.200469E+05}   &\scriptsize{1.200480E+05}   &\scriptsize{-1.02E+00}   &\scriptsize{1.20074221E+05}   &\scriptsize{1.200752E+05}   &\scriptsize{-1.0240E+00}   &\scriptsize{-8.850714E+01}   &\scriptsize{-8.749102E+01}   &\scriptsize{-1.0161E+00}\\
\scriptsize{1150}  &\scriptsize{Xe}  &\scriptsize{129}   &\scriptsize{54}   &\scriptsize{75}   &\scriptsize{8.431390E+00}   &\scriptsize{8.424310E+00}   &\scriptsize{7.0798E-03}   &\scriptsize{1.200462E+05}   &\scriptsize{1.200471E+05}   &\scriptsize{-8.80E-01}   &\scriptsize{1.20074032E+05}   &\scriptsize{1.200749E+05}   &\scriptsize{-8.8300E-01}   &\scriptsize{-8.869606E+01}   &\scriptsize{-8.782203E+01}   &\scriptsize{-8.7403E-01}\\
\scriptsize{1151}  &\scriptsize{Cs}  &\scriptsize{129}   &\scriptsize{55}   &\scriptsize{74}   &\scriptsize{8.416047E+00}   &\scriptsize{8.410372E+00}   &\scriptsize{5.6752E-03}   &\scriptsize{1.200469E+05}   &\scriptsize{1.200476E+05}   &\scriptsize{-6.98E-01}   &\scriptsize{1.20075228E+05}   &\scriptsize{1.200759E+05}   &\scriptsize{-7.0200E-01}   &\scriptsize{-8.749925E+01}   &\scriptsize{-8.680705E+01}   &\scriptsize{-6.9220E-01}\\
\scriptsize{1152}  &\scriptsize{Ba}  &\scriptsize{129}   &\scriptsize{56}   &\scriptsize{73}   &\scriptsize{8.391099E+00}   &\scriptsize{8.388317E+00}   &\scriptsize{2.7820E-03}   &\scriptsize{1.200488E+05}   &\scriptsize{1.200492E+05}   &\scriptsize{-3.24E-01}   &\scriptsize{1.20077664E+05}   &\scriptsize{1.200780E+05}   &\scriptsize{-3.2900E-01}   &\scriptsize{-8.506329E+01}   &\scriptsize{-8.474505E+01}   &\scriptsize{-3.1824E-01}\\
\scriptsize{1153}  &\scriptsize{La}  &\scriptsize{129}   &\scriptsize{57}   &\scriptsize{72}   &\scriptsize{8.356052E+00}   &\scriptsize{8.354316E+00}   &\scriptsize{1.7357E-03}   &\scriptsize{1.200520E+05}   &\scriptsize{1.200522E+05}   &\scriptsize{-1.88E-01}   &\scriptsize{1.20081403E+05}   &\scriptsize{1.200816E+05}   &\scriptsize{-1.9300E-01}   &\scriptsize{-8.132461E+01}   &\scriptsize{-8.114205E+01}   &\scriptsize{-1.8257E-01}\\
\scriptsize{1154}  &\scriptsize{Ce}  &\scriptsize{129}   &\scriptsize{58}   &\scriptsize{71}   &\scriptsize{8.310940E+00}   &\scriptsize{8.309721E+00}   &\scriptsize{1.2187E-03}   &\scriptsize{1.200566E+05}   &\scriptsize{1.200567E+05}   &\scriptsize{-1.21E-01}   &\scriptsize{1.20086440E+05}   &\scriptsize{1.200866E+05}   &\scriptsize{-1.2500E-01}   &\scriptsize{-7.628750E+01}   &\scriptsize{-7.617236E+01}   &\scriptsize{-1.1514E-01}\\
\scriptsize{1155}  &\scriptsize{Pr}  &\scriptsize{129}   &\scriptsize{59}   &\scriptsize{70}   &\scriptsize{8.254380E+00}   &\scriptsize{8.252752E+00}   &\scriptsize{1.6278E-03}   &\scriptsize{1.200626E+05}   &\scriptsize{1.200627E+05}   &\scriptsize{-1.72E-01}   &\scriptsize{1.20092954E+05}   &\scriptsize{1.200931E+05}   &\scriptsize{-1.7600E-01}   &\scriptsize{-6.977356E+01}   &\scriptsize{-6.960643E+01}   &\scriptsize{-1.6713E-01}\\
\scriptsize{1156}  &\scriptsize{Cd}  &\scriptsize{130}   &\scriptsize{48}   &\scriptsize{82}   &\scriptsize{8.255788E+00}   &\scriptsize{8.242384E+00}   &\scriptsize{1.3404E-02}   &\scriptsize{1.210080E+05}   &\scriptsize{1.210097E+05}   &\scriptsize{-1.72E+00}   &\scriptsize{1.21032688E+05}   &\scriptsize{1.210344E+05}   &\scriptsize{-1.7130E+00}   &\scriptsize{-6.153386E+01}   &\scriptsize{-5.982616E+01}   &\scriptsize{-1.7077E+00}\\
\scriptsize{1157}  &\scriptsize{In}  &\scriptsize{130}   &\scriptsize{49}   &\scriptsize{81}   &\scriptsize{8.314001E+00}   &\scriptsize{8.313266E+00}   &\scriptsize{7.3549E-04}   &\scriptsize{1.209991E+05}   &\scriptsize{1.209992E+05}   &\scriptsize{-6.90E-02}   &\scriptsize{1.21024338E+05}   &\scriptsize{1.210244E+05}   &\scriptsize{-6.5000E-02}   &\scriptsize{-6.988386E+01}   &\scriptsize{-6.982382E+01}   &\scriptsize{-6.0041E-02}\\
\scriptsize{1158}  &\scriptsize{Sn}  &\scriptsize{130}   &\scriptsize{50}   &\scriptsize{80}   &\scriptsize{8.386821E+00}   &\scriptsize{8.385136E+00}   &\scriptsize{1.6847E-03}   &\scriptsize{1.209884E+05}   &\scriptsize{1.209886E+05}   &\scriptsize{-1.89E-01}   &\scriptsize{1.21014089E+05}   &\scriptsize{1.210143E+05}   &\scriptsize{-1.8700E-01}   &\scriptsize{-8.013286E+01}   &\scriptsize{-7.995009E+01}   &\scriptsize{-1.8277E-01}\\
\scriptsize{1159}  &\scriptsize{Sb}  &\scriptsize{130}   &\scriptsize{51}   &\scriptsize{79}   &\scriptsize{8.397368E+00}   &\scriptsize{8.398763E+00}   &\scriptsize{-1.3954E-03}   &\scriptsize{1.209857E+05}   &\scriptsize{1.209855E+05}   &\scriptsize{2.13E-01}   &\scriptsize{1.21011935E+05}   &\scriptsize{1.210117E+05}   &\scriptsize{2.1200E-01}   &\scriptsize{-8.228627E+01}   &\scriptsize{-8.250470E+01}   &\scriptsize{2.1843E-01}\\
\scriptsize{1160}  &\scriptsize{Te}  &\scriptsize{130}   &\scriptsize{52}   &\scriptsize{78}   &\scriptsize{8.430324E+00}   &\scriptsize{8.426754E+00}   &\scriptsize{3.5696E-03}   &\scriptsize{1.209801E+05}   &\scriptsize{1.209805E+05}   &\scriptsize{-4.32E-01}   &\scriptsize{1.21006869E+05}   &\scriptsize{1.210073E+05}   &\scriptsize{-4.3300E-01}   &\scriptsize{-8.735295E+01}   &\scriptsize{-8.692661E+01}   &\scriptsize{-4.2634E-01}\\
\scriptsize{1161}  &\scriptsize{I}  &\scriptsize{130}   &\scriptsize{53}   &\scriptsize{77}   &\scriptsize{8.421100E+00}   &\scriptsize{8.415282E+00}   &\scriptsize{5.8181E-03}   &\scriptsize{1.209800E+05}   &\scriptsize{1.209807E+05}   &\scriptsize{-7.23E-01}   &\scriptsize{1.21007286E+05}   &\scriptsize{1.210080E+05}   &\scriptsize{-7.2500E-01}   &\scriptsize{-8.693616E+01}   &\scriptsize{-8.621825E+01}   &\scriptsize{-7.1790E-01}\\
\scriptsize{1162}  &\scriptsize{Xe}  &\scriptsize{130}   &\scriptsize{54}   &\scriptsize{76}   &\scriptsize{8.437731E+00}   &\scriptsize{8.430015E+00}   &\scriptsize{7.7156E-03}   &\scriptsize{1.209765E+05}   &\scriptsize{1.209775E+05}   &\scriptsize{-9.70E-01}   &\scriptsize{1.21004341E+05}   &\scriptsize{1.210053E+05}   &\scriptsize{-9.7300E-01}   &\scriptsize{-8.988046E+01}   &\scriptsize{-8.891668E+01}   &\scriptsize{-9.6378E-01}\\
\scriptsize{1163}  &\scriptsize{Cs}  &\scriptsize{130}   &\scriptsize{55}   &\scriptsize{75}   &\scriptsize{8.408784E+00}   &\scriptsize{8.402424E+00}   &\scriptsize{6.3600E-03}   &\scriptsize{1.209790E+05}   &\scriptsize{1.209798E+05}   &\scriptsize{-7.92E-01}   &\scriptsize{1.21007322E+05}   &\scriptsize{1.210081E+05}   &\scriptsize{-7.9700E-01}   &\scriptsize{-8.689974E+01}   &\scriptsize{-8.611288E+01}   &\scriptsize{-7.8686E-01}\\
\scriptsize{1164}  &\scriptsize{Ba}  &\scriptsize{130}   &\scriptsize{56}   &\scriptsize{74}   &\scriptsize{8.405550E+00}   &\scriptsize{8.401364E+00}   &\scriptsize{4.1863E-03}   &\scriptsize{1.209781E+05}   &\scriptsize{1.209786E+05}   &\scriptsize{-5.09E-01}   &\scriptsize{1.21006960E+05}   &\scriptsize{1.210075E+05}   &\scriptsize{-5.1300E-01}   &\scriptsize{-8.726173E+01}   &\scriptsize{-8.675812E+01}   &\scriptsize{-5.0361E-01}\\
\scriptsize{1165}  &\scriptsize{La}  &\scriptsize{130}   &\scriptsize{57}   &\scriptsize{73}   &\scriptsize{8.356191E+00}   &\scriptsize{8.353929E+00}   &\scriptsize{2.2618E-03}   &\scriptsize{1.209832E+05}   &\scriptsize{1.209835E+05}   &\scriptsize{-2.58E-01}   &\scriptsize{1.21012594E+05}   &\scriptsize{1.210129E+05}   &\scriptsize{-2.6300E-01}   &\scriptsize{-8.162737E+01}   &\scriptsize{-8.137472E+01}   &\scriptsize{-2.5265E-01}\\
\scriptsize{1166}  &\scriptsize{Ce}  &\scriptsize{130}   &\scriptsize{58}   &\scriptsize{72}   &\scriptsize{8.333216E+00}   &\scriptsize{8.331931E+00}   &\scriptsize{1.2846E-03}   &\scriptsize{1.209849E+05}   &\scriptsize{1.209851E+05}   &\scriptsize{-1.30E-01}   &\scriptsize{1.21014799E+05}   &\scriptsize{1.210149E+05}   &\scriptsize{-1.3400E-01}   &\scriptsize{-7.942291E+01}   &\scriptsize{-7.929808E+01}   &\scriptsize{-1.2483E-01}\\
\scriptsize{1167}  &\scriptsize{Pr}  &\scriptsize{130}   &\scriptsize{59}   &\scriptsize{71}   &\scriptsize{8.263756E+00}   &\scriptsize{8.262025E+00}   &\scriptsize{1.7311E-03}   &\scriptsize{1.209926E+05}   &\scriptsize{1.209928E+05}   &\scriptsize{-1.88E-01}   &\scriptsize{1.21023046E+05}   &\scriptsize{1.210232E+05}   &\scriptsize{-1.9200E-01}   &\scriptsize{-7.117546E+01}   &\scriptsize{-7.099331E+01}   &\scriptsize{-1.8215E-01}\\
\scriptsize{1168}  &\scriptsize{Nd}  &\scriptsize{130}   &\scriptsize{60}   &\scriptsize{70}   &\scriptsize{8.222513E+00}   &\scriptsize{8.216652E+00}   &\scriptsize{5.8613E-03}   &\scriptsize{1.209967E+05}   &\scriptsize{1.209974E+05}   &\scriptsize{-7.23E-01}   &\scriptsize{1.21027625E+05}   &\scriptsize{1.210284E+05}   &\scriptsize{-7.2600E-01}   &\scriptsize{-6.659623E+01}   &\scriptsize{-6.587787E+01}   &\scriptsize{-7.1836E-01}\\
\scriptsize{1169}  &\scriptsize{In}  &\scriptsize{131}   &\scriptsize{49}   &\scriptsize{82}   &\scriptsize{8.297963E+00}   &\scriptsize{8.289177E+00}   &\scriptsize{8.7858E-03}   &\scriptsize{1.219325E+05}   &\scriptsize{1.219336E+05}   &\scriptsize{-1.13E+00}   &\scriptsize{1.21957690E+05}   &\scriptsize{1.219588E+05}   &\scriptsize{-1.1200E+00}   &\scriptsize{-6.802558E+01}   &\scriptsize{-6.691019E+01}   &\scriptsize{-1.1154E+00}\\
\scriptsize{1170}  &\scriptsize{Sn}  &\scriptsize{131}   &\scriptsize{50}   &\scriptsize{81}   &\scriptsize{8.362575E+00}   &\scriptsize{8.358896E+00}   &\scriptsize{3.6794E-03}   &\scriptsize{1.219227E+05}   &\scriptsize{1.219232E+05}   &\scriptsize{-4.55E-01}   &\scriptsize{1.21948444E+05}   &\scriptsize{1.219489E+05}   &\scriptsize{-4.5000E-01}   &\scriptsize{-7.727213E+01}   &\scriptsize{-7.682638E+01}   &\scriptsize{-4.4575E-01}\\
\scriptsize{1171}  &\scriptsize{Sb}  &\scriptsize{131}   &\scriptsize{51}   &\scriptsize{80}   &\scriptsize{8.392556E+00}   &\scriptsize{8.392926E+00}   &\scriptsize{-3.6967E-04}   &\scriptsize{1.219175E+05}   &\scriptsize{1.219174E+05}   &\scriptsize{8.00E-02}   &\scriptsize{1.21943734E+05}   &\scriptsize{1.219437E+05}   &\scriptsize{8.0000E-02}   &\scriptsize{-8.198191E+01}   &\scriptsize{-8.206740E+01}   &\scriptsize{8.5494E-02}\\
\scriptsize{1172}  &\scriptsize{Te}  &\scriptsize{131}   &\scriptsize{52}   &\scriptsize{79}   &\scriptsize{8.411233E+00}   &\scriptsize{8.410477E+00}   &\scriptsize{7.5620E-04}   &\scriptsize{1.219137E+05}   &\scriptsize{1.219138E+05}   &\scriptsize{-6.70E-02}   &\scriptsize{1.21940505E+05}   &\scriptsize{1.219406E+05}   &\scriptsize{-6.8000E-02}   &\scriptsize{-8.521101E+01}   &\scriptsize{-8.514968E+01}   &\scriptsize{-6.1334E-02}\\
\scriptsize{1173}  &\scriptsize{I}  &\scriptsize{131}   &\scriptsize{53}   &\scriptsize{78}   &\scriptsize{8.422297E+00}   &\scriptsize{8.415739E+00}   &\scriptsize{6.5577E-03}   &\scriptsize{1.219110E+05}   &\scriptsize{1.219118E+05}   &\scriptsize{-8.27E-01}   &\scriptsize{1.21938273E+05}   &\scriptsize{1.219391E+05}   &\scriptsize{-8.2800E-01}   &\scriptsize{-8.744278E+01}   &\scriptsize{-8.662214E+01}   &\scriptsize{-8.2065E-01}\\
\scriptsize{1174}  &\scriptsize{Xe}  &\scriptsize{131}   &\scriptsize{54}   &\scriptsize{77}   &\scriptsize{8.423736E+00}   &\scriptsize{8.416918E+00}   &\scriptsize{6.8182E-03}   &\scriptsize{1.219095E+05}   &\scriptsize{1.219104E+05}   &\scriptsize{-8.60E-01}   &\scriptsize{1.21937302E+05}   &\scriptsize{1.219382E+05}   &\scriptsize{-8.6200E-01}   &\scriptsize{-8.841363E+01}   &\scriptsize{-8.755960E+01}   &\scriptsize{-8.5403E-01}\\
\scriptsize{1175}  &\scriptsize{Cs}  &\scriptsize{131}   &\scriptsize{55}   &\scriptsize{76}   &\scriptsize{8.415056E+00}   &\scriptsize{8.408421E+00}   &\scriptsize{6.6349E-03}   &\scriptsize{1.219093E+05}   &\scriptsize{1.219102E+05}   &\scriptsize{-8.35E-01}   &\scriptsize{1.21937657E+05}   &\scriptsize{1.219385E+05}   &\scriptsize{-8.3800E-01}   &\scriptsize{-8.805888E+01}   &\scriptsize{-8.722961E+01}   &\scriptsize{-8.2927E-01}\\
\scriptsize{1176}  &\scriptsize{Ba}  &\scriptsize{131}   &\scriptsize{56}   &\scriptsize{75}   &\scriptsize{8.398588E+00}   &\scriptsize{8.393320E+00}   &\scriptsize{5.2679E-03}   &\scriptsize{1.219102E+05}   &\scriptsize{1.219109E+05}   &\scriptsize{-6.55E-01}   &\scriptsize{1.21939032E+05}   &\scriptsize{1.219397E+05}   &\scriptsize{-6.5900E-01}   &\scriptsize{-8.668392E+01}   &\scriptsize{-8.603445E+01}   &\scriptsize{-6.4947E-01}\\
\scriptsize{1177}  &\scriptsize{La}  &\scriptsize{131}   &\scriptsize{57}   &\scriptsize{74}   &\scriptsize{8.370367E+00}   &\scriptsize{8.367213E+00}   &\scriptsize{3.1539E-03}   &\scriptsize{1.219126E+05}   &\scriptsize{1.219130E+05}   &\scriptsize{-3.78E-01}   &\scriptsize{1.21941946E+05}   &\scriptsize{1.219423E+05}   &\scriptsize{-3.8200E-01}   &\scriptsize{-8.376926E+01}   &\scriptsize{-8.339751E+01}   &\scriptsize{-3.7174E-01}\\
\scriptsize{1178}  &\scriptsize{Ce}  &\scriptsize{131}   &\scriptsize{58}   &\scriptsize{73}   &\scriptsize{8.333396E+00}   &\scriptsize{8.331876E+00}   &\scriptsize{1.5201E-03}   &\scriptsize{1.219161E+05}   &\scriptsize{1.219163E+05}   &\scriptsize{-1.63E-01}   &\scriptsize{1.21946007E+05}   &\scriptsize{1.219462E+05}   &\scriptsize{-1.6700E-01}   &\scriptsize{-7.970844E+01}   &\scriptsize{-7.955142E+01}   &\scriptsize{-1.5702E-01}\\
\scriptsize{1179}  &\scriptsize{Pr}  &\scriptsize{131}   &\scriptsize{59}   &\scriptsize{72}   &\scriptsize{8.286143E+00}   &\scriptsize{8.284662E+00}   &\scriptsize{1.4807E-03}   &\scriptsize{1.219210E+05}   &\scriptsize{1.219212E+05}   &\scriptsize{-1.56E-01}   &\scriptsize{1.21951415E+05}   &\scriptsize{1.219516E+05}   &\scriptsize{-1.6100E-01}   &\scriptsize{-7.430066E+01}   &\scriptsize{-7.414952E+01}   &\scriptsize{-1.5114E-01}\\
\scriptsize{1180}  &\scriptsize{Nd}  &\scriptsize{131}   &\scriptsize{60}   &\scriptsize{71}   &\scriptsize{8.230304E+00}   &\scriptsize{8.226391E+00}   &\scriptsize{3.9133E-03}   &\scriptsize{1.219270E+05}   &\scriptsize{1.219275E+05}   &\scriptsize{-4.74E-01}   &\scriptsize{1.21957948E+05}   &\scriptsize{1.219584E+05}   &\scriptsize{-4.7700E-01}   &\scriptsize{-6.776803E+01}   &\scriptsize{-6.729902E+01}   &\scriptsize{-4.6901E-01}\\
\scriptsize{1181}  &\scriptsize{In}  &\scriptsize{132}   &\scriptsize{49}   &\scriptsize{83}   &\scriptsize{8.253695E+00}   &\scriptsize{8.247237E+00}   &\scriptsize{6.4584E-03}   &\scriptsize{1.228696E+05}   &\scriptsize{1.228704E+05}   &\scriptsize{-8.26E-01}   &\scriptsize{1.22894801E+05}   &\scriptsize{1.228956E+05}   &\scriptsize{-8.2200E-01}   &\scriptsize{-6.240891E+01}   &\scriptsize{-6.159189E+01}   &\scriptsize{-8.1702E-01}\\
\scriptsize{1182}  &\scriptsize{Sn}  &\scriptsize{132}   &\scriptsize{50}   &\scriptsize{82}   &\scriptsize{8.354852E+00}   &\scriptsize{8.341361E+00}   &\scriptsize{1.3491E-02}   &\scriptsize{1.228549E+05}   &\scriptsize{1.228567E+05}   &\scriptsize{-1.75E+00}   &\scriptsize{1.22880666E+05}   &\scriptsize{1.228824E+05}   &\scriptsize{-1.7490E+00}   &\scriptsize{-7.654391E+01}   &\scriptsize{-7.479938E+01}   &\scriptsize{-1.7445E+00}\\
\scriptsize{1183}  &\scriptsize{Sb}  &\scriptsize{132}   &\scriptsize{51}   &\scriptsize{81}   &\scriptsize{8.372347E+00}   &\scriptsize{8.372317E+00}   &\scriptsize{3.0130E-05}   &\scriptsize{1.228513E+05}   &\scriptsize{1.228513E+05}   &\scriptsize{2.70E-02}   &\scriptsize{1.22877574E+05}   &\scriptsize{1.228775E+05}   &\scriptsize{2.7000E-02}   &\scriptsize{-7.963557E+01}   &\scriptsize{-7.966865E+01}   &\scriptsize{3.3073E-02}\\
\scriptsize{1184}  &\scriptsize{Te}  &\scriptsize{132}   &\scriptsize{52}   &\scriptsize{80}   &\scriptsize{8.408485E+00}   &\scriptsize{8.408524E+00}   &\scriptsize{-3.8970E-05}   &\scriptsize{1.228453E+05}   &\scriptsize{1.228452E+05}   &\scriptsize{3.70E-02}   &\scriptsize{1.22872022E+05}   &\scriptsize{1.228720E+05}   &\scriptsize{3.7000E-02}   &\scriptsize{-8.518819E+01}   &\scriptsize{-8.523106E+01}   &\scriptsize{4.2875E-02}\\
\scriptsize{1185}  &\scriptsize{I}  &\scriptsize{132}   &\scriptsize{53}   &\scriptsize{79}   &\scriptsize{8.406462E+00}   &\scriptsize{8.403195E+00}   &\scriptsize{3.2671E-03}   &\scriptsize{1.228442E+05}   &\scriptsize{1.228446E+05}   &\scriptsize{-3.99E-01}   &\scriptsize{1.22871506E+05}   &\scriptsize{1.228719E+05}   &\scriptsize{-4.0000E-01}   &\scriptsize{-8.570349E+01}   &\scriptsize{-8.531070E+01}   &\scriptsize{-3.9279E-01}\\
\scriptsize{1186}  &\scriptsize{Xe}  &\scriptsize{132}   &\scriptsize{54}   &\scriptsize{78}   &\scriptsize{8.427622E+00}   &\scriptsize{8.421457E+00}   &\scriptsize{6.1649E-03}   &\scriptsize{1.228401E+05}   &\scriptsize{1.228409E+05}   &\scriptsize{-7.80E-01}   &\scriptsize{1.22867931E+05}   &\scriptsize{1.228687E+05}   &\scriptsize{-7.8200E-01}   &\scriptsize{-8.927896E+01}   &\scriptsize{-8.850439E+01}   &\scriptsize{-7.7458E-01}\\
\scriptsize{1187}  &\scriptsize{Cs}  &\scriptsize{132}   &\scriptsize{55}   &\scriptsize{77}   &\scriptsize{8.405614E+00}   &\scriptsize{8.399857E+00}   &\scriptsize{5.7575E-03}   &\scriptsize{1.228417E+05}   &\scriptsize{1.228425E+05}   &\scriptsize{-7.26E-01}   &\scriptsize{1.22870053E+05}   &\scriptsize{1.228708E+05}   &\scriptsize{-7.2900E-01}   &\scriptsize{-8.715625E+01}   &\scriptsize{-8.643618E+01}   &\scriptsize{-7.2006E-01}\\
\scriptsize{1188}  &\scriptsize{Ba}  &\scriptsize{132}   &\scriptsize{56}   &\scriptsize{76}   &\scriptsize{8.409375E+00}   &\scriptsize{8.404076E+00}   &\scriptsize{5.2993E-03}   &\scriptsize{1.228399E+05}   &\scriptsize{1.228406E+05}   &\scriptsize{-6.65E-01}   &\scriptsize{1.22868775E+05}   &\scriptsize{1.228694E+05}   &\scriptsize{-6.6800E-01}   &\scriptsize{-8.843499E+01}   &\scriptsize{-8.777620E+01}   &\scriptsize{-6.5879E-01}\\
\scriptsize{1189}  &\scriptsize{La}  &\scriptsize{132}   &\scriptsize{57}   &\scriptsize{75}   &\scriptsize{8.367756E+00}   &\scriptsize{8.364299E+00}   &\scriptsize{3.4570E-03}   &\scriptsize{1.228441E+05}   &\scriptsize{1.228446E+05}   &\scriptsize{-4.21E-01}   &\scriptsize{1.22873486E+05}   &\scriptsize{1.228739E+05}   &\scriptsize{-4.2500E-01}   &\scriptsize{-8.372363E+01}   &\scriptsize{-8.330875E+01}   &\scriptsize{-4.1489E-01}\\
\scriptsize{1190}  &\scriptsize{Ce}  &\scriptsize{132}   &\scriptsize{58}   &\scriptsize{74}   &\scriptsize{8.352339E+00}   &\scriptsize{8.350322E+00}   &\scriptsize{2.0167E-03}   &\scriptsize{1.228449E+05}   &\scriptsize{1.228451E+05}   &\scriptsize{-2.29E-01}   &\scriptsize{1.22874739E+05}   &\scriptsize{1.228750E+05}   &\scriptsize{-2.3400E-01}   &\scriptsize{-8.247096E+01}   &\scriptsize{-8.224690E+01}   &\scriptsize{-2.2406E-01}\\
\scriptsize{1191}  &\scriptsize{Pr}  &\scriptsize{132}   &\scriptsize{59}   &\scriptsize{73}   &\scriptsize{8.291431E+00}   &\scriptsize{8.290055E+00}   &\scriptsize{1.3757E-03}   &\scriptsize{1.228516E+05}   &\scriptsize{1.228517E+05}   &\scriptsize{-1.44E-01}   &\scriptsize{1.22881996E+05}   &\scriptsize{1.228821E+05}   &\scriptsize{-1.4900E-01}   &\scriptsize{-7.521348E+01}   &\scriptsize{-7.507474E+01}   &\scriptsize{-1.3875E-01}\\
\scriptsize{1192}  &\scriptsize{Nd}  &\scriptsize{132}   &\scriptsize{60}   &\scriptsize{72}   &\scriptsize{8.256810E+00}   &\scriptsize{8.254381E+00}   &\scriptsize{2.4287E-03}   &\scriptsize{1.228549E+05}   &\scriptsize{1.228551E+05}   &\scriptsize{-2.83E-01}   &\scriptsize{1.22885784E+05}   &\scriptsize{1.228861E+05}   &\scriptsize{-2.8500E-01}   &\scriptsize{-7.142581E+01}   &\scriptsize{-7.114885E+01}   &\scriptsize{-2.7696E-01}\\
\scriptsize{1193}  &\scriptsize{Sn}  &\scriptsize{133}   &\scriptsize{50}   &\scriptsize{83}   &\scriptsize{8.310091E+00}   &\scriptsize{8.302600E+00}   &\scriptsize{7.4911E-03}   &\scriptsize{1.237921E+05}   &\scriptsize{1.237931E+05}   &\scriptsize{-9.69E-01}   &\scriptsize{1.23817830E+05}   &\scriptsize{1.238188E+05}   &\scriptsize{-9.6400E-01}   &\scriptsize{-7.087421E+01}   &\scriptsize{-6.991421E+01}   &\scriptsize{-9.6000E-01}\\
\scriptsize{1194}  &\scriptsize{Sb}  &\scriptsize{133}   &\scriptsize{51}   &\scriptsize{82}   &\scriptsize{8.364722E+00}   &\scriptsize{8.357475E+00}   &\scriptsize{7.2470E-03}   &\scriptsize{1.237835E+05}   &\scriptsize{1.237845E+05}   &\scriptsize{-9.36E-01}   &\scriptsize{1.23809781E+05}   &\scriptsize{1.238107E+05}   &\scriptsize{-9.3200E-01}   &\scriptsize{-7.892251E+01}   &\scriptsize{-7.799567E+01}   &\scriptsize{-9.2683E-01}\\
\scriptsize{1195}  &\scriptsize{Te}  &\scriptsize{133}   &\scriptsize{52}   &\scriptsize{81}   &\scriptsize{8.388987E+00}   &\scriptsize{8.388454E+00}   &\scriptsize{5.3301E-04}   &\scriptsize{1.237790E+05}   &\scriptsize{1.237791E+05}   &\scriptsize{-3.90E-02}   &\scriptsize{1.23805772E+05}   &\scriptsize{1.238058E+05}   &\scriptsize{-3.9000E-02}   &\scriptsize{-8.293206E+01}   &\scriptsize{-8.289896E+01}   &\scriptsize{-3.3103E-02}\\
\scriptsize{1196}  &\scriptsize{I}  &\scriptsize{133}   &\scriptsize{53}   &\scriptsize{80}   &\scriptsize{8.405319E+00}   &\scriptsize{8.401443E+00}   &\scriptsize{3.8756E-03}   &\scriptsize{1.237755E+05}   &\scriptsize{1.237760E+05}   &\scriptsize{-4.83E-01}   &\scriptsize{1.23802817E+05}   &\scriptsize{1.238033E+05}   &\scriptsize{-4.8400E-01}   &\scriptsize{-8.588657E+01}   &\scriptsize{-8.540962E+01}   &\scriptsize{-4.7695E-01}\\
\scriptsize{1197}  &\scriptsize{Xe}  &\scriptsize{133}   &\scriptsize{54}   &\scriptsize{79}   &\scriptsize{8.412647E+00}   &\scriptsize{8.408380E+00}   &\scriptsize{4.2672E-03}   &\scriptsize{1.237733E+05}   &\scriptsize{1.237738E+05}   &\scriptsize{-5.35E-01}   &\scriptsize{1.23801060E+05}   &\scriptsize{1.238016E+05}   &\scriptsize{-5.3500E-01}   &\scriptsize{-8.764357E+01}   &\scriptsize{-8.711525E+01}   &\scriptsize{-5.2832E-01}\\
\scriptsize{1198}  &\scriptsize{Cs}  &\scriptsize{133}   &\scriptsize{55}   &\scriptsize{78}   &\scriptsize{8.409978E+00}   &\scriptsize{8.404743E+00}   &\scriptsize{5.2351E-03}   &\scriptsize{1.237723E+05}   &\scriptsize{1.237730E+05}   &\scriptsize{-6.62E-01}   &\scriptsize{1.23800633E+05}   &\scriptsize{1.238013E+05}   &\scriptsize{-6.6400E-01}   &\scriptsize{-8.807093E+01}   &\scriptsize{-8.741462E+01}   &\scriptsize{-6.5631E-01}\\
\scriptsize{1199}  &\scriptsize{Ba}  &\scriptsize{133}   &\scriptsize{56}   &\scriptsize{77}   &\scriptsize{8.400206E+00}   &\scriptsize{8.395121E+00}   &\scriptsize{5.0852E-03}   &\scriptsize{1.237723E+05}   &\scriptsize{1.237730E+05}   &\scriptsize{-6.41E-01}   &\scriptsize{1.23801150E+05}   &\scriptsize{1.238018E+05}   &\scriptsize{-6.4500E-01}   &\scriptsize{-8.755359E+01}   &\scriptsize{-8.691796E+01}   &\scriptsize{-6.3563E-01}\\
\scriptsize{1200}  &\scriptsize{La}  &\scriptsize{133}   &\scriptsize{57}   &\scriptsize{76}   &\scriptsize{8.378841E+00}   &\scriptsize{8.375201E+00}   &\scriptsize{3.6395E-03}   &\scriptsize{1.237739E+05}   &\scriptsize{1.237743E+05}   &\scriptsize{-4.49E-01}   &\scriptsize{1.23803209E+05}   &\scriptsize{1.238037E+05}   &\scriptsize{-4.5300E-01}   &\scriptsize{-8.549438E+01}   &\scriptsize{-8.505176E+01}   &\scriptsize{-4.4262E-01}\\
\scriptsize{1201}  &\scriptsize{Ce}  &\scriptsize{133}   &\scriptsize{58}   &\scriptsize{75}   &\scriptsize{8.349829E+00}   &\scriptsize{8.347549E+00}   &\scriptsize{2.2797E-03}   &\scriptsize{1.237764E+05}   &\scriptsize{1.237767E+05}   &\scriptsize{-2.67E-01}   &\scriptsize{1.23806286E+05}   &\scriptsize{1.238066E+05}   &\scriptsize{-2.7100E-01}   &\scriptsize{-8.241821E+01}   &\scriptsize{-8.215709E+01}   &\scriptsize{-2.6112E-01}\\
\scriptsize{1202}  &\scriptsize{Pr}  &\scriptsize{133}   &\scriptsize{59}   &\scriptsize{74}   &\scriptsize{8.310258E+00}   &\scriptsize{8.308829E+00}   &\scriptsize{1.4288E-03}   &\scriptsize{1.237804E+05}   &\scriptsize{1.237805E+05}   &\scriptsize{-1.53E-01}   &\scriptsize{1.23810766E+05}   &\scriptsize{1.238109E+05}   &\scriptsize{-1.5700E-01}   &\scriptsize{-7.793758E+01}   &\scriptsize{-7.779040E+01}   &\scriptsize{-1.4718E-01}\\
\scriptsize{1203}  &\scriptsize{Nd}  &\scriptsize{133}   &\scriptsize{60}   &\scriptsize{73}   &\scriptsize{8.262231E+00}   &\scriptsize{8.260197E+00}   &\scriptsize{2.0343E-03}   &\scriptsize{1.237855E+05}   &\scriptsize{1.237857E+05}   &\scriptsize{-2.32E-01}   &\scriptsize{1.23816371E+05}   &\scriptsize{1.238166E+05}   &\scriptsize{-2.3700E-01}   &\scriptsize{-7.233237E+01}   &\scriptsize{-7.210535E+01}   &\scriptsize{-2.2702E-01}\\
\scriptsize{1204}  &\scriptsize{Pm}  &\scriptsize{133}   &\scriptsize{61}   &\scriptsize{72}   &\scriptsize{8.204283E+00}   &\scriptsize{8.200103E+00}   &\scriptsize{4.1802E-03}   &\scriptsize{1.237919E+05}   &\scriptsize{1.237924E+05}   &\scriptsize{-5.17E-01}   &\scriptsize{1.23823296E+05}   &\scriptsize{1.238238E+05}   &\scriptsize{-5.2000E-01}   &\scriptsize{-6.540765E+01}   &\scriptsize{-6.489595E+01}   &\scriptsize{-5.1170E-01}\\
\scriptsize{1205}  &\scriptsize{Sn}  &\scriptsize{134}   &\scriptsize{50}   &\scriptsize{84}   &\scriptsize{8.275160E+00}   &\scriptsize{8.271833E+00}   &\scriptsize{3.3272E-03}   &\scriptsize{1.247280E+05}   &\scriptsize{1.247285E+05}   &\scriptsize{-4.19E-01}   &\scriptsize{1.24753766E+05}   &\scriptsize{1.247542E+05}   &\scriptsize{-4.1300E-01}   &\scriptsize{-6.643223E+01}   &\scriptsize{-6.602270E+01}   &\scriptsize{-4.0953E-01}\\
\scriptsize{1206}  &\scriptsize{Sb}  &\scriptsize{134}   &\scriptsize{51}   &\scriptsize{83}   &\scriptsize{8.325950E+00}   &\scriptsize{8.325401E+00}   &\scriptsize{5.4913E-04}   &\scriptsize{1.247199E+05}   &\scriptsize{1.247200E+05}   &\scriptsize{-4.60E-02}   &\scriptsize{1.24746177E+05}   &\scriptsize{1.247462E+05}   &\scriptsize{-4.2000E-02}   &\scriptsize{-7.402054E+01}   &\scriptsize{-7.398390E+01}   &\scriptsize{-3.6643E-02}\\
\scriptsize{1207}  &\scriptsize{Te}  &\scriptsize{134}   &\scriptsize{52}   &\scriptsize{82}   &\scriptsize{8.383660E+00}   &\scriptsize{8.378296E+00}   &\scriptsize{5.3639E-03}   &\scriptsize{1.247109E+05}   &\scriptsize{1.247116E+05}   &\scriptsize{-6.87E-01}   &\scriptsize{1.24737662E+05}   &\scriptsize{1.247383E+05}   &\scriptsize{-6.8600E-01}   &\scriptsize{-8.253600E+01}   &\scriptsize{-8.185494E+01}   &\scriptsize{-6.8105E-01}\\
\scriptsize{1208}  &\scriptsize{I}  &\scriptsize{134}   &\scriptsize{53}   &\scriptsize{81}   &\scriptsize{8.389188E+00}   &\scriptsize{8.385128E+00}   &\scriptsize{4.0600E-03}   &\scriptsize{1.247089E+05}   &\scriptsize{1.247094E+05}   &\scriptsize{-5.11E-01}   &\scriptsize{1.24736139E+05}   &\scriptsize{1.247367E+05}   &\scriptsize{-5.1100E-01}   &\scriptsize{-8.405910E+01}   &\scriptsize{-8.355349E+01}   &\scriptsize{-5.0561E-01}\\
\scriptsize{1209}  &\scriptsize{Xe}  &\scriptsize{134}   &\scriptsize{54}   &\scriptsize{80}   &\scriptsize{8.413687E+00}   &\scriptsize{8.410402E+00}   &\scriptsize{3.2848E-03}   &\scriptsize{1.247043E+05}   &\scriptsize{1.247047E+05}   &\scriptsize{-4.07E-01}   &\scriptsize{1.24732073E+05}   &\scriptsize{1.247325E+05}   &\scriptsize{-4.0800E-01}   &\scriptsize{-8.812430E+01}   &\scriptsize{-8.772331E+01}   &\scriptsize{-4.0099E-01}\\
\scriptsize{1210}  &\scriptsize{Cs}  &\scriptsize{134}   &\scriptsize{55}   &\scriptsize{79}   &\scriptsize{8.398646E+00}   &\scriptsize{8.395797E+00}   &\scriptsize{2.8485E-03}   &\scriptsize{1.247050E+05}   &\scriptsize{1.247053E+05}   &\scriptsize{-3.47E-01}   &\scriptsize{1.24733307E+05}   &\scriptsize{1.247337E+05}   &\scriptsize{-3.4800E-01}   &\scriptsize{-8.689115E+01}   &\scriptsize{-8.654935E+01}   &\scriptsize{-3.4180E-01}\\
\scriptsize{1211}  &\scriptsize{Ba}  &\scriptsize{134}   &\scriptsize{56}   &\scriptsize{78}   &\scriptsize{8.408173E+00}   &\scriptsize{8.404367E+00}   &\scriptsize{3.8056E-03}   &\scriptsize{1.247024E+05}   &\scriptsize{1.247029E+05}   &\scriptsize{-4.75E-01}   &\scriptsize{1.24731248E+05}   &\scriptsize{1.247317E+05}   &\scriptsize{-4.7700E-01}   &\scriptsize{-8.895006E+01}   &\scriptsize{-8.848080E+01}   &\scriptsize{-4.6926E-01}\\
\scriptsize{1212}  &\scriptsize{La}  &\scriptsize{134}   &\scriptsize{57}   &\scriptsize{77}   &\scriptsize{8.374488E+00}   &\scriptsize{8.370964E+00}   &\scriptsize{3.5241E-03}   &\scriptsize{1.247056E+05}   &\scriptsize{1.247061E+05}   &\scriptsize{-4.37E-01}   &\scriptsize{1.24734979E+05}   &\scriptsize{1.247354E+05}   &\scriptsize{-4.4100E-01}   &\scriptsize{-8.521865E+01}   &\scriptsize{-8.478780E+01}   &\scriptsize{-4.3085E-01}\\
\scriptsize{1213}  &\scriptsize{Ce}  &\scriptsize{134}   &\scriptsize{58}   &\scriptsize{76}   &\scriptsize{8.365771E+00}   &\scriptsize{8.363296E+00}   &\scriptsize{2.4745E-03}   &\scriptsize{1.247055E+05}   &\scriptsize{1.247058E+05}   &\scriptsize{-2.95E-01}   &\scriptsize{1.24735365E+05}   &\scriptsize{1.247357E+05}   &\scriptsize{-2.9900E-01}   &\scriptsize{-8.483289E+01}   &\scriptsize{-8.454345E+01}   &\scriptsize{-2.8944E-01}\\
\scriptsize{1214}  &\scriptsize{Pr}  &\scriptsize{134}   &\scriptsize{59}   &\scriptsize{75}   &\scriptsize{8.312881E+00}   &\scriptsize{8.311252E+00}   &\scriptsize{1.6289E-03}   &\scriptsize{1.247113E+05}   &\scriptsize{1.247115E+05}   &\scriptsize{-1.82E-01}   &\scriptsize{1.24741670E+05}   &\scriptsize{1.247419E+05}   &\scriptsize{-1.8600E-01}   &\scriptsize{-7.852799E+01}   &\scriptsize{-7.835258E+01}   &\scriptsize{-1.7541E-01}\\
\scriptsize{1215}  &\scriptsize{Nd}  &\scriptsize{134}   &\scriptsize{60}   &\scriptsize{74}   &\scriptsize{8.285538E+00}   &\scriptsize{8.284150E+00}   &\scriptsize{1.3882E-03}   &\scriptsize{1.247136E+05}   &\scriptsize{1.247138E+05}   &\scriptsize{-1.48E-01}   &\scriptsize{1.24744551E+05}   &\scriptsize{1.247447E+05}   &\scriptsize{-1.5200E-01}   &\scriptsize{-7.564643E+01}   &\scriptsize{-7.550395E+01}   &\scriptsize{-1.4248E-01}\\
\scriptsize{1216}  &\scriptsize{Pm}  &\scriptsize{134}   &\scriptsize{61}   &\scriptsize{73}   &\scriptsize{8.213225E+00}   &\scriptsize{8.211319E+00}   &\scriptsize{1.9057E-03}   &\scriptsize{1.247220E+05}   &\scriptsize{1.247222E+05}   &\scriptsize{-2.17E-01}   &\scriptsize{1.24753459E+05}   &\scriptsize{1.247537E+05}   &\scriptsize{-2.2000E-01}   &\scriptsize{-6.673875E+01}   &\scriptsize{-6.652773E+01}   &\scriptsize{-2.1102E-01}\\
\scriptsize{1217}  &\scriptsize{Sn}  &\scriptsize{135}   &\scriptsize{50}   &\scriptsize{85}   &\scriptsize{8.230687E+00}   &\scriptsize{8.222846E+00}   &\scriptsize{7.8409E-03}   &\scriptsize{1.256653E+05}   &\scriptsize{1.256664E+05}   &\scriptsize{-1.03E+00}   &\scriptsize{1.25691060E+05}   &\scriptsize{1.256921E+05}   &\scriptsize{-1.0260E+00}   &\scriptsize{-6.063224E+01}   &\scriptsize{-5.961001E+01}   &\scriptsize{-1.0222E+00}\\
\scriptsize{1218}  &\scriptsize{Sb}  &\scriptsize{135}   &\scriptsize{51}   &\scriptsize{84}   &\scriptsize{8.291983E+00}   &\scriptsize{8.298141E+00}   &\scriptsize{-6.1585E-03}   &\scriptsize{1.256558E+05}   &\scriptsize{1.256549E+05}   &\scriptsize{8.59E-01}   &\scriptsize{1.25682002E+05}   &\scriptsize{1.256811E+05}   &\scriptsize{8.6300E-01}   &\scriptsize{-6.968963E+01}   &\scriptsize{-7.055796E+01}   &\scriptsize{8.6834E-01}\\
\scriptsize{1219}  &\scriptsize{Te}  &\scriptsize{135}   &\scriptsize{52}   &\scriptsize{83}   &\scriptsize{8.345731E+00}   &\scriptsize{8.348121E+00}   &\scriptsize{-2.3900E-03}   &\scriptsize{1.256472E+05}   &\scriptsize{1.256469E+05}   &\scriptsize{3.55E-01}   &\scriptsize{1.25673964E+05}   &\scriptsize{1.256736E+05}   &\scriptsize{3.5500E-01}   &\scriptsize{-7.772786E+01}   &\scriptsize{-7.808827E+01}   &\scriptsize{3.6041E-01}\\
\scriptsize{1220}  &\scriptsize{I}  &\scriptsize{135}   &\scriptsize{53}   &\scriptsize{82}   &\scriptsize{8.384833E+00}   &\scriptsize{8.375631E+00}   &\scriptsize{9.2016E-03}   &\scriptsize{1.256406E+05}   &\scriptsize{1.256418E+05}   &\scriptsize{-1.21E+00}   &\scriptsize{1.25667903E+05}   &\scriptsize{1.256691E+05}   &\scriptsize{-1.2100E+00}   &\scriptsize{-8.378896E+01}   &\scriptsize{-8.258526E+01}   &\scriptsize{-1.2037E+00}\\
\scriptsize{1221}  &\scriptsize{Xe}  &\scriptsize{135}   &\scriptsize{54}   &\scriptsize{81}   &\scriptsize{8.398503E+00}   &\scriptsize{8.393871E+00}   &\scriptsize{4.6324E-03}   &\scriptsize{1.256375E+05}   &\scriptsize{1.256381E+05}   &\scriptsize{-5.92E-01}   &\scriptsize{1.25665275E+05}   &\scriptsize{1.256659E+05}   &\scriptsize{-5.9200E-01}   &\scriptsize{-8.641677E+01}   &\scriptsize{-8.583063E+01}   &\scriptsize{-5.8614E-01}\\
\scriptsize{1222}  &\scriptsize{Cs}  &\scriptsize{135}   &\scriptsize{55}   &\scriptsize{80}   &\scriptsize{8.401338E+00}   &\scriptsize{8.398264E+00}   &\scriptsize{3.0739E-03}   &\scriptsize{1.256358E+05}   &\scriptsize{1.256362E+05}   &\scriptsize{-3.81E-01}   &\scriptsize{1.25664110E+05}   &\scriptsize{1.256645E+05}   &\scriptsize{-3.8100E-01}   &\scriptsize{-8.758182E+01}   &\scriptsize{-8.720682E+01}   &\scriptsize{-3.7499E-01}\\
\scriptsize{1223}  &\scriptsize{Ba}  &\scriptsize{135}   &\scriptsize{56}   &\scriptsize{79}   &\scriptsize{8.397534E+00}   &\scriptsize{8.394874E+00}   &\scriptsize{2.6603E-03}   &\scriptsize{1.256350E+05}   &\scriptsize{1.256353E+05}   &\scriptsize{-3.24E-01}   &\scriptsize{1.25663841E+05}   &\scriptsize{1.256642E+05}   &\scriptsize{-3.2600E-01}   &\scriptsize{-8.785071E+01}   &\scriptsize{-8.753220E+01}   &\scriptsize{-3.1852E-01}\\
\scriptsize{1224}  &\scriptsize{La}  &\scriptsize{135}   &\scriptsize{57}   &\scriptsize{78}   &\scriptsize{8.382797E+00}   &\scriptsize{8.380328E+00}   &\scriptsize{2.4689E-03}   &\scriptsize{1.256357E+05}   &\scriptsize{1.256360E+05}   &\scriptsize{-2.98E-01}   &\scriptsize{1.25665048E+05}   &\scriptsize{1.256653E+05}   &\scriptsize{-3.0100E-01}   &\scriptsize{-8.664351E+01}   &\scriptsize{-8.635162E+01}   &\scriptsize{-2.9189E-01}\\
\scriptsize{1225}  &\scriptsize{Ce}  &\scriptsize{135}   &\scriptsize{58}   &\scriptsize{77}   &\scriptsize{8.361986E+00}   &\scriptsize{8.358880E+00}   &\scriptsize{3.1058E-03}   &\scriptsize{1.256372E+05}   &\scriptsize{1.256376E+05}   &\scriptsize{-3.83E-01}   &\scriptsize{1.25667075E+05}   &\scriptsize{1.256675E+05}   &\scriptsize{-3.8700E-01}   &\scriptsize{-8.461636E+01}   &\scriptsize{-8.423923E+01}   &\scriptsize{-3.7713E-01}\\
\scriptsize{1226}  &\scriptsize{Pr}  &\scriptsize{135}   &\scriptsize{59}   &\scriptsize{76}   &\scriptsize{8.328928E+00}   &\scriptsize{8.327153E+00}   &\scriptsize{1.7750E-03}   &\scriptsize{1.256404E+05}   &\scriptsize{1.256406E+05}   &\scriptsize{-2.02E-01}   &\scriptsize{1.25670756E+05}   &\scriptsize{1.256710E+05}   &\scriptsize{-2.0700E-01}   &\scriptsize{-8.093586E+01}   &\scriptsize{-8.073914E+01}   &\scriptsize{-1.9672E-01}\\
\scriptsize{1227}  &\scriptsize{Nd}  &\scriptsize{135}   &\scriptsize{60}   &\scriptsize{75}   &\scriptsize{8.288153E+00}   &\scriptsize{8.286871E+00}   &\scriptsize{1.2817E-03}   &\scriptsize{1.256446E+05}   &\scriptsize{1.256447E+05}   &\scriptsize{-1.35E-01}   &\scriptsize{1.25675478E+05}   &\scriptsize{1.256756E+05}   &\scriptsize{-1.4000E-01}   &\scriptsize{-7.621361E+01}   &\scriptsize{-7.608417E+01}   &\scriptsize{-1.2943E-01}\\
\scriptsize{1228}  &\scriptsize{Pm}  &\scriptsize{135}   &\scriptsize{61}   &\scriptsize{74}   &\scriptsize{8.236530E+00}   &\scriptsize{8.235678E+00}   &\scriptsize{8.5162E-04}   &\scriptsize{1.256502E+05}   &\scriptsize{1.256503E+05}   &\scriptsize{-7.70E-02}   &\scriptsize{1.25681665E+05}   &\scriptsize{1.256817E+05}   &\scriptsize{-8.0000E-02}   &\scriptsize{-7.002693E+01}   &\scriptsize{-6.995621E+01}   &\scriptsize{-7.0712E-02}\\
\scriptsize{1229}  &\scriptsize{Sm}  &\scriptsize{135}   &\scriptsize{62}   &\scriptsize{73}   &\scriptsize{8.177626E+00}   &\scriptsize{8.174239E+00}   &\scriptsize{3.3869E-03}   &\scriptsize{1.256569E+05}   &\scriptsize{1.256573E+05}   &\scriptsize{-4.18E-01}   &\scriptsize{1.25688835E+05}   &\scriptsize{1.256893E+05}   &\scriptsize{-4.1900E-01}   &\scriptsize{-6.285722E+01}   &\scriptsize{-6.244499E+01}   &\scriptsize{-4.1222E-01}\\
\scriptsize{1230}  &\scriptsize{Sb}  &\scriptsize{136}   &\scriptsize{51}   &\scriptsize{85}   &\scriptsize{8.252274E+00}   &\scriptsize{8.256158E+00}   &\scriptsize{-3.8841E-03}   &\scriptsize{1.265924E+05}   &\scriptsize{1.265919E+05}   &\scriptsize{5.55E-01}   &\scriptsize{1.26618676E+05}   &\scriptsize{1.266181E+05}   &\scriptsize{5.6000E-01}   &\scriptsize{-6.450980E+01}   &\scriptsize{-6.507505E+01}   &\scriptsize{5.6525E-01}\\
\scriptsize{1231}  &\scriptsize{Te}  &\scriptsize{136}   &\scriptsize{52}   &\scriptsize{84}   &\scriptsize{8.319433E+00}   &\scriptsize{8.326664E+00}   &\scriptsize{-7.2305E-03}   &\scriptsize{1.265820E+05}   &\scriptsize{1.265810E+05}   &\scriptsize{1.01E+00}   &\scriptsize{1.26608760E+05}   &\scriptsize{1.266077E+05}   &\scriptsize{1.0150E+00}   &\scriptsize{-7.442580E+01}   &\scriptsize{-7.544686E+01}   &\scriptsize{1.0211E+00}\\
\scriptsize{1232}  &\scriptsize{I}  &\scriptsize{136}   &\scriptsize{53}   &\scriptsize{83}   &\scriptsize{8.351325E+00}   &\scriptsize{8.349790E+00}   &\scriptsize{1.5346E-03}   &\scriptsize{1.265764E+05}   &\scriptsize{1.265765E+05}   &\scriptsize{-1.77E-01}   &\scriptsize{1.26603640E+05}   &\scriptsize{1.266038E+05}   &\scriptsize{-1.7700E-01}   &\scriptsize{-7.954548E+01}   &\scriptsize{-7.937518E+01}   &\scriptsize{-1.7029E-01}\\
\scriptsize{1233}  &\scriptsize{Xe}  &\scriptsize{136}   &\scriptsize{54}   &\scriptsize{82}   &\scriptsize{8.396188E+00}   &\scriptsize{8.388211E+00}   &\scriptsize{7.9775E-03}   &\scriptsize{1.265690E+05}   &\scriptsize{1.265700E+05}   &\scriptsize{-1.05E+00}   &\scriptsize{1.26596757E+05}   &\scriptsize{1.265978E+05}   &\scriptsize{-1.0510E+00}   &\scriptsize{-8.642915E+01}   &\scriptsize{-8.538341E+01}   &\scriptsize{-1.0457E+00}\\
\scriptsize{1234}  &\scriptsize{Cs}  &\scriptsize{136}   &\scriptsize{55}   &\scriptsize{81}   &\scriptsize{8.389772E+00}   &\scriptsize{8.385732E+00}   &\scriptsize{4.0397E-03}   &\scriptsize{1.265685E+05}   &\scriptsize{1.265690E+05}   &\scriptsize{-5.15E-01}   &\scriptsize{1.26596847E+05}   &\scriptsize{1.265974E+05}   &\scriptsize{-5.1500E-01}   &\scriptsize{-8.633891E+01}   &\scriptsize{-8.582944E+01}   &\scriptsize{-5.0947E-01}\\
\scriptsize{1235}  &\scriptsize{Ba}  &\scriptsize{136}   &\scriptsize{56}   &\scriptsize{80}   &\scriptsize{8.402756E+00}   &\scriptsize{8.401401E+00}   &\scriptsize{1.3549E-03}   &\scriptsize{1.265655E+05}   &\scriptsize{1.265656E+05}   &\scriptsize{-1.50E-01}   &\scriptsize{1.26594299E+05}   &\scriptsize{1.265944E+05}   &\scriptsize{-1.5000E-01}   &\scriptsize{-8.888714E+01}   &\scriptsize{-8.874347E+01}   &\scriptsize{-1.4367E-01}\\
\scriptsize{1236}  &\scriptsize{La}  &\scriptsize{136}   &\scriptsize{57}   &\scriptsize{79}   &\scriptsize{8.376050E+00}   &\scriptsize{8.375106E+00}   &\scriptsize{9.4412E-04}   &\scriptsize{1.265678E+05}   &\scriptsize{1.265679E+05}   &\scriptsize{-9.30E-02}   &\scriptsize{1.26597148E+05}   &\scriptsize{1.265972E+05}   &\scriptsize{-9.5000E-02}   &\scriptsize{-8.603748E+01}   &\scriptsize{-8.595041E+01}   &\scriptsize{-8.7073E-02}\\
\scriptsize{1237}  &\scriptsize{Ce}  &\scriptsize{136}   &\scriptsize{58}   &\scriptsize{78}   &\scriptsize{8.373762E+00}   &\scriptsize{8.372680E+00}   &\scriptsize{1.0816E-03}   &\scriptsize{1.265668E+05}   &\scriptsize{1.265669E+05}   &\scriptsize{-1.11E-01}   &\scriptsize{1.26596677E+05}   &\scriptsize{1.265968E+05}   &\scriptsize{-1.1400E-01}   &\scriptsize{-8.650859E+01}   &\scriptsize{-8.640361E+01}   &\scriptsize{-1.0498E-01}\\
\scriptsize{1238}  &\scriptsize{Pr}  &\scriptsize{136}   &\scriptsize{59}   &\scriptsize{77}   &\scriptsize{8.330008E+00}   &\scriptsize{8.327563E+00}   &\scriptsize{2.4448E-03}   &\scriptsize{1.265714E+05}   &\scriptsize{1.265717E+05}   &\scriptsize{-2.95E-01}   &\scriptsize{1.26601845E+05}   &\scriptsize{1.266021E+05}   &\scriptsize{-3.0100E-01}   &\scriptsize{-8.134043E+01}   &\scriptsize{-8.105075E+01}   &\scriptsize{-2.8968E-01}\\
\scriptsize{1239}  &\scriptsize{Nd}  &\scriptsize{136}   &\scriptsize{60}   &\scriptsize{76}   &\scriptsize{8.308512E+00}   &\scriptsize{8.307680E+00}   &\scriptsize{8.3157E-04}   &\scriptsize{1.265731E+05}   &\scriptsize{1.265731E+05}   &\scriptsize{-7.50E-02}   &\scriptsize{1.26603986E+05}   &\scriptsize{1.266041E+05}   &\scriptsize{-8.0000E-02}   &\scriptsize{-7.919929E+01}   &\scriptsize{-7.912977E+01}   &\scriptsize{-6.9512E-02}\\
\scriptsize{1240}  &\scriptsize{Pm}  &\scriptsize{136}   &\scriptsize{61}   &\scriptsize{75}   &\scriptsize{8.243798E+00}   &\scriptsize{8.243607E+00}   &\scriptsize{1.9125E-04}   &\scriptsize{1.265806E+05}   &\scriptsize{1.265806E+05}   &\scriptsize{1.30E-02}   &\scriptsize{1.26612005E+05}   &\scriptsize{1.266120E+05}   &\scriptsize{8.0000E-03}   &\scriptsize{-7.118050E+01}   &\scriptsize{-7.119883E+01}   &\scriptsize{1.8331E-02}\\
\scriptsize{1241}  &\scriptsize{Sm}  &\scriptsize{136}   &\scriptsize{62}   &\scriptsize{74}   &\scriptsize{8.205916E+00}   &\scriptsize{8.203725E+00}   &\scriptsize{2.1909E-03}   &\scriptsize{1.265844E+05}   &\scriptsize{1.265847E+05}   &\scriptsize{-2.59E-01}   &\scriptsize{1.26616375E+05}   &\scriptsize{1.266166E+05}   &\scriptsize{-2.6100E-01}   &\scriptsize{-6.681089E+01}   &\scriptsize{-6.655801E+01}   &\scriptsize{-2.5288E-01}\\
\scriptsize{1242}  &\scriptsize{Sb}  &\scriptsize{137}   &\scriptsize{51}   &\scriptsize{86}   &\scriptsize{8.218255E+00}   &\scriptsize{8.221917E+00}   &\scriptsize{-3.6624E-03}   &\scriptsize{1.275284E+05}   &\scriptsize{1.275279E+05}   &\scriptsize{5.29E-01}   &\scriptsize{1.27554650E+05}   &\scriptsize{1.275541E+05}   &\scriptsize{5.3500E-01}   &\scriptsize{-6.003013E+01}   &\scriptsize{-6.056891E+01}   &\scriptsize{5.3878E-01}\\
\scriptsize{1243}  &\scriptsize{Te}  &\scriptsize{137}   &\scriptsize{52}   &\scriptsize{85}   &\scriptsize{8.280238E+00}   &\scriptsize{8.287772E+00}   &\scriptsize{-7.5335E-03}   &\scriptsize{1.275186E+05}   &\scriptsize{1.275176E+05}   &\scriptsize{1.06E+00}   &\scriptsize{1.27545376E+05}   &\scriptsize{1.275443E+05}   &\scriptsize{1.0640E+00}   &\scriptsize{-6.930422E+01}   &\scriptsize{-7.037400E+01}   &\scriptsize{1.0698E+00}\\
\scriptsize{1244}  &\scriptsize{I}  &\scriptsize{137}   &\scriptsize{53}   &\scriptsize{84}   &\scriptsize{8.326002E+00}   &\scriptsize{8.329801E+00}   &\scriptsize{-3.7994E-03}   &\scriptsize{1.275110E+05}   &\scriptsize{1.275105E+05}   &\scriptsize{5.53E-01}   &\scriptsize{1.27538324E+05}   &\scriptsize{1.275378E+05}   &\scriptsize{5.5300E-01}   &\scriptsize{-7.635625E+01}   &\scriptsize{-7.691518E+01}   &\scriptsize{5.5893E-01}\\
\scriptsize{1245}  &\scriptsize{Xe}  &\scriptsize{137}   &\scriptsize{54}   &\scriptsize{83}   &\scriptsize{8.364286E+00}   &\scriptsize{8.362790E+00}   &\scriptsize{1.4958E-03}   &\scriptsize{1.275045E+05}   &\scriptsize{1.275047E+05}   &\scriptsize{-1.71E-01}   &\scriptsize{1.27532296E+05}   &\scriptsize{1.275325E+05}   &\scriptsize{-1.7200E-01}   &\scriptsize{-8.238340E+01}   &\scriptsize{-8.221771E+01}   &\scriptsize{-1.6568E-01}\\
\scriptsize{1246}  &\scriptsize{Cs}  &\scriptsize{137}   &\scriptsize{55}   &\scriptsize{82}   &\scriptsize{8.388958E+00}   &\scriptsize{8.380864E+00}   &\scriptsize{8.0938E-03}   &\scriptsize{1.274998E+05}   &\scriptsize{1.275009E+05}   &\scriptsize{-1.07E+00}   &\scriptsize{1.27528134E+05}   &\scriptsize{1.275292E+05}   &\scriptsize{-1.0740E+00}   &\scriptsize{-8.654582E+01}   &\scriptsize{-8.547692E+01}   &\scriptsize{-1.0689E+00}\\
\scriptsize{1247}  &\scriptsize{Ba}  &\scriptsize{137}   &\scriptsize{56}   &\scriptsize{81}   &\scriptsize{8.391828E+00}   &\scriptsize{8.388573E+00}   &\scriptsize{3.2547E-03}   &\scriptsize{1.274981E+05}   &\scriptsize{1.274985E+05}   &\scriptsize{-4.11E-01}   &\scriptsize{1.27526958E+05}   &\scriptsize{1.275274E+05}   &\scriptsize{-4.1100E-01}   &\scriptsize{-8.772145E+01}   &\scriptsize{-8.731615E+01}   &\scriptsize{-4.0531E-01}\\
\scriptsize{1248}  &\scriptsize{La}  &\scriptsize{137}   &\scriptsize{57}   &\scriptsize{80}   &\scriptsize{8.381880E+00}   &\scriptsize{8.381872E+00}   &\scriptsize{7.7500E-06}   &\scriptsize{1.274982E+05}   &\scriptsize{1.274981E+05}   &\scriptsize{3.50E-02}   &\scriptsize{1.27527539E+05}   &\scriptsize{1.275275E+05}   &\scriptsize{3.3000E-02}   &\scriptsize{-8.714090E+01}   &\scriptsize{-8.718118E+01}   &\scriptsize{4.0281E-02}\\
\scriptsize{1249}  &\scriptsize{Ce}  &\scriptsize{137}   &\scriptsize{58}   &\scriptsize{79}   &\scriptsize{8.367249E+00}   &\scriptsize{8.366923E+00}   &\scriptsize{3.2607E-04}   &\scriptsize{1.274989E+05}   &\scriptsize{1.274989E+05}   &\scriptsize{-8.00E-03}   &\scriptsize{1.27528761E+05}   &\scriptsize{1.275288E+05}   &\scriptsize{-1.1000E-02}   &\scriptsize{-8.591880E+01}   &\scriptsize{-8.591620E+01}   &\scriptsize{-2.5998E-03}\\
\scriptsize{1250}  &\scriptsize{Pr}  &\scriptsize{137}   &\scriptsize{59}   &\scriptsize{78}   &\scriptsize{8.341707E+00}   &\scriptsize{8.341316E+00}   &\scriptsize{3.9149E-04}   &\scriptsize{1.275011E+05}   &\scriptsize{1.275011E+05}   &\scriptsize{-1.60E-02}   &\scriptsize{1.27531478E+05}   &\scriptsize{1.275315E+05}   &\scriptsize{-2.1000E-02}   &\scriptsize{-8.320184E+01}   &\scriptsize{-8.319107E+01}   &\scriptsize{-1.0771E-02}\\
\scriptsize{1251}  &\scriptsize{Nd}  &\scriptsize{137}   &\scriptsize{60}   &\scriptsize{77}   &\scriptsize{8.309593E+00}   &\scriptsize{8.308136E+00}   &\scriptsize{1.4570E-03}   &\scriptsize{1.275042E+05}   &\scriptsize{1.275043E+05}   &\scriptsize{-1.62E-01}   &\scriptsize{1.27535095E+05}   &\scriptsize{1.275353E+05}   &\scriptsize{-1.6600E-01}   &\scriptsize{-7.958457E+01}   &\scriptsize{-7.942855E+01}   &\scriptsize{-1.5601E-01}\\
\scriptsize{1252}  &\scriptsize{Pm}  &\scriptsize{137}   &\scriptsize{61}   &\scriptsize{76}   &\scriptsize{8.263651E+00}   &\scriptsize{8.264674E+00}   &\scriptsize{-1.0232E-03}   &\scriptsize{1.275092E+05}   &\scriptsize{1.275090E+05}   &\scriptsize{1.78E-01}   &\scriptsize{1.27540607E+05}   &\scriptsize{1.275404E+05}   &\scriptsize{1.7500E-01}   &\scriptsize{-7.407285E+01}   &\scriptsize{-7.425735E+01}   &\scriptsize{1.8451E-01}\\
\scriptsize{1253}  &\scriptsize{Sm}  &\scriptsize{137}   &\scriptsize{62}   &\scriptsize{75}   &\scriptsize{8.213806E+00}   &\scriptsize{8.212023E+00}   &\scriptsize{1.7831E-03}   &\scriptsize{1.275147E+05}   &\scriptsize{1.275149E+05}   &\scriptsize{-2.05E-01}   &\scriptsize{1.27546653E+05}   &\scriptsize{1.275469E+05}   &\scriptsize{-2.0800E-01}   &\scriptsize{-6.802653E+01}   &\scriptsize{-6.782720E+01}   &\scriptsize{-1.9932E-01}\\
\scriptsize{1254}  &\scriptsize{Te}  &\scriptsize{138}   &\scriptsize{52}   &\scriptsize{86}   &\scriptsize{8.252579E+00}   &\scriptsize{8.260042E+00}   &\scriptsize{-7.4626E-03}   &\scriptsize{1.284537E+05}   &\scriptsize{1.284527E+05}   &\scriptsize{1.06E+00}   &\scriptsize{1.28480478E+05}   &\scriptsize{1.284794E+05}   &\scriptsize{1.0630E+00}   &\scriptsize{-6.569620E+01}   &\scriptsize{-6.676372E+01}   &\scriptsize{1.0675E+00}\\
\scriptsize{1255}  &\scriptsize{I}  &\scriptsize{138}   &\scriptsize{53}   &\scriptsize{85}   &\scriptsize{8.292444E+00}   &\scriptsize{8.295998E+00}   &\scriptsize{-3.5536E-03}   &\scriptsize{1.284469E+05}   &\scriptsize{1.284464E+05}   &\scriptsize{5.19E-01}   &\scriptsize{1.28474194E+05}   &\scriptsize{1.284737E+05}   &\scriptsize{5.2200E-01}   &\scriptsize{-7.197989E+01}   &\scriptsize{-7.250873E+01}   &\scriptsize{5.2883E-01}\\
\scriptsize{1256}  &\scriptsize{Xe}  &\scriptsize{138}   &\scriptsize{54}   &\scriptsize{84}   &\scriptsize{8.344690E+00}   &\scriptsize{8.346912E+00}   &\scriptsize{-2.2220E-03}   &\scriptsize{1.284384E+05}   &\scriptsize{1.284381E+05}   &\scriptsize{3.40E-01}   &\scriptsize{1.28466202E+05}   &\scriptsize{1.284659E+05}   &\scriptsize{3.4000E-01}   &\scriptsize{-7.997223E+01}   &\scriptsize{-8.031800E+01}   &\scriptsize{3.4576E-01}\\
\scriptsize{1257}  &\scriptsize{Cs}  &\scriptsize{138}   &\scriptsize{55}   &\scriptsize{83}   &\scriptsize{8.360143E+00}   &\scriptsize{8.359660E+00}   &\scriptsize{4.8308E-04}   &\scriptsize{1.284350E+05}   &\scriptsize{1.284350E+05}   &\scriptsize{-3.30E-02}   &\scriptsize{1.28463287E+05}   &\scriptsize{1.284633E+05}   &\scriptsize{-3.2000E-02}   &\scriptsize{-8.288705E+01}   &\scriptsize{-8.286028E+01}   &\scriptsize{-2.6766E-02}\\
\scriptsize{1258}  &\scriptsize{Ba}  &\scriptsize{138}   &\scriptsize{56}   &\scriptsize{82}   &\scriptsize{8.393422E+00}   &\scriptsize{8.387857E+00}   &\scriptsize{5.5648E-03}   &\scriptsize{1.284291E+05}   &\scriptsize{1.284298E+05}   &\scriptsize{-7.33E-01}   &\scriptsize{1.28457912E+05}   &\scriptsize{1.284586E+05}   &\scriptsize{-7.3200E-01}   &\scriptsize{-8.826186E+01}   &\scriptsize{-8.753458E+01}   &\scriptsize{-7.2728E-01}\\
\scriptsize{1259}  &\scriptsize{La}  &\scriptsize{138}   &\scriptsize{57}   &\scriptsize{81}   &\scriptsize{8.375144E+00}   &\scriptsize{8.373132E+00}   &\scriptsize{2.0124E-03}   &\scriptsize{1.284303E+05}   &\scriptsize{1.284305E+05}   &\scriptsize{-2.42E-01}   &\scriptsize{1.28459652E+05}   &\scriptsize{1.284599E+05}   &\scriptsize{-2.4200E-01}   &\scriptsize{-8.652190E+01}   &\scriptsize{-8.628553E+01}   &\scriptsize{-2.3636E-01}\\
\scriptsize{1260}  &\scriptsize{Ce}  &\scriptsize{138}   &\scriptsize{58}   &\scriptsize{80}   &\scriptsize{8.377061E+00}   &\scriptsize{8.377770E+00}   &\scriptsize{-7.0898E-04}   &\scriptsize{1.284287E+05}   &\scriptsize{1.284286E+05}   &\scriptsize{1.34E-01}   &\scriptsize{1.28458605E+05}   &\scriptsize{1.284585E+05}   &\scriptsize{1.3300E-01}   &\scriptsize{-8.756874E+01}   &\scriptsize{-8.770870E+01}   &\scriptsize{1.3997E-01}\\
\scriptsize{1261}  &\scriptsize{Pr}  &\scriptsize{138}   &\scriptsize{59}   &\scriptsize{79}   &\scriptsize{8.339240E+00}   &\scriptsize{8.339931E+00}   &\scriptsize{-6.9053E-04}   &\scriptsize{1.284326E+05}   &\scriptsize{1.284325E+05}   &\scriptsize{1.33E-01}   &\scriptsize{1.28463042E+05}   &\scriptsize{1.284629E+05}   &\scriptsize{1.2900E-01}   &\scriptsize{-8.313174E+01}   &\scriptsize{-8.326993E+01}   &\scriptsize{1.3820E-01}\\
\scriptsize{1262}  &\scriptsize{Nd}  &\scriptsize{138}   &\scriptsize{60}   &\scriptsize{78}   &\scriptsize{8.325502E+00}   &\scriptsize{8.326410E+00}   &\scriptsize{-9.0766E-04}   &\scriptsize{1.284332E+05}   &\scriptsize{1.284331E+05}   &\scriptsize{1.63E-01}   &\scriptsize{1.28464155E+05}   &\scriptsize{1.284640E+05}   &\scriptsize{1.5900E-01}   &\scriptsize{-8.201831E+01}   &\scriptsize{-8.218713E+01}   &\scriptsize{1.6882E-01}\\
\scriptsize{1263}  &\scriptsize{Pm}  &\scriptsize{138}   &\scriptsize{61}   &\scriptsize{77}   &\scriptsize{8.268544E+00}   &\scriptsize{8.270028E+00}   &\scriptsize{-1.4841E-03}   &\scriptsize{1.284398E+05}   &\scriptsize{1.284395E+05}   &\scriptsize{2.44E-01}   &\scriptsize{1.28471233E+05}   &\scriptsize{1.284710E+05}   &\scriptsize{2.3800E-01}   &\scriptsize{-7.494048E+01}   &\scriptsize{-7.518956E+01}   &\scriptsize{2.4907E-01}\\
\scriptsize{1264}  &\scriptsize{Sm}  &\scriptsize{138}   &\scriptsize{62}   &\scriptsize{76}   &\scriptsize{8.237928E+00}   &\scriptsize{8.238006E+00}   &\scriptsize{-7.8460E-05}   &\scriptsize{1.284427E+05}   &\scriptsize{1.284427E+05}   &\scriptsize{5.00E-02}   &\scriptsize{1.28474676E+05}   &\scriptsize{1.284746E+05}   &\scriptsize{4.7000E-02}   &\scriptsize{-7.149776E+01}   &\scriptsize{-7.155364E+01}   &\scriptsize{5.5882E-02}\\
\scriptsize{1265}  &\scriptsize{Eu}  &\scriptsize{138}   &\scriptsize{63}   &\scriptsize{75}   &\scriptsize{8.161620E+00}   &\scriptsize{8.162329E+00}   &\scriptsize{-7.0949E-04}   &\scriptsize{1.284519E+05}   &\scriptsize{1.284518E+05}   &\scriptsize{1.38E-01}   &\scriptsize{1.28484424E+05}   &\scriptsize{1.284843E+05}   &\scriptsize{1.3500E-01}   &\scriptsize{-6.174967E+01}   &\scriptsize{-6.189330E+01}   &\scriptsize{1.4363E-01}\\
\scriptsize{1266}  &\scriptsize{Te}  &\scriptsize{139}   &\scriptsize{52}   &\scriptsize{87}   &\scriptsize{8.211771E+00}   &\scriptsize{8.217831E+00}   &\scriptsize{-6.0600E-03}   &\scriptsize{1.293907E+05}   &\scriptsize{1.293898E+05}   &\scriptsize{8.69E-01}   &\scriptsize{1.29417463E+05}   &\scriptsize{1.294166E+05}   &\scriptsize{8.7500E-01}   &\scriptsize{-6.020507E+01}   &\scriptsize{-6.108518E+01}   &\scriptsize{8.8011E-01}\\
\scriptsize{1267}  &\scriptsize{I}  &\scriptsize{139}   &\scriptsize{53}   &\scriptsize{86}   &\scriptsize{8.265523E+00}   &\scriptsize{8.270522E+00}   &\scriptsize{-4.9989E-03}   &\scriptsize{1.293819E+05}   &\scriptsize{1.293812E+05}   &\scriptsize{7.22E-01}   &\scriptsize{1.29409209E+05}   &\scriptsize{1.294085E+05}   &\scriptsize{7.2700E-01}   &\scriptsize{-6.845903E+01}   &\scriptsize{-6.919228E+01}   &\scriptsize{7.3325E-01}\\
\scriptsize{1268}  &\scriptsize{Xe}  &\scriptsize{139}   &\scriptsize{54}   &\scriptsize{85}   &\scriptsize{8.311590E+00}   &\scriptsize{8.314084E+00}   &\scriptsize{-2.4944E-03}   &\scriptsize{1.293742E+05}   &\scriptsize{1.293738E+05}   &\scriptsize{3.79E-01}   &\scriptsize{1.29402023E+05}   &\scriptsize{1.294016E+05}   &\scriptsize{3.7900E-01}   &\scriptsize{-7.564458E+01}   &\scriptsize{-7.603055E+01}   &\scriptsize{3.8598E-01}\\
\scriptsize{1269}  &\scriptsize{Cs}  &\scriptsize{139}   &\scriptsize{55}   &\scriptsize{84}   &\scriptsize{8.342339E+00}   &\scriptsize{8.344938E+00}   &\scriptsize{-2.5990E-03}   &\scriptsize{1.293687E+05}   &\scriptsize{1.293683E+05}   &\scriptsize{3.95E-01}   &\scriptsize{1.29396967E+05}   &\scriptsize{1.293966E+05}   &\scriptsize{3.9500E-01}   &\scriptsize{-8.070114E+01}   &\scriptsize{-8.110228E+01}   &\scriptsize{4.0114E-01}\\
\scriptsize{1270}  &\scriptsize{Ba}  &\scriptsize{139}   &\scriptsize{56}   &\scriptsize{83}   &\scriptsize{8.367019E+00}   &\scriptsize{8.367056E+00}   &\scriptsize{-3.7080E-05}   &\scriptsize{1.293639E+05}   &\scriptsize{1.293639E+05}   &\scriptsize{3.90E-02}   &\scriptsize{1.29392754E+05}   &\scriptsize{1.293927E+05}   &\scriptsize{4.1000E-02}   &\scriptsize{-8.491397E+01}   &\scriptsize{-8.495977E+01}   &\scriptsize{4.5798E-02}\\
\scriptsize{1271}  &\scriptsize{La}  &\scriptsize{139}   &\scriptsize{57}   &\scriptsize{82}   &\scriptsize{8.378043E+00}   &\scriptsize{8.373144E+00}   &\scriptsize{4.8990E-03}   &\scriptsize{1.293611E+05}   &\scriptsize{1.293617E+05}   &\scriptsize{-6.46E-01}   &\scriptsize{1.29390439E+05}   &\scriptsize{1.293911E+05}   &\scriptsize{-6.4500E-01}   &\scriptsize{-8.722859E+01}   &\scriptsize{-8.658906E+01}   &\scriptsize{-6.3952E-01}\\
\scriptsize{1272}  &\scriptsize{Ce}  &\scriptsize{139}   &\scriptsize{58}   &\scriptsize{81}   &\scriptsize{8.370411E+00}   &\scriptsize{8.368470E+00}   &\scriptsize{1.9415E-03}   &\scriptsize{1.293608E+05}   &\scriptsize{1.293611E+05}   &\scriptsize{-2.33E-01}   &\scriptsize{1.29390718E+05}   &\scriptsize{1.293910E+05}   &\scriptsize{-2.3400E-01}   &\scriptsize{-8.695020E+01}   &\scriptsize{-8.672239E+01}   &\scriptsize{-2.2781E-01}\\
\scriptsize{1273}  &\scriptsize{Pr}  &\scriptsize{139}   &\scriptsize{59}   &\scriptsize{80}   &\scriptsize{8.349466E+00}   &\scriptsize{8.350686E+00}   &\scriptsize{-1.2200E-03}   &\scriptsize{1.293624E+05}   &\scriptsize{1.293622E+05}   &\scriptsize{2.06E-01}   &\scriptsize{1.29392847E+05}   &\scriptsize{1.293926E+05}   &\scriptsize{2.0400E-01}   &\scriptsize{-8.482113E+01}   &\scriptsize{-8.503356E+01}   &\scriptsize{2.1243E-01}\\
\scriptsize{1274}  &\scriptsize{Nd}  &\scriptsize{139}   &\scriptsize{60}   &\scriptsize{79}   &\scriptsize{8.323647E+00}   &\scriptsize{8.324706E+00}   &\scriptsize{-1.0593E-03}   &\scriptsize{1.293647E+05}   &\scriptsize{1.293645E+05}   &\scriptsize{1.85E-01}   &\scriptsize{1.29395653E+05}   &\scriptsize{1.293955E+05}   &\scriptsize{1.8100E-01}   &\scriptsize{-8.201465E+01}   &\scriptsize{-8.220545E+01}   &\scriptsize{1.9080E-01}\\
\scriptsize{1275}  &\scriptsize{Pm}  &\scriptsize{139}   &\scriptsize{61}   &\scriptsize{78}   &\scriptsize{8.285544E+00}   &\scriptsize{8.288308E+00}   &\scriptsize{-2.7639E-03}   &\scriptsize{1.293687E+05}   &\scriptsize{1.293683E+05}   &\scriptsize{4.23E-01}   &\scriptsize{1.29400167E+05}   &\scriptsize{1.293997E+05}   &\scriptsize{4.1800E-01}   &\scriptsize{-7.750061E+01}   &\scriptsize{-7.792916E+01}   &\scriptsize{4.2855E-01}\\
\scriptsize{1276}  &\scriptsize{Sm}  &\scriptsize{139}   &\scriptsize{62}   &\scriptsize{77}   &\scriptsize{8.243078E+00}   &\scriptsize{8.243548E+00}   &\scriptsize{-4.6977E-04}   &\scriptsize{1.293733E+05}   &\scriptsize{1.293732E+05}   &\scriptsize{1.05E-01}   &\scriptsize{1.29405288E+05}   &\scriptsize{1.294052E+05}   &\scriptsize{1.0100E-01}   &\scriptsize{-7.238022E+01}   &\scriptsize{-7.249057E+01}   &\scriptsize{1.1035E-01}\\
\scriptsize{1277}  &\scriptsize{Eu}  &\scriptsize{139}   &\scriptsize{63}   &\scriptsize{76}   &\scriptsize{8.187218E+00}   &\scriptsize{8.188620E+00}   &\scriptsize{-1.4021E-03}   &\scriptsize{1.293798E+05}   &\scriptsize{1.293795E+05}   &\scriptsize{2.35E-01}   &\scriptsize{1.29412270E+05}   &\scriptsize{1.294120E+05}   &\scriptsize{2.3200E-01}   &\scriptsize{-6.539804E+01}   &\scriptsize{-6.563871E+01}   &\scriptsize{2.4067E-01}\\
\scriptsize{1278}  &\scriptsize{Te}  &\scriptsize{140}   &\scriptsize{52}   &\scriptsize{88}   &\scriptsize{8.183279E+00}   &\scriptsize{8.187846E+00}   &\scriptsize{-4.5675E-03}   &\scriptsize{1.303260E+05}   &\scriptsize{1.303254E+05}   &\scriptsize{6.67E-01}   &\scriptsize{1.30352805E+05}   &\scriptsize{1.303521E+05}   &\scriptsize{6.7200E-01}   &\scriptsize{-5.635672E+01}   &\scriptsize{-5.703385E+01}   &\scriptsize{6.7713E-01}\\
\scriptsize{1279}  &\scriptsize{I}  &\scriptsize{140}   &\scriptsize{53}   &\scriptsize{87}   &\scriptsize{8.229399E+00}   &\scriptsize{8.234099E+00}   &\scriptsize{-4.7004E-03}   &\scriptsize{1.303183E+05}   &\scriptsize{1.303176E+05}   &\scriptsize{6.86E-01}   &\scriptsize{1.30345566E+05}   &\scriptsize{1.303449E+05}   &\scriptsize{6.9000E-01}   &\scriptsize{-6.359589E+01}   &\scriptsize{-6.429234E+01}   &\scriptsize{6.9645E-01}\\
\scriptsize{1280}  &\scriptsize{Xe}  &\scriptsize{140}   &\scriptsize{54}   &\scriptsize{86}   &\scriptsize{8.290887E+00}   &\scriptsize{8.292946E+00}   &\scriptsize{-2.0592E-03}   &\scriptsize{1.303084E+05}   &\scriptsize{1.303081E+05}   &\scriptsize{3.22E-01}   &\scriptsize{1.30336175E+05}   &\scriptsize{1.303359E+05}   &\scriptsize{3.2000E-01}   &\scriptsize{-7.298645E+01}   &\scriptsize{-7.331396E+01}   &\scriptsize{3.2751E-01}\\
\scriptsize{1281}  &\scriptsize{Cs}  &\scriptsize{140}   &\scriptsize{55}   &\scriptsize{85}   &\scriptsize{8.314326E+00}   &\scriptsize{8.316380E+00}   &\scriptsize{-2.0538E-03}   &\scriptsize{1.303038E+05}   &\scriptsize{1.303035E+05}   &\scriptsize{3.22E-01}   &\scriptsize{1.30332111E+05}   &\scriptsize{1.303318E+05}   &\scriptsize{3.2000E-01}   &\scriptsize{-7.705033E+01}   &\scriptsize{-7.737774E+01}   &\scriptsize{3.2741E-01}\\
\scriptsize{1282}  &\scriptsize{Ba}  &\scriptsize{140}   &\scriptsize{56}   &\scriptsize{84}   &\scriptsize{8.353166E+00}   &\scriptsize{8.356718E+00}   &\scriptsize{-3.5522E-03}   &\scriptsize{1.302971E+05}   &\scriptsize{1.302965E+05}   &\scriptsize{5.32E-01}   &\scriptsize{1.30325892E+05}   &\scriptsize{1.303254E+05}   &\scriptsize{5.3300E-01}   &\scriptsize{-8.327023E+01}   &\scriptsize{-8.380820E+01}   &\scriptsize{5.3798E-01}\\
\scriptsize{1283}  &\scriptsize{La}  &\scriptsize{140}   &\scriptsize{57}   &\scriptsize{83}   &\scriptsize{8.355064E+00}   &\scriptsize{8.356694E+00}   &\scriptsize{-1.6297E-03}   &\scriptsize{1.302955E+05}   &\scriptsize{1.302952E+05}   &\scriptsize{2.63E-01}   &\scriptsize{1.30324844E+05}   &\scriptsize{1.303246E+05}   &\scriptsize{2.6500E-01}   &\scriptsize{-8.431825E+01}   &\scriptsize{-8.458785E+01}   &\scriptsize{2.6960E-01}\\
\scriptsize{1284}  &\scriptsize{Ce}  &\scriptsize{140}   &\scriptsize{58}   &\scriptsize{82}   &\scriptsize{8.376339E+00}   &\scriptsize{8.372597E+00}   &\scriptsize{3.7422E-03}   &\scriptsize{1.302912E+05}   &\scriptsize{1.302917E+05}   &\scriptsize{-4.87E-01}   &\scriptsize{1.30321083E+05}   &\scriptsize{1.303216E+05}   &\scriptsize{-4.8700E-01}   &\scriptsize{-8.807918E+01}   &\scriptsize{-8.759735E+01}   &\scriptsize{-4.8182E-01}\\
\scriptsize{1285}  &\scriptsize{Pr}  &\scriptsize{140}   &\scriptsize{59}   &\scriptsize{81}   &\scriptsize{8.346551E+00}   &\scriptsize{8.345482E+00}   &\scriptsize{1.0695E-03}   &\scriptsize{1.302941E+05}   &\scriptsize{1.302942E+05}   &\scriptsize{-1.13E-01}   &\scriptsize{1.30324471E+05}   &\scriptsize{1.303246E+05}   &\scriptsize{-1.1400E-01}   &\scriptsize{-8.469118E+01}   &\scriptsize{-8.458429E+01}   &\scriptsize{-1.0688E-01}\\
\scriptsize{1286}  &\scriptsize{Nd}  &\scriptsize{140}   &\scriptsize{60}   &\scriptsize{80}   &\scriptsize{8.337838E+00}   &\scriptsize{8.339606E+00}   &\scriptsize{-1.7678E-03}   &\scriptsize{1.302940E+05}   &\scriptsize{1.302937E+05}   &\scriptsize{2.85E-01}   &\scriptsize{1.30324908E+05}   &\scriptsize{1.303246E+05}   &\scriptsize{2.8200E-01}   &\scriptsize{-8.425377E+01}   &\scriptsize{-8.454477E+01}   &\scriptsize{2.9100E-01}\\
\scriptsize{1287}  &\scriptsize{Pm}  &\scriptsize{140}   &\scriptsize{61}   &\scriptsize{79}   &\scriptsize{8.289070E+00}   &\scriptsize{8.291101E+00}   &\scriptsize{-2.0306E-03}   &\scriptsize{1.302995E+05}   &\scriptsize{1.302992E+05}   &\scriptsize{3.23E-01}   &\scriptsize{1.30330953E+05}   &\scriptsize{1.303306E+05}   &\scriptsize{3.1800E-01}   &\scriptsize{-7.820857E+01}   &\scriptsize{-7.853712E+01}   &\scriptsize{3.2855E-01}\\
\scriptsize{1288}  &\scriptsize{Sm}  &\scriptsize{140}   &\scriptsize{62}   &\scriptsize{78}   &\scriptsize{8.263820E+00}   &\scriptsize{8.266419E+00}   &\scriptsize{-2.5985E-03}   &\scriptsize{1.303017E+05}   &\scriptsize{1.303013E+05}   &\scriptsize{4.03E-01}   &\scriptsize{1.30333706E+05}   &\scriptsize{1.303333E+05}   &\scriptsize{3.9900E-01}   &\scriptsize{-7.545593E+01}   &\scriptsize{-7.586471E+01}   &\scriptsize{4.0877E-01}\\
\scriptsize{1289}  &\scriptsize{Eu}  &\scriptsize{140}   &\scriptsize{63}   &\scriptsize{77}   &\scriptsize{8.197732E+00}   &\scriptsize{8.199052E+00}   &\scriptsize{-1.3197E-03}   &\scriptsize{1.303097E+05}   &\scriptsize{1.303095E+05}   &\scriptsize{2.25E-01}   &\scriptsize{1.30342176E+05}   &\scriptsize{1.303420E+05}   &\scriptsize{2.2100E-01}   &\scriptsize{-6.698593E+01}   &\scriptsize{-6.721643E+01}   &\scriptsize{2.3049E-01}\\
\scriptsize{1290}  &\scriptsize{Gd}  &\scriptsize{140}   &\scriptsize{64}   &\scriptsize{76}   &\scriptsize{8.154975E+00}   &\scriptsize{8.155334E+00}   &\scriptsize{-3.5911E-04}   &\scriptsize{1.303144E+05}   &\scriptsize{1.303143E+05}   &\scriptsize{9.10E-02}   &\scriptsize{1.30347380E+05}   &\scriptsize{1.303473E+05}   &\scriptsize{9.0000E-02}   &\scriptsize{-6.178227E+01}   &\scriptsize{-6.187904E+01}   &\scriptsize{9.6772E-02}\\
\scriptsize{1291}  &\scriptsize{Tb}  &\scriptsize{140}   &\scriptsize{65}   &\scriptsize{75}   &\scriptsize{8.068672E+00}   &\scriptsize{8.068852E+00}   &\scriptsize{-1.7977E-04}   &\scriptsize{1.303251E+05}   &\scriptsize{1.303251E+05}   &\scriptsize{6.60E-02}   &\scriptsize{1.30358680E+05}   &\scriptsize{1.303586E+05}   &\scriptsize{6.7000E-02}   &\scriptsize{-5.048227E+01}   &\scriptsize{-5.055459E+01}   &\scriptsize{7.2322E-02}\\
\scriptsize{1292}  &\scriptsize{Xe}  &\scriptsize{141}   &\scriptsize{54}   &\scriptsize{87}   &\scriptsize{8.255364E+00}   &\scriptsize{8.258025E+00}   &\scriptsize{-2.6613E-03}   &\scriptsize{1.312447E+05}   &\scriptsize{1.312443E+05}   &\scriptsize{4.03E-01}   &\scriptsize{1.31272459E+05}   &\scriptsize{1.312721E+05}   &\scriptsize{4.0700E-01}   &\scriptsize{-6.819730E+01}   &\scriptsize{-6.861175E+01}   &\scriptsize{4.1445E-01}\\
\scriptsize{1293}  &\scriptsize{Cs}  &\scriptsize{141}   &\scriptsize{55}   &\scriptsize{86}   &\scriptsize{8.294353E+00}   &\scriptsize{8.296424E+00}   &\scriptsize{-2.0710E-03}   &\scriptsize{1.312379E+05}   &\scriptsize{1.312375E+05}   &\scriptsize{3.21E-01}   &\scriptsize{1.31266179E+05}   &\scriptsize{1.312659E+05}   &\scriptsize{3.2500E-01}   &\scriptsize{-7.447715E+01}   &\scriptsize{-7.480904E+01}   &\scriptsize{3.3190E-01}\\
\scriptsize{1294}  &\scriptsize{Ba}  &\scriptsize{141}   &\scriptsize{56}   &\scriptsize{85}   &\scriptsize{8.326079E+00}   &\scriptsize{8.329042E+00}   &\scriptsize{-2.9632E-03}   &\scriptsize{1.312321E+05}   &\scriptsize{1.312316E+05}   &\scriptsize{4.53E-01}   &\scriptsize{1.31260923E+05}   &\scriptsize{1.312605E+05}   &\scriptsize{4.5300E-01}   &\scriptsize{-7.973278E+01}   &\scriptsize{-8.019128E+01}   &\scriptsize{4.5850E-01}\\
\scriptsize{1295}  &\scriptsize{La}  &\scriptsize{141}   &\scriptsize{57}   &\scriptsize{84}   &\scriptsize{8.343238E+00}   &\scriptsize{8.347680E+00}   &\scriptsize{-4.4420E-03}   &\scriptsize{1.312284E+05}   &\scriptsize{1.312277E+05}   &\scriptsize{6.61E-01}   &\scriptsize{1.31257721E+05}   &\scriptsize{1.312571E+05}   &\scriptsize{6.6300E-01}   &\scriptsize{-8.293461E+01}   &\scriptsize{-8.360230E+01}   &\scriptsize{6.6769E-01}\\
\scriptsize{1296}  &\scriptsize{Ce}  &\scriptsize{141}   &\scriptsize{58}   &\scriptsize{83}   &\scriptsize{8.355430E+00}   &\scriptsize{8.356150E+00}   &\scriptsize{-7.2026E-04}   &\scriptsize{1.312253E+05}   &\scriptsize{1.312252E+05}   &\scriptsize{1.38E-01}   &\scriptsize{1.31255220E+05}   &\scriptsize{1.312551E+05}   &\scriptsize{1.3900E-01}   &\scriptsize{-8.543600E+01}   &\scriptsize{-8.557967E+01}   &\scriptsize{1.4367E-01}\\
\scriptsize{1297}  &\scriptsize{Pr}  &\scriptsize{141}   &\scriptsize{59}   &\scriptsize{82}   &\scriptsize{8.353998E+00}   &\scriptsize{8.349925E+00}   &\scriptsize{4.0731E-03}   &\scriptsize{1.312242E+05}   &\scriptsize{1.312248E+05}   &\scriptsize{-5.38E-01}   &\scriptsize{1.31254639E+05}   &\scriptsize{1.312552E+05}   &\scriptsize{-5.3800E-01}   &\scriptsize{-8.601642E+01}   &\scriptsize{-8.548498E+01}   &\scriptsize{-5.3144E-01}\\
\scriptsize{1298}  &\scriptsize{Nd}  &\scriptsize{141}   &\scriptsize{60}   &\scriptsize{81}   &\scriptsize{8.335520E+00}   &\scriptsize{8.333875E+00}   &\scriptsize{1.6449E-03}   &\scriptsize{1.312255E+05}   &\scriptsize{1.312257E+05}   &\scriptsize{-1.94E-01}   &\scriptsize{1.31256462E+05}   &\scriptsize{1.312567E+05}   &\scriptsize{-1.9700E-01}   &\scriptsize{-8.419341E+01}   &\scriptsize{-8.400503E+01}   &\scriptsize{-1.8837E-01}\\
\scriptsize{1299}  &\scriptsize{Pm}  &\scriptsize{141}   &\scriptsize{61}   &\scriptsize{80}   &\scriptsize{8.303940E+00}   &\scriptsize{8.305811E+00}   &\scriptsize{-1.8712E-03}   &\scriptsize{1.312287E+05}   &\scriptsize{1.312284E+05}   &\scriptsize{3.02E-01}   &\scriptsize{1.31260133E+05}   &\scriptsize{1.312598E+05}   &\scriptsize{2.9900E-01}   &\scriptsize{-8.052292E+01}   &\scriptsize{-8.083110E+01}   &\scriptsize{3.0818E-01}\\
\scriptsize{1300}  &\scriptsize{Sm}  &\scriptsize{141}   &\scriptsize{62}   &\scriptsize{79}   &\scriptsize{8.265845E+00}   &\scriptsize{8.269118E+00}   &\scriptsize{-3.2727E-03}   &\scriptsize{1.312328E+05}   &\scriptsize{1.312323E+05}   &\scriptsize{5.00E-01}   &\scriptsize{1.31264722E+05}   &\scriptsize{1.312642E+05}   &\scriptsize{4.9700E-01}   &\scriptsize{-7.593387E+01}   &\scriptsize{-7.644039E+01}   &\scriptsize{5.0653E-01}\\
\scriptsize{1301}  &\scriptsize{Eu}  &\scriptsize{141}   &\scriptsize{63}   &\scriptsize{78}   &\scriptsize{8.217684E+00}   &\scriptsize{8.222027E+00}   &\scriptsize{-4.3432E-03}   &\scriptsize{1.312382E+05}   &\scriptsize{1.312376E+05}   &\scriptsize{6.52E-01}   &\scriptsize{1.31270730E+05}   &\scriptsize{1.312701E+05}   &\scriptsize{6.4800E-01}   &\scriptsize{-6.992562E+01}   &\scriptsize{-7.058371E+01}   &\scriptsize{6.5809E-01}\\
\scriptsize{1302}  &\scriptsize{Gd}  &\scriptsize{141}   &\scriptsize{64}   &\scriptsize{77}   &\scriptsize{8.164608E+00}   &\scriptsize{8.165985E+00}   &\scriptsize{-1.3772E-03}   &\scriptsize{1.312444E+05}   &\scriptsize{1.312442E+05}   &\scriptsize{2.35E-01}   &\scriptsize{1.31277432E+05}   &\scriptsize{1.312772E+05}   &\scriptsize{2.3300E-01}   &\scriptsize{-6.322422E+01}   &\scriptsize{-6.346486E+01}   &\scriptsize{2.4063E-01}\\
\scriptsize{1303}  &\scriptsize{Tb}  &\scriptsize{141}   &\scriptsize{65}   &\scriptsize{76}   &\scriptsize{8.097475E+00}   &\scriptsize{8.100218E+00}   &\scriptsize{-2.7429E-03}   &\scriptsize{1.312526E+05}   &\scriptsize{1.312522E+05}   &\scriptsize{4.29E-01}   &\scriptsize{1.31286115E+05}   &\scriptsize{1.312857E+05}   &\scriptsize{4.2700E-01}   &\scriptsize{-5.454084E+01}   &\scriptsize{-5.497475E+01}   &\scriptsize{4.3391E-01}\\
\scriptsize{1304}  &\scriptsize{I}  &\scriptsize{142}   &\scriptsize{53}   &\scriptsize{89}   &\scriptsize{8.165019E+00}   &\scriptsize{8.169643E+00}   &\scriptsize{-4.6245E-03}   &\scriptsize{1.321901E+05}   &\scriptsize{1.321894E+05}   &\scriptsize{6.84E-01}   &\scriptsize{1.32217380E+05}   &\scriptsize{1.322167E+05}   &\scriptsize{6.8900E-01}   &\scriptsize{-5.476998E+01}   &\scriptsize{-5.546516E+01}   &\scriptsize{6.9517E-01}\\
\scriptsize{1305}  &\scriptsize{Xe}  &\scriptsize{142}   &\scriptsize{54}   &\scriptsize{88}   &\scriptsize{8.233169E+00}   &\scriptsize{8.235633E+00}   &\scriptsize{-2.4645E-03}   &\scriptsize{1.321791E+05}   &\scriptsize{1.321787E+05}   &\scriptsize{3.77E-01}   &\scriptsize{1.32206920E+05}   &\scriptsize{1.322065E+05}   &\scriptsize{3.8200E-01}   &\scriptsize{-6.522964E+01}   &\scriptsize{-6.561881E+01}   &\scriptsize{3.8918E-01}\\
\scriptsize{1306}  &\scriptsize{Cs}  &\scriptsize{142}   &\scriptsize{55}   &\scriptsize{87}   &\scriptsize{8.264900E+00}   &\scriptsize{8.265673E+00}   &\scriptsize{-7.7270E-04}   &\scriptsize{1.321733E+05}   &\scriptsize{1.321732E+05}   &\scriptsize{1.43E-01}   &\scriptsize{1.32201632E+05}   &\scriptsize{1.322015E+05}   &\scriptsize{1.4200E-01}   &\scriptsize{-7.051783E+01}   &\scriptsize{-7.066746E+01}   &\scriptsize{1.4963E-01}\\
\scriptsize{1307}  &\scriptsize{Ba}  &\scriptsize{142}   &\scriptsize{56}   &\scriptsize{86}   &\scriptsize{8.310974E+00}   &\scriptsize{8.313335E+00}   &\scriptsize{-2.3611E-03}   &\scriptsize{1.321655E+05}   &\scriptsize{1.321651E+05}   &\scriptsize{3.70E-01}   &\scriptsize{1.32194307E+05}   &\scriptsize{1.321939E+05}   &\scriptsize{3.6900E-01}   &\scriptsize{-7.784273E+01}   &\scriptsize{-7.821860E+01}   &\scriptsize{3.7586E-01}\\
\scriptsize{1308}  &\scriptsize{La}  &\scriptsize{142}   &\scriptsize{57}   &\scriptsize{85}   &\scriptsize{8.320825E+00}   &\scriptsize{8.324512E+00}   &\scriptsize{-3.6865E-03}   &\scriptsize{1.321628E+05}   &\scriptsize{1.321622E+05}   &\scriptsize{5.59E-01}   &\scriptsize{1.32192126E+05}   &\scriptsize{1.321916E+05}   &\scriptsize{5.6000E-01}   &\scriptsize{-8.002382E+01}   &\scriptsize{-8.058873E+01}   &\scriptsize{5.6491E-01}\\
\scriptsize{1309}  &\scriptsize{Ce}  &\scriptsize{142}   &\scriptsize{58}   &\scriptsize{84}   &\scriptsize{8.347068E+00}   &\scriptsize{8.351529E+00}   &\scriptsize{-4.4614E-03}   &\scriptsize{1.321577E+05}   &\scriptsize{1.321571E+05}   &\scriptsize{6.69E-01}   &\scriptsize{1.32187617E+05}   &\scriptsize{1.321869E+05}   &\scriptsize{6.7100E-01}   &\scriptsize{-8.453273E+01}   &\scriptsize{-8.520835E+01}   &\scriptsize{6.7562E-01}\\
\scriptsize{1310}  &\scriptsize{Pr}  &\scriptsize{142}   &\scriptsize{59}   &\scriptsize{83}   &\scriptsize{8.336316E+00}   &\scriptsize{8.337711E+00}   &\scriptsize{-1.3951E-03}   &\scriptsize{1.321580E+05}   &\scriptsize{1.321577E+05}   &\scriptsize{2.35E-01}   &\scriptsize{1.32188362E+05}   &\scriptsize{1.321881E+05}   &\scriptsize{2.3500E-01}   &\scriptsize{-8.378825E+01}   &\scriptsize{-8.402922E+01}   &\scriptsize{2.4096E-01}\\
\scriptsize{1311}  &\scriptsize{Nd}  &\scriptsize{142}   &\scriptsize{60}   &\scriptsize{82}   &\scriptsize{8.346029E+00}   &\scriptsize{8.342404E+00}   &\scriptsize{3.6247E-03}   &\scriptsize{1.321553E+05}   &\scriptsize{1.321558E+05}   &\scriptsize{-4.77E-01}   &\scriptsize{1.32186200E+05}   &\scriptsize{1.321867E+05}   &\scriptsize{-4.7800E-01}   &\scriptsize{-8.594989E+01}   &\scriptsize{-8.547873E+01}   &\scriptsize{-4.7116E-01}\\
\scriptsize{1312}  &\scriptsize{Pm}  &\scriptsize{142}   &\scriptsize{61}   &\scriptsize{81}   &\scriptsize{8.306662E+00}   &\scriptsize{8.304297E+00}   &\scriptsize{2.3649E-03}   &\scriptsize{1.321596E+05}   &\scriptsize{1.321599E+05}   &\scriptsize{-2.98E-01}   &\scriptsize{1.32191008E+05}   &\scriptsize{1.321913E+05}   &\scriptsize{-3.0100E-01}   &\scriptsize{-8.114206E+01}   &\scriptsize{-8.085058E+01}   &\scriptsize{-2.9148E-01}\\
\scriptsize{1313}  &\scriptsize{Sm}  &\scriptsize{142}   &\scriptsize{62}   &\scriptsize{80}   &\scriptsize{8.285973E+00}   &\scriptsize{8.288083E+00}   &\scriptsize{-2.1098E-03}   &\scriptsize{1.321612E+05}   &\scriptsize{1.321609E+05}   &\scriptsize{3.39E-01}   &\scriptsize{1.32193163E+05}   &\scriptsize{1.321928E+05}   &\scriptsize{3.3500E-01}   &\scriptsize{-7.898661E+01}   &\scriptsize{-7.933123E+01}   &\scriptsize{3.4463E-01}\\
\scriptsize{1314}  &\scriptsize{Eu}  &\scriptsize{142}   &\scriptsize{63}   &\scriptsize{79}   &\scriptsize{8.226428E+00}   &\scriptsize{8.229292E+00}   &\scriptsize{-2.8641E-03}   &\scriptsize{1.321683E+05}   &\scriptsize{1.321679E+05}   &\scriptsize{4.46E-01}   &\scriptsize{1.32200836E+05}   &\scriptsize{1.322004E+05}   &\scriptsize{4.4200E-01}   &\scriptsize{-7.131361E+01}   &\scriptsize{-7.176603E+01}   &\scriptsize{4.5243E-01}\\
\scriptsize{1315}  &\scriptsize{Gd}  &\scriptsize{142}   &\scriptsize{64}   &\scriptsize{78}   &\scriptsize{8.190256E+00}   &\scriptsize{8.193535E+00}   &\scriptsize{-3.2791E-03}   &\scriptsize{1.321722E+05}   &\scriptsize{1.321717E+05}   &\scriptsize{5.06E-01}   &\scriptsize{1.32205190E+05}   &\scriptsize{1.322047E+05}   &\scriptsize{5.0300E-01}   &\scriptsize{-6.695952E+01}   &\scriptsize{-6.747162E+01}   &\scriptsize{5.1210E-01}\\
\scriptsize{1316}  &\scriptsize{Tb}  &\scriptsize{142}   &\scriptsize{65}   &\scriptsize{77}   &\scriptsize{8.111507E+00}   &\scriptsize{8.115647E+00}   &\scriptsize{-4.1398E-03}   &\scriptsize{1.321821E+05}   &\scriptsize{1.321814E+05}   &\scriptsize{6.29E-01}   &\scriptsize{1.32215590E+05}   &\scriptsize{1.322150E+05}   &\scriptsize{6.2700E-01}   &\scriptsize{-5.655952E+01}   &\scriptsize{-5.719455E+01}   &\scriptsize{6.3503E-01}\\
\scriptsize{1317}  &\scriptsize{Xe}  &\scriptsize{143}   &\scriptsize{54}   &\scriptsize{89}   &\scriptsize{8.196885E+00}   &\scriptsize{8.200413E+00}   &\scriptsize{-3.5279E-03}   &\scriptsize{1.331156E+05}   &\scriptsize{1.331151E+05}   &\scriptsize{5.32E-01}   &\scriptsize{1.33143441E+05}   &\scriptsize{1.331429E+05}   &\scriptsize{5.3600E-01}   &\scriptsize{-6.020287E+01}   &\scriptsize{-6.074658E+01}   &\scriptsize{5.4371E-01}\\
\scriptsize{1318}  &\scriptsize{Cs}  &\scriptsize{143}   &\scriptsize{55}   &\scriptsize{88}   &\scriptsize{8.243657E+00}   &\scriptsize{8.244502E+00}   &\scriptsize{-8.4515E-04}   &\scriptsize{1.331076E+05}   &\scriptsize{1.331075E+05}   &\scriptsize{1.49E-01}   &\scriptsize{1.33135970E+05}   &\scriptsize{1.331358E+05}   &\scriptsize{1.5200E-01}   &\scriptsize{-6.767367E+01}   &\scriptsize{-6.783442E+01}   &\scriptsize{1.6076E-01}\\
\scriptsize{1319}  &\scriptsize{Ba}  &\scriptsize{143}   &\scriptsize{56}   &\scriptsize{87}   &\scriptsize{8.281986E+00}   &\scriptsize{8.283549E+00}   &\scriptsize{-1.5627E-03}   &\scriptsize{1.331009E+05}   &\scriptsize{1.331006E+05}   &\scriptsize{2.57E-01}   &\scriptsize{1.33129707E+05}   &\scriptsize{1.331295E+05}   &\scriptsize{2.5700E-01}   &\scriptsize{-7.393706E+01}   &\scriptsize{-7.420116E+01}   &\scriptsize{2.6410E-01}\\
\scriptsize{1320}  &\scriptsize{La}  &\scriptsize{143}   &\scriptsize{57}   &\scriptsize{86}   &\scriptsize{8.306126E+00}   &\scriptsize{8.310288E+00}   &\scriptsize{-4.1622E-03}   &\scriptsize{1.330961E+05}   &\scriptsize{1.330955E+05}   &\scriptsize{6.30E-01}   &\scriptsize{1.33125472E+05}   &\scriptsize{1.331248E+05}   &\scriptsize{6.3000E-01}   &\scriptsize{-7.817143E+01}   &\scriptsize{-7.880799E+01}   &\scriptsize{6.3656E-01}\\
\scriptsize{1321}  &\scriptsize{Ce}  &\scriptsize{143}   &\scriptsize{58}   &\scriptsize{85}   &\scriptsize{8.324675E+00}   &\scriptsize{8.328963E+00}   &\scriptsize{-4.2883E-03}   &\scriptsize{1.330922E+05}   &\scriptsize{1.330915E+05}   &\scriptsize{6.50E-01}   &\scriptsize{1.33122038E+05}   &\scriptsize{1.331214E+05}   &\scriptsize{6.5100E-01}   &\scriptsize{-8.160622E+01}   &\scriptsize{-8.226160E+01}   &\scriptsize{6.5538E-01}\\
\scriptsize{1322}  &\scriptsize{Pr}  &\scriptsize{143}   &\scriptsize{59}   &\scriptsize{84}   &\scriptsize{8.329426E+00}   &\scriptsize{8.334052E+00}   &\scriptsize{-4.6256E-03}   &\scriptsize{1.330902E+05}   &\scriptsize{1.330895E+05}   &\scriptsize{6.99E-01}   &\scriptsize{1.33120576E+05}   &\scriptsize{1.331199E+05}   &\scriptsize{6.9900E-01}   &\scriptsize{-8.306803E+01}   &\scriptsize{-8.377230E+01}   &\scriptsize{7.0427E-01}\\
\scriptsize{1323}  &\scriptsize{Nd}  &\scriptsize{143}   &\scriptsize{60}   &\scriptsize{83}   &\scriptsize{8.330487E+00}   &\scriptsize{8.329906E+00}   &\scriptsize{5.8062E-04}   &\scriptsize{1.330887E+05}   &\scriptsize{1.330888E+05}   &\scriptsize{-4.50E-02}   &\scriptsize{1.33119642E+05}   &\scriptsize{1.331197E+05}   &\scriptsize{-4.6000E-02}   &\scriptsize{-8.400214E+01}   &\scriptsize{-8.396262E+01}   &\scriptsize{-3.9523E-02}\\
\scriptsize{1324}  &\scriptsize{Pm}  &\scriptsize{143}   &\scriptsize{61}   &\scriptsize{82}   &\scriptsize{8.317732E+00}   &\scriptsize{8.312844E+00}   &\scriptsize{4.8885E-03}   &\scriptsize{1.330892E+05}   &\scriptsize{1.330899E+05}   &\scriptsize{-6.61E-01}   &\scriptsize{1.33120683E+05}   &\scriptsize{1.331213E+05}   &\scriptsize{-6.6300E-01}   &\scriptsize{-8.296048E+01}   &\scriptsize{-8.230571E+01}   &\scriptsize{-6.5477E-01}\\
\scriptsize{1325}  &\scriptsize{Sm}  &\scriptsize{143}   &\scriptsize{62}   &\scriptsize{81}   &\scriptsize{8.288179E+00}   &\scriptsize{8.286287E+00}   &\scriptsize{1.8922E-03}   &\scriptsize{1.330922E+05}   &\scriptsize{1.330924E+05}   &\scriptsize{-2.31E-01}   &\scriptsize{1.33124127E+05}   &\scriptsize{1.331244E+05}   &\scriptsize{-2.3500E-01}   &\scriptsize{-7.951670E+01}   &\scriptsize{-7.929118E+01}   &\scriptsize{-2.2553E-01}\\
\scriptsize{1326}  &\scriptsize{Eu}  &\scriptsize{143}   &\scriptsize{63}   &\scriptsize{80}   &\scriptsize{8.245817E+00}   &\scriptsize{8.248156E+00}   &\scriptsize{-2.3391E-03}   &\scriptsize{1.330969E+05}   &\scriptsize{1.330965E+05}   &\scriptsize{3.75E-01}   &\scriptsize{1.33129403E+05}   &\scriptsize{1.331290E+05}   &\scriptsize{3.7100E-01}   &\scriptsize{-7.424130E+01}   &\scriptsize{-7.462156E+01}   &\scriptsize{3.8026E-01}\\
\scriptsize{1327}  &\scriptsize{Gd}  &\scriptsize{143}   &\scriptsize{64}   &\scriptsize{79}   &\scriptsize{8.198318E+00}   &\scriptsize{8.200822E+00}   &\scriptsize{-2.5036E-03}   &\scriptsize{1.331024E+05}   &\scriptsize{1.331020E+05}   &\scriptsize{3.99E-01}   &\scriptsize{1.33135413E+05}   &\scriptsize{1.331350E+05}   &\scriptsize{3.9600E-01}   &\scriptsize{-6.823130E+01}   &\scriptsize{-6.863581E+01}   &\scriptsize{4.0451E-01}\\
\scriptsize{1328}  &\scriptsize{Tb}  &\scriptsize{143}   &\scriptsize{65}   &\scriptsize{78}   &\scriptsize{8.138217E+00}   &\scriptsize{8.143313E+00}   &\scriptsize{-5.0963E-03}   &\scriptsize{1.331097E+05}   &\scriptsize{1.331089E+05}   &\scriptsize{7.70E-01}   &\scriptsize{1.33143225E+05}   &\scriptsize{1.331425E+05}   &\scriptsize{7.6800E-01}   &\scriptsize{-6.041918E+01}   &\scriptsize{-6.119518E+01}   &\scriptsize{7.7600E-01}\\
\scriptsize{1329}  &\scriptsize{Dy}  &\scriptsize{143}   &\scriptsize{66}   &\scriptsize{77}   &\scriptsize{8.075052E+00}   &\scriptsize{8.076659E+00}   &\scriptsize{-1.6072E-03}   &\scriptsize{1.331174E+05}   &\scriptsize{1.331171E+05}   &\scriptsize{2.73E-01}   &\scriptsize{1.33151475E+05}   &\scriptsize{1.331512E+05}   &\scriptsize{2.7100E-01}   &\scriptsize{-5.216894E+01}   &\scriptsize{-5.244673E+01}   &\scriptsize{2.7779E-01}\\
\scriptsize{1330}  &\scriptsize{Xe}  &\scriptsize{144}   &\scriptsize{54}   &\scriptsize{90}   &\scriptsize{8.172884E+00}   &\scriptsize{8.177178E+00}   &\scriptsize{-4.2936E-03}   &\scriptsize{1.340505E+05}   &\scriptsize{1.340498E+05}   &\scriptsize{6.45E-01}   &\scriptsize{1.34078266E+05}   &\scriptsize{1.340776E+05}   &\scriptsize{6.5100E-01}   &\scriptsize{-5.687229E+01}   &\scriptsize{-5.752980E+01}   &\scriptsize{6.5751E-01}\\
\scriptsize{1331}  &\scriptsize{Cs}  &\scriptsize{144}   &\scriptsize{55}   &\scriptsize{89}   &\scriptsize{8.211883E+00}   &\scriptsize{8.213553E+00}   &\scriptsize{-1.6695E-03}   &\scriptsize{1.340435E+05}   &\scriptsize{1.340433E+05}   &\scriptsize{2.69E-01}   &\scriptsize{1.34071867E+05}   &\scriptsize{1.340716E+05}   &\scriptsize{2.7100E-01}   &\scriptsize{-6.327051E+01}   &\scriptsize{-6.355087E+01}   &\scriptsize{2.8036E-01}\\
\scriptsize{1332}  &\scriptsize{Ba}  &\scriptsize{144}   &\scriptsize{56}   &\scriptsize{88}   &\scriptsize{8.265454E+00}   &\scriptsize{8.266355E+00}   &\scriptsize{-9.0083E-04}   &\scriptsize{1.340345E+05}   &\scriptsize{1.340344E+05}   &\scriptsize{1.64E-01}   &\scriptsize{1.34063371E+05}   &\scriptsize{1.340632E+05}   &\scriptsize{1.6300E-01}   &\scriptsize{-7.176708E+01}   &\scriptsize{-7.193747E+01}   &\scriptsize{1.7039E-01}\\
\scriptsize{1333}  &\scriptsize{La}  &\scriptsize{144}   &\scriptsize{57}   &\scriptsize{87}   &\scriptsize{8.281428E+00}   &\scriptsize{8.284838E+00}   &\scriptsize{-3.4102E-03}   &\scriptsize{1.340309E+05}   &\scriptsize{1.340304E+05}   &\scriptsize{5.26E-01}   &\scriptsize{1.34060288E+05}   &\scriptsize{1.340598E+05}   &\scriptsize{5.2600E-01}   &\scriptsize{-7.484965E+01}   &\scriptsize{-7.538215E+01}   &\scriptsize{5.3250E-01}\\
\scriptsize{1334}  &\scriptsize{Ce}  &\scriptsize{144}   &\scriptsize{58}   &\scriptsize{86}   &\scriptsize{8.314759E+00}   &\scriptsize{8.319141E+00}   &\scriptsize{-4.3818E-03}   &\scriptsize{1.340248E+05}   &\scriptsize{1.340242E+05}   &\scriptsize{6.67E-01}   &\scriptsize{1.34054706E+05}   &\scriptsize{1.340540E+05}   &\scriptsize{6.6800E-01}   &\scriptsize{-8.043177E+01}   &\scriptsize{-8.110481E+01}   &\scriptsize{6.7304E-01}\\
\scriptsize{1335}  &\scriptsize{Pr}  &\scriptsize{144}   &\scriptsize{59}   &\scriptsize{85}   &\scriptsize{8.311539E+00}   &\scriptsize{8.315846E+00}   &\scriptsize{-4.3073E-03}   &\scriptsize{1.340240E+05}   &\scriptsize{1.340233E+05}   &\scriptsize{6.57E-01}   &\scriptsize{1.34054387E+05}   &\scriptsize{1.340537E+05}   &\scriptsize{6.5700E-01}   &\scriptsize{-8.075042E+01}   &\scriptsize{-8.141348E+01}   &\scriptsize{6.6307E-01}\\
\scriptsize{1336}  &\scriptsize{Nd}  &\scriptsize{144}   &\scriptsize{60}   &\scriptsize{84}   &\scriptsize{8.326922E+00}   &\scriptsize{8.330497E+00}   &\scriptsize{-3.5748E-03}   &\scriptsize{1.340205E+05}   &\scriptsize{1.340199E+05}   &\scriptsize{5.52E-01}   &\scriptsize{1.34051390E+05}   &\scriptsize{1.340508E+05}   &\scriptsize{5.5200E-01}   &\scriptsize{-8.374786E+01}   &\scriptsize{-8.430622E+01}   &\scriptsize{5.5837E-01}\\
\scriptsize{1337}  &\scriptsize{Pm}  &\scriptsize{144}   &\scriptsize{61}   &\scriptsize{83}   &\scriptsize{8.305295E+00}   &\scriptsize{8.304595E+00}   &\scriptsize{6.9953E-04}   &\scriptsize{1.340223E+05}   &\scriptsize{1.340223E+05}   &\scriptsize{-6.30E-02}   &\scriptsize{1.34053722E+05}   &\scriptsize{1.340538E+05}   &\scriptsize{-6.4000E-02}   &\scriptsize{-8.141593E+01}   &\scriptsize{-8.135951E+01}   &\scriptsize{-5.6423E-02}\\
\scriptsize{1338}  &\scriptsize{Sm}  &\scriptsize{144}   &\scriptsize{62}   &\scriptsize{82}   &\scriptsize{8.303678E+00}   &\scriptsize{8.299002E+00}   &\scriptsize{4.6755E-03}   &\scriptsize{1.340212E+05}   &\scriptsize{1.340218E+05}   &\scriptsize{-6.34E-01}   &\scriptsize{1.34053172E+05}   &\scriptsize{1.340538E+05}   &\scriptsize{-6.3700E-01}   &\scriptsize{-8.196545E+01}   &\scriptsize{-8.133719E+01}   &\scriptsize{-6.2826E-01}\\
\scriptsize{1339}  &\scriptsize{Eu}  &\scriptsize{144}   &\scriptsize{63}   &\scriptsize{81}   &\scriptsize{8.254173E+00}   &\scriptsize{8.250702E+00}   &\scriptsize{3.4708E-03}   &\scriptsize{1.340270E+05}   &\scriptsize{1.340275E+05}   &\scriptsize{-4.60E-01}   &\scriptsize{1.34059519E+05}   &\scriptsize{1.340600E+05}   &\scriptsize{-4.6400E-01}   &\scriptsize{-7.561910E+01}   &\scriptsize{-7.516504E+01}   &\scriptsize{-4.5406E-01}\\
\scriptsize{1340}  &\scriptsize{Gd}  &\scriptsize{144}   &\scriptsize{64}   &\scriptsize{80}   &\scriptsize{8.221937E+00}   &\scriptsize{8.223998E+00}   &\scriptsize{-2.0611E-03}   &\scriptsize{1.340304E+05}   &\scriptsize{1.340300E+05}   &\scriptsize{3.37E-01}   &\scriptsize{1.34063378E+05}   &\scriptsize{1.340630E+05}   &\scriptsize{3.3400E-01}   &\scriptsize{-7.175950E+01}   &\scriptsize{-7.210272E+01}   &\scriptsize{3.4322E-01}\\
\scriptsize{1341}  &\scriptsize{Tb}  &\scriptsize{144}   &\scriptsize{65}   &\scriptsize{79}   &\scriptsize{8.151287E+00}   &\scriptsize{8.155131E+00}   &\scriptsize{-3.8435E-03}   &\scriptsize{1.340392E+05}   &\scriptsize{1.340386E+05}   &\scriptsize{5.95E-01}   &\scriptsize{1.34072770E+05}   &\scriptsize{1.340722E+05}   &\scriptsize{5.9200E-01}   &\scriptsize{-6.236818E+01}   &\scriptsize{-6.296886E+01}   &\scriptsize{6.0068E-01}\\
\scriptsize{1342}  &\scriptsize{Dy}  &\scriptsize{144}   &\scriptsize{66}   &\scriptsize{78}   &\scriptsize{8.105589E+00}   &\scriptsize{8.108779E+00}   &\scriptsize{-3.1899E-03}   &\scriptsize{1.340445E+05}   &\scriptsize{1.340440E+05}   &\scriptsize{5.01E-01}   &\scriptsize{1.34078568E+05}   &\scriptsize{1.340781E+05}   &\scriptsize{5.0000E-01}   &\scriptsize{-5.657008E+01}   &\scriptsize{-5.707731E+01}   &\scriptsize{5.0723E-01}\\
\scriptsize{1343}  &\scriptsize{Ho}  &\scriptsize{144}   &\scriptsize{67}   &\scriptsize{77}   &\scriptsize{8.017097E+00}   &\scriptsize{8.021207E+00}   &\scriptsize{-4.1104E-03}   &\scriptsize{1.340560E+05}   &\scriptsize{1.340553E+05}   &\scriptsize{6.35E-01}   &\scriptsize{1.34090528E+05}   &\scriptsize{1.340899E+05}   &\scriptsize{6.3400E-01}   &\scriptsize{-4.460951E+01}   &\scriptsize{-4.525009E+01}   &\scriptsize{6.4058E-01}\\
\scriptsize{1344}  &\scriptsize{Xe}  &\scriptsize{145}   &\scriptsize{54}   &\scriptsize{91}   &\scriptsize{8.135087E+00}   &\scriptsize{8.141139E+00}   &\scriptsize{-6.0519E-03}   &\scriptsize{1.349873E+05}   &\scriptsize{1.349864E+05}   &\scriptsize{9.05E-01}   &\scriptsize{1.35015139E+05}   &\scriptsize{1.350142E+05}   &\scriptsize{9.0900E-01}   &\scriptsize{-5.149333E+01}   &\scriptsize{-5.241004E+01}   &\scriptsize{9.1671E-01}\\
\scriptsize{1345}  &\scriptsize{Cs}  &\scriptsize{145}   &\scriptsize{55}   &\scriptsize{90}   &\scriptsize{8.188743E+00}   &\scriptsize{8.191787E+00}   &\scriptsize{-3.0444E-03}   &\scriptsize{1.349783E+05}   &\scriptsize{1.349778E+05}   &\scriptsize{4.69E-01}   &\scriptsize{1.35006576E+05}   &\scriptsize{1.350061E+05}   &\scriptsize{4.7300E-01}   &\scriptsize{-6.005581E+01}   &\scriptsize{-6.053715E+01}   &\scriptsize{4.8135E-01}\\
\scriptsize{1346}  &\scriptsize{Ba}  &\scriptsize{145}   &\scriptsize{56}   &\scriptsize{89}   &\scriptsize{8.234798E+00}   &\scriptsize{8.236394E+00}   &\scriptsize{-1.5965E-03}   &\scriptsize{1.349703E+05}   &\scriptsize{1.349700E+05}   &\scriptsize{2.65E-01}   &\scriptsize{1.34999116E+05}   &\scriptsize{1.349989E+05}   &\scriptsize{2.6400E-01}   &\scriptsize{-6.751618E+01}   &\scriptsize{-6.778825E+01}   &\scriptsize{2.7208E-01}\\
\scriptsize{1347}  &\scriptsize{La}  &\scriptsize{145}   &\scriptsize{57}   &\scriptsize{88}   &\scriptsize{8.266087E+00}   &\scriptsize{8.269005E+00}   &\scriptsize{-2.9178E-03}   &\scriptsize{1.349644E+05}   &\scriptsize{1.349640E+05}   &\scriptsize{4.58E-01}   &\scriptsize{1.34993797E+05}   &\scriptsize{1.349933E+05}   &\scriptsize{4.5800E-01}   &\scriptsize{-7.283532E+01}   &\scriptsize{-7.329983E+01}   &\scriptsize{4.6451E-01}\\
\scriptsize{1348}  &\scriptsize{Ce}  &\scriptsize{145}   &\scriptsize{58}   &\scriptsize{87}   &\scriptsize{8.289875E+00}   &\scriptsize{8.294607E+00}   &\scriptsize{-4.7321E-03}   &\scriptsize{1.349597E+05}   &\scriptsize{1.349590E+05}   &\scriptsize{7.22E-01}   &\scriptsize{1.34989565E+05}   &\scriptsize{1.349888E+05}   &\scriptsize{7.2300E-01}   &\scriptsize{-7.706694E+01}   &\scriptsize{-7.779524E+01}   &\scriptsize{7.2829E-01}\\
\scriptsize{1349}  &\scriptsize{Pr}  &\scriptsize{145}   &\scriptsize{59}   &\scriptsize{86}   &\scriptsize{8.302127E+00}   &\scriptsize{8.307322E+00}   &\scriptsize{-5.1946E-03}   &\scriptsize{1.349566E+05}   &\scriptsize{1.349558E+05}   &\scriptsize{7.90E-01}   &\scriptsize{1.34987006E+05}   &\scriptsize{1.349862E+05}   &\scriptsize{7.9100E-01}   &\scriptsize{-7.962582E+01}   &\scriptsize{-8.042192E+01}   &\scriptsize{7.9609E-01}\\
\scriptsize{1350}  &\scriptsize{Nd}  &\scriptsize{145}   &\scriptsize{60}   &\scriptsize{85}   &\scriptsize{8.309186E+00}   &\scriptsize{8.312369E+00}   &\scriptsize{-3.1830E-03}   &\scriptsize{1.349543E+05}   &\scriptsize{1.349538E+05}   &\scriptsize{4.99E-01}   &\scriptsize{1.34985200E+05}   &\scriptsize{1.349847E+05}   &\scriptsize{4.9900E-01}   &\scriptsize{-8.143184E+01}   &\scriptsize{-8.193687E+01}   &\scriptsize{5.0503E-01}\\
\scriptsize{1351}  &\scriptsize{Pm}  &\scriptsize{145}   &\scriptsize{61}   &\scriptsize{84}   &\scriptsize{8.302656E+00}   &\scriptsize{8.305714E+00}   &\scriptsize{-3.0581E-03}   &\scriptsize{1.349539E+05}   &\scriptsize{1.349534E+05}   &\scriptsize{4.82E-01}   &\scriptsize{1.34985365E+05}   &\scriptsize{1.349849E+05}   &\scriptsize{4.8100E-01}   &\scriptsize{-8.126732E+01}   &\scriptsize{-8.175499E+01}   &\scriptsize{4.8766E-01}\\
\scriptsize{1352}  &\scriptsize{Sm}  &\scriptsize{145}   &\scriptsize{62}   &\scriptsize{83}   &\scriptsize{8.293012E+00}   &\scriptsize{8.290560E+00}   &\scriptsize{2.4519E-03}   &\scriptsize{1.349540E+05}   &\scriptsize{1.349543E+05}   &\scriptsize{-3.17E-01}   &\scriptsize{1.34985981E+05}   &\scriptsize{1.349863E+05}   &\scriptsize{-3.1900E-01}   &\scriptsize{-8.065123E+01}   &\scriptsize{-8.034073E+01}   &\scriptsize{-3.1050E-01}\\
\scriptsize{1353}  &\scriptsize{Eu}  &\scriptsize{145}   &\scriptsize{63}   &\scriptsize{82}   &\scriptsize{8.269274E+00}   &\scriptsize{8.263381E+00}   &\scriptsize{5.8931E-03}   &\scriptsize{1.349562E+05}   &\scriptsize{1.349570E+05}   &\scriptsize{-8.14E-01}   &\scriptsize{1.34988640E+05}   &\scriptsize{1.349895E+05}   &\scriptsize{-8.1900E-01}   &\scriptsize{-7.799154E+01}   &\scriptsize{-7.718282E+01}   &\scriptsize{-8.0872E-01}\\
\scriptsize{1354}  &\scriptsize{Gd}  &\scriptsize{145}   &\scriptsize{64}   &\scriptsize{81}   &\scriptsize{8.228930E+00}   &\scriptsize{8.226457E+00}   &\scriptsize{2.4733E-03}   &\scriptsize{1.349607E+05}   &\scriptsize{1.349610E+05}   &\scriptsize{-3.18E-01}   &\scriptsize{1.34993708E+05}   &\scriptsize{1.349940E+05}   &\scriptsize{-3.2200E-01}   &\scriptsize{-7.292404E+01}   &\scriptsize{-7.261190E+01}   &\scriptsize{-3.1214E-01}\\
\scriptsize{1355}  &\scriptsize{Tb}  &\scriptsize{145}   &\scriptsize{65}   &\scriptsize{80}   &\scriptsize{8.177865E+00}   &\scriptsize{8.178279E+00}   &\scriptsize{-4.1441E-04}   &\scriptsize{1.349668E+05}   &\scriptsize{1.349667E+05}   &\scriptsize{1.02E-01}   &\scriptsize{1.35000330E+05}   &\scriptsize{1.350002E+05}   &\scriptsize{9.8000E-02}   &\scriptsize{-6.630193E+01}   &\scriptsize{-6.640926E+01}   &\scriptsize{1.0734E-01}\\
\scriptsize{1356}  &\scriptsize{Dy}  &\scriptsize{145}   &\scriptsize{66}   &\scriptsize{79}   &\scriptsize{8.116888E+00}   &\scriptsize{8.120614E+00}   &\scriptsize{-3.7264E-03}   &\scriptsize{1.349743E+05}   &\scriptsize{1.349738E+05}   &\scriptsize{5.83E-01}   &\scriptsize{1.35008389E+05}   &\scriptsize{1.350078E+05}   &\scriptsize{5.8000E-01}   &\scriptsize{-5.824260E+01}   &\scriptsize{-5.883092E+01}   &\scriptsize{5.8832E-01}\\
\scriptsize{1357}  &\scriptsize{Ho}  &\scriptsize{145}   &\scriptsize{67}   &\scriptsize{78}   &\scriptsize{8.048578E+00}   &\scriptsize{8.053356E+00}   &\scriptsize{-4.7775E-03}   &\scriptsize{1.349829E+05}   &\scriptsize{1.349822E+05}   &\scriptsize{7.36E-01}   &\scriptsize{1.35017512E+05}   &\scriptsize{1.350168E+05}   &\scriptsize{7.3500E-01}   &\scriptsize{-4.912011E+01}   &\scriptsize{-4.986145E+01}   &\scriptsize{7.4135E-01}\\
\scriptsize{1358}  &\scriptsize{Xe}  &\scriptsize{146}   &\scriptsize{54}   &\scriptsize{92}   &\scriptsize{8.110415E+00}   &\scriptsize{8.116430E+00}   &\scriptsize{-6.0151E-03}   &\scriptsize{1.359224E+05}   &\scriptsize{1.359215E+05}   &\scriptsize{9.05E-01}   &\scriptsize{1.35950171E+05}   &\scriptsize{1.359493E+05}   &\scriptsize{9.1000E-01}   &\scriptsize{-4.795494E+01}   &\scriptsize{-4.887239E+01}   &\scriptsize{9.1744E-01}\\
\scriptsize{1359}  &\scriptsize{Cs}  &\scriptsize{146}   &\scriptsize{55}   &\scriptsize{91}   &\scriptsize{8.157207E+00}   &\scriptsize{8.160297E+00}   &\scriptsize{-3.0900E-03}   &\scriptsize{1.359142E+05}   &\scriptsize{1.359138E+05}   &\scriptsize{4.78E-01}   &\scriptsize{1.35942557E+05}   &\scriptsize{1.359421E+05}   &\scriptsize{4.8200E-01}   &\scriptsize{-5.556895E+01}   &\scriptsize{-5.606003E+01}   &\scriptsize{4.9107E-01}\\
\scriptsize{1360}  &\scriptsize{Ba}  &\scriptsize{146}   &\scriptsize{56}   &\scriptsize{90}   &\scriptsize{8.216036E+00}   &\scriptsize{8.218470E+00}   &\scriptsize{-2.4341E-03}   &\scriptsize{1.359043E+05}   &\scriptsize{1.359040E+05}   &\scriptsize{3.90E-01}   &\scriptsize{1.35933186E+05}   &\scriptsize{1.359328E+05}   &\scriptsize{3.8800E-01}   &\scriptsize{-6.494030E+01}   &\scriptsize{-6.533637E+01}   &\scriptsize{3.9607E-01}\\
\scriptsize{1361}  &\scriptsize{La}  &\scriptsize{146}   &\scriptsize{57}   &\scriptsize{89}   &\scriptsize{8.238804E+00}   &\scriptsize{8.243113E+00}   &\scriptsize{-4.3094E-03}   &\scriptsize{1.358997E+05}   &\scriptsize{1.358991E+05}   &\scriptsize{6.64E-01}   &\scriptsize{1.35929079E+05}   &\scriptsize{1.359284E+05}   &\scriptsize{6.6300E-01}   &\scriptsize{-6.904683E+01}   &\scriptsize{-6.971737E+01}   &\scriptsize{6.7054E-01}\\
\scriptsize{1362}  &\scriptsize{Ce}  &\scriptsize{146}   &\scriptsize{58}   &\scriptsize{88}   &\scriptsize{8.278570E+00}   &\scriptsize{8.283006E+00}   &\scriptsize{-4.4357E-03}   &\scriptsize{1.358926E+05}   &\scriptsize{1.358919E+05}   &\scriptsize{6.84E-01}   &\scriptsize{1.35922491E+05}   &\scriptsize{1.359218E+05}   &\scriptsize{6.8400E-01}   &\scriptsize{-7.563507E+01}   &\scriptsize{-7.632472E+01}   &\scriptsize{6.8965E-01}\\
\scriptsize{1363}  &\scriptsize{Pr}  &\scriptsize{146}   &\scriptsize{59}   &\scriptsize{87}   &\scriptsize{8.280374E+00}   &\scriptsize{8.287079E+00}   &\scriptsize{-6.7051E-03}   &\scriptsize{1.358910E+05}   &\scriptsize{1.358900E+05}   &\scriptsize{1.02E+00}   &\scriptsize{1.35921445E+05}   &\scriptsize{1.359204E+05}   &\scriptsize{1.0160E+00}   &\scriptsize{-7.668073E+01}   &\scriptsize{-7.770252E+01}   &\scriptsize{1.0218E+00}\\
\scriptsize{1364}  &\scriptsize{Nd}  &\scriptsize{146}   &\scriptsize{60}   &\scriptsize{86}   &\scriptsize{8.304091E+00}   &\scriptsize{8.308050E+00}   &\scriptsize{-3.9585E-03}   &\scriptsize{1.358863E+05}   &\scriptsize{1.358857E+05}   &\scriptsize{6.15E-01}   &\scriptsize{1.35917200E+05}   &\scriptsize{1.359166E+05}   &\scriptsize{6.1600E-01}   &\scriptsize{-8.092575E+01}   &\scriptsize{-8.154727E+01}   &\scriptsize{6.2152E-01}\\
\scriptsize{1365}  &\scriptsize{Pm}  &\scriptsize{146}   &\scriptsize{61}   &\scriptsize{85}   &\scriptsize{8.288653E+00}   &\scriptsize{8.291823E+00}   &\scriptsize{-3.1697E-03}   &\scriptsize{1.358872E+05}   &\scriptsize{1.358867E+05}   &\scriptsize{5.01E-01}   &\scriptsize{1.35918672E+05}   &\scriptsize{1.359182E+05}   &\scriptsize{5.0100E-01}   &\scriptsize{-7.945421E+01}   &\scriptsize{-7.996124E+01}   &\scriptsize{5.0704E-01}\\
\scriptsize{1366}  &\scriptsize{Sm}  &\scriptsize{146}   &\scriptsize{62}   &\scriptsize{84}   &\scriptsize{8.293856E+00}   &\scriptsize{8.295930E+00}   &\scriptsize{-2.0743E-03}   &\scriptsize{1.358852E+05}   &\scriptsize{1.358848E+05}   &\scriptsize{3.42E-01}   &\scriptsize{1.35917130E+05}   &\scriptsize{1.359168E+05}   &\scriptsize{3.4000E-01}   &\scriptsize{-8.099621E+01}   &\scriptsize{-8.134403E+01}   &\scriptsize{3.4782E-01}\\
\scriptsize{1367}  &\scriptsize{Eu}  &\scriptsize{146}   &\scriptsize{63}   &\scriptsize{83}   &\scriptsize{8.261931E+00}   &\scriptsize{8.259305E+00}   &\scriptsize{2.6257E-03}   &\scriptsize{1.358885E+05}   &\scriptsize{1.358889E+05}   &\scriptsize{-3.43E-01}   &\scriptsize{1.35921008E+05}   &\scriptsize{1.359214E+05}   &\scriptsize{-3.4800E-01}   &\scriptsize{-7.711742E+01}   &\scriptsize{-7.677984E+01}   &\scriptsize{-3.3758E-01}\\
\scriptsize{1368}  &\scriptsize{Gd}  &\scriptsize{146}   &\scriptsize{64}   &\scriptsize{82}   &\scriptsize{8.249504E+00}   &\scriptsize{8.243388E+00}   &\scriptsize{6.1157E-03}   &\scriptsize{1.358890E+05}   &\scriptsize{1.358899E+05}   &\scriptsize{-8.52E-01}   &\scriptsize{1.35922040E+05}   &\scriptsize{1.359229E+05}   &\scriptsize{-8.5600E-01}   &\scriptsize{-7.608553E+01}   &\scriptsize{-7.523904E+01}   &\scriptsize{-8.4649E-01}\\
\scriptsize{1369}  &\scriptsize{Tb}  &\scriptsize{146}   &\scriptsize{65}   &\scriptsize{81}   &\scriptsize{8.187145E+00}   &\scriptsize{8.185112E+00}   &\scriptsize{2.0326E-03}   &\scriptsize{1.358968E+05}   &\scriptsize{1.358971E+05}   &\scriptsize{-2.56E-01}   &\scriptsize{1.35930362E+05}   &\scriptsize{1.359306E+05}   &\scriptsize{-2.6000E-01}   &\scriptsize{-6.776341E+01}   &\scriptsize{-6.751385E+01}   &\scriptsize{-2.4956E-01}\\
\scriptsize{1370}  &\scriptsize{Dy}  &\scriptsize{146}   &\scriptsize{66}   &\scriptsize{80}   &\scriptsize{8.146112E+00}   &\scriptsize{8.148026E+00}   &\scriptsize{-1.9140E-03}   &\scriptsize{1.359015E+05}   &\scriptsize{1.359012E+05}   &\scriptsize{3.22E-01}   &\scriptsize{1.35935571E+05}   &\scriptsize{1.359353E+05}   &\scriptsize{3.1900E-01}   &\scriptsize{-6.255492E+01}   &\scriptsize{-6.288231E+01}   &\scriptsize{3.2739E-01}\\
\scriptsize{1371}  &\scriptsize{Ho}  &\scriptsize{146}   &\scriptsize{67}   &\scriptsize{79}   &\scriptsize{8.063242E+00}   &\scriptsize{8.069586E+00}   &\scriptsize{-6.3439E-03}   &\scriptsize{1.359123E+05}   &\scriptsize{1.359113E+05}   &\scriptsize{9.69E-01}   &\scriptsize{1.35946888E+05}   &\scriptsize{1.359459E+05}   &\scriptsize{9.6700E-01}   &\scriptsize{-5.123822E+01}   &\scriptsize{-5.221312E+01}   &\scriptsize{9.7490E-01}\\
\scriptsize{1372}  &\scriptsize{Er}  &\scriptsize{146}   &\scriptsize{68}   &\scriptsize{78}   &\scriptsize{8.010512E+00}   &\scriptsize{8.013509E+00}   &\scriptsize{-2.9967E-03}   &\scriptsize{1.359187E+05}   &\scriptsize{1.359182E+05}   &\scriptsize{4.81E-01}   &\scriptsize{1.35953804E+05}   &\scriptsize{1.359533E+05}   &\scriptsize{4.8200E-01}   &\scriptsize{-4.432201E+01}   &\scriptsize{-4.480894E+01}   &\scriptsize{4.8692E-01}\\
\scriptsize{1373}  &\scriptsize{Cs}  &\scriptsize{147}   &\scriptsize{55}   &\scriptsize{92}   &\scriptsize{8.132468E+00}   &\scriptsize{8.137332E+00}   &\scriptsize{-4.8641E-03}   &\scriptsize{1.368493E+05}   &\scriptsize{1.368485E+05}   &\scriptsize{7.42E-01}   &\scriptsize{1.36877602E+05}   &\scriptsize{1.368769E+05}   &\scriptsize{7.4600E-01}   &\scriptsize{-5.201821E+01}   &\scriptsize{-5.277316E+01}   &\scriptsize{7.5496E-01}\\
\scriptsize{1374}  &\scriptsize{Ba}  &\scriptsize{147}   &\scriptsize{56}   &\scriptsize{91}   &\scriptsize{8.183240E+00}   &\scriptsize{8.188112E+00}   &\scriptsize{-4.8724E-03}   &\scriptsize{1.368405E+05}   &\scriptsize{1.368398E+05}   &\scriptsize{7.43E-01}   &\scriptsize{1.36869356E+05}   &\scriptsize{1.368686E+05}   &\scriptsize{7.4800E-01}   &\scriptsize{-6.026403E+01}   &\scriptsize{-6.102093E+01}   &\scriptsize{7.5691E-01}\\
\scriptsize{1375}  &\scriptsize{La}  &\scriptsize{147}   &\scriptsize{57}   &\scriptsize{90}   &\scriptsize{8.221553E+00}   &\scriptsize{8.226360E+00}   &\scriptsize{-4.8069E-03}   &\scriptsize{1.368336E+05}   &\scriptsize{1.368328E+05}   &\scriptsize{7.41E-01}   &\scriptsize{1.36862942E+05}   &\scriptsize{1.368622E+05}   &\scriptsize{7.4000E-01}   &\scriptsize{-6.667839E+01}   &\scriptsize{-6.742641E+01}   &\scriptsize{7.4802E-01}\\
\scriptsize{1376}  &\scriptsize{Ce}  &\scriptsize{147}   &\scriptsize{58}   &\scriptsize{89}   &\scriptsize{8.252527E+00}   &\scriptsize{8.258175E+00}   &\scriptsize{-5.6483E-03}   &\scriptsize{1.368277E+05}   &\scriptsize{1.368269E+05}   &\scriptsize{8.66E-01}   &\scriptsize{1.36857606E+05}   &\scriptsize{1.368567E+05}   &\scriptsize{8.6600E-01}   &\scriptsize{-7.201388E+01}   &\scriptsize{-7.288634E+01}   &\scriptsize{8.7245E-01}\\
\scriptsize{1377}  &\scriptsize{Pr}  &\scriptsize{147}   &\scriptsize{59}   &\scriptsize{88}   &\scriptsize{8.270539E+00}   &\scriptsize{8.276901E+00}   &\scriptsize{-6.3619E-03}   &\scriptsize{1.368238E+05}   &\scriptsize{1.368228E+05}   &\scriptsize{9.72E-01}   &\scriptsize{1.36854176E+05}   &\scriptsize{1.368532E+05}   &\scriptsize{9.7300E-01}   &\scriptsize{-7.544401E+01}   &\scriptsize{-7.642207E+01}   &\scriptsize{9.7806E-01}\\
\scriptsize{1378}  &\scriptsize{Nd}  &\scriptsize{147}   &\scriptsize{60}   &\scriptsize{87}   &\scriptsize{8.283602E+00}   &\scriptsize{8.288173E+00}   &\scriptsize{-4.5709E-03}   &\scriptsize{1.368206E+05}   &\scriptsize{1.368198E+05}   &\scriptsize{7.09E-01}   &\scriptsize{1.36851473E+05}   &\scriptsize{1.368508E+05}   &\scriptsize{7.1000E-01}   &\scriptsize{-7.814663E+01}   &\scriptsize{-7.886215E+01}   &\scriptsize{7.1552E-01}\\
\scriptsize{1379}  &\scriptsize{Pm}  &\scriptsize{147}   &\scriptsize{61}   &\scriptsize{86}   &\scriptsize{8.284370E+00}   &\scriptsize{8.288346E+00}   &\scriptsize{-3.9764E-03}   &\scriptsize{1.368191E+05}   &\scriptsize{1.368185E+05}   &\scriptsize{6.22E-01}   &\scriptsize{1.36850578E+05}   &\scriptsize{1.368500E+05}   &\scriptsize{6.2300E-01}   &\scriptsize{-7.904193E+01}   &\scriptsize{-7.967073E+01}   &\scriptsize{6.2879E-01}\\
\scriptsize{1380}  &\scriptsize{Sm}  &\scriptsize{147}   &\scriptsize{62}   &\scriptsize{85}   &\scriptsize{8.280572E+00}   &\scriptsize{8.281926E+00}   &\scriptsize{-1.3544E-03}   &\scriptsize{1.368184E+05}   &\scriptsize{1.368182E+05}   &\scriptsize{2.38E-01}   &\scriptsize{1.36850354E+05}   &\scriptsize{1.368501E+05}   &\scriptsize{2.3700E-01}   &\scriptsize{-7.926601E+01}   &\scriptsize{-7.951006E+01}   &\scriptsize{2.4405E-01}\\
\scriptsize{1381}  &\scriptsize{Eu}  &\scriptsize{147}   &\scriptsize{63}   &\scriptsize{84}   &\scriptsize{8.263539E+00}   &\scriptsize{8.264954E+00}   &\scriptsize{-1.4145E-03}   &\scriptsize{1.368196E+05}   &\scriptsize{1.368193E+05}   &\scriptsize{2.48E-01}   &\scriptsize{1.36852076E+05}   &\scriptsize{1.368518E+05}   &\scriptsize{2.4500E-01}   &\scriptsize{-7.754440E+01}   &\scriptsize{-7.779813E+01}   &\scriptsize{2.5373E-01}\\
\scriptsize{1382}  &\scriptsize{Gd}  &\scriptsize{147}   &\scriptsize{64}   &\scriptsize{83}   &\scriptsize{8.243333E+00}   &\scriptsize{8.239328E+00}   &\scriptsize{4.0050E-03}   &\scriptsize{1.368213E+05}   &\scriptsize{1.368218E+05}   &\scriptsize{-5.48E-01}   &\scriptsize{1.36854263E+05}   &\scriptsize{1.368548E+05}   &\scriptsize{-5.5200E-01}   &\scriptsize{-7.535658E+01}   &\scriptsize{-7.481426E+01}   &\scriptsize{-5.4232E-01}\\
\scriptsize{1383}  &\scriptsize{Tb}  &\scriptsize{147}   &\scriptsize{65}   &\scriptsize{82}   &\scriptsize{8.206623E+00}   &\scriptsize{8.202063E+00}   &\scriptsize{4.5602E-03}   &\scriptsize{1.368253E+05}   &\scriptsize{1.368260E+05}   &\scriptsize{-6.29E-01}   &\scriptsize{1.36858877E+05}   &\scriptsize{1.368595E+05}   &\scriptsize{-6.3300E-01}   &\scriptsize{-7.074251E+01}   &\scriptsize{-7.011935E+01}   &\scriptsize{-6.2316E-01}\\
\scriptsize{1384}  &\scriptsize{Dy}  &\scriptsize{147}   &\scriptsize{66}   &\scriptsize{81}   &\scriptsize{8.156767E+00}   &\scriptsize{8.154831E+00}   &\scriptsize{1.9358E-03}   &\scriptsize{1.368314E+05}   &\scriptsize{1.368316E+05}   &\scriptsize{-2.42E-01}   &\scriptsize{1.36865424E+05}   &\scriptsize{1.368657E+05}   &\scriptsize{-2.4600E-01}   &\scriptsize{-6.419604E+01}   &\scriptsize{-6.395938E+01}   &\scriptsize{-2.3666E-01}\\
\scriptsize{1385}  &\scriptsize{Ho}  &\scriptsize{147}   &\scriptsize{67}   &\scriptsize{80}   &\scriptsize{8.094037E+00}   &\scriptsize{8.096946E+00}   &\scriptsize{-2.9089E-03}   &\scriptsize{1.368393E+05}   &\scriptsize{1.368388E+05}   &\scriptsize{4.70E-01}   &\scriptsize{1.36873863E+05}   &\scriptsize{1.368734E+05}   &\scriptsize{4.6800E-01}   &\scriptsize{-5.575709E+01}   &\scriptsize{-5.623331E+01}   &\scriptsize{4.7622E-01}\\
\scriptsize{1386}  &\scriptsize{Er}  &\scriptsize{147}   &\scriptsize{68}   &\scriptsize{79}   &\scriptsize{8.026475E+00}   &\scriptsize{8.029664E+00}   &\scriptsize{-3.1892E-03}   &\scriptsize{1.368479E+05}   &\scriptsize{1.368474E+05}   &\scriptsize{5.13E-01}   &\scriptsize{1.36883012E+05}   &\scriptsize{1.368825E+05}   &\scriptsize{5.1100E-01}   &\scriptsize{-4.660781E+01}   &\scriptsize{-4.712597E+01}   &\scriptsize{5.1817E-01}\\
\scriptsize{1387}  &\scriptsize{Tm}  &\scriptsize{147}   &\scriptsize{69}   &\scriptsize{78}   &\scriptsize{7.948817E+00}   &\scriptsize{7.953637E+00}   &\scriptsize{-4.8199E-03}   &\scriptsize{1.368580E+05}   &\scriptsize{1.368573E+05}   &\scriptsize{7.53E-01}   &\scriptsize{1.36893646E+05}   &\scriptsize{1.368929E+05}   &\scriptsize{7.5400E-01}   &\scriptsize{-3.597440E+01}   &\scriptsize{-3.673305E+01}   &\scriptsize{7.5865E-01}\\
\scriptsize{1388}  &\scriptsize{Cs}  &\scriptsize{148}   &\scriptsize{55}   &\scriptsize{93}   &\scriptsize{8.100151E+00}   &\scriptsize{8.104571E+00}   &\scriptsize{-4.4205E-03}   &\scriptsize{1.377855E+05}   &\scriptsize{1.377848E+05}   &\scriptsize{6.80E-01}   &\scriptsize{1.37813817E+05}   &\scriptsize{1.378131E+05}   &\scriptsize{6.8500E-01}   &\scriptsize{-4.729648E+01}   &\scriptsize{-4.799060E+01}   &\scriptsize{6.9412E-01}\\
\scriptsize{1389}  &\scriptsize{Ba}  &\scriptsize{148}   &\scriptsize{56}   &\scriptsize{92}   &\scriptsize{8.164441E+00}   &\scriptsize{8.169047E+00}   &\scriptsize{-4.6059E-03}   &\scriptsize{1.377747E+05}   &\scriptsize{1.377740E+05}   &\scriptsize{7.08E-01}   &\scriptsize{1.37803520E+05}   &\scriptsize{1.378028E+05}   &\scriptsize{7.1300E-01}   &\scriptsize{-5.759374E+01}   &\scriptsize{-5.831604E+01}   &\scriptsize{7.2230E-01}\\
\scriptsize{1390}  &\scriptsize{La}  &\scriptsize{148}   &\scriptsize{57}   &\scriptsize{91}   &\scriptsize{8.193716E+00}   &\scriptsize{8.199839E+00}   &\scriptsize{-6.1229E-03}   &\scriptsize{1.377690E+05}   &\scriptsize{1.377681E+05}   &\scriptsize{9.41E-01}   &\scriptsize{1.37798405E+05}   &\scriptsize{1.377975E+05}   &\scriptsize{9.3800E-01}   &\scriptsize{-6.270874E+01}   &\scriptsize{-6.365633E+01}   &\scriptsize{9.4760E-01}\\
\scriptsize{1391}  &\scriptsize{Ce}  &\scriptsize{148}   &\scriptsize{58}   &\scriptsize{90}   &\scriptsize{8.240387E+00}   &\scriptsize{8.245415E+00}   &\scriptsize{-5.0282E-03}   &\scriptsize{1.377608E+05}   &\scriptsize{1.377601E+05}   &\scriptsize{7.79E-01}   &\scriptsize{1.37790716E+05}   &\scriptsize{1.377899E+05}   &\scriptsize{7.8000E-01}   &\scriptsize{-7.039838E+01}   &\scriptsize{-7.118470E+01}   &\scriptsize{7.8632E-01}\\
\scriptsize{1392}  &\scriptsize{Pr}  &\scriptsize{148}   &\scriptsize{59}   &\scriptsize{89}   &\scriptsize{8.249540E+00}   &\scriptsize{8.256271E+00}   &\scriptsize{-6.7310E-03}   &\scriptsize{1.377582E+05}   &\scriptsize{1.377571E+05}   &\scriptsize{1.03E+00}   &\scriptsize{1.37788579E+05}   &\scriptsize{1.377875E+05}   &\scriptsize{1.0340E+00}   &\scriptsize{-7.253536E+01}   &\scriptsize{-7.357445E+01}   &\scriptsize{1.0391E+00}\\
\scriptsize{1393}  &\scriptsize{Nd}  &\scriptsize{148}   &\scriptsize{60}   &\scriptsize{88}   &\scriptsize{8.277175E+00}   &\scriptsize{8.282091E+00}   &\scriptsize{-4.9155E-03}   &\scriptsize{1.377528E+05}   &\scriptsize{1.377520E+05}   &\scriptsize{7.64E-01}   &\scriptsize{1.37783706E+05}   &\scriptsize{1.377829E+05}   &\scriptsize{7.6600E-01}   &\scriptsize{-7.740781E+01}   &\scriptsize{-7.817881E+01}   &\scriptsize{7.7100E-01}\\
\scriptsize{1394}  &\scriptsize{Pm}  &\scriptsize{148}   &\scriptsize{61}   &\scriptsize{87}   &\scriptsize{8.268222E+00}   &\scriptsize{8.272513E+00}   &\scriptsize{-4.2907E-03}   &\scriptsize{1.377528E+05}   &\scriptsize{1.377521E+05}   &\scriptsize{6.73E-01}   &\scriptsize{1.37784249E+05}   &\scriptsize{1.377836E+05}   &\scriptsize{6.7400E-01}   &\scriptsize{-7.686507E+01}   &\scriptsize{-7.754437E+01}   &\scriptsize{6.7930E-01}\\
\scriptsize{1395}  &\scriptsize{Sm}  &\scriptsize{148}   &\scriptsize{62}   &\scriptsize{86}   &\scriptsize{8.279632E+00}   &\scriptsize{8.282553E+00}   &\scriptsize{-2.9209E-03}   &\scriptsize{1.377498E+05}   &\scriptsize{1.377493E+05}   &\scriptsize{4.71E-01}   &\scriptsize{1.37781778E+05}   &\scriptsize{1.377813E+05}   &\scriptsize{4.7100E-01}   &\scriptsize{-7.933607E+01}   &\scriptsize{-7.981340E+01}   &\scriptsize{4.7733E-01}\\
\scriptsize{1396}  &\scriptsize{Eu}  &\scriptsize{148}   &\scriptsize{63}   &\scriptsize{85}   &\scriptsize{8.253828E+00}   &\scriptsize{8.255257E+00}   &\scriptsize{-1.4294E-03}   &\scriptsize{1.377523E+05}   &\scriptsize{1.377521E+05}   &\scriptsize{2.52E-01}   &\scriptsize{1.37784815E+05}   &\scriptsize{1.377846E+05}   &\scriptsize{2.4900E-01}   &\scriptsize{-7.629938E+01}   &\scriptsize{-7.655674E+01}   &\scriptsize{2.5736E-01}\\
\scriptsize{1397}  &\scriptsize{Gd}  &\scriptsize{148}   &\scriptsize{64}   &\scriptsize{84}   &\scriptsize{8.248338E+00}   &\scriptsize{8.249300E+00}   &\scriptsize{-9.6230E-04}   &\scriptsize{1.377518E+05}   &\scriptsize{1.377517E+05}   &\scriptsize{1.83E-01}   &\scriptsize{1.37784845E+05}   &\scriptsize{1.377847E+05}   &\scriptsize{1.8000E-01}   &\scriptsize{-7.626932E+01}   &\scriptsize{-7.645816E+01}   &\scriptsize{1.8884E-01}\\
\scriptsize{1398}  &\scriptsize{Tb}  &\scriptsize{148}   &\scriptsize{65}   &\scriptsize{83}   &\scriptsize{8.204282E+00}   &\scriptsize{8.202430E+00}   &\scriptsize{1.8518E-03}   &\scriptsize{1.377571E+05}   &\scriptsize{1.377573E+05}   &\scriptsize{-2.33E-01}   &\scriptsize{1.37790583E+05}   &\scriptsize{1.377908E+05}   &\scriptsize{-2.3700E-01}   &\scriptsize{-7.053128E+01}   &\scriptsize{-7.030446E+01}   &\scriptsize{-2.2682E-01}\\
\scriptsize{1399}  &\scriptsize{Dy}  &\scriptsize{148}   &\scriptsize{66}   &\scriptsize{82}   &\scriptsize{8.180901E+00}   &\scriptsize{8.176025E+00}   &\scriptsize{4.8761E-03}   &\scriptsize{1.377592E+05}   &\scriptsize{1.377599E+05}   &\scriptsize{-6.80E-01}   &\scriptsize{1.37793261E+05}   &\scriptsize{1.377939E+05}   &\scriptsize{-6.8300E-01}   &\scriptsize{-6.785322E+01}   &\scriptsize{-6.717956E+01}   &\scriptsize{-6.7366E-01}\\
\scriptsize{1400}  &\scriptsize{Ho}  &\scriptsize{148}   &\scriptsize{67}   &\scriptsize{81}   &\scriptsize{8.108979E+00}   &\scriptsize{8.108042E+00}   &\scriptsize{9.3679E-04}   &\scriptsize{1.377685E+05}   &\scriptsize{1.377686E+05}   &\scriptsize{-9.60E-02}   &\scriptsize{1.37803123E+05}   &\scriptsize{1.378032E+05}   &\scriptsize{-9.9000E-02}   &\scriptsize{-5.799116E+01}   &\scriptsize{-5.790119E+01}   &\scriptsize{-8.9962E-02}\\
\scriptsize{1401}  &\scriptsize{Er}  &\scriptsize{148}   &\scriptsize{68}   &\scriptsize{80}   &\scriptsize{8.059692E+00}   &\scriptsize{8.061145E+00}   &\scriptsize{-1.4531E-03}   &\scriptsize{1.377745E+05}   &\scriptsize{1.377743E+05}   &\scriptsize{2.58E-01}   &\scriptsize{1.37809635E+05}   &\scriptsize{1.378094E+05}   &\scriptsize{2.5700E-01}   &\scriptsize{-5.147899E+01}   &\scriptsize{-5.174350E+01}   &\scriptsize{2.6452E-01}\\
\scriptsize{1402}  &\scriptsize{Tm}  &\scriptsize{148}   &\scriptsize{69}   &\scriptsize{79}   &\scriptsize{7.968500E+00}   &\scriptsize{7.973976E+00}   &\scriptsize{-5.4761E-03}   &\scriptsize{1.377867E+05}   &\scriptsize{1.377859E+05}   &\scriptsize{8.55E-01}   &\scriptsize{1.37822349E+05}   &\scriptsize{1.378215E+05}   &\scriptsize{8.5400E-01}   &\scriptsize{-3.876503E+01}   &\scriptsize{-3.962557E+01}   &\scriptsize{8.6054E-01}\\
\scriptsize{1403}  &\scriptsize{La}  &\scriptsize{149}   &\scriptsize{57}   &\scriptsize{92}   &\scriptsize{8.176191E+00}   &\scriptsize{8.181817E+00}   &\scriptsize{-5.6256E-03}   &\scriptsize{1.387030E+05}   &\scriptsize{1.387022E+05}   &\scriptsize{8.66E-01}   &\scriptsize{1.38732388E+05}   &\scriptsize{1.387315E+05}   &\scriptsize{8.7000E-01}   &\scriptsize{-6.021991E+01}   &\scriptsize{-6.109954E+01}   &\scriptsize{8.7962E-01}\\
\scriptsize{1404}  &\scriptsize{Ce}  &\scriptsize{149}   &\scriptsize{58}   &\scriptsize{91}   &\scriptsize{8.214229E+00}   &\scriptsize{8.219947E+00}   &\scriptsize{-5.7178E-03}   &\scriptsize{1.386961E+05}   &\scriptsize{1.386952E+05}   &\scriptsize{8.81E-01}   &\scriptsize{1.38725938E+05}   &\scriptsize{1.387251E+05}   &\scriptsize{8.8600E-01}   &\scriptsize{-6.666991E+01}   &\scriptsize{-6.756401E+01}   &\scriptsize{8.9410E-01}\\
\scriptsize{1405}  &\scriptsize{Pr}  &\scriptsize{149}   &\scriptsize{59}   &\scriptsize{90}   &\scriptsize{8.238303E+00}   &\scriptsize{8.244958E+00}   &\scriptsize{-6.6548E-03}   &\scriptsize{1.386912E+05}   &\scriptsize{1.386901E+05}   &\scriptsize{1.03E+00}   &\scriptsize{1.38721569E+05}   &\scriptsize{1.387205E+05}   &\scriptsize{1.0280E+00}   &\scriptsize{-7.103937E+01}   &\scriptsize{-7.207373E+01}   &\scriptsize{1.0344E+00}\\
\scriptsize{1406}  &\scriptsize{Nd}  &\scriptsize{149}   &\scriptsize{60}   &\scriptsize{89}   &\scriptsize{8.255441E+00}   &\scriptsize{8.262175E+00}   &\scriptsize{-6.7338E-03}   &\scriptsize{1.386873E+05}   &\scriptsize{1.386863E+05}   &\scriptsize{1.04E+00}   &\scriptsize{1.38718233E+05}   &\scriptsize{1.387172E+05}   &\scriptsize{1.0420E+00}   &\scriptsize{-7.437528E+01}   &\scriptsize{-7.542213E+01}   &\scriptsize{1.0469E+00}\\
\scriptsize{1407}  &\scriptsize{Pm}  &\scriptsize{149}   &\scriptsize{61}   &\scriptsize{88}   &\scriptsize{8.261522E+00}   &\scriptsize{8.267459E+00}   &\scriptsize{-5.9368E-03}   &\scriptsize{1.386851E+05}   &\scriptsize{1.386842E+05}   &\scriptsize{9.23E-01}   &\scriptsize{1.38716544E+05}   &\scriptsize{1.387156E+05}   &\scriptsize{9.2300E-01}   &\scriptsize{-7.606368E+01}   &\scriptsize{-7.699252E+01}   &\scriptsize{9.2884E-01}\\
\scriptsize{1408}  &\scriptsize{Sm}  &\scriptsize{149}   &\scriptsize{62}   &\scriptsize{87}   &\scriptsize{8.263462E+00}   &\scriptsize{8.266602E+00}   &\scriptsize{-3.1400E-03}   &\scriptsize{1.386835E+05}   &\scriptsize{1.386830E+05}   &\scriptsize{5.06E-01}   &\scriptsize{1.38715473E+05}   &\scriptsize{1.387150E+05}   &\scriptsize{5.0600E-01}   &\scriptsize{-7.713510E+01}   &\scriptsize{-7.764794E+01}   &\scriptsize{5.1284E-01}\\
\scriptsize{1409}  &\scriptsize{Eu}  &\scriptsize{149}   &\scriptsize{63}   &\scriptsize{86}   &\scriptsize{8.253550E+00}   &\scriptsize{8.256359E+00}   &\scriptsize{-2.8089E-03}   &\scriptsize{1.386837E+05}   &\scriptsize{1.386832E+05}   &\scriptsize{4.59E-01}   &\scriptsize{1.38716167E+05}   &\scriptsize{1.387157E+05}   &\scriptsize{4.5600E-01}   &\scriptsize{-7.644048E+01}   &\scriptsize{-7.690480E+01}   &\scriptsize{4.6432E-01}\\
\scriptsize{1410}  &\scriptsize{Gd}  &\scriptsize{149}   &\scriptsize{64}   &\scriptsize{85}   &\scriptsize{8.239482E+00}   &\scriptsize{8.239634E+00}   &\scriptsize{-1.5236E-04}   &\scriptsize{1.386845E+05}   &\scriptsize{1.386844E+05}   &\scriptsize{6.30E-02}   &\scriptsize{1.38717481E+05}   &\scriptsize{1.387174E+05}   &\scriptsize{6.0000E-02}   &\scriptsize{-7.512674E+01}   &\scriptsize{-7.519592E+01}   &\scriptsize{6.9173E-02}\\
\scriptsize{1411}  &\scriptsize{Tb}  &\scriptsize{149}   &\scriptsize{65}   &\scriptsize{84}   &\scriptsize{8.209816E+00}   &\scriptsize{8.212621E+00}   &\scriptsize{-2.8047E-03}   &\scriptsize{1.386876E+05}   &\scriptsize{1.386871E+05}   &\scriptsize{4.59E-01}   &\scriptsize{1.38721119E+05}   &\scriptsize{1.387207E+05}   &\scriptsize{4.5500E-01}   &\scriptsize{-7.148886E+01}   &\scriptsize{-7.195397E+01}   &\scriptsize{4.6511E-01}\\
\scriptsize{1412}  &\scriptsize{Dy}  &\scriptsize{149}   &\scriptsize{66}   &\scriptsize{83}   &\scriptsize{8.179133E+00}   &\scriptsize{8.176508E+00}   &\scriptsize{2.6254E-03}   &\scriptsize{1.386909E+05}   &\scriptsize{1.386912E+05}   &\scriptsize{-3.49E-01}   &\scriptsize{1.38724909E+05}   &\scriptsize{1.387253E+05}   &\scriptsize{-3.5200E-01}   &\scriptsize{-6.769941E+01}   &\scriptsize{-6.735619E+01}   &\scriptsize{-3.4322E-01}\\
\scriptsize{1413}  &\scriptsize{Ho}  &\scriptsize{149}   &\scriptsize{67}   &\scriptsize{82}   &\scriptsize{8.133366E+00}   &\scriptsize{8.129254E+00}   &\scriptsize{4.1116E-03}   &\scriptsize{1.386964E+05}   &\scriptsize{1.386969E+05}   &\scriptsize{-5.69E-01}   &\scriptsize{1.38730945E+05}   &\scriptsize{1.387315E+05}   &\scriptsize{-5.7400E-01}   &\scriptsize{-6.166244E+01}   &\scriptsize{-6.109854E+01}   &\scriptsize{-5.6390E-01}\\
\scriptsize{1414}  &\scriptsize{Er}  &\scriptsize{149}   &\scriptsize{68}   &\scriptsize{81}   &\scriptsize{8.074955E+00}   &\scriptsize{8.072164E+00}   &\scriptsize{2.7911E-03}   &\scriptsize{1.387038E+05}   &\scriptsize{1.387041E+05}   &\scriptsize{-3.72E-01}   &\scriptsize{1.38738866E+05}   &\scriptsize{1.387392E+05}   &\scriptsize{-3.7600E-01}   &\scriptsize{-5.374162E+01}   &\scriptsize{-5.337512E+01}   &\scriptsize{-3.6649E-01}\\
\scriptsize{1415}  &\scriptsize{Ce}  &\scriptsize{150}   &\scriptsize{58}   &\scriptsize{92}   &\scriptsize{8.201122E+00}   &\scriptsize{8.205634E+00}   &\scriptsize{-4.5121E-03}   &\scriptsize{1.396294E+05}   &\scriptsize{1.396287E+05}   &\scriptsize{7.06E-01}   &\scriptsize{1.39659255E+05}   &\scriptsize{1.396585E+05}   &\scriptsize{7.1000E-01}   &\scriptsize{-6.484685E+01}   &\scriptsize{-6.556573E+01}   &\scriptsize{7.1889E-01}\\
\scriptsize{1416}  &\scriptsize{Pr}  &\scriptsize{150}   &\scriptsize{59}   &\scriptsize{91}   &\scriptsize{8.218930E+00}   &\scriptsize{8.223536E+00}   &\scriptsize{-4.6057E-03}   &\scriptsize{1.396254E+05}   &\scriptsize{1.396247E+05}   &\scriptsize{7.21E-01}   &\scriptsize{1.39655802E+05}   &\scriptsize{1.396551E+05}   &\scriptsize{7.2700E-01}   &\scriptsize{-6.830040E+01}   &\scriptsize{-6.903405E+01}   &\scriptsize{7.3365E-01}\\
\scriptsize{1417}  &\scriptsize{Nd}  &\scriptsize{150}   &\scriptsize{60}   &\scriptsize{90}   &\scriptsize{8.249572E+00}   &\scriptsize{8.254907E+00}   &\scriptsize{-5.3350E-03}   &\scriptsize{1.396195E+05}   &\scriptsize{1.396187E+05}   &\scriptsize{8.37E-01}   &\scriptsize{1.39650423E+05}   &\scriptsize{1.396496E+05}   &\scriptsize{8.3800E-01}   &\scriptsize{-7.367908E+01}   &\scriptsize{-7.452282E+01}   &\scriptsize{8.4374E-01}\\
\scriptsize{1418}  &\scriptsize{Pm}  &\scriptsize{150}   &\scriptsize{61}   &\scriptsize{89}   &\scriptsize{8.243806E+00}   &\scriptsize{8.251489E+00}   &\scriptsize{-7.6826E-03}   &\scriptsize{1.396191E+05}   &\scriptsize{1.396179E+05}   &\scriptsize{1.19E+00}   &\scriptsize{1.39650505E+05}   &\scriptsize{1.396493E+05}   &\scriptsize{1.1910E+00}   &\scriptsize{-7.359646E+01}   &\scriptsize{-7.479314E+01}   &\scriptsize{1.1967E+00}\\
\scriptsize{1419}  &\scriptsize{Sm}  &\scriptsize{150}   &\scriptsize{62}   &\scriptsize{88}   &\scriptsize{8.261617E+00}   &\scriptsize{8.265415E+00}   &\scriptsize{-3.7975E-03}   &\scriptsize{1.396151E+05}   &\scriptsize{1.396145E+05}   &\scriptsize{6.08E-01}   &\scriptsize{1.39647051E+05}   &\scriptsize{1.396464E+05}   &\scriptsize{6.0800E-01}   &\scriptsize{-7.705046E+01}   &\scriptsize{-7.766510E+01}   &\scriptsize{6.1464E-01}\\
\scriptsize{1420}  &\scriptsize{Eu}  &\scriptsize{150}   &\scriptsize{63}   &\scriptsize{87}   &\scriptsize{8.241344E+00}   &\scriptsize{8.244404E+00}   &\scriptsize{-3.0602E-03}   &\scriptsize{1.396168E+05}   &\scriptsize{1.396163E+05}   &\scriptsize{4.98E-01}   &\scriptsize{1.39649310E+05}   &\scriptsize{1.396488E+05}   &\scriptsize{4.9700E-01}   &\scriptsize{-7.479182E+01}   &\scriptsize{-7.529664E+01}   &\scriptsize{5.0481E-01}\\
\scriptsize{1421}  &\scriptsize{Gd}  &\scriptsize{150}   &\scriptsize{64}   &\scriptsize{86}   &\scriptsize{8.242607E+00}   &\scriptsize{8.244899E+00}   &\scriptsize{-2.2919E-03}   &\scriptsize{1.396153E+05}   &\scriptsize{1.396149E+05}   &\scriptsize{3.84E-01}   &\scriptsize{1.39648338E+05}   &\scriptsize{1.396480E+05}   &\scriptsize{3.8200E-01}   &\scriptsize{-7.576360E+01}   &\scriptsize{-7.615391E+01}   &\scriptsize{3.9031E-01}\\
\scriptsize{1422}  &\scriptsize{Tb}  &\scriptsize{150}   &\scriptsize{65}   &\scriptsize{85}   &\scriptsize{8.206338E+00}   &\scriptsize{8.207366E+00}   &\scriptsize{-1.0285E-03}   &\scriptsize{1.396195E+05}   &\scriptsize{1.396193E+05}   &\scriptsize{1.95E-01}   &\scriptsize{1.39652996E+05}   &\scriptsize{1.396528E+05}   &\scriptsize{1.9100E-01}   &\scriptsize{-7.110565E+01}   &\scriptsize{-7.130713E+01}   &\scriptsize{2.0148E-01}\\
\scriptsize{1423}  &\scriptsize{Dy}  &\scriptsize{150}   &\scriptsize{66}   &\scriptsize{84}   &\scriptsize{8.189148E+00}   &\scriptsize{8.191035E+00}   &\scriptsize{-1.8873E-03}   &\scriptsize{1.396207E+05}   &\scriptsize{1.396204E+05}   &\scriptsize{3.25E-01}   &\scriptsize{1.39654793E+05}   &\scriptsize{1.396545E+05}   &\scriptsize{3.2200E-01}   &\scriptsize{-6.930943E+01}   &\scriptsize{-6.964053E+01}   &\scriptsize{3.3110E-01}\\
\scriptsize{1424}  &\scriptsize{Ho}  &\scriptsize{150}   &\scriptsize{67}   &\scriptsize{83}   &\scriptsize{8.134841E+00}   &\scriptsize{8.134105E+00}   &\scriptsize{7.3646E-04}   &\scriptsize{1.396276E+05}   &\scriptsize{1.396276E+05}   &\scriptsize{-6.80E-02}   &\scriptsize{1.39662156E+05}   &\scriptsize{1.396622E+05}   &\scriptsize{-7.2000E-02}   &\scriptsize{-6.194583E+01}   &\scriptsize{-6.188399E+01}   &\scriptsize{-6.1844E-02}\\
\scriptsize{1425}  &\scriptsize{Er}  &\scriptsize{150}   &\scriptsize{68}   &\scriptsize{82}   &\scriptsize{8.102195E+00}   &\scriptsize{8.097501E+00}   &\scriptsize{4.6943E-03}   &\scriptsize{1.396312E+05}   &\scriptsize{1.396318E+05}   &\scriptsize{-6.61E-01}   &\scriptsize{1.39666271E+05}   &\scriptsize{1.396669E+05}   &\scriptsize{-6.6300E-01}   &\scriptsize{-5.783128E+01}   &\scriptsize{-5.717650E+01}   &\scriptsize{-6.5478E-01}\\
\scriptsize{1426}  &\scriptsize{Ce}  &\scriptsize{151}   &\scriptsize{58}   &\scriptsize{93}   &\scriptsize{8.176277E+00}   &\scriptsize{8.178960E+00}   &\scriptsize{-2.6831E-03}   &\scriptsize{1.405645E+05}   &\scriptsize{1.405641E+05}   &\scriptsize{4.35E-01}   &\scriptsize{1.40594371E+05}   &\scriptsize{1.405939E+05}   &\scriptsize{4.3800E-01}   &\scriptsize{-6.122505E+01}   &\scriptsize{-6.167227E+01}   &\scriptsize{4.4722E-01}\\
\scriptsize{1427}  &\scriptsize{Pr}  &\scriptsize{151}   &\scriptsize{59}   &\scriptsize{92}   &\scriptsize{8.207880E+00}   &\scriptsize{8.210544E+00}   &\scriptsize{-2.6637E-03}   &\scriptsize{1.405584E+05}   &\scriptsize{1.405580E+05}   &\scriptsize{4.32E-01}   &\scriptsize{1.40588816E+05}   &\scriptsize{1.405884E+05}   &\scriptsize{4.3600E-01}   &\scriptsize{-6.677947E+01}   &\scriptsize{-6.722448E+01}   &\scriptsize{4.4501E-01}\\
\scriptsize{1428}  &\scriptsize{Nd}  &\scriptsize{151}   &\scriptsize{60}   &\scriptsize{91}   &\scriptsize{8.230268E+00}   &\scriptsize{8.234497E+00}   &\scriptsize{-4.2286E-03}   &\scriptsize{1.405537E+05}   &\scriptsize{1.405531E+05}   &\scriptsize{6.76E-01}   &\scriptsize{1.40584654E+05}   &\scriptsize{1.405840E+05}   &\scriptsize{6.7600E-01}   &\scriptsize{-7.094231E+01}   &\scriptsize{-7.162444E+01}   &\scriptsize{6.8212E-01}\\
\scriptsize{1429}  &\scriptsize{Pm}  &\scriptsize{151}   &\scriptsize{61}   &\scriptsize{90}   &\scriptsize{8.241266E+00}   &\scriptsize{8.245459E+00}   &\scriptsize{-4.1930E-03}   &\scriptsize{1.405508E+05}   &\scriptsize{1.405501E+05}   &\scriptsize{6.71E-01}   &\scriptsize{1.40582211E+05}   &\scriptsize{1.405815E+05}   &\scriptsize{6.7200E-01}   &\scriptsize{-7.338539E+01}   &\scriptsize{-7.406284E+01}   &\scriptsize{6.7745E-01}\\
\scriptsize{1430}  &\scriptsize{Sm}  &\scriptsize{151}   &\scriptsize{62}   &\scriptsize{89}   &\scriptsize{8.243967E+00}   &\scriptsize{8.249523E+00}   &\scriptsize{-5.5562E-03}   &\scriptsize{1.405491E+05}   &\scriptsize{1.405482E+05}   &\scriptsize{8.78E-01}   &\scriptsize{1.40581020E+05}   &\scriptsize{1.405801E+05}   &\scriptsize{8.7800E-01}   &\scriptsize{-7.457560E+01}   &\scriptsize{-7.545960E+01}   &\scriptsize{8.8400E-01}\\
\scriptsize{1431}  &\scriptsize{Eu}  &\scriptsize{151}   &\scriptsize{63}   &\scriptsize{88}   &\scriptsize{8.239292E+00}   &\scriptsize{8.243810E+00}   &\scriptsize{-4.5181E-03}   &\scriptsize{1.405485E+05}   &\scriptsize{1.405477E+05}   &\scriptsize{7.22E-01}   &\scriptsize{1.40580944E+05}   &\scriptsize{1.405802E+05}   &\scriptsize{7.2100E-01}   &\scriptsize{-7.465198E+01}   &\scriptsize{-7.538000E+01}   &\scriptsize{7.2803E-01}\\
\scriptsize{1432}  &\scriptsize{Gd}  &\scriptsize{151}   &\scriptsize{64}   &\scriptsize{87}   &\scriptsize{8.231038E+00}   &\scriptsize{8.232761E+00}   &\scriptsize{-1.7229E-03}   &\scriptsize{1.405484E+05}   &\scriptsize{1.405481E+05}   &\scriptsize{3.01E-01}   &\scriptsize{1.40581408E+05}   &\scriptsize{1.405811E+05}   &\scriptsize{2.9800E-01}   &\scriptsize{-7.418796E+01}   &\scriptsize{-7.449465E+01}   &\scriptsize{3.0669E-01}\\
\scriptsize{1433}  &\scriptsize{Tb}  &\scriptsize{151}   &\scriptsize{65}   &\scriptsize{86}   &\scriptsize{8.208870E+00}   &\scriptsize{8.212919E+00}   &\scriptsize{-4.0492E-03}   &\scriptsize{1.405504E+05}   &\scriptsize{1.405498E+05}   &\scriptsize{6.53E-01}   &\scriptsize{1.40583973E+05}   &\scriptsize{1.405833E+05}   &\scriptsize{6.5000E-01}   &\scriptsize{-7.162295E+01}   &\scriptsize{-7.228163E+01}   &\scriptsize{6.5868E-01}\\
\scriptsize{1434}  &\scriptsize{Dy}  &\scriptsize{151}   &\scriptsize{66}   &\scriptsize{85}   &\scriptsize{8.184676E+00}   &\scriptsize{8.185974E+00}   &\scriptsize{-1.2984E-03}   &\scriptsize{1.405528E+05}   &\scriptsize{1.405526E+05}   &\scriptsize{2.37E-01}   &\scriptsize{1.40586844E+05}   &\scriptsize{1.405866E+05}   &\scriptsize{2.3500E-01}   &\scriptsize{-6.875212E+01}   &\scriptsize{-6.899605E+01}   &\scriptsize{2.4393E-01}\\
\scriptsize{1435}  &\scriptsize{Ho}  &\scriptsize{151}   &\scriptsize{67}   &\scriptsize{84}   &\scriptsize{8.145525E+00}   &\scriptsize{8.148834E+00}   &\scriptsize{-3.3086E-03}   &\scriptsize{1.405574E+05}   &\scriptsize{1.405569E+05}   &\scriptsize{5.43E-01}   &\scriptsize{1.40591973E+05}   &\scriptsize{1.405914E+05}   &\scriptsize{5.3800E-01}   &\scriptsize{-6.362258E+01}   &\scriptsize{-6.417086E+01}   &\scriptsize{5.4827E-01}\\
\scriptsize{1436}  &\scriptsize{Er}  &\scriptsize{151}   &\scriptsize{68}   &\scriptsize{83}   &\scriptsize{8.104872E+00}   &\scriptsize{8.102428E+00}   &\scriptsize{2.4439E-03}   &\scriptsize{1.405622E+05}   &\scriptsize{1.405626E+05}   &\scriptsize{-3.26E-01}   &\scriptsize{1.40597330E+05}   &\scriptsize{1.405977E+05}   &\scriptsize{-3.2900E-01}   &\scriptsize{-5.826628E+01}   &\scriptsize{-5.794671E+01}   &\scriptsize{-3.1958E-01}\\
\scriptsize{1437}  &\scriptsize{Tm}  &\scriptsize{151}   &\scriptsize{69}   &\scriptsize{82}   &\scriptsize{8.050097E+00}   &\scriptsize{8.045729E+00}   &\scriptsize{4.3678E-03}   &\scriptsize{1.405692E+05}   &\scriptsize{1.405698E+05}   &\scriptsize{-6.15E-01}   &\scriptsize{1.40604818E+05}   &\scriptsize{1.406054E+05}   &\scriptsize{-6.1900E-01}   &\scriptsize{-5.077772E+01}   &\scriptsize{-5.016825E+01}   &\scriptsize{-6.0946E-01}\\
\scriptsize{1438}  &\scriptsize{Yb}  &\scriptsize{151}   &\scriptsize{70}   &\scriptsize{81}   &\scriptsize{7.983755E+00}   &\scriptsize{7.979604E+00}   &\scriptsize{4.1515E-03}   &\scriptsize{1.405779E+05}   &\scriptsize{1.405785E+05}   &\scriptsize{-5.81E-01}   &\scriptsize{1.40614054E+05}   &\scriptsize{1.406146E+05}   &\scriptsize{-5.8300E-01}   &\scriptsize{-4.154231E+01}   &\scriptsize{-4.096635E+01}   &\scriptsize{-5.7596E-01}\\
\scriptsize{1439}  &\scriptsize{Pr}  &\scriptsize{152}   &\scriptsize{59}   &\scriptsize{93}   &\scriptsize{8.187104E+00}   &\scriptsize{8.187658E+00}   &\scriptsize{-5.5386E-04}   &\scriptsize{1.414929E+05}   &\scriptsize{1.414928E+05}   &\scriptsize{1.14E-01}   &\scriptsize{1.41523332E+05}   &\scriptsize{1.415232E+05}   &\scriptsize{1.1800E-01}   &\scriptsize{-6.375806E+01}   &\scriptsize{-6.388505E+01}   &\scriptsize{1.2699E-01}\\
\scriptsize{1440}  &\scriptsize{Nd}  &\scriptsize{152}   &\scriptsize{60}   &\scriptsize{92}   &\scriptsize{8.224001E+00}   &\scriptsize{8.225439E+00}   &\scriptsize{-1.4376E-03}   &\scriptsize{1.414860E+05}   &\scriptsize{1.414858E+05}   &\scriptsize{2.48E-01}   &\scriptsize{1.41516941E+05}   &\scriptsize{1.415167E+05}   &\scriptsize{2.5500E-01}   &\scriptsize{-7.014875E+01}   &\scriptsize{-7.041080E+01}   &\scriptsize{2.6205E-01}\\
\scriptsize{1441}  &\scriptsize{Pm}  &\scriptsize{152}   &\scriptsize{61}   &\scriptsize{91}   &\scriptsize{8.226122E+00}   &\scriptsize{8.229003E+00}   &\scriptsize{-2.8809E-03}   &\scriptsize{1.414844E+05}   &\scriptsize{1.414839E+05}   &\scriptsize{4.76E-01}   &\scriptsize{1.41515836E+05}   &\scriptsize{1.415154E+05}   &\scriptsize{4.7600E-01}   &\scriptsize{-7.125353E+01}   &\scriptsize{-7.173565E+01}   &\scriptsize{4.8212E-01}\\
\scriptsize{1442}  &\scriptsize{Sm}  &\scriptsize{152}   &\scriptsize{62}   &\scriptsize{90}   &\scriptsize{8.244057E+00}   &\scriptsize{8.247273E+00}   &\scriptsize{-3.2163E-03}   &\scriptsize{1.414804E+05}   &\scriptsize{1.414798E+05}   &\scriptsize{5.27E-01}   &\scriptsize{1.41512328E+05}   &\scriptsize{1.415118E+05}   &\scriptsize{5.2800E-01}   &\scriptsize{-7.476197E+01}   &\scriptsize{-7.529583E+01}   &\scriptsize{5.3386E-01}\\
\scriptsize{1443}  &\scriptsize{Eu}  &\scriptsize{152}   &\scriptsize{63}   &\scriptsize{89}   &\scriptsize{8.226577E+00}   &\scriptsize{8.231647E+00}   &\scriptsize{-5.0699E-03}   &\scriptsize{1.414817E+05}   &\scriptsize{1.414809E+05}   &\scriptsize{8.10E-01}   &\scriptsize{1.41514203E+05}   &\scriptsize{1.415134E+05}   &\scriptsize{8.1000E-01}   &\scriptsize{-7.288737E+01}   &\scriptsize{-7.370369E+01}   &\scriptsize{8.1632E-01}\\
\scriptsize{1444}  &\scriptsize{Gd}  &\scriptsize{152}   &\scriptsize{64}   &\scriptsize{88}   &\scriptsize{8.233397E+00}   &\scriptsize{8.236006E+00}   &\scriptsize{-2.6090E-03}   &\scriptsize{1.414794E+05}   &\scriptsize{1.414789E+05}   &\scriptsize{4.37E-01}   &\scriptsize{1.41512384E+05}   &\scriptsize{1.415119E+05}   &\scriptsize{4.3600E-01}   &\scriptsize{-7.470629E+01}   &\scriptsize{-7.514935E+01}   &\scriptsize{4.4306E-01}\\
\scriptsize{1445}  &\scriptsize{Tb}  &\scriptsize{152}   &\scriptsize{65}   &\scriptsize{87}   &\scriptsize{8.202000E+00}   &\scriptsize{8.204901E+00}   &\scriptsize{-2.9006E-03}   &\scriptsize{1.414828E+05}   &\scriptsize{1.414824E+05}   &\scriptsize{4.82E-01}   &\scriptsize{1.41516374E+05}   &\scriptsize{1.415159E+05}   &\scriptsize{4.7900E-01}   &\scriptsize{-7.071629E+01}   &\scriptsize{-7.120442E+01}   &\scriptsize{4.8812E-01}\\
\scriptsize{1446}  &\scriptsize{Dy}  &\scriptsize{152}   &\scriptsize{66}   &\scriptsize{86}   &\scriptsize{8.192916E+00}   &\scriptsize{8.195760E+00}   &\scriptsize{-2.8440E-03}   &\scriptsize{1.414829E+05}   &\scriptsize{1.414824E+05}   &\scriptsize{4.74E-01}   &\scriptsize{1.41516972E+05}   &\scriptsize{1.415165E+05}   &\scriptsize{4.7100E-01}   &\scriptsize{-7.011794E+01}   &\scriptsize{-7.059811E+01}   &\scriptsize{4.8016E-01}\\
\scriptsize{1447}  &\scriptsize{Ho}  &\scriptsize{152}   &\scriptsize{67}   &\scriptsize{85}   &\scriptsize{8.144882E+00}   &\scriptsize{8.148182E+00}   &\scriptsize{-3.2997E-03}   &\scriptsize{1.414889E+05}   &\scriptsize{1.414884E+05}   &\scriptsize{5.44E-01}   &\scriptsize{1.41523491E+05}   &\scriptsize{1.415230E+05}   &\scriptsize{5.4000E-01}   &\scriptsize{-6.359904E+01}   &\scriptsize{-6.414929E+01}   &\scriptsize{5.5026E-01}\\
\scriptsize{1448}  &\scriptsize{Er}  &\scriptsize{152}   &\scriptsize{68}   &\scriptsize{84}   &\scriptsize{8.119306E+00}   &\scriptsize{8.121393E+00}   &\scriptsize{-2.0869E-03}   &\scriptsize{1.414915E+05}   &\scriptsize{1.414911E+05}   &\scriptsize{3.61E-01}   &\scriptsize{1.41526596E+05}   &\scriptsize{1.415262E+05}   &\scriptsize{3.5700E-01}   &\scriptsize{-6.049394E+01}   &\scriptsize{-6.086046E+01}   &\scriptsize{3.6653E-01}\\
\scriptsize{1449}  &\scriptsize{Tm}  &\scriptsize{152}   &\scriptsize{69}   &\scriptsize{83}   &\scriptsize{8.056769E+00}   &\scriptsize{8.054860E+00}   &\scriptsize{1.9086E-03}   &\scriptsize{1.414997E+05}   &\scriptsize{1.414999E+05}   &\scriptsize{-2.46E-01}   &\scriptsize{1.41535319E+05}   &\scriptsize{1.415356E+05}   &\scriptsize{-2.5000E-01}   &\scriptsize{-5.177057E+01}   &\scriptsize{-5.153061E+01}   &\scriptsize{-2.3996E-01}\\
\scriptsize{1450}  &\scriptsize{Yb}  &\scriptsize{152}   &\scriptsize{70}   &\scriptsize{82}   &\scriptsize{8.015767E+00}   &\scriptsize{8.008822E+00}   &\scriptsize{6.9447E-03}   &\scriptsize{1.415046E+05}   &\scriptsize{1.415056E+05}   &\scriptsize{-1.01E+00}   &\scriptsize{1.41540769E+05}   &\scriptsize{1.415418E+05}   &\scriptsize{-1.0130E+00}   &\scriptsize{-4.632068E+01}   &\scriptsize{-4.531589E+01}   &\scriptsize{-1.0048E+00}\\
\scriptsize{1451}  &\scriptsize{Pr}  &\scriptsize{153}   &\scriptsize{59}   &\scriptsize{94}   &\scriptsize{8.172036E+00}   &\scriptsize{8.172611E+00}   &\scriptsize{-5.7459E-04}   &\scriptsize{1.424266E+05}   &\scriptsize{1.424265E+05}   &\scriptsize{1.17E-01}   &\scriptsize{1.42457016E+05}   &\scriptsize{1.424569E+05}   &\scriptsize{1.2200E-01}   &\scriptsize{-6.156846E+01}   &\scriptsize{-6.169916E+01}   &\scriptsize{1.3070E-01}\\
\scriptsize{1452}  &\scriptsize{Nd}  &\scriptsize{153}   &\scriptsize{60}   &\scriptsize{93}   &\scriptsize{8.204582E+00}   &\scriptsize{8.203662E+00}   &\scriptsize{9.2034E-04}   &\scriptsize{1.424203E+05}   &\scriptsize{1.424204E+05}   &\scriptsize{-1.11E-01}   &\scriptsize{1.42451254E+05}   &\scriptsize{1.424514E+05}   &\scriptsize{-1.0500E-01}   &\scriptsize{-6.733027E+01}   &\scriptsize{-6.723305E+01}   &\scriptsize{-9.7224E-02}\\
\scriptsize{1453}  &\scriptsize{Pm}  &\scriptsize{153}   &\scriptsize{61}   &\scriptsize{92}   &\scriptsize{8.221150E+00}   &\scriptsize{8.221331E+00}   &\scriptsize{-1.8073E-04}   &\scriptsize{1.424165E+05}   &\scriptsize{1.424164E+05}   &\scriptsize{6.60E-02}   &\scriptsize{1.42447936E+05}   &\scriptsize{1.424479E+05}   &\scriptsize{6.5000E-02}   &\scriptsize{-7.064759E+01}   &\scriptsize{-7.071949E+01}   &\scriptsize{7.1900E-02}\\
\scriptsize{1454}  &\scriptsize{Sm}  &\scriptsize{153}   &\scriptsize{62}   &\scriptsize{91}   &\scriptsize{8.228530E+00}   &\scriptsize{8.231292E+00}   &\scriptsize{-2.7624E-03}   &\scriptsize{1.424141E+05}   &\scriptsize{1.424136E+05}   &\scriptsize{4.61E-01}   &\scriptsize{1.42446025E+05}   &\scriptsize{1.424456E+05}   &\scriptsize{4.6200E-01}   &\scriptsize{-7.255905E+01}   &\scriptsize{-7.302671E+01}   &\scriptsize{4.6766E-01}\\
\scriptsize{1455}  &\scriptsize{Eu}  &\scriptsize{153}   &\scriptsize{63}   &\scriptsize{90}   &\scriptsize{8.228693E+00}   &\scriptsize{8.230194E+00}   &\scriptsize{-1.5005E-03}   &\scriptsize{1.424127E+05}   &\scriptsize{1.424125E+05}   &\scriptsize{2.69E-01}   &\scriptsize{1.42445218E+05}   &\scriptsize{1.424449E+05}   &\scriptsize{2.7000E-01}   &\scriptsize{-7.336633E+01}   &\scriptsize{-7.364165E+01}   &\scriptsize{2.7533E-01}\\
\scriptsize{1456}  &\scriptsize{Gd}  &\scriptsize{153}   &\scriptsize{64}   &\scriptsize{89}   &\scriptsize{8.220414E+00}   &\scriptsize{8.223546E+00}   &\scriptsize{-3.1322E-03}   &\scriptsize{1.424127E+05}   &\scriptsize{1.424122E+05}   &\scriptsize{5.20E-01}   &\scriptsize{1.42445702E+05}   &\scriptsize{1.424452E+05}   &\scriptsize{5.1900E-01}   &\scriptsize{-7.288193E+01}   &\scriptsize{-7.340769E+01}   &\scriptsize{5.2576E-01}\\
\scriptsize{1457}  &\scriptsize{Tb}  &\scriptsize{153}   &\scriptsize{65}   &\scriptsize{88}   &\scriptsize{8.205045E+00}   &\scriptsize{8.208438E+00}   &\scriptsize{-3.3926E-03}   &\scriptsize{1.424137E+05}   &\scriptsize{1.424132E+05}   &\scriptsize{5.60E-01}   &\scriptsize{1.42447271E+05}   &\scriptsize{1.424467E+05}   &\scriptsize{5.5800E-01}   &\scriptsize{-7.131294E+01}   &\scriptsize{-7.187915E+01}   &\scriptsize{5.6621E-01}\\
\scriptsize{1458}  &\scriptsize{Dy}  &\scriptsize{153}   &\scriptsize{66}   &\scriptsize{87}   &\scriptsize{8.185747E+00}   &\scriptsize{8.187739E+00}   &\scriptsize{-1.9922E-03}   &\scriptsize{1.424154E+05}   &\scriptsize{1.424150E+05}   &\scriptsize{3.47E-01}   &\scriptsize{1.42449441E+05}   &\scriptsize{1.424491E+05}   &\scriptsize{3.4300E-01}   &\scriptsize{-6.914258E+01}   &\scriptsize{-6.949537E+01}   &\scriptsize{3.5279E-01}\\
\scriptsize{1459}  &\scriptsize{Ho}  &\scriptsize{153}   &\scriptsize{67}   &\scriptsize{86}   &\scriptsize{8.153638E+00}   &\scriptsize{8.158203E+00}   &\scriptsize{-4.5651E-03}   &\scriptsize{1.424190E+05}   &\scriptsize{1.424183E+05}   &\scriptsize{7.41E-01}   &\scriptsize{1.42453572E+05}   &\scriptsize{1.424528E+05}   &\scriptsize{7.3800E-01}   &\scriptsize{-6.501229E+01}   &\scriptsize{-6.575942E+01}   &\scriptsize{7.4713E-01}\\
\scriptsize{1460}  &\scriptsize{Er}  &\scriptsize{153}   &\scriptsize{68}   &\scriptsize{85}   &\scriptsize{8.118851E+00}   &\scriptsize{8.120953E+00}   &\scriptsize{-2.1019E-03}   &\scriptsize{1.424230E+05}   &\scriptsize{1.424226E+05}   &\scriptsize{3.65E-01}   &\scriptsize{1.42458112E+05}   &\scriptsize{1.424578E+05}   &\scriptsize{3.6200E-01}   &\scriptsize{-6.047218E+01}   &\scriptsize{-6.084322E+01}   &\scriptsize{3.7104E-01}\\
\scriptsize{1461}  &\scriptsize{Tm}  &\scriptsize{153}   &\scriptsize{69}   &\scriptsize{84}   &\scriptsize{8.071365E+00}   &\scriptsize{8.073938E+00}   &\scriptsize{-2.5734E-03}   &\scriptsize{1.424290E+05}   &\scriptsize{1.424285E+05}   &\scriptsize{4.38E-01}   &\scriptsize{1.42464595E+05}   &\scriptsize{1.424642E+05}   &\scriptsize{4.3500E-01}   &\scriptsize{-5.398930E+01}   &\scriptsize{-5.443308E+01}   &\scriptsize{4.4378E-01}\\
\scriptsize{1462}  &\scriptsize{Lu}  &\scriptsize{153}   &\scriptsize{71}   &\scriptsize{82}   &\scriptsize{7.959399E+00}   &\scriptsize{7.952652E+00}   &\scriptsize{6.7473E-03}   &\scriptsize{1.424435E+05}   &\scriptsize{1.424445E+05}   &\scriptsize{-9.86E-01}   &\scriptsize{1.42480161E+05}   &\scriptsize{1.424812E+05}   &\scriptsize{-9.8900E-01}   &\scriptsize{-3.842315E+01}   &\scriptsize{-3.744237E+01}   &\scriptsize{-9.8078E-01}\\
\scriptsize{1463}  &\scriptsize{Pr}  &\scriptsize{154}   &\scriptsize{59}   &\scriptsize{95}   &\scriptsize{8.149473E+00}   &\scriptsize{8.147968E+00}   &\scriptsize{1.5049E-03}   &\scriptsize{1.433615E+05}   &\scriptsize{1.433617E+05}   &\scriptsize{-2.03E-01}   &\scriptsize{1.43391884E+05}   &\scriptsize{1.433921E+05}   &\scriptsize{-1.9900E-01}   &\scriptsize{-5.819440E+01}   &\scriptsize{-5.800550E+01}   &\scriptsize{-1.8890E-01}\\
\scriptsize{1464}  &\scriptsize{Nd}  &\scriptsize{154}   &\scriptsize{60}   &\scriptsize{94}   &\scriptsize{8.193029E+00}   &\scriptsize{8.192308E+00}   &\scriptsize{7.2129E-04}   &\scriptsize{1.433535E+05}   &\scriptsize{1.433535E+05}   &\scriptsize{-8.20E-02}   &\scriptsize{1.43384394E+05}   &\scriptsize{1.433845E+05}   &\scriptsize{-7.5000E-02}   &\scriptsize{-6.568440E+01}   &\scriptsize{-6.561688E+01}   &\scriptsize{-6.7517E-02}\\
\scriptsize{1465}  &\scriptsize{Pm}  &\scriptsize{154}   &\scriptsize{61}   &\scriptsize{93}   &\scriptsize{8.206176E+00}   &\scriptsize{8.203460E+00}   &\scriptsize{2.7159E-03}   &\scriptsize{1.433501E+05}   &\scriptsize{1.433505E+05}   &\scriptsize{-3.81E-01}   &\scriptsize{1.43381587E+05}   &\scriptsize{1.433820E+05}   &\scriptsize{-3.8000E-01}   &\scriptsize{-6.849133E+01}   &\scriptsize{-6.811742E+01}   &\scriptsize{-3.7391E-01}\\
\scriptsize{1466}  &\scriptsize{Sm}  &\scriptsize{154}   &\scriptsize{62}   &\scriptsize{92}   &\scriptsize{8.226830E+00}   &\scriptsize{8.227416E+00}   &\scriptsize{-5.8595E-04}   &\scriptsize{1.433457E+05}   &\scriptsize{1.433455E+05}   &\scriptsize{1.29E-01}   &\scriptsize{1.43377623E+05}   &\scriptsize{1.433775E+05}   &\scriptsize{1.2900E-01}   &\scriptsize{-7.245453E+01}   &\scriptsize{-7.258970E+01}   &\scriptsize{1.3518E-01}\\
\scriptsize{1467}  &\scriptsize{Eu}  &\scriptsize{154}   &\scriptsize{63}   &\scriptsize{91}   &\scriptsize{8.217092E+00}   &\scriptsize{8.217866E+00}   &\scriptsize{-7.7369E-04}   &\scriptsize{1.433459E+05}   &\scriptsize{1.433457E+05}   &\scriptsize{1.59E-01}   &\scriptsize{1.43378341E+05}   &\scriptsize{1.433782E+05}   &\scriptsize{1.5900E-01}   &\scriptsize{-7.173718E+01}   &\scriptsize{-7.190204E+01}   &\scriptsize{1.6486E-01}\\
\scriptsize{1468}  &\scriptsize{Gd}  &\scriptsize{154}   &\scriptsize{64}   &\scriptsize{90}   &\scriptsize{8.224792E+00}   &\scriptsize{8.225701E+00}   &\scriptsize{-9.0949E-04}   &\scriptsize{1.433434E+05}   &\scriptsize{1.433432E+05}   &\scriptsize{1.80E-01}   &\scriptsize{1.43376373E+05}   &\scriptsize{1.433762E+05}   &\scriptsize{1.8000E-01}   &\scriptsize{-7.370534E+01}   &\scriptsize{-7.389183E+01}   &\scriptsize{1.8649E-01}\\
\scriptsize{1469}  &\scriptsize{Tb}  &\scriptsize{154}   &\scriptsize{65}   &\scriptsize{89}   &\scriptsize{8.196662E+00}   &\scriptsize{8.199736E+00}   &\scriptsize{-3.0744E-03}   &\scriptsize{1.433464E+05}   &\scriptsize{1.433459E+05}   &\scriptsize{5.14E-01}   &\scriptsize{1.43379922E+05}   &\scriptsize{1.433794E+05}   &\scriptsize{5.1200E-01}   &\scriptsize{-7.015569E+01}   &\scriptsize{-7.067628E+01}   &\scriptsize{5.2060E-01}\\
\scriptsize{1470}  &\scriptsize{Dy}  &\scriptsize{154}   &\scriptsize{66}   &\scriptsize{88}   &\scriptsize{8.193128E+00}   &\scriptsize{8.195208E+00}   &\scriptsize{-2.0803E-03}   &\scriptsize{1.433456E+05}   &\scriptsize{1.433453E+05}   &\scriptsize{3.62E-01}   &\scriptsize{1.43379684E+05}   &\scriptsize{1.433793E+05}   &\scriptsize{3.5900E-01}   &\scriptsize{-7.039367E+01}   &\scriptsize{-7.076203E+01}   &\scriptsize{3.6836E-01}\\
\scriptsize{1471}  &\scriptsize{Ho}  &\scriptsize{154}   &\scriptsize{67}   &\scriptsize{87}   &\scriptsize{8.150681E+00}   &\scriptsize{8.154395E+00}   &\scriptsize{-3.7136E-03}   &\scriptsize{1.433509E+05}   &\scriptsize{1.433502E+05}   &\scriptsize{6.15E-01}   &\scriptsize{1.43385439E+05}   &\scriptsize{1.433848E+05}   &\scriptsize{6.1100E-01}   &\scriptsize{-6.463932E+01}   &\scriptsize{-6.525981E+01}   &\scriptsize{6.2049E-01}\\
\scriptsize{1472}  &\scriptsize{Er}  &\scriptsize{154}   &\scriptsize{68}   &\scriptsize{86}   &\scriptsize{8.132391E+00}   &\scriptsize{8.135179E+00}   &\scriptsize{-2.7876E-03}   &\scriptsize{1.433524E+05}   &\scriptsize{1.433519E+05}   &\scriptsize{4.73E-01}   &\scriptsize{1.43387473E+05}   &\scriptsize{1.433870E+05}   &\scriptsize{4.7000E-01}   &\scriptsize{-6.260493E+01}   &\scriptsize{-6.308361E+01}   &\scriptsize{4.7869E-01}\\
\scriptsize{1473}  &\scriptsize{Tm}  &\scriptsize{154}   &\scriptsize{69}   &\scriptsize{85}   &\scriptsize{8.074208E+00}   &\scriptsize{8.077776E+00}   &\scriptsize{-3.5679E-03}   &\scriptsize{1.433600E+05}   &\scriptsize{1.433594E+05}   &\scriptsize{5.93E-01}   &\scriptsize{1.43395651E+05}   &\scriptsize{1.433951E+05}   &\scriptsize{5.9000E-01}   &\scriptsize{-5.442716E+01}   &\scriptsize{-5.502668E+01}   &\scriptsize{5.9952E-01}\\
\scriptsize{1474}  &\scriptsize{Yb}  &\scriptsize{154}   &\scriptsize{70}   &\scriptsize{84}   &\scriptsize{8.039940E+00}   &\scriptsize{8.041036E+00}   &\scriptsize{-1.0964E-03}   &\scriptsize{1.433640E+05}   &\scriptsize{1.433638E+05}   &\scriptsize{2.14E-01}   &\scriptsize{1.43400146E+05}   &\scriptsize{1.433999E+05}   &\scriptsize{2.1100E-01}   &\scriptsize{-4.993213E+01}   &\scriptsize{-5.015187E+01}   &\scriptsize{2.1974E-01}\\
\scriptsize{1475}  &\scriptsize{Pr}  &\scriptsize{155}   &\scriptsize{59}   &\scriptsize{96}   &\scriptsize{8.131038E+00}   &\scriptsize{8.130832E+00}   &\scriptsize{2.0564E-04}   &\scriptsize{1.442958E+05}   &\scriptsize{1.442958E+05}   &\scriptsize{-2.00E-03}   &\scriptsize{1.44326157E+05}   &\scriptsize{1.443262E+05}   &\scriptsize{1.0000E-03}   &\scriptsize{-5.541525E+01}   &\scriptsize{-5.542611E+01}   &\scriptsize{1.0867E-02}\\
\scriptsize{1476}  &\scriptsize{Nd}  &\scriptsize{155}   &\scriptsize{60}   &\scriptsize{95}   &\scriptsize{8.170304E+00}   &\scriptsize{8.168691E+00}   &\scriptsize{1.6130E-03}   &\scriptsize{1.442884E+05}   &\scriptsize{1.442886E+05}   &\scriptsize{-2.21E-01}   &\scriptsize{1.44319288E+05}   &\scriptsize{1.443195E+05}   &\scriptsize{-2.1600E-01}   &\scriptsize{-6.228370E+01}   &\scriptsize{-6.207728E+01}   &\scriptsize{-2.0642E-01}\\
\scriptsize{1477}  &\scriptsize{Pm}  &\scriptsize{155}   &\scriptsize{61}   &\scriptsize{94}   &\scriptsize{8.195296E+00}   &\scriptsize{8.193468E+00}   &\scriptsize{1.8281E-03}   &\scriptsize{1.442832E+05}   &\scriptsize{1.442834E+05}   &\scriptsize{-2.45E-01}   &\scriptsize{1.44314632E+05}   &\scriptsize{1.443149E+05}   &\scriptsize{-2.4700E-01}   &\scriptsize{-6.693991E+01}   &\scriptsize{-6.670077E+01}   &\scriptsize{-2.3914E-01}\\
\scriptsize{1478}  &\scriptsize{Sm}  &\scriptsize{155}   &\scriptsize{62}   &\scriptsize{93}   &\scriptsize{8.211218E+00}   &\scriptsize{8.210400E+00}   &\scriptsize{8.1820E-04}   &\scriptsize{1.442794E+05}   &\scriptsize{1.442795E+05}   &\scriptsize{-8.90E-02}   &\scriptsize{1.44311382E+05}   &\scriptsize{1.443115E+05}   &\scriptsize{-8.8000E-02}   &\scriptsize{-7.019017E+01}   &\scriptsize{-7.010830E+01}   &\scriptsize{-8.1872E-02}\\
\scriptsize{1479}  &\scriptsize{Eu}  &\scriptsize{155}   &\scriptsize{63}   &\scriptsize{92}   &\scriptsize{8.216668E+00}   &\scriptsize{8.215043E+00}   &\scriptsize{1.6250E-03}   &\scriptsize{1.442773E+05}   &\scriptsize{1.442775E+05}   &\scriptsize{-2.13E-01}   &\scriptsize{1.44309755E+05}   &\scriptsize{1.443100E+05}   &\scriptsize{-2.1200E-01}   &\scriptsize{-7.181716E+01}   &\scriptsize{-7.161107E+01}   &\scriptsize{-2.0608E-01}\\
\scriptsize{1480}  &\scriptsize{Gd}  &\scriptsize{155}   &\scriptsize{64}   &\scriptsize{91}   &\scriptsize{8.213247E+00}   &\scriptsize{8.213258E+00}   &\scriptsize{-1.1180E-05}   &\scriptsize{1.442765E+05}   &\scriptsize{1.442765E+05}   &\scriptsize{4.20E-02}   &\scriptsize{1.44309503E+05}   &\scriptsize{1.443095E+05}   &\scriptsize{4.2000E-02}   &\scriptsize{-7.206925E+01}   &\scriptsize{-7.211750E+01}   &\scriptsize{4.8251E-02}\\
\scriptsize{1481}  &\scriptsize{Tb}  &\scriptsize{155}   &\scriptsize{65}   &\scriptsize{90}   &\scriptsize{8.202910E+00}   &\scriptsize{8.202306E+00}   &\scriptsize{6.0404E-04}   &\scriptsize{1.442768E+05}   &\scriptsize{1.442768E+05}   &\scriptsize{-5.30E-02}   &\scriptsize{1.44310323E+05}   &\scriptsize{1.443104E+05}   &\scriptsize{-5.4000E-02}   &\scriptsize{-7.124947E+01}   &\scriptsize{-7.120298E+01}   &\scriptsize{-4.6482E-02}\\
\scriptsize{1482}  &\scriptsize{Dy}  &\scriptsize{155}   &\scriptsize{66}   &\scriptsize{89}   &\scriptsize{8.184350E+00}   &\scriptsize{8.186233E+00}   &\scriptsize{-1.8833E-03}   &\scriptsize{1.442784E+05}   &\scriptsize{1.442780E+05}   &\scriptsize{3.34E-01}   &\scriptsize{1.44312417E+05}   &\scriptsize{1.443121E+05}   &\scriptsize{3.3100E-01}   &\scriptsize{-6.915497E+01}   &\scriptsize{-6.949480E+01}   &\scriptsize{3.3983E-01}\\
\scriptsize{1483}  &\scriptsize{Ho}  &\scriptsize{155}   &\scriptsize{67}   &\scriptsize{88}   &\scriptsize{8.159201E+00}   &\scriptsize{8.162011E+00}   &\scriptsize{-2.8098E-03}   &\scriptsize{1.442810E+05}   &\scriptsize{1.442805E+05}   &\scriptsize{4.78E-01}   &\scriptsize{1.44315533E+05}   &\scriptsize{1.443151E+05}   &\scriptsize{4.7500E-01}   &\scriptsize{-6.603915E+01}   &\scriptsize{-6.652339E+01}   &\scriptsize{4.8423E-01}\\
\scriptsize{1484}  &\scriptsize{Er}  &\scriptsize{155}   &\scriptsize{68}   &\scriptsize{87}   &\scriptsize{8.129442E+00}   &\scriptsize{8.131498E+00}   &\scriptsize{-2.0558E-03}   &\scriptsize{1.442843E+05}   &\scriptsize{1.442839E+05}   &\scriptsize{3.62E-01}   &\scriptsize{1.44319363E+05}   &\scriptsize{1.443190E+05}   &\scriptsize{3.5900E-01}   &\scriptsize{-6.220898E+01}   &\scriptsize{-6.257695E+01}   &\scriptsize{3.6797E-01}\\
\scriptsize{1485}  &\scriptsize{Tm}  &\scriptsize{155}   &\scriptsize{69}   &\scriptsize{86}   &\scriptsize{8.088375E+00}   &\scriptsize{8.092183E+00}   &\scriptsize{-3.8079E-03}   &\scriptsize{1.442893E+05}   &\scriptsize{1.442887E+05}   &\scriptsize{6.35E-01}   &\scriptsize{1.44324946E+05}   &\scriptsize{1.443243E+05}   &\scriptsize{6.3100E-01}   &\scriptsize{-5.662584E+01}   &\scriptsize{-5.726621E+01}   &\scriptsize{6.4038E-01}\\
\scriptsize{1486}  &\scriptsize{Yb}  &\scriptsize{155}   &\scriptsize{70}   &\scriptsize{85}   &\scriptsize{8.043823E+00}   &\scriptsize{8.044979E+00}   &\scriptsize{-1.1561E-03}   &\scriptsize{1.442949E+05}   &\scriptsize{1.442947E+05}   &\scriptsize{2.25E-01}   &\scriptsize{1.44331069E+05}   &\scriptsize{1.443308E+05}   &\scriptsize{2.2100E-01}   &\scriptsize{-5.050269E+01}   &\scriptsize{-5.073271E+01}   &\scriptsize{2.3002E-01}\\
\scriptsize{1487}  &\scriptsize{Lu}  &\scriptsize{155}   &\scriptsize{71}   &\scriptsize{84}   &\scriptsize{7.987469E+00}   &\scriptsize{7.988842E+00}   &\scriptsize{-1.3732E-03}   &\scriptsize{1.443023E+05}   &\scriptsize{1.443021E+05}   &\scriptsize{2.59E-01}   &\scriptsize{1.44339022E+05}   &\scriptsize{1.443388E+05}   &\scriptsize{2.5600E-01}   &\scriptsize{-4.255009E+01}   &\scriptsize{-4.281456E+01}   &\scriptsize{2.6447E-01}\\
\scriptsize{1488}  &\scriptsize{Nd}  &\scriptsize{156}   &\scriptsize{60}   &\scriptsize{96}   &\scriptsize{8.158066E+00}   &\scriptsize{8.154962E+00}   &\scriptsize{3.1039E-03}   &\scriptsize{1.452217E+05}   &\scriptsize{1.452221E+05}   &\scriptsize{-4.55E-01}   &\scriptsize{1.45252592E+05}   &\scriptsize{1.452530E+05}   &\scriptsize{-4.5000E-01}   &\scriptsize{-6.047362E+01}   &\scriptsize{-6.003294E+01}   &\scriptsize{-4.4068E-01}\\
\scriptsize{1489}  &\scriptsize{Pm}  &\scriptsize{156}   &\scriptsize{61}   &\scriptsize{95}   &\scriptsize{8.176705E+00}   &\scriptsize{8.173568E+00}   &\scriptsize{3.1369E-03}   &\scriptsize{1.452175E+05}   &\scriptsize{1.452179E+05}   &\scriptsize{-4.60E-01}   &\scriptsize{1.45248902E+05}   &\scriptsize{1.452494E+05}   &\scriptsize{-4.5400E-01}   &\scriptsize{-6.416362E+01}   &\scriptsize{-6.371856E+01}   &\scriptsize{-4.4506E-01}\\
\scriptsize{1490}  &\scriptsize{Sm}  &\scriptsize{156}   &\scriptsize{62}   &\scriptsize{94}   &\scriptsize{8.205017E+00}   &\scriptsize{8.204170E+00}   &\scriptsize{8.4746E-04}   &\scriptsize{1.452117E+05}   &\scriptsize{1.452118E+05}   &\scriptsize{-9.40E-02}   &\scriptsize{1.45243703E+05}   &\scriptsize{1.452438E+05}   &\scriptsize{-9.4000E-02}   &\scriptsize{-6.936271E+01}   &\scriptsize{-6.927546E+01}   &\scriptsize{-8.7248E-02}\\
\scriptsize{1491}  &\scriptsize{Eu}  &\scriptsize{156}   &\scriptsize{63}   &\scriptsize{93}   &\scriptsize{8.204633E+00}   &\scriptsize{8.201715E+00}   &\scriptsize{2.9176E-03}   &\scriptsize{1.452105E+05}   &\scriptsize{1.452109E+05}   &\scriptsize{-4.16E-01}   &\scriptsize{1.45242981E+05}   &\scriptsize{1.452434E+05}   &\scriptsize{-4.1500E-01}   &\scriptsize{-7.008515E+01}   &\scriptsize{-6.967570E+01}   &\scriptsize{-4.0945E-01}\\
\scriptsize{1492}  &\scriptsize{Gd}  &\scriptsize{156}   &\scriptsize{64}   &\scriptsize{92}   &\scriptsize{8.215318E+00}   &\scriptsize{8.213973E+00}   &\scriptsize{1.3448E-03}   &\scriptsize{1.452075E+05}   &\scriptsize{1.452077E+05}   &\scriptsize{-1.70E-01}   &\scriptsize{1.45240532E+05}   &\scriptsize{1.452407E+05}   &\scriptsize{-1.6900E-01}   &\scriptsize{-7.253428E+01}   &\scriptsize{-7.237099E+01}   &\scriptsize{-1.6329E-01}\\
\scriptsize{1493}  &\scriptsize{Tb}  &\scriptsize{156}   &\scriptsize{65}   &\scriptsize{91}   &\scriptsize{8.194635E+00}   &\scriptsize{8.193385E+00}   &\scriptsize{1.2505E-03}   &\scriptsize{1.452094E+05}   &\scriptsize{1.452096E+05}   &\scriptsize{-1.54E-01}   &\scriptsize{1.45242976E+05}   &\scriptsize{1.452431E+05}   &\scriptsize{-1.5500E-01}   &\scriptsize{-7.009010E+01}   &\scriptsize{-6.994223E+01}   &\scriptsize{-1.4787E-01}\\
\scriptsize{1494}  &\scriptsize{Dy}  &\scriptsize{156}   &\scriptsize{66}   &\scriptsize{90}   &\scriptsize{8.192429E+00}   &\scriptsize{8.192442E+00}   &\scriptsize{-1.3210E-05}   &\scriptsize{1.452085E+05}   &\scriptsize{1.452084E+05}   &\scriptsize{4.30E-02}   &\scriptsize{1.45242538E+05}   &\scriptsize{1.452425E+05}   &\scriptsize{4.2000E-02}   &\scriptsize{-7.052834E+01}   &\scriptsize{-7.057830E+01}   &\scriptsize{4.9967E-02}\\
\scriptsize{1495}  &\scriptsize{Ho}  &\scriptsize{156}   &\scriptsize{67}   &\scriptsize{89}   &\scriptsize{8.155042E+00}   &\scriptsize{8.156928E+00}   &\scriptsize{-1.8865E-03}   &\scriptsize{1.452130E+05}   &\scriptsize{1.452127E+05}   &\scriptsize{3.37E-01}   &\scriptsize{1.45247588E+05}   &\scriptsize{1.452473E+05}   &\scriptsize{3.3400E-01}   &\scriptsize{-6.547834E+01}   &\scriptsize{-6.582124E+01}   &\scriptsize{3.4290E-01}\\
\scriptsize{1496}  &\scriptsize{Er}  &\scriptsize{156}   &\scriptsize{68}   &\scriptsize{88}   &\scriptsize{8.141899E+00}   &\scriptsize{8.143100E+00}   &\scriptsize{-1.2006E-03}   &\scriptsize{1.452138E+05}   &\scriptsize{1.452135E+05}   &\scriptsize{2.30E-01}   &\scriptsize{1.45248856E+05}   &\scriptsize{1.452486E+05}   &\scriptsize{2.2800E-01}   &\scriptsize{-6.421038E+01}   &\scriptsize{-6.444700E+01}   &\scriptsize{2.3662E-01}\\
\scriptsize{1497}  &\scriptsize{Tm}  &\scriptsize{156}   &\scriptsize{69}   &\scriptsize{87}   &\scriptsize{8.089568E+00}   &\scriptsize{8.092677E+00}   &\scriptsize{-3.1094E-03}   &\scriptsize{1.452206E+05}   &\scriptsize{1.452201E+05}   &\scriptsize{5.30E-01}   &\scriptsize{1.45256237E+05}   &\scriptsize{1.452557E+05}   &\scriptsize{5.2600E-01}   &\scriptsize{-5.682898E+01}   &\scriptsize{-5.736422E+01}   &\scriptsize{5.3524E-01}\\
\scriptsize{1498}  &\scriptsize{Yb}  &\scriptsize{156}   &\scriptsize{70}   &\scriptsize{86}   &\scriptsize{8.061665E+00}   &\scriptsize{8.063445E+00}   &\scriptsize{-1.7799E-03}   &\scriptsize{1.452237E+05}   &\scriptsize{1.452233E+05}   &\scriptsize{3.23E-01}   &\scriptsize{1.45259808E+05}   &\scriptsize{1.452595E+05}   &\scriptsize{3.2000E-01}   &\scriptsize{-5.325845E+01}   &\scriptsize{-5.358703E+01}   &\scriptsize{3.2858E-01}\\
\scriptsize{1499}  &\scriptsize{Lu}  &\scriptsize{156}   &\scriptsize{71}   &\scriptsize{85}   &\scriptsize{7.995697E+00}   &\scriptsize{7.996851E+00}   &\scriptsize{-1.1541E-03}   &\scriptsize{1.452326E+05}   &\scriptsize{1.452324E+05}   &\scriptsize{2.26E-01}   &\scriptsize{1.45269316E+05}   &\scriptsize{1.452691E+05}   &\scriptsize{2.2200E-01}   &\scriptsize{-4.374992E+01}   &\scriptsize{-4.398147E+01}   &\scriptsize{2.3155E-01}\\
\scriptsize{1500}  &\scriptsize{Hf}  &\scriptsize{156}   &\scriptsize{72}   &\scriptsize{84}   &\scriptsize{7.952973E+00}   &\scriptsize{7.951099E+00}   &\scriptsize{1.8740E-03}   &\scriptsize{1.452380E+05}   &\scriptsize{1.452382E+05}   &\scriptsize{-2.45E-01}   &\scriptsize{1.45275199E+05}   &\scriptsize{1.452754E+05}   &\scriptsize{-2.4800E-01}   &\scriptsize{-3.786728E+01}   &\scriptsize{-3.762722E+01}   &\scriptsize{-2.4005E-01}\\
\scriptsize{1501}  &\scriptsize{Nd}  &\scriptsize{157}   &\scriptsize{60}   &\scriptsize{97}   &\scriptsize{8.131959E+00}   &\scriptsize{8.129453E+00}   &\scriptsize{2.5062E-03}   &\scriptsize{1.461572E+05}   &\scriptsize{1.461575E+05}   &\scriptsize{-3.65E-01}   &\scriptsize{1.46188099E+05}   &\scriptsize{1.461885E+05}   &\scriptsize{-3.5900E-01}   &\scriptsize{-5.646152E+01}   &\scriptsize{-5.611163E+01}   &\scriptsize{-3.4989E-01}\\
\scriptsize{1502}  &\scriptsize{Pm}  &\scriptsize{157}   &\scriptsize{61}   &\scriptsize{96}   &\scriptsize{8.164144E+00}   &\scriptsize{8.161020E+00}   &\scriptsize{3.1236E-03}   &\scriptsize{1.461508E+05}   &\scriptsize{1.461513E+05}   &\scriptsize{-4.61E-01}   &\scriptsize{1.46182263E+05}   &\scriptsize{1.461827E+05}   &\scriptsize{-4.5500E-01}   &\scriptsize{-6.229702E+01}   &\scriptsize{-6.185082E+01}   &\scriptsize{-4.4620E-01}\\
\scriptsize{1503}  &\scriptsize{Sm}  &\scriptsize{157}   &\scriptsize{62}   &\scriptsize{95}   &\scriptsize{8.187063E+00}   &\scriptsize{8.185314E+00}   &\scriptsize{1.7491E-03}   &\scriptsize{1.461459E+05}   &\scriptsize{1.461462E+05}   &\scriptsize{-2.36E-01}   &\scriptsize{1.46177882E+05}   &\scriptsize{1.461781E+05}   &\scriptsize{-2.3700E-01}   &\scriptsize{-6.667755E+01}   &\scriptsize{-6.644797E+01}   &\scriptsize{-2.2958E-01}\\
\scriptsize{1504}  &\scriptsize{Eu}  &\scriptsize{157}   &\scriptsize{63}   &\scriptsize{94}   &\scriptsize{8.199791E+00}   &\scriptsize{8.196735E+00}   &\scriptsize{3.0558E-03}   &\scriptsize{1.461426E+05}   &\scriptsize{1.461431E+05}   &\scriptsize{-4.41E-01}   &\scriptsize{1.46175102E+05}   &\scriptsize{1.461755E+05}   &\scriptsize{-4.4000E-01}   &\scriptsize{-6.945830E+01}   &\scriptsize{-6.902420E+01}   &\scriptsize{-4.3410E-01}\\
\scriptsize{1505}  &\scriptsize{Gd}  &\scriptsize{157}   &\scriptsize{64}   &\scriptsize{93}   &\scriptsize{8.203500E+00}   &\scriptsize{8.200917E+00}   &\scriptsize{2.5830E-03}   &\scriptsize{1.461407E+05}   &\scriptsize{1.461411E+05}   &\scriptsize{-3.65E-01}   &\scriptsize{1.46173737E+05}   &\scriptsize{1.461741E+05}   &\scriptsize{-3.6500E-01}   &\scriptsize{-7.082282E+01}   &\scriptsize{-7.046382E+01}   &\scriptsize{-3.5900E-01}\\
\scriptsize{1506}  &\scriptsize{Tb}  &\scriptsize{157}   &\scriptsize{65}   &\scriptsize{92}   &\scriptsize{8.198134E+00}   &\scriptsize{8.194750E+00}   &\scriptsize{3.3844E-03}   &\scriptsize{1.461403E+05}   &\scriptsize{1.461408E+05}   &\scriptsize{-4.91E-01}   &\scriptsize{1.46173797E+05}   &\scriptsize{1.461743E+05}   &\scriptsize{-4.9100E-01}   &\scriptsize{-7.076278E+01}   &\scriptsize{-7.027860E+01}   &\scriptsize{-4.8417E-01}\\
\scriptsize{1507}  &\scriptsize{Dy}  &\scriptsize{157}   &\scriptsize{66}   &\scriptsize{91}   &\scriptsize{8.184621E+00}   &\scriptsize{8.183146E+00}   &\scriptsize{1.4750E-03}   &\scriptsize{1.461411E+05}   &\scriptsize{1.461413E+05}   &\scriptsize{-1.90E-01}   &\scriptsize{1.46175136E+05}   &\scriptsize{1.461753E+05}   &\scriptsize{-1.9200E-01}   &\scriptsize{-6.942363E+01}   &\scriptsize{-6.923991E+01}   &\scriptsize{-1.8372E-01}\\
\scriptsize{1508}  &\scriptsize{Ho}  &\scriptsize{157}   &\scriptsize{67}   &\scriptsize{90}   &\scriptsize{8.163122E+00}   &\scriptsize{8.163289E+00}   &\scriptsize{-1.6735E-04}   &\scriptsize{1.461432E+05}   &\scriptsize{1.461431E+05}   &\scriptsize{6.90E-02}   &\scriptsize{1.46177729E+05}   &\scriptsize{1.461777E+05}   &\scriptsize{6.6000E-02}   &\scriptsize{-6.683057E+01}   &\scriptsize{-6.690550E+01}   &\scriptsize{7.4934E-02}\\
\scriptsize{1509}  &\scriptsize{Er}  &\scriptsize{157}   &\scriptsize{68}   &\scriptsize{89}   &\scriptsize{8.136221E+00}   &\scriptsize{8.137920E+00}   &\scriptsize{-1.6995E-03}   &\scriptsize{1.461461E+05}   &\scriptsize{1.461458E+05}   &\scriptsize{3.10E-01}   &\scriptsize{1.46181171E+05}   &\scriptsize{1.461809E+05}   &\scriptsize{3.0800E-01}   &\scriptsize{-6.338942E+01}   &\scriptsize{-6.370567E+01}   &\scriptsize{3.1625E-01}\\
\scriptsize{1510}  &\scriptsize{Tm}  &\scriptsize{157}   &\scriptsize{69}   &\scriptsize{88}   &\scriptsize{8.101599E+00}   &\scriptsize{8.104375E+00}   &\scriptsize{-2.7763E-03}   &\scriptsize{1.461502E+05}   &\scriptsize{1.461497E+05}   &\scriptsize{4.80E-01}   &\scriptsize{1.46185824E+05}   &\scriptsize{1.461853E+05}   &\scriptsize{4.7700E-01}   &\scriptsize{-5.873617E+01}   &\scriptsize{-5.922215E+01}   &\scriptsize{4.8597E-01}\\
\scriptsize{1511}  &\scriptsize{Yb}  &\scriptsize{157}   &\scriptsize{70}   &\scriptsize{87}   &\scriptsize{8.062790E+00}   &\scriptsize{8.064045E+00}   &\scriptsize{-1.2546E-03}   &\scriptsize{1.461550E+05}   &\scriptsize{1.461547E+05}   &\scriptsize{2.42E-01}   &\scriptsize{1.46191135E+05}   &\scriptsize{1.461909E+05}   &\scriptsize{2.3900E-01}   &\scriptsize{-5.342551E+01}   &\scriptsize{-5.367332E+01}   &\scriptsize{2.4780E-01}\\
\scriptsize{1512}  &\scriptsize{Lu}  &\scriptsize{157}   &\scriptsize{71}   &\scriptsize{86}   &\scriptsize{8.013420E+00}   &\scriptsize{8.015373E+00}   &\scriptsize{-1.9531E-03}   &\scriptsize{1.461614E+05}   &\scriptsize{1.461611E+05}   &\scriptsize{3.53E-01}   &\scriptsize{1.46198103E+05}   &\scriptsize{1.461978E+05}   &\scriptsize{3.4900E-01}   &\scriptsize{-4.645671E+01}   &\scriptsize{-4.681496E+01}   &\scriptsize{3.5825E-01}\\
\scriptsize{1513}  &\scriptsize{Ta}  &\scriptsize{157}   &\scriptsize{73}   &\scriptsize{84}   &\scriptsize{7.896364E+00}   &\scriptsize{7.894807E+00}   &\scriptsize{1.5571E-03}   &\scriptsize{1.461772E+05}   &\scriptsize{1.461774E+05}   &\scriptsize{-1.96E-01}   &\scriptsize{1.46214916E+05}   &\scriptsize{1.462151E+05}   &\scriptsize{-2.0100E-01}   &\scriptsize{-2.964371E+01}   &\scriptsize{-2.945222E+01}   &\scriptsize{-1.9149E-01}\\
\scriptsize{1514}  &\scriptsize{Pm}  &\scriptsize{158}   &\scriptsize{61}   &\scriptsize{97}   &\scriptsize{8.143254E+00}   &\scriptsize{8.138962E+00}   &\scriptsize{4.2920E-03}   &\scriptsize{1.470855E+05}   &\scriptsize{1.470862E+05}   &\scriptsize{-6.48E-01}   &\scriptsize{1.47116965E+05}   &\scriptsize{1.471176E+05}   &\scriptsize{-6.4300E-01}   &\scriptsize{-5.908919E+01}   &\scriptsize{-5.845529E+01}   &\scriptsize{-6.3390E-01}\\
\scriptsize{1515}  &\scriptsize{Sm}  &\scriptsize{158}   &\scriptsize{62}   &\scriptsize{96}   &\scriptsize{8.177296E+00}   &\scriptsize{8.176361E+00}   &\scriptsize{9.3495E-04}   &\scriptsize{1.470788E+05}   &\scriptsize{1.470789E+05}   &\scriptsize{-1.19E-01}   &\scriptsize{1.47110804E+05}   &\scriptsize{1.471109E+05}   &\scriptsize{-1.1000E-01}   &\scriptsize{-6.525022E+01}   &\scriptsize{-6.514742E+01}   &\scriptsize{-1.0280E-01}\\
\scriptsize{1516}  &\scriptsize{Eu}  &\scriptsize{158}   &\scriptsize{63}   &\scriptsize{95}   &\scriptsize{8.185034E+00}   &\scriptsize{8.181566E+00}   &\scriptsize{3.4676E-03}   &\scriptsize{1.470763E+05}   &\scriptsize{1.470768E+05}   &\scriptsize{-5.09E-01}   &\scriptsize{1.47108799E+05}   &\scriptsize{1.471093E+05}   &\scriptsize{-5.0900E-01}   &\scriptsize{-6.725517E+01}   &\scriptsize{-6.675294E+01}   &\scriptsize{-5.0222E-01}\\
\scriptsize{1517}  &\scriptsize{Gd}  &\scriptsize{158}   &\scriptsize{64}   &\scriptsize{94}   &\scriptsize{8.201815E+00}   &\scriptsize{8.199491E+00}   &\scriptsize{2.3244E-03}   &\scriptsize{1.470724E+05}   &\scriptsize{1.470727E+05}   &\scriptsize{-3.27E-01}   &\scriptsize{1.47105365E+05}   &\scriptsize{1.471057E+05}   &\scriptsize{-3.2700E-01}   &\scriptsize{-7.068889E+01}   &\scriptsize{-7.036805E+01}   &\scriptsize{-3.2085E-01}\\
\scriptsize{1518}  &\scriptsize{Tb}  &\scriptsize{158}   &\scriptsize{65}   &\scriptsize{93}   &\scriptsize{8.189149E+00}   &\scriptsize{8.185136E+00}   &\scriptsize{4.0132E-03}   &\scriptsize{1.470731E+05}   &\scriptsize{1.470736E+05}   &\scriptsize{-5.93E-01}   &\scriptsize{1.47106584E+05}   &\scriptsize{1.471072E+05}   &\scriptsize{-5.9300E-01}   &\scriptsize{-6.946994E+01}   &\scriptsize{-6.888307E+01}   &\scriptsize{-5.8687E-01}\\
\scriptsize{1519}  &\scriptsize{Dy}  &\scriptsize{158}   &\scriptsize{66}   &\scriptsize{92}   &\scriptsize{8.190123E+00}   &\scriptsize{8.187962E+00}   &\scriptsize{2.1608E-03}   &\scriptsize{1.470716E+05}   &\scriptsize{1.470719E+05}   &\scriptsize{-2.99E-01}   &\scriptsize{1.47105648E+05}   &\scriptsize{1.471059E+05}   &\scriptsize{-3.0000E-01}   &\scriptsize{-7.040616E+01}   &\scriptsize{-7.011270E+01}   &\scriptsize{-2.9346E-01}\\
\scriptsize{1520}  &\scriptsize{Ho}  &\scriptsize{158}   &\scriptsize{67}   &\scriptsize{91}   &\scriptsize{8.158464E+00}   &\scriptsize{8.157595E+00}   &\scriptsize{8.6920E-04}   &\scriptsize{1.470753E+05}   &\scriptsize{1.470754E+05}   &\scriptsize{-9.50E-02}   &\scriptsize{1.47109868E+05}   &\scriptsize{1.471100E+05}   &\scriptsize{-9.7000E-02}   &\scriptsize{-6.618640E+01}   &\scriptsize{-6.609774E+01}   &\scriptsize{-8.8668E-02}\\
\scriptsize{1521}  &\scriptsize{Er}  &\scriptsize{158}   &\scriptsize{68}   &\scriptsize{90}   &\scriptsize{8.147926E+00}   &\scriptsize{8.148007E+00}   &\scriptsize{-8.0830E-05}   &\scriptsize{1.470756E+05}   &\scriptsize{1.470756E+05}   &\scriptsize{5.60E-02}   &\scriptsize{1.47110750E+05}   &\scriptsize{1.471107E+05}   &\scriptsize{5.3000E-02}   &\scriptsize{-6.530381E+01}   &\scriptsize{-6.536591E+01}   &\scriptsize{6.2105E-02}\\
\scriptsize{1522}  &\scriptsize{Tm}  &\scriptsize{158}   &\scriptsize{69}   &\scriptsize{89}   &\scriptsize{8.101199E+00}   &\scriptsize{8.103147E+00}   &\scriptsize{-1.9480E-03}   &\scriptsize{1.470817E+05}   &\scriptsize{1.470814E+05}   &\scriptsize{3.52E-01}   &\scriptsize{1.47117351E+05}   &\scriptsize{1.471170E+05}   &\scriptsize{3.4900E-01}   &\scriptsize{-5.870319E+01}   &\scriptsize{-5.906114E+01}   &\scriptsize{3.5794E-01}\\
\scriptsize{1523}  &\scriptsize{Yb}  &\scriptsize{158}   &\scriptsize{70}   &\scriptsize{88}   &\scriptsize{8.079203E+00}   &\scriptsize{8.079670E+00}   &\scriptsize{-4.6688E-04}   &\scriptsize{1.470839E+05}   &\scriptsize{1.470838E+05}   &\scriptsize{1.19E-01}   &\scriptsize{1.47120044E+05}   &\scriptsize{1.471199E+05}   &\scriptsize{1.1600E-01}   &\scriptsize{-5.601022E+01}   &\scriptsize{-5.613483E+01}   &\scriptsize{1.2461E-01}\\
\scriptsize{1524}  &\scriptsize{Lu}  &\scriptsize{158}   &\scriptsize{71}   &\scriptsize{87}   &\scriptsize{8.018568E+00}   &\scriptsize{8.019992E+00}   &\scriptsize{-1.4235E-03}   &\scriptsize{1.470922E+05}   &\scriptsize{1.470919E+05}   &\scriptsize{2.70E-01}   &\scriptsize{1.47128842E+05}   &\scriptsize{1.471286E+05}   &\scriptsize{2.6700E-01}   &\scriptsize{-4.721230E+01}   &\scriptsize{-4.748872E+01}   &\scriptsize{2.7642E-01}\\
\scriptsize{1525}  &\scriptsize{Hf}  &\scriptsize{158}   &\scriptsize{72}   &\scriptsize{86}   &\scriptsize{7.981276E+00}   &\scriptsize{7.981432E+00}   &\scriptsize{-1.5612E-04}   &\scriptsize{1.470968E+05}   &\scriptsize{1.470967E+05}   &\scriptsize{7.10E-02}   &\scriptsize{1.47133952E+05}   &\scriptsize{1.471339E+05}   &\scriptsize{6.9000E-02}   &\scriptsize{-4.210251E+01}   &\scriptsize{-4.217942E+01}   &\scriptsize{7.6906E-02}\\
\scriptsize{1526}  &\scriptsize{Pm}  &\scriptsize{159}   &\scriptsize{61}   &\scriptsize{98}   &\scriptsize{8.126859E+00}   &\scriptsize{8.124000E+00}   &\scriptsize{2.8587E-03}   &\scriptsize{1.480195E+05}   &\scriptsize{1.480200E+05}   &\scriptsize{-4.25E-01}   &\scriptsize{1.48050994E+05}   &\scriptsize{1.480514E+05}   &\scriptsize{-4.2000E-01}   &\scriptsize{-5.655426E+01}   &\scriptsize{-5.614403E+01}   &\scriptsize{-4.1023E-01}\\
\scriptsize{1527}  &\scriptsize{Sm}  &\scriptsize{159}   &\scriptsize{62}   &\scriptsize{97}   &\scriptsize{8.157495E+00}   &\scriptsize{8.155331E+00}   &\scriptsize{2.1642E-03}   &\scriptsize{1.480134E+05}   &\scriptsize{1.480137E+05}   &\scriptsize{-3.15E-01}   &\scriptsize{1.48045340E+05}   &\scriptsize{1.480456E+05}   &\scriptsize{-3.0800E-01}   &\scriptsize{-6.220775E+01}   &\scriptsize{-6.190866E+01}   &\scriptsize{-2.9910E-01}\\
\scriptsize{1528}  &\scriptsize{Eu}  &\scriptsize{159}   &\scriptsize{63}   &\scriptsize{96}   &\scriptsize{8.176695E+00}   &\scriptsize{8.173906E+00}   &\scriptsize{2.7893E-03}   &\scriptsize{1.480090E+05}   &\scriptsize{1.480094E+05}   &\scriptsize{-4.05E-01}   &\scriptsize{1.48041505E+05}   &\scriptsize{1.480419E+05}   &\scriptsize{-4.0500E-01}   &\scriptsize{-6.604286E+01}   &\scriptsize{-6.564513E+01}   &\scriptsize{-3.9773E-01}\\
\scriptsize{1529}  &\scriptsize{Gd}  &\scriptsize{159}   &\scriptsize{64}   &\scriptsize{95}   &\scriptsize{8.187610E+00}   &\scriptsize{8.184985E+00}   &\scriptsize{2.6246E-03}   &\scriptsize{1.480060E+05}   &\scriptsize{1.480064E+05}   &\scriptsize{-3.77E-01}   &\scriptsize{1.48038987E+05}   &\scriptsize{1.480394E+05}   &\scriptsize{-3.7700E-01}   &\scriptsize{-6.856078E+01}   &\scriptsize{-6.818988E+01}   &\scriptsize{-3.7090E-01}\\
\scriptsize{1530}  &\scriptsize{Tb}  &\scriptsize{159}   &\scriptsize{65}   &\scriptsize{94}   &\scriptsize{8.188796E+00}   &\scriptsize{8.184619E+00}   &\scriptsize{4.1775E-03}   &\scriptsize{1.480045E+05}   &\scriptsize{1.480051E+05}   &\scriptsize{-6.24E-01}   &\scriptsize{1.48038016E+05}   &\scriptsize{1.480386E+05}   &\scriptsize{-6.2300E-01}   &\scriptsize{-6.953164E+01}   &\scriptsize{-6.891462E+01}   &\scriptsize{-6.1702E-01}\\
\scriptsize{1531}  &\scriptsize{Dy}  &\scriptsize{159}   &\scriptsize{66}   &\scriptsize{93}   &\scriptsize{8.181577E+00}   &\scriptsize{8.178130E+00}   &\scriptsize{3.4472E-03}   &\scriptsize{1.480043E+05}   &\scriptsize{1.480048E+05}   &\scriptsize{-5.07E-01}   &\scriptsize{1.48038382E+05}   &\scriptsize{1.480389E+05}   &\scriptsize{-5.0700E-01}   &\scriptsize{-6.916626E+01}   &\scriptsize{-6.866600E+01}   &\scriptsize{-5.0026E-01}\\
\scriptsize{1532}  &\scriptsize{Ho}  &\scriptsize{159}   &\scriptsize{67}   &\scriptsize{92}   &\scriptsize{8.165100E+00}   &\scriptsize{8.162728E+00}   &\scriptsize{2.3719E-03}   &\scriptsize{1.480056E+05}   &\scriptsize{1.480060E+05}   &\scriptsize{-3.34E-01}   &\scriptsize{1.48040219E+05}   &\scriptsize{1.480406E+05}   &\scriptsize{-3.3700E-01}   &\scriptsize{-6.732866E+01}   &\scriptsize{-6.700021E+01}   &\scriptsize{-3.2845E-01}\\
\scriptsize{1533}  &\scriptsize{Er}  &\scriptsize{159}   &\scriptsize{68}   &\scriptsize{91}   &\scriptsize{8.142767E+00}   &\scriptsize{8.142007E+00}   &\scriptsize{7.6000E-04}   &\scriptsize{1.480079E+05}   &\scriptsize{1.480080E+05}   &\scriptsize{-7.80E-02}   &\scriptsize{1.48042988E+05}   &\scriptsize{1.480431E+05}   &\scriptsize{-8.0000E-02}   &\scriptsize{-6.456016E+01}   &\scriptsize{-6.448863E+01}   &\scriptsize{-7.1535E-02}\\
\scriptsize{1534}  &\scriptsize{Tm}  &\scriptsize{159}   &\scriptsize{69}   &\scriptsize{90}   &\scriptsize{8.112754E+00}   &\scriptsize{8.113250E+00}   &\scriptsize{-4.9606E-04}   &\scriptsize{1.480114E+05}   &\scriptsize{1.480112E+05}   &\scriptsize{1.23E-01}   &\scriptsize{1.48046978E+05}   &\scriptsize{1.480469E+05}   &\scriptsize{1.2000E-01}   &\scriptsize{-6.057040E+01}   &\scriptsize{-6.069935E+01}   &\scriptsize{1.2895E-01}\\
\scriptsize{1535}  &\scriptsize{Yb}  &\scriptsize{159}   &\scriptsize{70}   &\scriptsize{89}   &\scriptsize{8.078075E+00}   &\scriptsize{8.078429E+00}   &\scriptsize{-3.5380E-04}   &\scriptsize{1.480156E+05}   &\scriptsize{1.480155E+05}   &\scriptsize{1.02E-01}   &\scriptsize{1.48051709E+05}   &\scriptsize{1.480516E+05}   &\scriptsize{9.8000E-02}   &\scriptsize{-5.583876E+01}   &\scriptsize{-5.594585E+01}   &\scriptsize{1.0709E-01}\\
\scriptsize{1536}  &\scriptsize{Lu}  &\scriptsize{159}   &\scriptsize{71}   &\scriptsize{88}   &\scriptsize{8.034600E+00}   &\scriptsize{8.035639E+00}   &\scriptsize{-1.0394E-03}   &\scriptsize{1.480212E+05}   &\scriptsize{1.480210E+05}   &\scriptsize{2.11E-01}   &\scriptsize{1.48057839E+05}   &\scriptsize{1.480576E+05}   &\scriptsize{2.0700E-01}   &\scriptsize{-4.970860E+01}   &\scriptsize{-4.992541E+01}   &\scriptsize{2.1681E-01}\\
\scriptsize{1537}  &\scriptsize{Hf}  &\scriptsize{159}   &\scriptsize{72}   &\scriptsize{87}   &\scriptsize{7.986561E+00}   &\scriptsize{7.986031E+00}   &\scriptsize{5.3033E-04}   &\scriptsize{1.480275E+05}   &\scriptsize{1.480275E+05}   &\scriptsize{-3.80E-02}   &\scriptsize{1.48064695E+05}   &\scriptsize{1.480647E+05}   &\scriptsize{-4.1000E-02}   &\scriptsize{-4.285276E+01}   &\scriptsize{-4.282070E+01}   &\scriptsize{-3.2058E-02}\\
\scriptsize{1538}  &\scriptsize{Ta}  &\scriptsize{159}   &\scriptsize{73}   &\scriptsize{86}   &\scriptsize{7.928757E+00}   &\scriptsize{7.928906E+00}   &\scriptsize{-1.4943E-04}   &\scriptsize{1.480354E+05}   &\scriptsize{1.480353E+05}   &\scriptsize{7.10E-02}   &\scriptsize{1.48073104E+05}   &\scriptsize{1.480730E+05}   &\scriptsize{6.8000E-02}   &\scriptsize{-3.444427E+01}   &\scriptsize{-3.452102E+01}   &\scriptsize{7.6756E-02}\\
\scriptsize{1539}  &\scriptsize{Sm}  &\scriptsize{160}   &\scriptsize{62}   &\scriptsize{98}   &\scriptsize{8.144625E+00}   &\scriptsize{8.143710E+00}   &\scriptsize{9.1499E-04}   &\scriptsize{1.489468E+05}   &\scriptsize{1.489470E+05}   &\scriptsize{-1.17E-01}   &\scriptsize{1.48978807E+05}   &\scriptsize{1.489789E+05}   &\scriptsize{-1.1100E-01}   &\scriptsize{-6.023477E+01}   &\scriptsize{-6.013334E+01}   &\scriptsize{-1.0143E-01}\\
\scriptsize{1540}  &\scriptsize{Eu}  &\scriptsize{160}   &\scriptsize{63}   &\scriptsize{97}   &\scriptsize{8.160021E+00}   &\scriptsize{8.156437E+00}   &\scriptsize{3.5838E-03}   &\scriptsize{1.489431E+05}   &\scriptsize{1.489436E+05}   &\scriptsize{-5.43E-01}   &\scriptsize{1.48975562E+05}   &\scriptsize{1.489761E+05}   &\scriptsize{-5.3500E-01}   &\scriptsize{-6.348044E+01}   &\scriptsize{-6.295277E+01}   &\scriptsize{-5.2767E-01}\\
\scriptsize{1541}  &\scriptsize{Gd}  &\scriptsize{160}   &\scriptsize{64}   &\scriptsize{96}   &\scriptsize{8.183009E+00}   &\scriptsize{8.180866E+00}   &\scriptsize{2.1430E-03}   &\scriptsize{1.489381E+05}   &\scriptsize{1.489384E+05}   &\scriptsize{-3.03E-01}   &\scriptsize{1.48971101E+05}   &\scriptsize{1.489714E+05}   &\scriptsize{-3.0300E-01}   &\scriptsize{-6.794093E+01}   &\scriptsize{-6.764445E+01}   &\scriptsize{-2.9648E-01}\\
\scriptsize{1542}  &\scriptsize{Tb}  &\scriptsize{160}   &\scriptsize{65}   &\scriptsize{95}   &\scriptsize{8.177461E+00}   &\scriptsize{8.173567E+00}   &\scriptsize{3.8937E-03}   &\scriptsize{1.489377E+05}   &\scriptsize{1.489383E+05}   &\scriptsize{-5.83E-01}   &\scriptsize{1.48971207E+05}   &\scriptsize{1.489718E+05}   &\scriptsize{-5.8100E-01}   &\scriptsize{-6.783553E+01}   &\scriptsize{-6.725973E+01}   &\scriptsize{-5.7580E-01}\\
\scriptsize{1543}  &\scriptsize{Dy}  &\scriptsize{160}   &\scriptsize{66}   &\scriptsize{94}   &\scriptsize{8.184046E+00}   &\scriptsize{8.180983E+00}   &\scriptsize{3.0626E-03}   &\scriptsize{1.489353E+05}   &\scriptsize{1.489358E+05}   &\scriptsize{-4.49E-01}   &\scriptsize{1.48969371E+05}   &\scriptsize{1.489698E+05}   &\scriptsize{-4.4800E-01}   &\scriptsize{-6.967142E+01}   &\scriptsize{-6.922938E+01}   &\scriptsize{-4.4204E-01}\\
\scriptsize{1544}  &\scriptsize{Ho}  &\scriptsize{160}   &\scriptsize{67}   &\scriptsize{93}   &\scriptsize{8.158593E+00}   &\scriptsize{8.156297E+00}   &\scriptsize{2.2960E-03}   &\scriptsize{1.489381E+05}   &\scriptsize{1.489384E+05}   &\scriptsize{-3.25E-01}   &\scriptsize{1.48972661E+05}   &\scriptsize{1.489730E+05}   &\scriptsize{-3.2600E-01}   &\scriptsize{-6.638142E+01}   &\scriptsize{-6.606264E+01}   &\scriptsize{-3.1879E-01}\\
\scriptsize{1545}  &\scriptsize{Er}  &\scriptsize{160}   &\scriptsize{68}   &\scriptsize{92}   &\scriptsize{8.151721E+00}   &\scriptsize{8.150651E+00}   &\scriptsize{1.0696E-03}   &\scriptsize{1.489379E+05}   &\scriptsize{1.489380E+05}   &\scriptsize{-1.28E-01}   &\scriptsize{1.48972978E+05}   &\scriptsize{1.489731E+05}   &\scriptsize{-1.3000E-01}   &\scriptsize{-6.606423E+01}   &\scriptsize{-6.594242E+01}   &\scriptsize{-1.2181E-01}\\
\scriptsize{1546}  &\scriptsize{Tm}  &\scriptsize{160}   &\scriptsize{69}   &\scriptsize{91}   &\scriptsize{8.110818E+00}   &\scriptsize{8.110962E+00}   &\scriptsize{-1.4403E-04}   &\scriptsize{1.489431E+05}   &\scriptsize{1.489430E+05}   &\scriptsize{6.70E-02}   &\scriptsize{1.48978740E+05}   &\scriptsize{1.489787E+05}   &\scriptsize{6.4000E-02}   &\scriptsize{-6.030203E+01}   &\scriptsize{-6.037520E+01}   &\scriptsize{7.3169E-02}\\
\scriptsize{1547}  &\scriptsize{Yb}  &\scriptsize{160}   &\scriptsize{70}   &\scriptsize{90}   &\scriptsize{8.092571E+00}   &\scriptsize{8.092271E+00}   &\scriptsize{3.0009E-04}   &\scriptsize{1.489447E+05}   &\scriptsize{1.489447E+05}   &\scriptsize{-4.00E-03}   &\scriptsize{1.48980877E+05}   &\scriptsize{1.489809E+05}   &\scriptsize{-6.0000E-03}   &\scriptsize{-5.816490E+01}   &\scriptsize{-5.816770E+01}   &\scriptsize{2.7950E-03}\\
\scriptsize{1548}  &\scriptsize{Lu}  &\scriptsize{160}   &\scriptsize{71}   &\scriptsize{89}   &\scriptsize{8.038338E+00}   &\scriptsize{8.038277E+00}   &\scriptsize{6.0850E-05}   &\scriptsize{1.489521E+05}   &\scriptsize{1.489521E+05}   &\scriptsize{3.60E-02}   &\scriptsize{1.48988772E+05}   &\scriptsize{1.489887E+05}   &\scriptsize{3.2000E-02}   &\scriptsize{-5.026994E+01}   &\scriptsize{-5.031177E+01}   &\scriptsize{4.1834E-02}\\
\scriptsize{1549}  &\scriptsize{Hf}  &\scriptsize{160}   &\scriptsize{72}   &\scriptsize{88}   &\scriptsize{8.006332E+00}   &\scriptsize{8.005445E+00}   &\scriptsize{8.8683E-04}   &\scriptsize{1.489559E+05}   &\scriptsize{1.489560E+05}   &\scriptsize{-9.50E-02}   &\scriptsize{1.48993111E+05}   &\scriptsize{1.489932E+05}   &\scriptsize{-9.8000E-02}   &\scriptsize{-4.593127E+01}   &\scriptsize{-4.584173E+01}   &\scriptsize{-8.9540E-02}\\
\scriptsize{1550}  &\scriptsize{Ta}  &\scriptsize{160}   &\scriptsize{73}   &\scriptsize{87}   &\scriptsize{7.938585E+00}   &\scriptsize{7.937313E+00}   &\scriptsize{1.2718E-03}   &\scriptsize{1.489654E+05}   &\scriptsize{1.489656E+05}   &\scriptsize{-1.57E-01}   &\scriptsize{1.49003168E+05}   &\scriptsize{1.490033E+05}   &\scriptsize{-1.6000E-01}   &\scriptsize{-3.587415E+01}   &\scriptsize{-3.572369E+01}   &\scriptsize{-1.5046E-01}\\
\scriptsize{1551}  &\scriptsize{W}  &\scriptsize{160}   &\scriptsize{74}   &\scriptsize{86}   &\scriptsize{7.893088E+00}   &\scriptsize{7.890487E+00}   &\scriptsize{2.6012E-03}   &\scriptsize{1.489714E+05}   &\scriptsize{1.489718E+05}   &\scriptsize{-3.68E-01}   &\scriptsize{1.49009665E+05}   &\scriptsize{1.490100E+05}   &\scriptsize{-3.7100E-01}   &\scriptsize{-2.937691E+01}   &\scriptsize{-2.901454E+01}   &\scriptsize{-3.6237E-01}\\
\scriptsize{1552}  &\scriptsize{Sm}  &\scriptsize{161}   &\scriptsize{62}   &\scriptsize{99}   &\scriptsize{8.122040E+00}   &\scriptsize{8.120566E+00}   &\scriptsize{1.4741E-03}   &\scriptsize{1.498819E+05}   &\scriptsize{1.498821E+05}   &\scriptsize{-2.09E-01}   &\scriptsize{1.49913864E+05}   &\scriptsize{1.499141E+05}   &\scriptsize{-2.0200E-01}   &\scriptsize{-5.667194E+01}   &\scriptsize{-5.647952E+01}   &\scriptsize{-1.9242E-01}\\
\scriptsize{1553}  &\scriptsize{Eu}  &\scriptsize{161}   &\scriptsize{63}   &\scriptsize{98}   &\scriptsize{8.148980E+00}   &\scriptsize{8.145994E+00}   &\scriptsize{2.9857E-03}   &\scriptsize{1.498762E+05}   &\scriptsize{1.498767E+05}   &\scriptsize{-4.51E-01}   &\scriptsize{1.49908745E+05}   &\scriptsize{1.499092E+05}   &\scriptsize{-4.4300E-01}   &\scriptsize{-6.179150E+01}   &\scriptsize{-6.135657E+01}   &\scriptsize{-4.3493E-01}\\
\scriptsize{1554}  &\scriptsize{Gd}  &\scriptsize{161}   &\scriptsize{64}   &\scriptsize{97}   &\scriptsize{8.167186E+00}   &\scriptsize{8.164301E+00}   &\scriptsize{2.8851E-03}   &\scriptsize{1.498720E+05}   &\scriptsize{1.498724E+05}   &\scriptsize{-4.24E-01}   &\scriptsize{1.49905031E+05}   &\scriptsize{1.499055E+05}   &\scriptsize{-4.2500E-01}   &\scriptsize{-6.550501E+01}   &\scriptsize{-6.508702E+01}   &\scriptsize{-4.1799E-01}\\
\scriptsize{1555}  &\scriptsize{Tb}  &\scriptsize{161}   &\scriptsize{65}   &\scriptsize{96}   &\scriptsize{8.174474E+00}   &\scriptsize{8.170552E+00}   &\scriptsize{3.9220E-03}   &\scriptsize{1.498695E+05}   &\scriptsize{1.498701E+05}   &\scriptsize{-5.91E-01}   &\scriptsize{1.49903075E+05}   &\scriptsize{1.499037E+05}   &\scriptsize{-5.9100E-01}   &\scriptsize{-6.746082E+01}   &\scriptsize{-6.687651E+01}   &\scriptsize{-5.8431E-01}\\
\scriptsize{1556}  &\scriptsize{Dy}  &\scriptsize{161}   &\scriptsize{66}   &\scriptsize{95}   &\scriptsize{8.173302E+00}   &\scriptsize{8.170054E+00}   &\scriptsize{3.2481E-03}   &\scriptsize{1.498684E+05}   &\scriptsize{1.498689E+05}   &\scriptsize{-4.82E-01}   &\scriptsize{1.49902482E+05}   &\scriptsize{1.499030E+05}   &\scriptsize{-4.8100E-01}   &\scriptsize{-6.805449E+01}   &\scriptsize{-6.757940E+01}   &\scriptsize{-4.7509E-01}\\
\scriptsize{1557}  &\scriptsize{Ho}  &\scriptsize{161}   &\scriptsize{67}   &\scriptsize{94}   &\scriptsize{8.163114E+00}   &\scriptsize{8.159718E+00}   &\scriptsize{3.3958E-03}   &\scriptsize{1.498688E+05}   &\scriptsize{1.498693E+05}   &\scriptsize{-5.04E-01}   &\scriptsize{1.49903340E+05}   &\scriptsize{1.499038E+05}   &\scriptsize{-5.0500E-01}   &\scriptsize{-6.719654E+01}   &\scriptsize{-6.669844E+01}   &\scriptsize{-4.9810E-01}\\
\scriptsize{1558}  &\scriptsize{Er}  &\scriptsize{161}   &\scriptsize{68}   &\scriptsize{93}   &\scriptsize{8.145856E+00}   &\scriptsize{8.143840E+00}   &\scriptsize{2.0161E-03}   &\scriptsize{1.498702E+05}   &\scriptsize{1.498705E+05}   &\scriptsize{-2.82E-01}   &\scriptsize{1.49905336E+05}   &\scriptsize{1.499056E+05}   &\scriptsize{-2.8300E-01}   &\scriptsize{-6.520030E+01}   &\scriptsize{-6.492510E+01}   &\scriptsize{-2.7520E-01}\\
\scriptsize{1559}  &\scriptsize{Tm}  &\scriptsize{161}   &\scriptsize{69}   &\scriptsize{92}   &\scriptsize{8.120490E+00}   &\scriptsize{8.119677E+00}   &\scriptsize{8.1282E-04}   &\scriptsize{1.498730E+05}   &\scriptsize{1.498731E+05}   &\scriptsize{-8.70E-02}   &\scriptsize{1.49908637E+05}   &\scriptsize{1.499087E+05}   &\scriptsize{-9.0000E-02}   &\scriptsize{-6.189871E+01}   &\scriptsize{-6.181798E+01}   &\scriptsize{-8.0729E-02}\\
\scriptsize{1560}  &\scriptsize{Yb}  &\scriptsize{161}   &\scriptsize{70}   &\scriptsize{91}   &\scriptsize{8.090416E+00}   &\scriptsize{8.089819E+00}   &\scriptsize{5.9750E-04}   &\scriptsize{1.498765E+05}   &\scriptsize{1.498766E+05}   &\scriptsize{-5.20E-02}   &\scriptsize{1.49912697E+05}   &\scriptsize{1.499128E+05}   &\scriptsize{-5.4000E-02}   &\scriptsize{-5.783913E+01}   &\scriptsize{-5.779381E+01}   &\scriptsize{-4.5319E-02}\\
\scriptsize{1561}  &\scriptsize{Lu}  &\scriptsize{161}   &\scriptsize{71}   &\scriptsize{90}   &\scriptsize{8.052781E+00}   &\scriptsize{8.052067E+00}   &\scriptsize{7.1377E-04}   &\scriptsize{1.498813E+05}   &\scriptsize{1.498814E+05}   &\scriptsize{-7.00E-02}   &\scriptsize{1.49917974E+05}   &\scriptsize{1.499180E+05}   &\scriptsize{-7.2000E-02}   &\scriptsize{-5.256234E+01}   &\scriptsize{-5.249893E+01}   &\scriptsize{-6.3412E-02}\\
\scriptsize{1562}  &\scriptsize{Hf}  &\scriptsize{161}   &\scriptsize{72}   &\scriptsize{89}   &\scriptsize{8.009121E+00}   &\scriptsize{8.008015E+00}   &\scriptsize{1.1056E-03}   &\scriptsize{1.498870E+05}   &\scriptsize{1.498872E+05}   &\scriptsize{-1.32E-01}   &\scriptsize{1.49924221E+05}   &\scriptsize{1.499244E+05}   &\scriptsize{-1.3400E-01}   &\scriptsize{-4.631540E+01}   &\scriptsize{-4.618966E+01}   &\scriptsize{-1.2574E-01}\\
\scriptsize{1563}  &\scriptsize{Ta}  &\scriptsize{161}   &\scriptsize{73}   &\scriptsize{88}   &\scriptsize{7.956970E+00}   &\scriptsize{7.956620E+00}   &\scriptsize{3.4969E-04}   &\scriptsize{1.498941E+05}   &\scriptsize{1.498941E+05}   &\scriptsize{-9.00E-03}   &\scriptsize{1.49931835E+05}   &\scriptsize{1.499318E+05}   &\scriptsize{-1.2000E-02}   &\scriptsize{-3.870147E+01}   &\scriptsize{-3.869813E+01}   &\scriptsize{-3.3340E-03}\\
\scriptsize{1564}  &\scriptsize{Re}  &\scriptsize{161}   &\scriptsize{75}   &\scriptsize{86}   &\scriptsize{7.836626E+00}   &\scriptsize{7.834267E+00}   &\scriptsize{2.3585E-03}   &\scriptsize{1.499109E+05}   &\scriptsize{1.499112E+05}   &\scriptsize{-3.29E-01}   &\scriptsize{1.49949645E+05}   &\scriptsize{1.499500E+05}   &\scriptsize{-3.3500E-01}   &\scriptsize{-2.089066E+01}   &\scriptsize{-2.056548E+01}   &\scriptsize{-3.2518E-01}\\
\scriptsize{1565}  &\scriptsize{Eu}  &\scriptsize{162}   &\scriptsize{63}   &\scriptsize{99}   &\scriptsize{8.129384E+00}   &\scriptsize{8.126194E+00}   &\scriptsize{3.1901E-03}   &\scriptsize{1.508108E+05}   &\scriptsize{1.508113E+05}   &\scriptsize{-4.86E-01}   &\scriptsize{1.50843336E+05}   &\scriptsize{1.508438E+05}   &\scriptsize{-4.8000E-01}   &\scriptsize{-5.869459E+01}   &\scriptsize{-5.822359E+01}   &\scriptsize{-4.7100E-01}\\
\scriptsize{1566}  &\scriptsize{Gd}  &\scriptsize{162}   &\scriptsize{64}   &\scriptsize{98}   &\scriptsize{8.159030E+00}   &\scriptsize{8.157284E+00}   &\scriptsize{1.7461E-03}   &\scriptsize{1.508047E+05}   &\scriptsize{1.508050E+05}   &\scriptsize{-2.54E-01}   &\scriptsize{1.50837751E+05}   &\scriptsize{1.508380E+05}   &\scriptsize{-2.4300E-01}   &\scriptsize{-6.427959E+01}   &\scriptsize{-6.404325E+01}   &\scriptsize{-2.3634E-01}\\
\scriptsize{1567}  &\scriptsize{Tb}  &\scriptsize{162}   &\scriptsize{65}   &\scriptsize{97}   &\scriptsize{8.162812E+00}   &\scriptsize{8.157439E+00}   &\scriptsize{5.3732E-03}   &\scriptsize{1.508028E+05}   &\scriptsize{1.508037E+05}   &\scriptsize{-8.30E-01}   &\scriptsize{1.50836355E+05}   &\scriptsize{1.508372E+05}   &\scriptsize{-8.3000E-01}   &\scriptsize{-6.567465E+01}   &\scriptsize{-6.485142E+01}   &\scriptsize{-8.2323E-01}\\
\scriptsize{1568}  &\scriptsize{Dy}  &\scriptsize{162}   &\scriptsize{66}   &\scriptsize{96}   &\scriptsize{8.173449E+00}   &\scriptsize{8.170392E+00}   &\scriptsize{3.0567E-03}   &\scriptsize{1.507998E+05}   &\scriptsize{1.508002E+05}   &\scriptsize{-4.53E-01}   &\scriptsize{1.50833850E+05}   &\scriptsize{1.508343E+05}   &\scriptsize{-4.5300E-01}   &\scriptsize{-6.818017E+01}   &\scriptsize{-6.773295E+01}   &\scriptsize{-4.4722E-01}\\
\scriptsize{1569}  &\scriptsize{Ho}  &\scriptsize{162}   &\scriptsize{67}   &\scriptsize{95}   &\scriptsize{8.155413E+00}   &\scriptsize{8.152090E+00}   &\scriptsize{3.3226E-03}   &\scriptsize{1.508014E+05}   &\scriptsize{1.508019E+05}   &\scriptsize{-4.96E-01}   &\scriptsize{1.50835989E+05}   &\scriptsize{1.508365E+05}   &\scriptsize{-4.9700E-01}   &\scriptsize{-6.604081E+01}   &\scriptsize{-6.555112E+01}   &\scriptsize{-4.8968E-01}\\
\scriptsize{1570}  &\scriptsize{Er}  &\scriptsize{162}   &\scriptsize{68}   &\scriptsize{94}   &\scriptsize{8.152389E+00}   &\scriptsize{8.150619E+00}   &\scriptsize{1.7699E-03}   &\scriptsize{1.508006E+05}   &\scriptsize{1.508008E+05}   &\scriptsize{-2.44E-01}   &\scriptsize{1.50835697E+05}   &\scriptsize{1.508359E+05}   &\scriptsize{-2.4400E-01}   &\scriptsize{-6.633321E+01}   &\scriptsize{-6.609586E+01}   &\scriptsize{-2.3735E-01}\\
\scriptsize{1571}  &\scriptsize{Tm}  &\scriptsize{162}   &\scriptsize{69}   &\scriptsize{93}   &\scriptsize{8.117580E+00}   &\scriptsize{8.116366E+00}   &\scriptsize{1.2143E-03}   &\scriptsize{1.508049E+05}   &\scriptsize{1.508051E+05}   &\scriptsize{-1.53E-01}   &\scriptsize{1.50840554E+05}   &\scriptsize{1.508407E+05}   &\scriptsize{-1.5500E-01}   &\scriptsize{-6.147648E+01}   &\scriptsize{-6.132987E+01}   &\scriptsize{-1.4661E-01}\\
\scriptsize{1572}  &\scriptsize{Yb}  &\scriptsize{162}   &\scriptsize{70}   &\scriptsize{92}   &\scriptsize{8.102566E+00}   &\scriptsize{8.102099E+00}   &\scriptsize{4.6707E-04}   &\scriptsize{1.508061E+05}   &\scriptsize{1.508061E+05}   &\scriptsize{-3.10E-02}   &\scriptsize{1.50842204E+05}   &\scriptsize{1.508422E+05}   &\scriptsize{-3.3000E-02}   &\scriptsize{-5.982650E+01}   &\scriptsize{-5.980174E+01}   &\scriptsize{-2.4764E-02}\\
\scriptsize{1573}  &\scriptsize{Lu}  &\scriptsize{162}   &\scriptsize{71}   &\scriptsize{91}   &\scriptsize{8.054559E+00}   &\scriptsize{8.053333E+00}   &\scriptsize{1.2256E-03}   &\scriptsize{1.508125E+05}   &\scriptsize{1.508127E+05}   &\scriptsize{-1.53E-01}   &\scriptsize{1.50849198E+05}   &\scriptsize{1.508494E+05}   &\scriptsize{-1.5700E-01}   &\scriptsize{-5.283175E+01}   &\scriptsize{-5.268480E+01}   &\scriptsize{-1.4695E-01}\\
\scriptsize{1574}  &\scriptsize{Hf}  &\scriptsize{162}   &\scriptsize{72}   &\scriptsize{90}   &\scriptsize{8.027120E+00}   &\scriptsize{8.025451E+00}   &\scriptsize{1.6694E-03}   &\scriptsize{1.508157E+05}   &\scriptsize{1.508159E+05}   &\scriptsize{-2.24E-01}   &\scriptsize{1.50852861E+05}   &\scriptsize{1.508531E+05}   &\scriptsize{-2.2700E-01}   &\scriptsize{-4.916906E+01}   &\scriptsize{-4.895086E+01}   &\scriptsize{-2.1820E-01}\\
\scriptsize{1575}  &\scriptsize{Ta}  &\scriptsize{162}   &\scriptsize{73}   &\scriptsize{89}   &\scriptsize{7.964336E+00}   &\scriptsize{7.962900E+00}   &\scriptsize{1.4359E-03}   &\scriptsize{1.508245E+05}   &\scriptsize{1.508247E+05}   &\scriptsize{-1.86E-01}   &\scriptsize{1.50862250E+05}   &\scriptsize{1.508624E+05}   &\scriptsize{-1.8900E-01}   &\scriptsize{-3.978031E+01}   &\scriptsize{-3.960076E+01}   &\scriptsize{-1.7955E-01}\\
\scriptsize{1576}  &\scriptsize{W}  &\scriptsize{162}   &\scriptsize{74}   &\scriptsize{88}   &\scriptsize{7.923828E+00}   &\scriptsize{7.921608E+00}   &\scriptsize{2.2199E-03}   &\scriptsize{1.508298E+05}   &\scriptsize{1.508301E+05}   &\scriptsize{-3.11E-01}   &\scriptsize{1.50868030E+05}   &\scriptsize{1.508683E+05}   &\scriptsize{-3.1400E-01}   &\scriptsize{-3.400033E+01}   &\scriptsize{-3.369453E+01}   &\scriptsize{-3.0580E-01}\\
\scriptsize{1577}  &\scriptsize{Eu}  &\scriptsize{163}   &\scriptsize{63}   &\scriptsize{100}   &\scriptsize{8.116415E+00}   &\scriptsize{8.113188E+00}   &\scriptsize{3.2267E-03}   &\scriptsize{1.517444E+05}   &\scriptsize{1.517449E+05}   &\scriptsize{-4.97E-01}   &\scriptsize{1.51776885E+05}   &\scriptsize{1.517774E+05}   &\scriptsize{-4.9000E-01}   &\scriptsize{-5.663886E+01}   &\scriptsize{-5.615855E+01}   &\scriptsize{-4.8031E-01}\\
\scriptsize{1578}  &\scriptsize{Gd}  &\scriptsize{163}   &\scriptsize{64}   &\scriptsize{99}   &\scriptsize{8.140297E+00}   &\scriptsize{8.138439E+00}   &\scriptsize{1.8583E-03}   &\scriptsize{1.517392E+05}   &\scriptsize{1.517395E+05}   &\scriptsize{-2.73E-01}   &\scriptsize{1.51772210E+05}   &\scriptsize{1.517725E+05}   &\scriptsize{-2.6500E-01}   &\scriptsize{-6.131386E+01}   &\scriptsize{-6.105744E+01}   &\scriptsize{-2.5642E-01}\\
\scriptsize{1579}  &\scriptsize{Tb}  &\scriptsize{163}   &\scriptsize{65}   &\scriptsize{98}   &\scriptsize{8.155625E+00}   &\scriptsize{8.151595E+00}   &\scriptsize{4.0302E-03}   &\scriptsize{1.517354E+05}   &\scriptsize{1.517360E+05}   &\scriptsize{-6.17E-01}   &\scriptsize{1.51768929E+05}   &\scriptsize{1.517695E+05}   &\scriptsize{-6.1700E-01}   &\scriptsize{-6.459477E+01}   &\scriptsize{-6.398496E+01}   &\scriptsize{-6.0981E-01}\\
\scriptsize{1580}  &\scriptsize{Dy}  &\scriptsize{163}   &\scriptsize{66}   &\scriptsize{97}   &\scriptsize{8.161777E+00}   &\scriptsize{8.157767E+00}   &\scriptsize{4.0099E-03}   &\scriptsize{1.517331E+05}   &\scriptsize{1.517337E+05}   &\scriptsize{-6.12E-01}   &\scriptsize{1.51767144E+05}   &\scriptsize{1.517678E+05}   &\scriptsize{-6.1200E-01}   &\scriptsize{-6.637986E+01}   &\scriptsize{-6.577412E+01}   &\scriptsize{-6.0574E-01}\\
\scriptsize{1581}  &\scriptsize{Ho}  &\scriptsize{163}   &\scriptsize{67}   &\scriptsize{96}   &\scriptsize{8.156962E+00}   &\scriptsize{8.153239E+00}   &\scriptsize{3.7232E-03}   &\scriptsize{1.517326E+05}   &\scriptsize{1.517331E+05}   &\scriptsize{-5.65E-01}   &\scriptsize{1.51767147E+05}   &\scriptsize{1.517677E+05}   &\scriptsize{-5.6500E-01}   &\scriptsize{-6.637731E+01}   &\scriptsize{-6.581909E+01}   &\scriptsize{-5.5821E-01}\\
\scriptsize{1582}  &\scriptsize{Er}  &\scriptsize{163}   &\scriptsize{68}   &\scriptsize{95}   &\scriptsize{8.144734E+00}   &\scriptsize{8.142733E+00}   &\scriptsize{2.0013E-03}   &\scriptsize{1.517333E+05}   &\scriptsize{1.517335E+05}   &\scriptsize{-2.83E-01}   &\scriptsize{1.51768358E+05}   &\scriptsize{1.517686E+05}   &\scriptsize{-2.8300E-01}   &\scriptsize{-6.516658E+01}   &\scriptsize{-6.488967E+01}   &\scriptsize{-2.7690E-01}\\
\scriptsize{1583}  &\scriptsize{Tm}  &\scriptsize{163}   &\scriptsize{69}   &\scriptsize{94}   &\scriptsize{8.124972E+00}   &\scriptsize{8.123412E+00}   &\scriptsize{1.5604E-03}   &\scriptsize{1.517352E+05}   &\scriptsize{1.517354E+05}   &\scriptsize{-2.11E-01}   &\scriptsize{1.51770797E+05}   &\scriptsize{1.517710E+05}   &\scriptsize{-2.1200E-01}   &\scriptsize{-6.272758E+01}   &\scriptsize{-6.252340E+01}   &\scriptsize{-2.0418E-01}\\
\scriptsize{1584}  &\scriptsize{Yb}  &\scriptsize{163}   &\scriptsize{70}   &\scriptsize{93}   &\scriptsize{8.099139E+00}   &\scriptsize{8.098490E+00}   &\scriptsize{6.4854E-04}   &\scriptsize{1.517381E+05}   &\scriptsize{1.517381E+05}   &\scriptsize{-6.10E-02}   &\scriptsize{1.51774225E+05}   &\scriptsize{1.517743E+05}   &\scriptsize{-6.3000E-02}   &\scriptsize{-5.929925E+01}   &\scriptsize{-5.924434E+01}   &\scriptsize{-5.4912E-02}\\
\scriptsize{1585}  &\scriptsize{Lu}  &\scriptsize{163}   &\scriptsize{71}   &\scriptsize{92}   &\scriptsize{8.066684E+00}   &\scriptsize{8.065540E+00}   &\scriptsize{1.1435E-03}   &\scriptsize{1.517421E+05}   &\scriptsize{1.517422E+05}   &\scriptsize{-1.41E-01}   &\scriptsize{1.51778733E+05}   &\scriptsize{1.517789E+05}   &\scriptsize{-1.4300E-01}   &\scriptsize{-5.479141E+01}   &\scriptsize{-5.465657E+01}   &\scriptsize{-1.3484E-01}\\
\scriptsize{1586}  &\scriptsize{Hf}  &\scriptsize{163}   &\scriptsize{72}   &\scriptsize{91}   &\scriptsize{8.027974E+00}   &\scriptsize{8.026581E+00}   &\scriptsize{1.3931E-03}   &\scriptsize{1.517471E+05}   &\scriptsize{1.517472E+05}   &\scriptsize{-1.81E-01}   &\scriptsize{1.51784260E+05}   &\scriptsize{1.517844E+05}   &\scriptsize{-1.8400E-01}   &\scriptsize{-4.926397E+01}   &\scriptsize{-4.908923E+01}   &\scriptsize{-1.7475E-01}\\
\scriptsize{1587}  &\scriptsize{Ta}  &\scriptsize{163}   &\scriptsize{73}   &\scriptsize{90}   &\scriptsize{7.981890E+00}   &\scriptsize{7.980188E+00}   &\scriptsize{1.7020E-03}   &\scriptsize{1.517533E+05}   &\scriptsize{1.517535E+05}   &\scriptsize{-2.30E-01}   &\scriptsize{1.51790989E+05}   &\scriptsize{1.517912E+05}   &\scriptsize{-2.3400E-01}   &\scriptsize{-4.253471E+01}   &\scriptsize{-4.231027E+01}   &\scriptsize{-2.2444E-01}\\
\scriptsize{1588}  &\scriptsize{W}  &\scriptsize{163}   &\scriptsize{74}   &\scriptsize{89}   &\scriptsize{7.930303E+00}   &\scriptsize{7.927692E+00}   &\scriptsize{2.6110E-03}   &\scriptsize{1.517604E+05}   &\scriptsize{1.517607E+05}   &\scriptsize{-3.77E-01}   &\scriptsize{1.51798616E+05}   &\scriptsize{1.517990E+05}   &\scriptsize{-3.8100E-01}   &\scriptsize{-3.490835E+01}   &\scriptsize{-3.453650E+01}   &\scriptsize{-3.7185E-01}\\
\scriptsize{1589}  &\scriptsize{Re}  &\scriptsize{163}   &\scriptsize{75}   &\scriptsize{88}   &\scriptsize{7.870897E+00}   &\scriptsize{7.868782E+00}   &\scriptsize{2.1151E-03}   &\scriptsize{1.517687E+05}   &\scriptsize{1.517690E+05}   &\scriptsize{-2.96E-01}   &\scriptsize{1.51807517E+05}   &\scriptsize{1.518078E+05}   &\scriptsize{-2.9900E-01}   &\scriptsize{-2.600744E+01}   &\scriptsize{-2.571723E+01}   &\scriptsize{-2.9022E-01}\\
\scriptsize{1590}  &\scriptsize{Tb}  &\scriptsize{164}   &\scriptsize{65}   &\scriptsize{99}   &\scriptsize{8.139757E+00}   &\scriptsize{8.136113E+00}   &\scriptsize{3.6437E-03}   &\scriptsize{1.526694E+05}   &\scriptsize{1.526700E+05}   &\scriptsize{-5.66E-01}   &\scriptsize{1.52702941E+05}   &\scriptsize{1.527035E+05}   &\scriptsize{-5.5900E-01}   &\scriptsize{-6.207666E+01}   &\scriptsize{-6.152627E+01}   &\scriptsize{-5.5039E-01}\\
\scriptsize{1591}  &\scriptsize{Dy}  &\scriptsize{164}   &\scriptsize{66}   &\scriptsize{98}   &\scriptsize{8.158706E+00}   &\scriptsize{8.155250E+00}   &\scriptsize{3.4558E-03}   &\scriptsize{1.526650E+05}   &\scriptsize{1.526655E+05}   &\scriptsize{-5.35E-01}   &\scriptsize{1.52699051E+05}   &\scriptsize{1.526996E+05}   &\scriptsize{-5.2600E-01}   &\scriptsize{-6.596666E+01}   &\scriptsize{-6.544780E+01}   &\scriptsize{-5.1886E-01}\\
\scriptsize{1592}  &\scriptsize{Ho}  &\scriptsize{164}   &\scriptsize{67}   &\scriptsize{97}   &\scriptsize{8.147924E+00}   &\scriptsize{8.143884E+00}   &\scriptsize{4.0400E-03}   &\scriptsize{1.526655E+05}   &\scriptsize{1.526661E+05}   &\scriptsize{-6.20E-01}   &\scriptsize{1.52700037E+05}   &\scriptsize{1.527007E+05}   &\scriptsize{-6.2100E-01}   &\scriptsize{-6.498077E+01}   &\scriptsize{-6.436682E+01}   &\scriptsize{-6.1395E-01}\\
\scriptsize{1593}  &\scriptsize{Er}  &\scriptsize{164}   &\scriptsize{68}   &\scriptsize{96}   &\scriptsize{8.149012E+00}   &\scriptsize{8.147143E+00}   &\scriptsize{1.8690E-03}   &\scriptsize{1.526640E+05}   &\scriptsize{1.526642E+05}   &\scriptsize{-2.64E-01}   &\scriptsize{1.52699077E+05}   &\scriptsize{1.526993E+05}   &\scriptsize{-2.6300E-01}   &\scriptsize{-6.594159E+01}   &\scriptsize{-6.568437E+01}   &\scriptsize{-2.5722E-01}\\
\scriptsize{1594}  &\scriptsize{Tm}  &\scriptsize{164}   &\scriptsize{69}   &\scriptsize{95}   &\scriptsize{8.119621E+00}   &\scriptsize{8.118854E+00}   &\scriptsize{7.6667E-04}   &\scriptsize{1.526675E+05}   &\scriptsize{1.526676E+05}   &\scriptsize{-8.20E-02}   &\scriptsize{1.52703114E+05}   &\scriptsize{1.527032E+05}   &\scriptsize{-8.4000E-02}   &\scriptsize{-6.190372E+01}   &\scriptsize{-6.182811E+01}   &\scriptsize{-7.5618E-02}\\
\scriptsize{1595}  &\scriptsize{Yb}  &\scriptsize{164}   &\scriptsize{70}   &\scriptsize{94}   &\scriptsize{8.109447E+00}   &\scriptsize{8.108957E+00}   &\scriptsize{4.8999E-04}   &\scriptsize{1.526679E+05}   &\scriptsize{1.526679E+05}   &\scriptsize{-3.60E-02}   &\scriptsize{1.52704001E+05}   &\scriptsize{1.527040E+05}   &\scriptsize{-3.7000E-02}   &\scriptsize{-6.101758E+01}   &\scriptsize{-6.098802E+01}   &\scriptsize{-2.9551E-02}\\
\scriptsize{1596}  &\scriptsize{Lu}  &\scriptsize{164}   &\scriptsize{71}   &\scriptsize{93}   &\scriptsize{8.065804E+00}   &\scriptsize{8.065500E+00}   &\scriptsize{3.0449E-04}   &\scriptsize{1.526737E+05}   &\scriptsize{1.526737E+05}   &\scriptsize{-5.00E-03}   &\scriptsize{1.52710376E+05}   &\scriptsize{1.527104E+05}   &\scriptsize{-7.0000E-03}   &\scriptsize{-5.464237E+01}   &\scriptsize{-5.464407E+01}   &\scriptsize{1.7001E-03}\\
\scriptsize{1597}  &\scriptsize{Hf}  &\scriptsize{164}   &\scriptsize{72}   &\scriptsize{92}   &\scriptsize{8.043813E+00}   &\scriptsize{8.042317E+00}   &\scriptsize{1.4957E-03}   &\scriptsize{1.526760E+05}   &\scriptsize{1.526762E+05}   &\scriptsize{-1.99E-01}   &\scriptsize{1.52713200E+05}   &\scriptsize{1.527134E+05}   &\scriptsize{-2.0100E-01}   &\scriptsize{-5.181822E+01}   &\scriptsize{-5.162526E+01}   &\scriptsize{-1.9296E-01}\\
\scriptsize{1598}  &\scriptsize{Ta}  &\scriptsize{164}   &\scriptsize{73}   &\scriptsize{91}   &\scriptsize{7.986997E+00}   &\scriptsize{7.984926E+00}   &\scriptsize{2.0711E-03}   &\scriptsize{1.526840E+05}   &\scriptsize{1.526843E+05}   &\scriptsize{-2.92E-01}   &\scriptsize{1.52721735E+05}   &\scriptsize{1.527220E+05}   &\scriptsize{-2.9600E-01}   &\scriptsize{-4.328280E+01}   &\scriptsize{-4.299616E+01}   &\scriptsize{-2.8664E-01}\\
\scriptsize{1599}  &\scriptsize{W}  &\scriptsize{164}   &\scriptsize{74}   &\scriptsize{90}   &\scriptsize{7.951404E+00}   &\scriptsize{7.948452E+00}   &\scriptsize{2.9524E-03}   &\scriptsize{1.526885E+05}   &\scriptsize{1.526890E+05}   &\scriptsize{-4.36E-01}   &\scriptsize{1.52726790E+05}   &\scriptsize{1.527272E+05}   &\scriptsize{-4.3900E-01}   &\scriptsize{-3.822788E+01}   &\scriptsize{-3.779745E+01}   &\scriptsize{-4.3043E-01}\\
\scriptsize{1600}  &\scriptsize{Re}  &\scriptsize{164}   &\scriptsize{75}   &\scriptsize{89}   &\scriptsize{7.881360E+00}   &\scriptsize{7.878379E+00}   &\scriptsize{2.9811E-03}   &\scriptsize{1.526987E+05}   &\scriptsize{1.526992E+05}   &\scriptsize{-4.40E-01}   &\scriptsize{1.52737495E+05}   &\scriptsize{1.527379E+05}   &\scriptsize{-4.4400E-01}   &\scriptsize{-2.752297E+01}   &\scriptsize{-2.708860E+01}   &\scriptsize{-4.3437E-01}\\
\scriptsize{1601}  &\scriptsize{Os}  &\scriptsize{164}   &\scriptsize{76}   &\scriptsize{88}   &\scriptsize{7.833599E+00}   &\scriptsize{7.829884E+00}   &\scriptsize{3.7154E-03}   &\scriptsize{1.527052E+05}   &\scriptsize{1.527058E+05}   &\scriptsize{-5.59E-01}   &\scriptsize{1.52744545E+05}   &\scriptsize{1.527451E+05}   &\scriptsize{-5.6300E-01}   &\scriptsize{-2.047264E+01}   &\scriptsize{-1.991846E+01}   &\scriptsize{-5.5419E-01}\\
\scriptsize{1602}  &\scriptsize{Dy}  &\scriptsize{165}   &\scriptsize{66}   &\scriptsize{99}   &\scriptsize{8.143902E+00}   &\scriptsize{8.140512E+00}   &\scriptsize{3.3897E-03}   &\scriptsize{1.535988E+05}   &\scriptsize{1.535994E+05}   &\scriptsize{-5.27E-01}   &\scriptsize{1.53632901E+05}   &\scriptsize{1.536334E+05}   &\scriptsize{-5.1800E-01}   &\scriptsize{-6.361130E+01}   &\scriptsize{-6.309998E+01}   &\scriptsize{-5.1132E-01}\\
\scriptsize{1603}  &\scriptsize{Ho}  &\scriptsize{165}   &\scriptsize{67}   &\scriptsize{98}   &\scriptsize{8.146960E+00}   &\scriptsize{8.142350E+00}   &\scriptsize{4.6101E-03}   &\scriptsize{1.535970E+05}   &\scriptsize{1.535978E+05}   &\scriptsize{-7.29E-01}   &\scriptsize{1.53631614E+05}   &\scriptsize{1.536323E+05}   &\scriptsize{-7.1900E-01}   &\scriptsize{-6.489827E+01}   &\scriptsize{-6.418626E+01}   &\scriptsize{-7.1201E-01}\\
\scriptsize{1604}  &\scriptsize{Er}  &\scriptsize{165}   &\scriptsize{68}   &\scriptsize{97}   &\scriptsize{8.139928E+00}   &\scriptsize{8.137812E+00}   &\scriptsize{2.1156E-03}   &\scriptsize{1.535969E+05}   &\scriptsize{1.535972E+05}   &\scriptsize{-3.06E-01}   &\scriptsize{1.53631992E+05}   &\scriptsize{1.536323E+05}   &\scriptsize{-3.0600E-01}   &\scriptsize{-6.452040E+01}   &\scriptsize{-6.422064E+01}   &\scriptsize{-2.9976E-01}\\
\scriptsize{1605}  &\scriptsize{Tm}  &\scriptsize{165}   &\scriptsize{69}   &\scriptsize{96}   &\scriptsize{8.125541E+00}   &\scriptsize{8.123787E+00}   &\scriptsize{1.7536E-03}   &\scriptsize{1.535980E+05}   &\scriptsize{1.535982E+05}   &\scriptsize{-2.45E-01}   &\scriptsize{1.53633583E+05}   &\scriptsize{1.536338E+05}   &\scriptsize{-2.4700E-01}   &\scriptsize{-6.292881E+01}   &\scriptsize{-6.268960E+01}   &\scriptsize{-2.3921E-01}\\
\scriptsize{1606}  &\scriptsize{Yb}  &\scriptsize{165}   &\scriptsize{70}   &\scriptsize{95}   &\scriptsize{8.104839E+00}   &\scriptsize{8.104050E+00}   &\scriptsize{7.8904E-04}   &\scriptsize{1.536001E+05}   &\scriptsize{1.536002E+05}   &\scriptsize{-8.60E-02}   &\scriptsize{1.53636217E+05}   &\scriptsize{1.536363E+05}   &\scriptsize{-8.7000E-02}   &\scriptsize{-6.029538E+01}   &\scriptsize{-6.021600E+01}   &\scriptsize{-7.9382E-02}\\
\scriptsize{1607}  &\scriptsize{Lu}  &\scriptsize{165}   &\scriptsize{71}   &\scriptsize{94}   &\scriptsize{8.076745E+00}   &\scriptsize{8.075988E+00}   &\scriptsize{7.5685E-04}   &\scriptsize{1.536034E+05}   &\scriptsize{1.536035E+05}   &\scriptsize{-7.90E-02}   &\scriptsize{1.53640070E+05}   &\scriptsize{1.536402E+05}   &\scriptsize{-8.2000E-02}   &\scriptsize{-5.644224E+01}   &\scriptsize{-5.636888E+01}   &\scriptsize{-7.3364E-02}\\
\scriptsize{1608}  &\scriptsize{Hf}  &\scriptsize{165}   &\scriptsize{72}   &\scriptsize{93}   &\scriptsize{8.042872E+00}   &\scriptsize{8.042070E+00}   &\scriptsize{8.0202E-04}   &\scriptsize{1.536077E+05}   &\scriptsize{1.536078E+05}   &\scriptsize{-8.60E-02}   &\scriptsize{1.53644877E+05}   &\scriptsize{1.536450E+05}   &\scriptsize{-8.8000E-02}   &\scriptsize{-5.163551E+01}   &\scriptsize{-5.155546E+01}   &\scriptsize{-8.0052E-02}\\
\scriptsize{1609}  &\scriptsize{Ta}  &\scriptsize{165}   &\scriptsize{73}   &\scriptsize{92}   &\scriptsize{8.003052E+00}   &\scriptsize{8.000493E+00}   &\scriptsize{2.5589E-03}   &\scriptsize{1.536129E+05}   &\scriptsize{1.536133E+05}   &\scriptsize{-3.75E-01}   &\scriptsize{1.53650665E+05}   &\scriptsize{1.536510E+05}   &\scriptsize{-3.7800E-01}   &\scriptsize{-4.584760E+01}   &\scriptsize{-4.547834E+01}   &\scriptsize{-3.6926E-01}\\
\scriptsize{1610}  &\scriptsize{W}  &\scriptsize{165}   &\scriptsize{74}   &\scriptsize{91}   &\scriptsize{7.955969E+00}   &\scriptsize{7.952966E+00}   &\scriptsize{3.0028E-03}   &\scriptsize{1.536194E+05}   &\scriptsize{1.536198E+05}   &\scriptsize{-4.47E-01}   &\scriptsize{1.53657651E+05}   &\scriptsize{1.536581E+05}   &\scriptsize{-4.5100E-01}   &\scriptsize{-3.886120E+01}   &\scriptsize{-3.841948E+01}   &\scriptsize{-4.4172E-01}\\
\scriptsize{1611}  &\scriptsize{Re}  &\scriptsize{165}   &\scriptsize{75}   &\scriptsize{90}   &\scriptsize{7.901424E+00}   &\scriptsize{7.898858E+00}   &\scriptsize{2.5655E-03}   &\scriptsize{1.536271E+05}   &\scriptsize{1.536275E+05}   &\scriptsize{-3.74E-01}   &\scriptsize{1.53665868E+05}   &\scriptsize{1.536662E+05}   &\scriptsize{-3.7900E-01}   &\scriptsize{-3.064367E+01}   &\scriptsize{-3.027479E+01}   &\scriptsize{-3.6888E-01}\\
\scriptsize{1612}  &\scriptsize{Tb}  &\scriptsize{166}   &\scriptsize{65}   &\scriptsize{101}   &\scriptsize{8.113672E+00}   &\scriptsize{8.109619E+00}   &\scriptsize{4.0529E-03}   &\scriptsize{1.545366E+05}   &\scriptsize{1.545372E+05}   &\scriptsize{-6.42E-01}   &\scriptsize{1.54570123E+05}   &\scriptsize{1.545708E+05}   &\scriptsize{-6.3400E-01}   &\scriptsize{-5.788348E+01}   &\scriptsize{-5.725782E+01}   &\scriptsize{-6.2566E-01}\\
\scriptsize{1613}  &\scriptsize{Dy}  &\scriptsize{166}   &\scriptsize{66}   &\scriptsize{100}   &\scriptsize{8.137273E+00}   &\scriptsize{8.135080E+00}   &\scriptsize{2.1933E-03}   &\scriptsize{1.545314E+05}   &\scriptsize{1.545317E+05}   &\scriptsize{-3.32E-01}   &\scriptsize{1.54565423E+05}   &\scriptsize{1.545657E+05}   &\scriptsize{-3.2300E-01}   &\scriptsize{-6.258348E+01}   &\scriptsize{-6.226735E+01}   &\scriptsize{-3.1613E-01}\\
\scriptsize{1614}  &\scriptsize{Ho}  &\scriptsize{166}   &\scriptsize{67}   &\scriptsize{99}   &\scriptsize{8.135494E+00}   &\scriptsize{8.130855E+00}   &\scriptsize{4.6387E-03}   &\scriptsize{1.545304E+05}   &\scriptsize{1.545311E+05}   &\scriptsize{-7.28E-01}   &\scriptsize{1.54564936E+05}   &\scriptsize{1.545657E+05}   &\scriptsize{-7.2800E-01}   &\scriptsize{-6.307060E+01}   &\scriptsize{-6.234919E+01}   &\scriptsize{-7.2140E-01}\\
\scriptsize{1615}  &\scriptsize{Er}  &\scriptsize{166}   &\scriptsize{68}   &\scriptsize{98}   &\scriptsize{8.141956E+00}   &\scriptsize{8.139482E+00}   &\scriptsize{2.4736E-03}   &\scriptsize{1.545280E+05}   &\scriptsize{1.545283E+05}   &\scriptsize{-3.68E-01}   &\scriptsize{1.54563081E+05}   &\scriptsize{1.545634E+05}   &\scriptsize{-3.6700E-01}   &\scriptsize{-6.492557E+01}   &\scriptsize{-6.456437E+01}   &\scriptsize{-3.6120E-01}\\
\scriptsize{1616}  &\scriptsize{Tm}  &\scriptsize{166}   &\scriptsize{69}   &\scriptsize{97}   &\scriptsize{8.118944E+00}   &\scriptsize{8.117667E+00}   &\scriptsize{1.2766E-03}   &\scriptsize{1.545305E+05}   &\scriptsize{1.545307E+05}   &\scriptsize{-1.68E-01}   &\scriptsize{1.54566118E+05}   &\scriptsize{1.545663E+05}   &\scriptsize{-1.6900E-01}   &\scriptsize{-6.188790E+01}   &\scriptsize{-6.172615E+01}   &\scriptsize{-1.6176E-01}\\
\scriptsize{1617}  &\scriptsize{Yb}  &\scriptsize{166}   &\scriptsize{70}   &\scriptsize{96}   &\scriptsize{8.112468E+00}   &\scriptsize{8.112280E+00}   &\scriptsize{1.8763E-04}   &\scriptsize{1.545303E+05}   &\scriptsize{1.545302E+05}   &\scriptsize{1.30E-02}   &\scriptsize{1.54566411E+05}   &\scriptsize{1.545664E+05}   &\scriptsize{1.3000E-02}   &\scriptsize{-6.159528E+01}   &\scriptsize{-6.161498E+01}   &\scriptsize{1.9703E-02}\\
\scriptsize{1618}  &\scriptsize{Lu}  &\scriptsize{166}   &\scriptsize{71}   &\scriptsize{95}   &\scriptsize{8.074175E+00}   &\scriptsize{8.074503E+00}   &\scriptsize{-3.2806E-04}   &\scriptsize{1.545353E+05}   &\scriptsize{1.545352E+05}   &\scriptsize{1.00E-01}   &\scriptsize{1.54571985E+05}   &\scriptsize{1.545719E+05}   &\scriptsize{9.8000E-02}   &\scriptsize{-5.602098E+01}   &\scriptsize{-5.612702E+01}   &\scriptsize{1.0604E-01}\\
\scriptsize{1619}  &\scriptsize{Hf}  &\scriptsize{166}   &\scriptsize{72}   &\scriptsize{94}   &\scriptsize{8.056438E+00}   &\scriptsize{8.055990E+00}   &\scriptsize{4.4755E-04}   &\scriptsize{1.545369E+05}   &\scriptsize{1.545370E+05}   &\scriptsize{-2.80E-02}   &\scriptsize{1.54574147E+05}   &\scriptsize{1.545742E+05}   &\scriptsize{-3.0000E-02}   &\scriptsize{-5.385898E+01}   &\scriptsize{-5.383700E+01}   &\scriptsize{-2.1978E-02}\\
\scriptsize{1620}  &\scriptsize{Ta}  &\scriptsize{166}   &\scriptsize{73}   &\scriptsize{93}   &\scriptsize{8.004971E+00}   &\scriptsize{8.003766E+00}   &\scriptsize{1.2050E-03}   &\scriptsize{1.545442E+05}   &\scriptsize{1.545443E+05}   &\scriptsize{-1.53E-01}   &\scriptsize{1.54581908E+05}   &\scriptsize{1.545821E+05}   &\scriptsize{-1.5600E-01}   &\scriptsize{-4.609778E+01}   &\scriptsize{-4.595083E+01}   &\scriptsize{-1.4695E-01}\\
\scriptsize{1621}  &\scriptsize{W}  &\scriptsize{166}   &\scriptsize{74}   &\scriptsize{92}   &\scriptsize{7.974899E+00}   &\scriptsize{7.971931E+00}   &\scriptsize{2.9675E-03}   &\scriptsize{1.545479E+05}   &\scriptsize{1.545483E+05}   &\scriptsize{-4.45E-01}   &\scriptsize{1.54586118E+05}   &\scriptsize{1.545866E+05}   &\scriptsize{-4.4700E-01}   &\scriptsize{-4.188816E+01}   &\scriptsize{-4.144937E+01}   &\scriptsize{-4.3879E-01}\\
\scriptsize{1622}  &\scriptsize{Re}  &\scriptsize{166}   &\scriptsize{75}   &\scriptsize{91}   &\scriptsize{7.909977E+00}   &\scriptsize{7.906797E+00}   &\scriptsize{3.1798E-03}   &\scriptsize{1.545573E+05}   &\scriptsize{1.545578E+05}   &\scriptsize{-4.79E-01}   &\scriptsize{1.54596113E+05}   &\scriptsize{1.545966E+05}   &\scriptsize{-4.8300E-01}   &\scriptsize{-3.189359E+01}   &\scriptsize{-3.142016E+01}   &\scriptsize{-4.7343E-01}\\
\scriptsize{1623}  &\scriptsize{Os}  &\scriptsize{166}   &\scriptsize{76}   &\scriptsize{90}   &\scriptsize{7.866368E+00}   &\scriptsize{7.862927E+00}   &\scriptsize{3.4410E-03}   &\scriptsize{1.545633E+05}   &\scriptsize{1.545638E+05}   &\scriptsize{-5.22E-01}   &\scriptsize{1.54602569E+05}   &\scriptsize{1.546031E+05}   &\scriptsize{-5.2500E-01}   &\scriptsize{-2.543679E+01}   &\scriptsize{-2.492078E+01}   &\scriptsize{-5.1602E-01}\\
\scriptsize{1624}  &\scriptsize{Dy}  &\scriptsize{167}   &\scriptsize{66}   &\scriptsize{101}   &\scriptsize{8.120995E+00}   &\scriptsize{8.118098E+00}   &\scriptsize{2.8969E-03}   &\scriptsize{1.554655E+05}   &\scriptsize{1.554660E+05}   &\scriptsize{-4.52E-01}   &\scriptsize{1.55499569E+05}   &\scriptsize{1.555000E+05}   &\scriptsize{-4.4400E-01}   &\scriptsize{-5.993104E+01}   &\scriptsize{-5.949519E+01}   &\scriptsize{-4.3585E-01}\\
\scriptsize{1625}  &\scriptsize{Ho}  &\scriptsize{167}   &\scriptsize{67}   &\scriptsize{100}   &\scriptsize{8.130382E+00}   &\scriptsize{8.126476E+00}   &\scriptsize{3.9064E-03}   &\scriptsize{1.554626E+05}   &\scriptsize{1.554633E+05}   &\scriptsize{-6.21E-01}   &\scriptsize{1.55497219E+05}   &\scriptsize{1.554978E+05}   &\scriptsize{-6.1100E-01}   &\scriptsize{-6.228104E+01}   &\scriptsize{-6.167730E+01}   &\scriptsize{-6.0374E-01}\\
\scriptsize{1626}  &\scriptsize{Er}  &\scriptsize{167}   &\scriptsize{68}   &\scriptsize{99}   &\scriptsize{8.131743E+00}   &\scriptsize{8.128337E+00}   &\scriptsize{3.4057E-03}   &\scriptsize{1.554611E+05}   &\scriptsize{1.554616E+05}   &\scriptsize{-5.26E-01}   &\scriptsize{1.55496209E+05}   &\scriptsize{1.554967E+05}   &\scriptsize{-5.2700E-01}   &\scriptsize{-6.329072E+01}   &\scriptsize{-6.277129E+01}   &\scriptsize{-5.1942E-01}\\
\scriptsize{1627}  &\scriptsize{Tm}  &\scriptsize{167}   &\scriptsize{69}   &\scriptsize{98}   &\scriptsize{8.122587E+00}   &\scriptsize{8.120086E+00}   &\scriptsize{2.5006E-03}   &\scriptsize{1.554613E+05}   &\scriptsize{1.554617E+05}   &\scriptsize{-3.74E-01}   &\scriptsize{1.55496956E+05}   &\scriptsize{1.554973E+05}   &\scriptsize{-3.7500E-01}   &\scriptsize{-6.254405E+01}   &\scriptsize{-6.217647E+01}   &\scriptsize{-3.6758E-01}\\
\scriptsize{1628}  &\scriptsize{Yb}  &\scriptsize{167}   &\scriptsize{70}   &\scriptsize{97}   &\scriptsize{8.106207E+00}   &\scriptsize{8.105900E+00}   &\scriptsize{3.0710E-04}   &\scriptsize{1.554628E+05}   &\scriptsize{1.554628E+05}   &\scriptsize{-6.00E-03}   &\scriptsize{1.55498909E+05}   &\scriptsize{1.554989E+05}   &\scriptsize{-8.0000E-03}   &\scriptsize{-6.059090E+01}   &\scriptsize{-6.059040E+01}   &\scriptsize{-5.0020E-04}\\
\scriptsize{1629}  &\scriptsize{Lu}  &\scriptsize{167}   &\scriptsize{71}   &\scriptsize{96}   &\scriptsize{8.083021E+00}   &\scriptsize{8.082969E+00}   &\scriptsize{5.1910E-05}   &\scriptsize{1.554653E+05}   &\scriptsize{1.554653E+05}   &\scriptsize{3.70E-02}   &\scriptsize{1.55501999E+05}   &\scriptsize{1.555020E+05}   &\scriptsize{3.5000E-02}   &\scriptsize{-5.750113E+01}   &\scriptsize{-5.754403E+01}   &\scriptsize{4.2908E-02}\\
\scriptsize{1630}  &\scriptsize{Hf}  &\scriptsize{167}   &\scriptsize{72}   &\scriptsize{95}   &\scriptsize{8.054184E+00}   &\scriptsize{8.054230E+00}   &\scriptsize{-4.6490E-05}   &\scriptsize{1.554688E+05}   &\scriptsize{1.554688E+05}   &\scriptsize{5.40E-02}   &\scriptsize{1.55506032E+05}   &\scriptsize{1.555060E+05}   &\scriptsize{5.1000E-02}   &\scriptsize{-5.346776E+01}   &\scriptsize{-5.352776E+01}   &\scriptsize{6.0007E-02}\\
\scriptsize{1631}  &\scriptsize{Ta}  &\scriptsize{167}   &\scriptsize{73}   &\scriptsize{94}   &\scriptsize{8.018861E+00}   &\scriptsize{8.017549E+00}   &\scriptsize{1.3121E-03}   &\scriptsize{1.554734E+05}   &\scriptsize{1.554736E+05}   &\scriptsize{-1.72E-01}   &\scriptsize{1.55511149E+05}   &\scriptsize{1.555113E+05}   &\scriptsize{-1.7500E-01}   &\scriptsize{-4.835106E+01}   &\scriptsize{-4.818501E+01}   &\scriptsize{-1.6605E-01}\\
\scriptsize{1632}  &\scriptsize{W}  &\scriptsize{167}   &\scriptsize{74}   &\scriptsize{93}   &\scriptsize{7.976740E+00}   &\scriptsize{7.974972E+00}   &\scriptsize{1.7681E-03}   &\scriptsize{1.554792E+05}   &\scriptsize{1.554794E+05}   &\scriptsize{-2.47E-01}   &\scriptsize{1.55517401E+05}   &\scriptsize{1.555177E+05}   &\scriptsize{-2.5000E-01}   &\scriptsize{-4.209928E+01}   &\scriptsize{-4.185774E+01}   &\scriptsize{-2.4155E-01}\\
\scriptsize{1633}  &\scriptsize{Os}  &\scriptsize{167}   &\scriptsize{76}   &\scriptsize{91}   &\scriptsize{7.873975E+00}   &\scriptsize{7.870507E+00}   &\scriptsize{3.4684E-03}   &\scriptsize{1.554937E+05}   &\scriptsize{1.554942E+05}   &\scriptsize{-5.29E-01}   &\scriptsize{1.55532998E+05}   &\scriptsize{1.555335E+05}   &\scriptsize{-5.3400E-01}   &\scriptsize{-2.650215E+01}   &\scriptsize{-2.597818E+01}   &\scriptsize{-5.2397E-01}\\
\scriptsize{1634}  &\scriptsize{Ir}  &\scriptsize{167}   &\scriptsize{77}   &\scriptsize{90}   &\scriptsize{7.812856E+00}   &\scriptsize{7.810107E+00}   &\scriptsize{2.7486E-03}   &\scriptsize{1.555026E+05}   &\scriptsize{1.555030E+05}   &\scriptsize{-4.08E-01}   &\scriptsize{1.55542422E+05}   &\scriptsize{1.555428E+05}   &\scriptsize{-4.1300E-01}   &\scriptsize{-1.707772E+01}   &\scriptsize{-1.667459E+01}   &\scriptsize{-4.0312E-01}\\
\scriptsize{1635}  &\scriptsize{Dy}  &\scriptsize{168}   &\scriptsize{66}   &\scriptsize{102}   &\scriptsize{8.112538E+00}   &\scriptsize{8.109935E+00}   &\scriptsize{2.6031E-03}   &\scriptsize{1.563984E+05}   &\scriptsize{1.563988E+05}   &\scriptsize{-4.07E-01}   &\scriptsize{1.56432434E+05}   &\scriptsize{1.564328E+05}   &\scriptsize{-3.9800E-01}   &\scriptsize{-5.855998E+01}   &\scriptsize{-5.817055E+01}   &\scriptsize{-3.8943E-01}\\
\scriptsize{1636}  &\scriptsize{Ho}  &\scriptsize{168}   &\scriptsize{67}   &\scriptsize{101}   &\scriptsize{8.116814E+00}   &\scriptsize{8.112661E+00}   &\scriptsize{4.1527E-03}   &\scriptsize{1.563963E+05}   &\scriptsize{1.563970E+05}   &\scriptsize{-6.67E-01}   &\scriptsize{1.56430933E+05}   &\scriptsize{1.564316E+05}   &\scriptsize{-6.5700E-01}   &\scriptsize{-6.006071E+01}   &\scriptsize{-5.941166E+01}   &\scriptsize{-6.4905E-01}\\
\scriptsize{1637}  &\scriptsize{Er}  &\scriptsize{168}   &\scriptsize{68}   &\scriptsize{100}   &\scriptsize{8.129598E+00}   &\scriptsize{8.127106E+00}   &\scriptsize{2.4919E-03}   &\scriptsize{1.563929E+05}   &\scriptsize{1.563933E+05}   &\scriptsize{-3.76E-01}   &\scriptsize{1.56428003E+05}   &\scriptsize{1.564284E+05}   &\scriptsize{-3.7600E-01}   &\scriptsize{-6.299071E+01}   &\scriptsize{-6.262146E+01}   &\scriptsize{-3.6925E-01}\\
\scriptsize{1638}  &\scriptsize{Tm}  &\scriptsize{168}   &\scriptsize{69}   &\scriptsize{99}   &\scriptsize{8.114957E+00}   &\scriptsize{8.112079E+00}   &\scriptsize{2.8784E-03}   &\scriptsize{1.563941E+05}   &\scriptsize{1.563945E+05}   &\scriptsize{-4.40E-01}   &\scriptsize{1.56429681E+05}   &\scriptsize{1.564301E+05}   &\scriptsize{-4.4000E-01}   &\scriptsize{-6.131335E+01}   &\scriptsize{-6.087993E+01}   &\scriptsize{-4.3342E-01}\\
\scriptsize{1639}  &\scriptsize{Yb}  &\scriptsize{168}   &\scriptsize{70}   &\scriptsize{98}   &\scriptsize{8.111896E+00}   &\scriptsize{8.111510E+00}   &\scriptsize{3.8635E-04}   &\scriptsize{1.563933E+05}   &\scriptsize{1.563933E+05}   &\scriptsize{-2.00E-02}   &\scriptsize{1.56429413E+05}   &\scriptsize{1.564294E+05}   &\scriptsize{-2.1000E-02}   &\scriptsize{-6.158144E+01}   &\scriptsize{-6.156742E+01}   &\scriptsize{-1.4020E-02}\\
\scriptsize{1640}  &\scriptsize{Lu}  &\scriptsize{168}   &\scriptsize{71}   &\scriptsize{97}   &\scriptsize{8.080369E+00}   &\scriptsize{8.079868E+00}   &\scriptsize{5.0107E-04}   &\scriptsize{1.563973E+05}   &\scriptsize{1.563973E+05}   &\scriptsize{-3.90E-02}   &\scriptsize{1.56433927E+05}   &\scriptsize{1.564340E+05}   &\scriptsize{-4.0000E-02}   &\scriptsize{-5.706739E+01}   &\scriptsize{-5.703469E+01}   &\scriptsize{-3.2701E-02}\\
\scriptsize{1641}  &\scriptsize{Hf}  &\scriptsize{168}   &\scriptsize{72}   &\scriptsize{96}   &\scriptsize{8.065553E+00}   &\scriptsize{8.066040E+00}   &\scriptsize{-4.8695E-04}   &\scriptsize{1.563984E+05}   &\scriptsize{1.563983E+05}   &\scriptsize{1.28E-01}   &\scriptsize{1.56435634E+05}   &\scriptsize{1.564355E+05}   &\scriptsize{1.2700E-01}   &\scriptsize{-5.536055E+01}   &\scriptsize{-5.549466E+01}   &\scriptsize{1.3411E-01}\\
\scriptsize{1642}  &\scriptsize{Ta}  &\scriptsize{168}   &\scriptsize{73}   &\scriptsize{95}   &\scriptsize{8.019428E+00}   &\scriptsize{8.019229E+00}   &\scriptsize{1.9900E-04}   &\scriptsize{1.564049E+05}   &\scriptsize{1.564049E+05}   &\scriptsize{1.40E-02}   &\scriptsize{1.56442600E+05}   &\scriptsize{1.564426E+05}   &\scriptsize{1.1000E-02}   &\scriptsize{-4.839391E+01}   &\scriptsize{-4.841350E+01}   &\scriptsize{1.9593E-02}\\
\scriptsize{1643}  &\scriptsize{W}  &\scriptsize{168}   &\scriptsize{74}   &\scriptsize{94}   &\scriptsize{7.993931E+00}   &\scriptsize{7.992102E+00}   &\scriptsize{1.8291E-03}   &\scriptsize{1.564079E+05}   &\scriptsize{1.564081E+05}   &\scriptsize{-2.60E-01}   &\scriptsize{1.56446101E+05}   &\scriptsize{1.564464E+05}   &\scriptsize{-2.6200E-01}   &\scriptsize{-4.489285E+01}   &\scriptsize{-4.463923E+01}   &\scriptsize{-2.5362E-01}\\
\scriptsize{1644}  &\scriptsize{Re}  &\scriptsize{168}   &\scriptsize{75}   &\scriptsize{93}   &\scriptsize{7.935120E+00}   &\scriptsize{7.931885E+00}   &\scriptsize{3.2355E-03}   &\scriptsize{1.564164E+05}   &\scriptsize{1.564169E+05}   &\scriptsize{-4.95E-01}   &\scriptsize{1.56455199E+05}   &\scriptsize{1.564557E+05}   &\scriptsize{-4.9900E-01}   &\scriptsize{-3.579489E+01}   &\scriptsize{-3.530579E+01}   &\scriptsize{-4.8910E-01}\\
\scriptsize{1645}  &\scriptsize{Os}  &\scriptsize{168}   &\scriptsize{76}   &\scriptsize{92}   &\scriptsize{7.895892E+00}   &\scriptsize{7.892390E+00}   &\scriptsize{3.5021E-03}   &\scriptsize{1.564217E+05}   &\scriptsize{1.564222E+05}   &\scriptsize{-5.39E-01}   &\scriptsize{1.56461007E+05}   &\scriptsize{1.564616E+05}   &\scriptsize{-5.4300E-01}   &\scriptsize{-2.998689E+01}   &\scriptsize{-2.945377E+01}   &\scriptsize{-5.3312E-01}\\
\scriptsize{1646}  &\scriptsize{Ir}  &\scriptsize{168}   &\scriptsize{77}   &\scriptsize{91}   &\scriptsize{7.824151E+00}   &\scriptsize{7.820919E+00}   &\scriptsize{3.2325E-03}   &\scriptsize{1.564324E+05}   &\scriptsize{1.564329E+05}   &\scriptsize{-4.93E-01}   &\scriptsize{1.56472277E+05}   &\scriptsize{1.564728E+05}   &\scriptsize{-4.9800E-01}   &\scriptsize{-1.871684E+01}   &\scriptsize{-1.822965E+01}   &\scriptsize{-4.8720E-01}\\
\scriptsize{1647}  &\scriptsize{Pt}  &\scriptsize{168}   &\scriptsize{78}   &\scriptsize{90}   &\scriptsize{7.773907E+00}   &\scriptsize{7.771289E+00}   &\scriptsize{2.6178E-03}   &\scriptsize{1.564396E+05}   &\scriptsize{1.564400E+05}   &\scriptsize{-3.88E-01}   &\scriptsize{1.56479936E+05}   &\scriptsize{1.564803E+05}   &\scriptsize{-3.9300E-01}   &\scriptsize{-1.105808E+01}   &\scriptsize{-1.067499E+01}   &\scriptsize{-3.8308E-01}\\
\scriptsize{1648}  &\scriptsize{Dy}  &\scriptsize{169}   &\scriptsize{66}   &\scriptsize{103}   &\scriptsize{8.094765E+00}   &\scriptsize{8.090801E+00}   &\scriptsize{3.9636E-03}   &\scriptsize{1.573328E+05}   &\scriptsize{1.573335E+05}   &\scriptsize{-6.41E-01}   &\scriptsize{1.57366891E+05}   &\scriptsize{1.573675E+05}   &\scriptsize{-6.3100E-01}   &\scriptsize{-5.559759E+01}   &\scriptsize{-5.497561E+01}   &\scriptsize{-6.2198E-01}\\
\scriptsize{1649}  &\scriptsize{Ho}  &\scriptsize{169}   &\scriptsize{67}   &\scriptsize{102}   &\scriptsize{8.109071E+00}   &\scriptsize{8.105521E+00}   &\scriptsize{3.5503E-03}   &\scriptsize{1.573291E+05}   &\scriptsize{1.573297E+05}   &\scriptsize{-5.71E-01}   &\scriptsize{1.57363691E+05}   &\scriptsize{1.573643E+05}   &\scriptsize{-5.5900E-01}   &\scriptsize{-5.879759E+01}   &\scriptsize{-5.824624E+01}   &\scriptsize{-5.5135E-01}\\
\scriptsize{1650}  &\scriptsize{Er}  &\scriptsize{169}   &\scriptsize{68}   &\scriptsize{101}   &\scriptsize{8.117016E+00}   &\scriptsize{8.113893E+00}   &\scriptsize{3.1233E-03}   &\scriptsize{1.573265E+05}   &\scriptsize{1.573269E+05}   &\scriptsize{-4.85E-01}   &\scriptsize{1.57361566E+05}   &\scriptsize{1.573621E+05}   &\scriptsize{-4.8500E-01}   &\scriptsize{-6.092264E+01}   &\scriptsize{-6.044420E+01}   &\scriptsize{-4.7845E-01}\\
\scriptsize{1651}  &\scriptsize{Tm}  &\scriptsize{169}   &\scriptsize{69}   &\scriptsize{100}   &\scriptsize{8.114475E+00}   &\scriptsize{8.111745E+00}   &\scriptsize{2.7303E-03}   &\scriptsize{1.573256E+05}   &\scriptsize{1.573260E+05}   &\scriptsize{-4.18E-01}   &\scriptsize{1.57361213E+05}   &\scriptsize{1.573616E+05}   &\scriptsize{-4.1800E-01}   &\scriptsize{-6.127564E+01}   &\scriptsize{-6.086425E+01}   &\scriptsize{-4.1139E-01}\\
\scriptsize{1652}  &\scriptsize{Yb}  &\scriptsize{169}   &\scriptsize{70}   &\scriptsize{99}   &\scriptsize{8.104529E+00}   &\scriptsize{8.103470E+00}   &\scriptsize{1.0593E-03}   &\scriptsize{1.573260E+05}   &\scriptsize{1.573261E+05}   &\scriptsize{-1.35E-01}   &\scriptsize{1.57362111E+05}   &\scriptsize{1.573622E+05}   &\scriptsize{-1.3500E-01}   &\scriptsize{-6.037710E+01}   &\scriptsize{-6.024885E+01}   &\scriptsize{-1.2825E-01}\\
\scriptsize{1653}  &\scriptsize{Lu}  &\scriptsize{169}   &\scriptsize{71}   &\scriptsize{98}   &\scriptsize{8.086332E+00}   &\scriptsize{8.085973E+00}   &\scriptsize{3.5907E-04}   &\scriptsize{1.573277E+05}   &\scriptsize{1.573277E+05}   &\scriptsize{-1.50E-02}   &\scriptsize{1.57364404E+05}   &\scriptsize{1.573644E+05}   &\scriptsize{-1.6000E-02}   &\scriptsize{-5.808410E+01}   &\scriptsize{-5.807498E+01}   &\scriptsize{-9.1196E-03}\\
\scriptsize{1654}  &\scriptsize{Hf}  &\scriptsize{169}   &\scriptsize{72}   &\scriptsize{97}   &\scriptsize{8.061778E+00}   &\scriptsize{8.062632E+00}   &\scriptsize{-8.5371E-04}   &\scriptsize{1.573306E+05}   &\scriptsize{1.573304E+05}   &\scriptsize{1.90E-01}   &\scriptsize{1.57367771E+05}   &\scriptsize{1.573676E+05}   &\scriptsize{1.8900E-01}   &\scriptsize{-5.471689E+01}   &\scriptsize{-5.491339E+01}   &\scriptsize{1.9650E-01}\\
\scriptsize{1655}  &\scriptsize{Ta}  &\scriptsize{169}   &\scriptsize{73}   &\scriptsize{96}   &\scriptsize{8.030957E+00}   &\scriptsize{8.031025E+00}   &\scriptsize{-6.7650E-05}   &\scriptsize{1.573345E+05}   &\scriptsize{1.573344E+05}   &\scriptsize{5.80E-02}   &\scriptsize{1.57372198E+05}   &\scriptsize{1.573721E+05}   &\scriptsize{5.7000E-02}   &\scriptsize{-5.029043E+01}   &\scriptsize{-5.035488E+01}   &\scriptsize{6.4447E-02}\\
\scriptsize{1656}  &\scriptsize{W}  &\scriptsize{169}   &\scriptsize{74}   &\scriptsize{95}   &\scriptsize{7.994537E+00}   &\scriptsize{7.993544E+00}   &\scriptsize{9.9283E-04}   &\scriptsize{1.573393E+05}   &\scriptsize{1.573394E+05}   &\scriptsize{-1.19E-01}   &\scriptsize{1.57377570E+05}   &\scriptsize{1.573777E+05}   &\scriptsize{-1.2300E-01}   &\scriptsize{-4.491772E+01}   &\scriptsize{-4.480375E+01}   &\scriptsize{-1.1396E-01}\\
\scriptsize{1657}  &\scriptsize{Re}  &\scriptsize{169}   &\scriptsize{75}   &\scriptsize{94}   &\scriptsize{7.951395E+00}   &\scriptsize{7.948752E+00}   &\scriptsize{2.6434E-03}   &\scriptsize{1.573453E+05}   &\scriptsize{1.573457E+05}   &\scriptsize{-3.98E-01}   &\scriptsize{1.57384079E+05}   &\scriptsize{1.573845E+05}   &\scriptsize{-4.0100E-01}   &\scriptsize{-3.840917E+01}   &\scriptsize{-3.801688E+01}   &\scriptsize{-3.9228E-01}\\
\scriptsize{1658}  &\scriptsize{Os}  &\scriptsize{169}   &\scriptsize{76}   &\scriptsize{93}   &\scriptsize{7.901285E+00}   &\scriptsize{7.898448E+00}   &\scriptsize{2.8371E-03}   &\scriptsize{1.573525E+05}   &\scriptsize{1.573529E+05}   &\scriptsize{-4.30E-01}   &\scriptsize{1.57391765E+05}   &\scriptsize{1.573922E+05}   &\scriptsize{-4.3400E-01}   &\scriptsize{-3.072293E+01}   &\scriptsize{-3.029864E+01}   &\scriptsize{-4.2429E-01}\\
\scriptsize{1659}  &\scriptsize{Ir}  &\scriptsize{169}   &\scriptsize{77}   &\scriptsize{92}   &\scriptsize{7.845501E+00}   &\scriptsize{7.842367E+00}   &\scriptsize{3.1341E-03}   &\scriptsize{1.573606E+05}   &\scriptsize{1.573611E+05}   &\scriptsize{-4.79E-01}   &\scriptsize{1.57400410E+05}   &\scriptsize{1.574009E+05}   &\scriptsize{-4.8400E-01}   &\scriptsize{-2.207782E+01}   &\scriptsize{-2.160402E+01}   &\scriptsize{-4.7380E-01}\\
\scriptsize{1660}  &\scriptsize{Ho}  &\scriptsize{170}   &\scriptsize{67}   &\scriptsize{103}   &\scriptsize{8.093799E+00}   &\scriptsize{8.089424E+00}   &\scriptsize{4.3752E-03}   &\scriptsize{1.582632E+05}   &\scriptsize{1.582639E+05}   &\scriptsize{-7.12E-01}   &\scriptsize{1.58297743E+05}   &\scriptsize{1.582984E+05}   &\scriptsize{-7.0400E-01}   &\scriptsize{-5.623909E+01}   &\scriptsize{-5.554398E+01}   &\scriptsize{-6.9511E-01}\\
\scriptsize{1661}  &\scriptsize{Er}  &\scriptsize{170}   &\scriptsize{68}   &\scriptsize{102}   &\scriptsize{8.111961E+00}   &\scriptsize{8.109813E+00}   &\scriptsize{2.1484E-03}   &\scriptsize{1.582588E+05}   &\scriptsize{1.582591E+05}   &\scriptsize{-3.33E-01}   &\scriptsize{1.58293873E+05}   &\scriptsize{1.582942E+05}   &\scriptsize{-3.2300E-01}   &\scriptsize{-6.010909E+01}   &\scriptsize{-5.979316E+01}   &\scriptsize{-3.1594E-01}\\
\scriptsize{1662}  &\scriptsize{Tm}  &\scriptsize{170}   &\scriptsize{69}   &\scriptsize{101}   &\scriptsize{8.105519E+00}   &\scriptsize{8.101609E+00}   &\scriptsize{3.9099E-03}   &\scriptsize{1.582586E+05}   &\scriptsize{1.582592E+05}   &\scriptsize{-6.22E-01}   &\scriptsize{1.58294186E+05}   &\scriptsize{1.582948E+05}   &\scriptsize{-6.2200E-01}   &\scriptsize{-5.979630E+01}   &\scriptsize{-5.918163E+01}   &\scriptsize{-6.1466E-01}\\
\scriptsize{1663}  &\scriptsize{Yb}  &\scriptsize{170}   &\scriptsize{70}   &\scriptsize{100}   &\scriptsize{8.106614E+00}   &\scriptsize{8.106235E+00}   &\scriptsize{3.7889E-04}   &\scriptsize{1.582571E+05}   &\scriptsize{1.582571E+05}   &\scriptsize{-2.00E-02}   &\scriptsize{1.58293217E+05}   &\scriptsize{1.582932E+05}   &\scriptsize{-2.1000E-02}   &\scriptsize{-6.076473E+01}   &\scriptsize{-6.075113E+01}   &\scriptsize{-1.3601E-02}\\
\scriptsize{1664}  &\scriptsize{Lu}  &\scriptsize{170}   &\scriptsize{71}   &\scriptsize{99}   &\scriptsize{8.081673E+00}   &\scriptsize{8.081084E+00}   &\scriptsize{5.8948E-04}   &\scriptsize{1.582600E+05}   &\scriptsize{1.582601E+05}   &\scriptsize{-5.50E-02}   &\scriptsize{1.58296675E+05}   &\scriptsize{1.582967E+05}   &\scriptsize{-5.6000E-02}   &\scriptsize{-5.730703E+01}   &\scriptsize{-5.725843E+01}   &\scriptsize{-4.8599E-02}\\
\scriptsize{1665}  &\scriptsize{Hf}  &\scriptsize{170}   &\scriptsize{72}   &\scriptsize{98}   &\scriptsize{8.070875E+00}   &\scriptsize{8.071985E+00}   &\scriptsize{-1.1102E-03}   &\scriptsize{1.582605E+05}   &\scriptsize{1.582603E+05}   &\scriptsize{2.35E-01}   &\scriptsize{1.58297728E+05}   &\scriptsize{1.582975E+05}   &\scriptsize{2.3300E-01}   &\scriptsize{-5.625385E+01}   &\scriptsize{-5.649480E+01}   &\scriptsize{2.4095E-01}\\
\scriptsize{1666}  &\scriptsize{Ta}  &\scriptsize{170}   &\scriptsize{73}   &\scriptsize{97}   &\scriptsize{8.030296E+00}   &\scriptsize{8.030965E+00}   &\scriptsize{-6.6941E-04}   &\scriptsize{1.582661E+05}   &\scriptsize{1.582660E+05}   &\scriptsize{1.61E-01}   &\scriptsize{1.58303845E+05}   &\scriptsize{1.583037E+05}   &\scriptsize{1.5900E-01}   &\scriptsize{-5.013767E+01}   &\scriptsize{-5.030451E+01}   &\scriptsize{1.6685E-01}\\
\scriptsize{1667}  &\scriptsize{W}  &\scriptsize{170}   &\scriptsize{74}   &\scriptsize{96}   &\scriptsize{8.008946E+00}   &\scriptsize{8.008649E+00}   &\scriptsize{2.9741E-04}   &\scriptsize{1.582684E+05}   &\scriptsize{1.582684E+05}   &\scriptsize{-3.00E-03}   &\scriptsize{1.58306692E+05}   &\scriptsize{1.583067E+05}   &\scriptsize{-4.0000E-03}   &\scriptsize{-4.729047E+01}   &\scriptsize{-4.729373E+01}   &\scriptsize{3.2570E-03}\\
\scriptsize{1668}  &\scriptsize{Re}  &\scriptsize{170}   &\scriptsize{75}   &\scriptsize{95}   &\scriptsize{7.955092E+00}   &\scriptsize{7.953536E+00}   &\scriptsize{1.5561E-03}   &\scriptsize{1.582763E+05}   &\scriptsize{1.582765E+05}   &\scriptsize{-2.16E-01}   &\scriptsize{1.58315064E+05}   &\scriptsize{1.583153E+05}   &\scriptsize{-2.2000E-01}   &\scriptsize{-3.891775E+01}   &\scriptsize{-3.870765E+01}   &\scriptsize{-2.1010E-01}\\
\scriptsize{1669}  &\scriptsize{Os}  &\scriptsize{170}   &\scriptsize{76}   &\scriptsize{94}   &\scriptsize{7.921130E+00}   &\scriptsize{7.918494E+00}   &\scriptsize{2.6361E-03}   &\scriptsize{1.582808E+05}   &\scriptsize{1.582812E+05}   &\scriptsize{-3.98E-01}   &\scriptsize{1.58320056E+05}   &\scriptsize{1.583205E+05}   &\scriptsize{-4.0100E-01}   &\scriptsize{-3.392645E+01}   &\scriptsize{-3.353359E+01}   &\scriptsize{-3.9286E-01}\\
\scriptsize{1670}  &\scriptsize{Pt}  &\scriptsize{170}   &\scriptsize{78}   &\scriptsize{92}   &\scriptsize{7.808267E+00}   &\scriptsize{7.806086E+00}   &\scriptsize{2.1807E-03}   &\scriptsize{1.582973E+05}   &\scriptsize{1.582976E+05}   &\scriptsize{-3.18E-01}   &\scriptsize{1.58337678E+05}   &\scriptsize{1.583380E+05}   &\scriptsize{-3.2400E-01}   &\scriptsize{-1.630455E+01}   &\scriptsize{-1.599045E+01}   &\scriptsize{-3.1410E-01}\\
\scriptsize{1671}  &\scriptsize{Ho}  &\scriptsize{171}   &\scriptsize{67}   &\scriptsize{104}   &\scriptsize{8.083611E+00}   &\scriptsize{8.079800E+00}   &\scriptsize{3.8105E-03}   &\scriptsize{1.591964E+05}   &\scriptsize{1.591970E+05}   &\scriptsize{-6.20E-01}   &\scriptsize{1.59230957E+05}   &\scriptsize{1.592316E+05}   &\scriptsize{-6.1200E-01}   &\scriptsize{-5.451939E+01}   &\scriptsize{-5.391649E+01}   &\scriptsize{-6.0290E-01}\\
\scriptsize{1672}  &\scriptsize{Er}  &\scriptsize{171}   &\scriptsize{68}   &\scriptsize{103}   &\scriptsize{8.097749E+00}   &\scriptsize{8.094444E+00}   &\scriptsize{3.3045E-03}   &\scriptsize{1.591926E+05}   &\scriptsize{1.591932E+05}   &\scriptsize{-5.35E-01}   &\scriptsize{1.59227757E+05}   &\scriptsize{1.592283E+05}   &\scriptsize{-5.2400E-01}   &\scriptsize{-5.771939E+01}   &\scriptsize{-5.720369E+01}   &\scriptsize{-5.1570E-01}\\
\scriptsize{1673}  &\scriptsize{Tm}  &\scriptsize{171}   &\scriptsize{69}   &\scriptsize{102}   &\scriptsize{8.101899E+00}   &\scriptsize{8.098486E+00}   &\scriptsize{3.4128E-03}   &\scriptsize{1.591906E+05}   &\scriptsize{1.591912E+05}   &\scriptsize{-5.41E-01}   &\scriptsize{1.59226265E+05}   &\scriptsize{1.592268E+05}   &\scriptsize{-5.4100E-01}   &\scriptsize{-5.921147E+01}   &\scriptsize{-5.867791E+01}   &\scriptsize{-5.3356E-01}\\
\scriptsize{1674}  &\scriptsize{Yb}  &\scriptsize{171}   &\scriptsize{70}   &\scriptsize{101}   &\scriptsize{8.097889E+00}   &\scriptsize{8.096350E+00}   &\scriptsize{1.5388E-03}   &\scriptsize{1.591900E+05}   &\scriptsize{1.591902E+05}   &\scriptsize{-2.19E-01}   &\scriptsize{1.59226168E+05}   &\scriptsize{1.592264E+05}   &\scriptsize{-2.1900E-01}   &\scriptsize{-5.930803E+01}   &\scriptsize{-5.909573E+01}   &\scriptsize{-2.1230E-01}\\
\scriptsize{1675}  &\scriptsize{Lu}  &\scriptsize{171}   &\scriptsize{71}   &\scriptsize{100}   &\scriptsize{8.084670E+00}   &\scriptsize{8.084562E+00}   &\scriptsize{1.0845E-04}   &\scriptsize{1.591910E+05}   &\scriptsize{1.591909E+05}   &\scriptsize{2.70E-02}   &\scriptsize{1.59227646E+05}   &\scriptsize{1.592276E+05}   &\scriptsize{2.6000E-02}   &\scriptsize{-5.782998E+01}   &\scriptsize{-5.786294E+01}   &\scriptsize{3.2964E-02}\\
\scriptsize{1676}  &\scriptsize{Hf}  &\scriptsize{171}   &\scriptsize{72}   &\scriptsize{99}   &\scriptsize{8.066068E+00}   &\scriptsize{8.066853E+00}   &\scriptsize{-7.8515E-04}   &\scriptsize{1.591928E+05}   &\scriptsize{1.591927E+05}   &\scriptsize{1.81E-01}   &\scriptsize{1.59230045E+05}   &\scriptsize{1.592299E+05}   &\scriptsize{1.7900E-01}   &\scriptsize{-5.543135E+01}   &\scriptsize{-5.561788E+01}   &\scriptsize{1.8654E-01}\\
\scriptsize{1677}  &\scriptsize{Ta}  &\scriptsize{171}   &\scriptsize{73}   &\scriptsize{98}   &\scriptsize{8.039791E+00}   &\scriptsize{8.040528E+00}   &\scriptsize{-7.3674E-04}   &\scriptsize{1.591960E+05}   &\scriptsize{1.591959E+05}   &\scriptsize{1.72E-01}   &\scriptsize{1.59233756E+05}   &\scriptsize{1.592336E+05}   &\scriptsize{1.7100E-01}   &\scriptsize{-5.172027E+01}   &\scriptsize{-5.189932E+01}   &\scriptsize{1.7904E-01}\\
\scriptsize{1678}  &\scriptsize{W}  &\scriptsize{171}   &\scriptsize{74}   &\scriptsize{97}   &\scriptsize{8.008115E+00}   &\scriptsize{8.008335E+00}   &\scriptsize{-2.1979E-04}   &\scriptsize{1.592001E+05}   &\scriptsize{1.592001E+05}   &\scriptsize{8.50E-02}   &\scriptsize{1.59238390E+05}   &\scriptsize{1.592383E+05}   &\scriptsize{8.3000E-02}   &\scriptsize{-4.708609E+01}   &\scriptsize{-4.717740E+01}   &\scriptsize{9.1308E-02}\\
\scriptsize{1679}  &\scriptsize{Re}  &\scriptsize{171}   &\scriptsize{75}   &\scriptsize{96}   &\scriptsize{7.969412E+00}   &\scriptsize{7.968449E+00}   &\scriptsize{9.6298E-04}   &\scriptsize{1.592054E+05}   &\scriptsize{1.592056E+05}   &\scriptsize{-1.16E-01}   &\scriptsize{1.59244226E+05}   &\scriptsize{1.592443E+05}   &\scriptsize{-1.1900E-01}   &\scriptsize{-4.125028E+01}   &\scriptsize{-4.114001E+01}   &\scriptsize{-1.1027E-01}\\
\scriptsize{1680}  &\scriptsize{Os}  &\scriptsize{171}   &\scriptsize{76}   &\scriptsize{95}   &\scriptsize{7.924211E+00}   &\scriptsize{7.922962E+00}   &\scriptsize{1.2485E-03}   &\scriptsize{1.592119E+05}   &\scriptsize{1.592120E+05}   &\scriptsize{-1.64E-01}   &\scriptsize{1.59251173E+05}   &\scriptsize{1.592513E+05}   &\scriptsize{-1.6700E-01}   &\scriptsize{-3.430323E+01}   &\scriptsize{-3.414489E+01}   &\scriptsize{-1.5834E-01}\\
\scriptsize{1681}  &\scriptsize{Ir}  &\scriptsize{171}   &\scriptsize{77}   &\scriptsize{94}   &\scriptsize{7.873517E+00}   &\scriptsize{7.871223E+00}   &\scriptsize{2.2942E-03}   &\scriptsize{1.592192E+05}   &\scriptsize{1.592196E+05}   &\scriptsize{-3.42E-01}   &\scriptsize{1.59259059E+05}   &\scriptsize{1.592594E+05}   &\scriptsize{-3.4700E-01}   &\scriptsize{-2.641694E+01}   &\scriptsize{-2.608048E+01}   &\scriptsize{-3.3645E-01}\\
\scriptsize{1682}  &\scriptsize{Pt}  &\scriptsize{171}   &\scriptsize{78}   &\scriptsize{93}   &\scriptsize{7.816621E+00}   &\scriptsize{7.814801E+00}   &\scriptsize{1.8204E-03}   &\scriptsize{1.592277E+05}   &\scriptsize{1.592279E+05}   &\scriptsize{-2.60E-01}   &\scriptsize{1.59268006E+05}   &\scriptsize{1.592683E+05}   &\scriptsize{-2.6500E-01}   &\scriptsize{-1.746994E+01}   &\scriptsize{-1.721535E+01}   &\scriptsize{-2.5459E-01}\\
\scriptsize{1683}  &\scriptsize{Au}  &\scriptsize{171}   &\scriptsize{79}   &\scriptsize{92}   &\scriptsize{7.754137E+00}   &\scriptsize{7.753969E+00}   &\scriptsize{1.6779E-04}   &\scriptsize{1.592370E+05}   &\scriptsize{1.592370E+05}   &\scriptsize{2.30E-02}   &\scriptsize{1.59277909E+05}   &\scriptsize{1.592779E+05}   &\scriptsize{1.8000E-02}   &\scriptsize{-7.567651E+00}   &\scriptsize{-7.596270E+00}   &\scriptsize{2.8619E-02}\\
\scriptsize{1684}  &\scriptsize{Er}  &\scriptsize{172}   &\scriptsize{68}   &\scriptsize{104}   &\scriptsize{8.090413E+00}   &\scriptsize{8.087764E+00}   &\scriptsize{2.6494E-03}   &\scriptsize{1.601254E+05}   &\scriptsize{1.601258E+05}   &\scriptsize{-4.25E-01}   &\scriptsize{1.60160486E+05}   &\scriptsize{1.601609E+05}   &\scriptsize{-4.1500E-01}   &\scriptsize{-5.648407E+01}   &\scriptsize{-5.607770E+01}   &\scriptsize{-4.0637E-01}\\
\scriptsize{1685}  &\scriptsize{Tm}  &\scriptsize{172}   &\scriptsize{69}   &\scriptsize{103}   &\scriptsize{8.091044E+00}   &\scriptsize{8.086113E+00}   &\scriptsize{4.9306E-03}   &\scriptsize{1.601240E+05}   &\scriptsize{1.601248E+05}   &\scriptsize{-8.18E-01}   &\scriptsize{1.60159595E+05}   &\scriptsize{1.601604E+05}   &\scriptsize{-8.0600E-01}   &\scriptsize{-5.737489E+01}   &\scriptsize{-5.657695E+01}   &\scriptsize{-7.9794E-01}\\
\scriptsize{1686}  &\scriptsize{Yb}  &\scriptsize{172}   &\scriptsize{70}   &\scriptsize{102}   &\scriptsize{8.097433E+00}   &\scriptsize{8.096241E+00}   &\scriptsize{1.1924E-03}   &\scriptsize{1.601216E+05}   &\scriptsize{1.601217E+05}   &\scriptsize{-1.61E-01}   &\scriptsize{1.60157714E+05}   &\scriptsize{1.601579E+05}   &\scriptsize{-1.6100E-01}   &\scriptsize{-5.925618E+01}   &\scriptsize{-5.910191E+01}   &\scriptsize{-1.5427E-01}\\
\scriptsize{1687}  &\scriptsize{Lu}  &\scriptsize{172}   &\scriptsize{71}   &\scriptsize{101}   &\scriptsize{8.078245E+00}   &\scriptsize{8.077722E+00}   &\scriptsize{5.2314E-04}   &\scriptsize{1.601236E+05}   &\scriptsize{1.601236E+05}   &\scriptsize{-4.50E-02}   &\scriptsize{1.60160232E+05}   &\scriptsize{1.601603E+05}   &\scriptsize{-4.6000E-02}   &\scriptsize{-5.673814E+01}   &\scriptsize{-5.669976E+01}   &\scriptsize{-3.8376E-02}\\
\scriptsize{1688}  &\scriptsize{Hf}  &\scriptsize{172}   &\scriptsize{72}   &\scriptsize{100}   &\scriptsize{8.071743E+00}   &\scriptsize{8.073472E+00}   &\scriptsize{-1.7290E-03}   &\scriptsize{1.601234E+05}   &\scriptsize{1.601230E+05}   &\scriptsize{3.43E-01}   &\scriptsize{1.60160568E+05}   &\scriptsize{1.601602E+05}   &\scriptsize{3.4300E-01}   &\scriptsize{-5.640223E+01}   &\scriptsize{-5.675185E+01}   &\scriptsize{3.4963E-01}\\
\scriptsize{1689}  &\scriptsize{Ta}  &\scriptsize{172}   &\scriptsize{73}   &\scriptsize{99}   &\scriptsize{8.037705E+00}   &\scriptsize{8.038631E+00}   &\scriptsize{-9.2587E-04}   &\scriptsize{1.601279E+05}   &\scriptsize{1.601277E+05}   &\scriptsize{2.06E-01}   &\scriptsize{1.60165640E+05}   &\scriptsize{1.601654E+05}   &\scriptsize{2.0400E-01}   &\scriptsize{-5.132998E+01}   &\scriptsize{-5.154226E+01}   &\scriptsize{2.1228E-01}\\
\scriptsize{1690}  &\scriptsize{W}  &\scriptsize{172}   &\scriptsize{74}   &\scriptsize{98}   &\scriptsize{8.020175E+00}   &\scriptsize{8.021163E+00}   &\scriptsize{-9.8826E-04}   &\scriptsize{1.601296E+05}   &\scriptsize{1.601294E+05}   &\scriptsize{2.18E-01}   &\scriptsize{1.60167873E+05}   &\scriptsize{1.601677E+05}   &\scriptsize{2.1600E-01}   &\scriptsize{-4.909719E+01}   &\scriptsize{-4.932091E+01}   &\scriptsize{2.2372E-01}\\
\scriptsize{1691}  &\scriptsize{Re}  &\scriptsize{172}   &\scriptsize{75}   &\scriptsize{97}   &\scriptsize{7.971610E+00}   &\scriptsize{7.971452E+00}   &\scriptsize{1.5805E-04}   &\scriptsize{1.601367E+05}   &\scriptsize{1.601366E+05}   &\scriptsize{2.10E-02}   &\scriptsize{1.60175444E+05}   &\scriptsize{1.601754E+05}   &\scriptsize{1.9000E-02}   &\scriptsize{-4.152631E+01}   &\scriptsize{-4.155364E+01}   &\scriptsize{2.7328E-02}\\
\scriptsize{1692}  &\scriptsize{Os}  &\scriptsize{172}   &\scriptsize{76}   &\scriptsize{96}   &\scriptsize{7.942162E+00}   &\scriptsize{7.941053E+00}   &\scriptsize{1.1089E-03}   &\scriptsize{1.601404E+05}   &\scriptsize{1.601406E+05}   &\scriptsize{-1.41E-01}   &\scriptsize{1.60179727E+05}   &\scriptsize{1.601799E+05}   &\scriptsize{-1.4400E-01}   &\scriptsize{-3.724363E+01}   &\scriptsize{-3.710812E+01}   &\scriptsize{-1.3550E-01}\\
\scriptsize{1693}  &\scriptsize{Ir}  &\scriptsize{172}   &\scriptsize{77}   &\scriptsize{95}   &\scriptsize{7.880263E+00}   &\scriptsize{7.878845E+00}   &\scriptsize{1.4183E-03}   &\scriptsize{1.601498E+05}   &\scriptsize{1.601500E+05}   &\scriptsize{-1.94E-01}   &\scriptsize{1.60189591E+05}   &\scriptsize{1.601898E+05}   &\scriptsize{-1.9800E-01}   &\scriptsize{-2.737937E+01}   &\scriptsize{-2.719135E+01}   &\scriptsize{-1.8802E-01}\\
\scriptsize{1694}  &\scriptsize{Pt}  &\scriptsize{172}   &\scriptsize{78}   &\scriptsize{94}   &\scriptsize{7.839192E+00}   &\scriptsize{7.837393E+00}   &\scriptsize{1.7991E-03}   &\scriptsize{1.601555E+05}   &\scriptsize{1.601558E+05}   &\scriptsize{-2.59E-01}   &\scriptsize{1.60195873E+05}   &\scriptsize{1.601961E+05}   &\scriptsize{-2.6200E-01}   &\scriptsize{-2.109748E+01}   &\scriptsize{-2.084472E+01}   &\scriptsize{-2.5276E-01}\\
\scriptsize{1695}  &\scriptsize{Au}  &\scriptsize{172}   &\scriptsize{79}   &\scriptsize{93}   &\scriptsize{7.766453E+00}   &\scriptsize{7.765645E+00}   &\scriptsize{8.0785E-04}   &\scriptsize{1.601667E+05}   &\scriptsize{1.601668E+05}   &\scriptsize{-8.70E-02}   &\scriptsize{1.60207602E+05}   &\scriptsize{1.602077E+05}   &\scriptsize{-9.2000E-02}   &\scriptsize{-9.368702E+00}   &\scriptsize{-9.287181E+00}   &\scriptsize{-8.1521E-02}\\
\scriptsize{1696}  &\scriptsize{Hg}  &\scriptsize{172}   &\scriptsize{80}   &\scriptsize{92}   &\scriptsize{7.713885E+00}   &\scriptsize{7.715752E+00}   &\scriptsize{-1.8666E-03}   &\scriptsize{1.601745E+05}   &\scriptsize{1.601741E+05}   &\scriptsize{3.74E-01}   &\scriptsize{1.60215861E+05}   &\scriptsize{1.602155E+05}   &\scriptsize{3.6900E-01}   &\scriptsize{-1.109439E+00}   &\scriptsize{-1.488570E+00}   &\scriptsize{3.7913E-01}\\
\scriptsize{1697}  &\scriptsize{Tm}  &\scriptsize{173}   &\scriptsize{69}   &\scriptsize{104}   &\scriptsize{8.084453E+00}   &\scriptsize{8.080380E+00}   &\scriptsize{4.0727E-03}   &\scriptsize{1.610566E+05}   &\scriptsize{1.610572E+05}   &\scriptsize{-6.75E-01}   &\scriptsize{1.61092210E+05}   &\scriptsize{1.610929E+05}   &\scriptsize{-6.6200E-01}   &\scriptsize{-5.625444E+01}   &\scriptsize{-5.559992E+01}   &\scriptsize{-6.5452E-01}\\
\scriptsize{1698}  &\scriptsize{Yb}  &\scriptsize{173}   &\scriptsize{70}   &\scriptsize{103}   &\scriptsize{8.087433E+00}   &\scriptsize{8.084354E+00}   &\scriptsize{3.0792E-03}   &\scriptsize{1.610547E+05}   &\scriptsize{1.610553E+05}   &\scriptsize{-5.02E-01}   &\scriptsize{1.61090912E+05}   &\scriptsize{1.610914E+05}   &\scriptsize{-4.8900E-01}   &\scriptsize{-5.755223E+01}   &\scriptsize{-5.707041E+01}   &\scriptsize{-4.8182E-01}\\
\scriptsize{1699}  &\scriptsize{Lu}  &\scriptsize{173}   &\scriptsize{71}   &\scriptsize{102}   &\scriptsize{8.079040E+00}   &\scriptsize{8.078456E+00}   &\scriptsize{5.8363E-04}   &\scriptsize{1.610549E+05}   &\scriptsize{1.610550E+05}   &\scriptsize{-5.60E-02}   &\scriptsize{1.61091582E+05}   &\scriptsize{1.610916E+05}   &\scriptsize{-5.6000E-02}   &\scriptsize{-5.688259E+01}   &\scriptsize{-5.683323E+01}   &\scriptsize{-4.9353E-02}\\
\scriptsize{1700}  &\scriptsize{Hf}  &\scriptsize{173}   &\scriptsize{72}   &\scriptsize{101}   &\scriptsize{8.066016E+00}   &\scriptsize{8.066572E+00}   &\scriptsize{-5.5568E-04}   &\scriptsize{1.610559E+05}   &\scriptsize{1.610557E+05}   &\scriptsize{1.42E-01}   &\scriptsize{1.61093052E+05}   &\scriptsize{1.610929E+05}   &\scriptsize{1.4100E-01}   &\scriptsize{-5.541178E+01}   &\scriptsize{-5.556026E+01}   &\scriptsize{1.4847E-01}\\
\scriptsize{1701}  &\scriptsize{Ta}  &\scriptsize{173}   &\scriptsize{73}   &\scriptsize{100}   &\scriptsize{8.044064E+00}   &\scriptsize{8.045721E+00}   &\scriptsize{-1.6572E-03}   &\scriptsize{1.610583E+05}   &\scriptsize{1.610580E+05}   &\scriptsize{3.33E-01}   &\scriptsize{1.61096068E+05}   &\scriptsize{1.610957E+05}   &\scriptsize{3.3300E-01}   &\scriptsize{-5.239654E+01}   &\scriptsize{-5.273621E+01}   &\scriptsize{3.3967E-01}\\
\scriptsize{1702}  &\scriptsize{W}  &\scriptsize{173}   &\scriptsize{74}   &\scriptsize{99}   &\scriptsize{8.018333E+00}   &\scriptsize{8.019001E+00}   &\scriptsize{-6.6766E-04}   &\scriptsize{1.610615E+05}   &\scriptsize{1.610613E+05}   &\scriptsize{1.63E-01}   &\scriptsize{1.61099737E+05}   &\scriptsize{1.610996E+05}   &\scriptsize{1.6200E-01}   &\scriptsize{-4.872738E+01}   &\scriptsize{-4.889663E+01}   &\scriptsize{1.6924E-01}\\
\scriptsize{1703}  &\scriptsize{Re}  &\scriptsize{173}   &\scriptsize{75}   &\scriptsize{98}   &\scriptsize{7.983906E+00}   &\scriptsize{7.984232E+00}   &\scriptsize{-3.2618E-04}   &\scriptsize{1.610661E+05}   &\scriptsize{1.610660E+05}   &\scriptsize{1.05E-01}   &\scriptsize{1.61104910E+05}   &\scriptsize{1.611048E+05}   &\scriptsize{1.0300E-01}   &\scriptsize{-4.355387E+01}   &\scriptsize{-4.366476E+01}   &\scriptsize{1.1089E-01}\\
\scriptsize{1704}  &\scriptsize{Os}  &\scriptsize{173}   &\scriptsize{76}   &\scriptsize{97}   &\scriptsize{7.944033E+00}   &\scriptsize{7.943784E+00}   &\scriptsize{2.4861E-04}   &\scriptsize{1.610717E+05}   &\scriptsize{1.610717E+05}   &\scriptsize{6.00E-03}   &\scriptsize{1.61111026E+05}   &\scriptsize{1.611110E+05}   &\scriptsize{4.0000E-03}   &\scriptsize{-3.743817E+01}   &\scriptsize{-3.745036E+01}   &\scriptsize{1.2192E-02}\\
\scriptsize{1705}  &\scriptsize{Ir}  &\scriptsize{173}   &\scriptsize{77}   &\scriptsize{96}   &\scriptsize{7.898066E+00}   &\scriptsize{7.896585E+00}   &\scriptsize{1.4810E-03}   &\scriptsize{1.610784E+05}   &\scriptsize{1.610786E+05}   &\scriptsize{-2.07E-01}   &\scriptsize{1.61118196E+05}   &\scriptsize{1.611184E+05}   &\scriptsize{-2.1000E-01}   &\scriptsize{-3.026831E+01}   &\scriptsize{-3.006794E+01}   &\scriptsize{-2.0036E-01}\\
\scriptsize{1706}  &\scriptsize{Pt}  &\scriptsize{173}   &\scriptsize{78}   &\scriptsize{95}   &\scriptsize{7.845422E+00}   &\scriptsize{7.844537E+00}   &\scriptsize{8.8505E-04}   &\scriptsize{1.610862E+05}   &\scriptsize{1.610863E+05}   &\scriptsize{-1.02E-01}   &\scriptsize{1.61126521E+05}   &\scriptsize{1.611266E+05}   &\scriptsize{-1.0700E-01}   &\scriptsize{-2.194315E+01}   &\scriptsize{-2.184671E+01}   &\scriptsize{-9.6438E-02}\\
\scriptsize{1707}  &\scriptsize{Au}  &\scriptsize{173}   &\scriptsize{79}   &\scriptsize{94}   &\scriptsize{7.788144E+00}   &\scriptsize{7.787652E+00}   &\scriptsize{4.9181E-04}   &\scriptsize{1.610948E+05}   &\scriptsize{1.610948E+05}   &\scriptsize{-3.40E-02}   &\scriptsize{1.61135648E+05}   &\scriptsize{1.611357E+05}   &\scriptsize{-3.8000E-02}   &\scriptsize{-1.281650E+01}   &\scriptsize{-1.278873E+01}   &\scriptsize{-2.7771E-02}\\
\scriptsize{1708}  &\scriptsize{Tm}  &\scriptsize{174}   &\scriptsize{69}   &\scriptsize{105}   &\scriptsize{8.070648E+00}   &\scriptsize{8.065934E+00}   &\scriptsize{4.7144E-03}   &\scriptsize{1.619905E+05}   &\scriptsize{1.619912E+05}   &\scriptsize{-7.88E-01}   &\scriptsize{1.62026093E+05}   &\scriptsize{1.620269E+05}   &\scriptsize{-7.7800E-01}   &\scriptsize{-5.386555E+01}   &\scriptsize{-5.309524E+01}   &\scriptsize{-7.7030E-01}\\
\scriptsize{1709}  &\scriptsize{Yb}  &\scriptsize{174}   &\scriptsize{70}   &\scriptsize{104}   &\scriptsize{8.083853E+00}   &\scriptsize{8.081546E+00}   &\scriptsize{2.3067E-03}   &\scriptsize{1.619869E+05}   &\scriptsize{1.619872E+05}   &\scriptsize{-3.69E-01}   &\scriptsize{1.62023013E+05}   &\scriptsize{1.620234E+05}   &\scriptsize{-3.5800E-01}   &\scriptsize{-5.694555E+01}   &\scriptsize{-5.659494E+01}   &\scriptsize{-3.5060E-01}\\
\scriptsize{1710}  &\scriptsize{Lu}  &\scriptsize{174}   &\scriptsize{71}   &\scriptsize{103}   &\scriptsize{8.071464E+00}   &\scriptsize{8.069521E+00}   &\scriptsize{1.9428E-03}   &\scriptsize{1.619877E+05}   &\scriptsize{1.619880E+05}   &\scriptsize{-2.93E-01}   &\scriptsize{1.62024386E+05}   &\scriptsize{1.620247E+05}   &\scriptsize{-2.9400E-01}   &\scriptsize{-5.557214E+01}   &\scriptsize{-5.528565E+01}   &\scriptsize{-2.8649E-01}\\
\scriptsize{1711}  &\scriptsize{Hf}  &\scriptsize{174}   &\scriptsize{72}   &\scriptsize{102}   &\scriptsize{8.068545E+00}   &\scriptsize{8.070334E+00}   &\scriptsize{-1.7886E-03}   &\scriptsize{1.619869E+05}   &\scriptsize{1.619866E+05}   &\scriptsize{3.57E-01}   &\scriptsize{1.62024112E+05}   &\scriptsize{1.620238E+05}   &\scriptsize{3.5700E-01}   &\scriptsize{-5.584666E+01}   &\scriptsize{-5.621009E+01}   &\scriptsize{3.6343E-01}\\
\scriptsize{1712}  &\scriptsize{Ta}  &\scriptsize{174}   &\scriptsize{73}   &\scriptsize{101}   &\scriptsize{8.040452E+00}   &\scriptsize{8.041927E+00}   &\scriptsize{-1.4754E-03}   &\scriptsize{1.619905E+05}   &\scriptsize{1.619902E+05}   &\scriptsize{3.03E-01}   &\scriptsize{1.62028217E+05}   &\scriptsize{1.620279E+05}   &\scriptsize{3.0200E-01}   &\scriptsize{-5.174077E+01}   &\scriptsize{-5.205048E+01}   &\scriptsize{3.0971E-01}\\
\scriptsize{1713}  &\scriptsize{W}  &\scriptsize{174}   &\scriptsize{74}   &\scriptsize{100}   &\scriptsize{8.027256E+00}   &\scriptsize{8.029290E+00}   &\scriptsize{-2.0344E-03}   &\scriptsize{1.619915E+05}   &\scriptsize{1.619911E+05}   &\scriptsize{4.01E-01}   &\scriptsize{1.62029731E+05}   &\scriptsize{1.620293E+05}   &\scriptsize{4.0000E-01}   &\scriptsize{-5.022709E+01}   &\scriptsize{-5.063473E+01}   &\scriptsize{4.0764E-01}\\
\scriptsize{1714}  &\scriptsize{Re}  &\scriptsize{174}   &\scriptsize{75}   &\scriptsize{99}   &\scriptsize{7.985094E+00}   &\scriptsize{7.985341E+00}   &\scriptsize{-2.4673E-04}   &\scriptsize{1.619975E+05}   &\scriptsize{1.619974E+05}   &\scriptsize{9.10E-02}   &\scriptsize{1.62036285E+05}   &\scriptsize{1.620362E+05}   &\scriptsize{8.9000E-02}   &\scriptsize{-4.367310E+01}   &\scriptsize{-4.377056E+01}   &\scriptsize{9.7459E-02}\\
\scriptsize{1715}  &\scriptsize{Os}  &\scriptsize{174}   &\scriptsize{76}   &\scriptsize{98}   &\scriptsize{7.959459E+00}   &\scriptsize{7.959750E+00}   &\scriptsize{-2.9067E-04}   &\scriptsize{1.620007E+05}   &\scriptsize{1.620006E+05}   &\scriptsize{1.00E-01}   &\scriptsize{1.62039963E+05}   &\scriptsize{1.620399E+05}   &\scriptsize{9.8000E-02}   &\scriptsize{-3.999509E+01}   &\scriptsize{-4.010079E+01}   &\scriptsize{1.0570E-01}\\
\scriptsize{1716}  &\scriptsize{Ir}  &\scriptsize{174}   &\scriptsize{77}   &\scriptsize{97}   &\scriptsize{7.902513E+00}   &\scriptsize{7.902485E+00}   &\scriptsize{2.8330E-05}   &\scriptsize{1.620093E+05}   &\scriptsize{1.620092E+05}   &\scriptsize{4.50E-02}   &\scriptsize{1.62049090E+05}   &\scriptsize{1.620490E+05}   &\scriptsize{4.2000E-02}   &\scriptsize{-3.086874E+01}   &\scriptsize{-3.091976E+01}   &\scriptsize{5.1018E-02}\\
\scriptsize{1717}  &\scriptsize{Pt}  &\scriptsize{174}   &\scriptsize{78}   &\scriptsize{96}   &\scriptsize{7.866118E+00}   &\scriptsize{7.865244E+00}   &\scriptsize{8.7431E-04}   &\scriptsize{1.620143E+05}   &\scriptsize{1.620144E+05}   &\scriptsize{-1.01E-01}   &\scriptsize{1.62054640E+05}   &\scriptsize{1.620547E+05}   &\scriptsize{-1.0500E-01}   &\scriptsize{-2.531845E+01}   &\scriptsize{-2.522290E+01}   &\scriptsize{-9.5544E-02}\\
\scriptsize{1718}  &\scriptsize{Hg}  &\scriptsize{174}   &\scriptsize{80}   &\scriptsize{94}   &\scriptsize{7.749816E+00}   &\scriptsize{7.751577E+00}   &\scriptsize{-1.7614E-03}   &\scriptsize{1.620319E+05}   &\scriptsize{1.620315E+05}   &\scriptsize{3.60E-01}   &\scriptsize{1.62073312E+05}   &\scriptsize{1.620730E+05}   &\scriptsize{3.5400E-01}   &\scriptsize{-6.646444E+00}   &\scriptsize{-7.011120E+00}   &\scriptsize{3.6468E-01}\\
\scriptsize{1719}  &\scriptsize{Tm}  &\scriptsize{175}   &\scriptsize{69}   &\scriptsize{106}   &\scriptsize{8.061772E+00}   &\scriptsize{8.057810E+00}   &\scriptsize{3.9617E-03}   &\scriptsize{1.629235E+05}   &\scriptsize{1.629242E+05}   &\scriptsize{-6.61E-01}   &\scriptsize{1.62959141E+05}   &\scriptsize{1.629598E+05}   &\scriptsize{-6.5100E-01}   &\scriptsize{-5.231159E+01}   &\scriptsize{-5.166828E+01}   &\scriptsize{-6.4330E-01}\\
\scriptsize{1720}  &\scriptsize{Yb}  &\scriptsize{175}   &\scriptsize{70}   &\scriptsize{105}   &\scriptsize{8.070930E+00}   &\scriptsize{8.067743E+00}   &\scriptsize{3.1869E-03}   &\scriptsize{1.629206E+05}   &\scriptsize{1.629211E+05}   &\scriptsize{-5.28E-01}   &\scriptsize{1.62956756E+05}   &\scriptsize{1.629573E+05}   &\scriptsize{-5.1400E-01}   &\scriptsize{-5.469659E+01}   &\scriptsize{-5.418961E+01}   &\scriptsize{-5.0698E-01}\\
\scriptsize{1721}  &\scriptsize{Lu}  &\scriptsize{175}   &\scriptsize{71}   &\scriptsize{104}   &\scriptsize{8.069151E+00}   &\scriptsize{8.067616E+00}   &\scriptsize{1.5351E-03}   &\scriptsize{1.629196E+05}   &\scriptsize{1.629198E+05}   &\scriptsize{-2.24E-01}   &\scriptsize{1.62956285E+05}   &\scriptsize{1.629565E+05}   &\scriptsize{-2.2400E-01}   &\scriptsize{-5.516755E+01}   &\scriptsize{-5.495042E+01}   &\scriptsize{-2.1713E-01}\\
\scriptsize{1722}  &\scriptsize{Hf}  &\scriptsize{175}   &\scriptsize{72}   &\scriptsize{103}   &\scriptsize{8.060774E+00}   &\scriptsize{8.061579E+00}   &\scriptsize{-8.0468E-04}   &\scriptsize{1.629198E+05}   &\scriptsize{1.629196E+05}   &\scriptsize{1.86E-01}   &\scriptsize{1.62956968E+05}   &\scriptsize{1.629568E+05}   &\scriptsize{1.8600E-01}   &\scriptsize{-5.448384E+01}   &\scriptsize{-5.467699E+01}   &\scriptsize{1.9315E-01}\\
\scriptsize{1723}  &\scriptsize{Ta}  &\scriptsize{175}   &\scriptsize{73}   &\scriptsize{102}   &\scriptsize{8.044445E+00}   &\scriptsize{8.046378E+00}   &\scriptsize{-1.9327E-03}   &\scriptsize{1.629213E+05}   &\scriptsize{1.629209E+05}   &\scriptsize{3.85E-01}   &\scriptsize{1.62959044E+05}   &\scriptsize{1.629587E+05}   &\scriptsize{3.8500E-01}   &\scriptsize{-5.240865E+01}   &\scriptsize{-5.279990E+01}   &\scriptsize{3.9125E-01}\\
\scriptsize{1724}  &\scriptsize{W}  &\scriptsize{175}   &\scriptsize{74}   &\scriptsize{101}   &\scriptsize{8.024112E+00}   &\scriptsize{8.025279E+00}   &\scriptsize{-1.1670E-03}   &\scriptsize{1.629236E+05}   &\scriptsize{1.629233E+05}   &\scriptsize{2.52E-01}   &\scriptsize{1.62961819E+05}   &\scriptsize{1.629616E+05}   &\scriptsize{2.5000E-01}   &\scriptsize{-4.963280E+01}   &\scriptsize{-4.989069E+01}   &\scriptsize{2.5790E-01}\\
\scriptsize{1725}  &\scriptsize{Re}  &\scriptsize{175}   &\scriptsize{75}   &\scriptsize{100}   &\scriptsize{7.994816E+00}   &\scriptsize{7.995809E+00}   &\scriptsize{-9.9284E-04}   &\scriptsize{1.629274E+05}   &\scriptsize{1.629272E+05}   &\scriptsize{2.22E-01}   &\scriptsize{1.62966164E+05}   &\scriptsize{1.629659E+05}   &\scriptsize{2.2100E-01}   &\scriptsize{-4.528831E+01}   &\scriptsize{-4.551650E+01}   &\scriptsize{2.2819E-01}\\
\scriptsize{1726}  &\scriptsize{Os}  &\scriptsize{175}   &\scriptsize{76}   &\scriptsize{99}   &\scriptsize{7.960728E+00}   &\scriptsize{7.960613E+00}   &\scriptsize{1.1526E-04}   &\scriptsize{1.629320E+05}   &\scriptsize{1.629320E+05}   &\scriptsize{2.90E-02}   &\scriptsize{1.62971347E+05}   &\scriptsize{1.629713E+05}   &\scriptsize{2.7000E-02}   &\scriptsize{-4.010518E+01}   &\scriptsize{-4.014026E+01}   &\scriptsize{3.5075E-02}\\
\scriptsize{1727}  &\scriptsize{Ir}  &\scriptsize{175}   &\scriptsize{77}   &\scriptsize{98}   &\scriptsize{7.917910E+00}   &\scriptsize{7.918202E+00}   &\scriptsize{-2.9171E-04}   &\scriptsize{1.629382E+05}   &\scriptsize{1.629381E+05}   &\scriptsize{1.01E-01}   &\scriptsize{1.62978058E+05}   &\scriptsize{1.629780E+05}   &\scriptsize{9.9000E-02}   &\scriptsize{-3.339444E+01}   &\scriptsize{-3.350140E+01}   &\scriptsize{1.0696E-01}\\
\scriptsize{1728}  &\scriptsize{Pt}  &\scriptsize{175}   &\scriptsize{78}   &\scriptsize{97}   &\scriptsize{7.869472E+00}   &\scriptsize{7.870739E+00}   &\scriptsize{-1.2669E-03}   &\scriptsize{1.629454E+05}   &\scriptsize{1.629451E+05}   &\scriptsize{2.73E-01}   &\scriptsize{1.62985752E+05}   &\scriptsize{1.629855E+05}   &\scriptsize{2.6900E-01}   &\scriptsize{-2.570018E+01}   &\scriptsize{-2.597848E+01}   &\scriptsize{2.7830E-01}\\
\scriptsize{1729}  &\scriptsize{Au}  &\scriptsize{175}   &\scriptsize{79}   &\scriptsize{96}   &\scriptsize{7.817661E+00}   &\scriptsize{7.817876E+00}   &\scriptsize{-2.1547E-04}   &\scriptsize{1.629532E+05}   &\scriptsize{1.629531E+05}   &\scriptsize{8.90E-02}   &\scriptsize{1.62994037E+05}   &\scriptsize{1.629940E+05}   &\scriptsize{8.5000E-02}   &\scriptsize{-1.741548E+01}   &\scriptsize{-1.751064E+01}   &\scriptsize{9.5162E-02}\\
\scriptsize{1730}  &\scriptsize{Hg}  &\scriptsize{175}   &\scriptsize{80}   &\scriptsize{95}   &\scriptsize{7.759232E+00}   &\scriptsize{7.760986E+00}   &\scriptsize{-1.7540E-03}   &\scriptsize{1.629621E+05}   &\scriptsize{1.629617E+05}   &\scriptsize{3.59E-01}   &\scriptsize{1.63003479E+05}   &\scriptsize{1.630031E+05}   &\scriptsize{3.5300E-01}   &\scriptsize{-7.972892E+00}   &\scriptsize{-8.337881E+00}   &\scriptsize{3.6499E-01}\\
\scriptsize{1731}  &\scriptsize{Tm}  &\scriptsize{176}   &\scriptsize{69}   &\scriptsize{107}   &\scriptsize{8.045111E+00}   &\scriptsize{8.041424E+00}   &\scriptsize{3.6870E-03}   &\scriptsize{1.638579E+05}   &\scriptsize{1.638586E+05}   &\scriptsize{-6.19E-01}   &\scriptsize{1.63893577E+05}   &\scriptsize{1.638942E+05}   &\scriptsize{-6.0700E-01}   &\scriptsize{-4.936970E+01}   &\scriptsize{-4.877079E+01}   &\scriptsize{-5.9890E-01}\\
\scriptsize{1732}  &\scriptsize{Yb}  &\scriptsize{176}   &\scriptsize{70}   &\scriptsize{106}   &\scriptsize{8.064075E+00}   &\scriptsize{8.062439E+00}   &\scriptsize{1.6362E-03}   &\scriptsize{1.638533E+05}   &\scriptsize{1.638536E+05}   &\scriptsize{-2.58E-01}   &\scriptsize{1.63889457E+05}   &\scriptsize{1.638897E+05}   &\scriptsize{-2.4400E-01}   &\scriptsize{-5.348970E+01}   &\scriptsize{-5.325247E+01}   &\scriptsize{-2.3722E-01}\\
\scriptsize{1733}  &\scriptsize{Lu}  &\scriptsize{176}   &\scriptsize{71}   &\scriptsize{105}   &\scriptsize{8.059031E+00}   &\scriptsize{8.056688E+00}   &\scriptsize{2.3427E-03}   &\scriptsize{1.638529E+05}   &\scriptsize{1.638533E+05}   &\scriptsize{-3.67E-01}   &\scriptsize{1.63889562E+05}   &\scriptsize{1.638899E+05}   &\scriptsize{-3.6800E-01}   &\scriptsize{-5.338422E+01}   &\scriptsize{-5.302347E+01}   &\scriptsize{-3.6075E-01}\\
\scriptsize{1734}  &\scriptsize{Hf}  &\scriptsize{176}   &\scriptsize{72}   &\scriptsize{104}   &\scriptsize{8.061371E+00}   &\scriptsize{8.062602E+00}   &\scriptsize{-1.2307E-03}   &\scriptsize{1.638512E+05}   &\scriptsize{1.638509E+05}   &\scriptsize{2.63E-01}   &\scriptsize{1.63888368E+05}   &\scriptsize{1.638881E+05}   &\scriptsize{2.6200E-01}   &\scriptsize{-5.457844E+01}   &\scriptsize{-5.484730E+01}   &\scriptsize{2.6886E-01}\\
\scriptsize{1735}  &\scriptsize{Ta}  &\scriptsize{176}   &\scriptsize{73}   &\scriptsize{103}   &\scriptsize{8.038670E+00}   &\scriptsize{8.040599E+00}   &\scriptsize{-1.9290E-03}   &\scriptsize{1.638539E+05}   &\scriptsize{1.638535E+05}   &\scriptsize{3.86E-01}   &\scriptsize{1.63891581E+05}   &\scriptsize{1.638912E+05}   &\scriptsize{3.8600E-01}   &\scriptsize{-5.136537E+01}   &\scriptsize{-5.175790E+01}   &\scriptsize{3.9253E-01}\\
\scriptsize{1736}  &\scriptsize{W}  &\scriptsize{176}   &\scriptsize{74}   &\scriptsize{102}   &\scriptsize{8.030112E+00}   &\scriptsize{8.032829E+00}   &\scriptsize{-2.7166E-03}   &\scriptsize{1.638541E+05}   &\scriptsize{1.638535E+05}   &\scriptsize{5.26E-01}   &\scriptsize{1.63892305E+05}   &\scriptsize{1.638918E+05}   &\scriptsize{5.2500E-01}   &\scriptsize{-5.064160E+01}   &\scriptsize{-5.117338E+01}   &\scriptsize{5.3178E-01}\\
\scriptsize{1737}  &\scriptsize{Re}  &\scriptsize{176}   &\scriptsize{75}   &\scriptsize{101}   &\scriptsize{7.993970E+00}   &\scriptsize{7.994984E+00}   &\scriptsize{-1.0144E-03}   &\scriptsize{1.638591E+05}   &\scriptsize{1.638589E+05}   &\scriptsize{2.27E-01}   &\scriptsize{1.63897883E+05}   &\scriptsize{1.638977E+05}   &\scriptsize{2.2500E-01}   &\scriptsize{-4.506289E+01}   &\scriptsize{-4.529589E+01}   &\scriptsize{2.3301E-01}\\
\scriptsize{1738}  &\scriptsize{Os}  &\scriptsize{176}   &\scriptsize{76}   &\scriptsize{100}   &\scriptsize{7.972679E+00}   &\scriptsize{7.974262E+00}   &\scriptsize{-1.5827E-03}   &\scriptsize{1.638615E+05}   &\scriptsize{1.638612E+05}   &\scriptsize{3.27E-01}   &\scriptsize{1.63900848E+05}   &\scriptsize{1.639005E+05}   &\scriptsize{3.2600E-01}   &\scriptsize{-4.209794E+01}   &\scriptsize{-4.243177E+01}   &\scriptsize{3.3383E-01}\\
\scriptsize{1739}  &\scriptsize{Ir}  &\scriptsize{176}   &\scriptsize{77}   &\scriptsize{99}   &\scriptsize{7.921424E+00}   &\scriptsize{7.922251E+00}   &\scriptsize{-8.2740E-04}   &\scriptsize{1.638693E+05}   &\scriptsize{1.638691E+05}   &\scriptsize{1.95E-01}   &\scriptsize{1.63909087E+05}   &\scriptsize{1.639089E+05}   &\scriptsize{1.9300E-01}   &\scriptsize{-3.385944E+01}   &\scriptsize{-3.406103E+01}   &\scriptsize{2.0159E-01}\\
\scriptsize{1740}  &\scriptsize{Pt}  &\scriptsize{176}   &\scriptsize{78}   &\scriptsize{98}   &\scriptsize{7.888992E+00}   &\scriptsize{7.889459E+00}   &\scriptsize{-4.6749E-04}   &\scriptsize{1.638737E+05}   &\scriptsize{1.638735E+05}   &\scriptsize{1.33E-01}   &\scriptsize{1.63914013E+05}   &\scriptsize{1.639139E+05}   &\scriptsize{1.3100E-01}   &\scriptsize{-2.893373E+01}   &\scriptsize{-2.907273E+01}   &\scriptsize{1.3900E-01}\\
\scriptsize{1741}  &\scriptsize{Au}  &\scriptsize{176}   &\scriptsize{79}   &\scriptsize{97}   &\scriptsize{7.824676E+00}   &\scriptsize{7.826305E+00}   &\scriptsize{-1.6285E-03}   &\scriptsize{1.638837E+05}   &\scriptsize{1.638833E+05}   &\scriptsize{3.38E-01}   &\scriptsize{1.63924550E+05}   &\scriptsize{1.639242E+05}   &\scriptsize{3.3400E-01}   &\scriptsize{-1.839660E+01}   &\scriptsize{-1.874054E+01}   &\scriptsize{3.4393E-01}\\
\scriptsize{1742}  &\scriptsize{Hg}  &\scriptsize{176}   &\scriptsize{80}   &\scriptsize{96}   &\scriptsize{7.782599E+00}   &\scriptsize{7.783874E+00}   &\scriptsize{-1.2752E-03}   &\scriptsize{1.638898E+05}   &\scriptsize{1.638895E+05}   &\scriptsize{2.77E-01}   &\scriptsize{1.63931173E+05}   &\scriptsize{1.639309E+05}   &\scriptsize{2.7200E-01}   &\scriptsize{-1.177328E+01}   &\scriptsize{-1.205588E+01}   &\scriptsize{2.8260E-01}\\
\scriptsize{1743}  &\scriptsize{Tl}  &\scriptsize{176}   &\scriptsize{81}   &\scriptsize{95}   &\scriptsize{7.707957E+00}   &\scriptsize{7.711766E+00}   &\scriptsize{-3.8086E-03}   &\scriptsize{1.639016E+05}   &\scriptsize{1.639009E+05}   &\scriptsize{7.24E-01}   &\scriptsize{1.63943528E+05}   &\scriptsize{1.639428E+05}   &\scriptsize{7.1700E-01}   &\scriptsize{5.812780E-01}   &\scriptsize{-1.478381E-01}   &\scriptsize{7.2912E-01}\\
\scriptsize{1744}  &\scriptsize{Yb}  &\scriptsize{177}   &\scriptsize{70}   &\scriptsize{107}   &\scriptsize{8.049964E+00}   &\scriptsize{8.046763E+00}   &\scriptsize{3.2011E-03}   &\scriptsize{1.647873E+05}   &\scriptsize{1.647878E+05}   &\scriptsize{-5.36E-01}   &\scriptsize{1.64823456E+05}   &\scriptsize{1.648240E+05}   &\scriptsize{-5.2300E-01}   &\scriptsize{-5.098478E+01}   &\scriptsize{-5.046897E+01}   &\scriptsize{-5.1581E-01}\\
\scriptsize{1745}  &\scriptsize{Lu}  &\scriptsize{177}   &\scriptsize{71}   &\scriptsize{106}   &\scriptsize{8.053459E+00}   &\scriptsize{8.052276E+00}   &\scriptsize{1.1834E-03}   &\scriptsize{1.647854E+05}   &\scriptsize{1.647855E+05}   &\scriptsize{-1.79E-01}   &\scriptsize{1.64822054E+05}   &\scriptsize{1.648222E+05}   &\scriptsize{-1.6600E-01}   &\scriptsize{-5.238580E+01}   &\scriptsize{-5.222779E+01}   &\scriptsize{-1.5802E-01}\\
\scriptsize{1746}  &\scriptsize{Hf}  &\scriptsize{177}   &\scriptsize{72}   &\scriptsize{105}   &\scriptsize{8.051849E+00}   &\scriptsize{8.052095E+00}   &\scriptsize{-2.4608E-04}   &\scriptsize{1.647844E+05}   &\scriptsize{1.647843E+05}   &\scriptsize{8.90E-02}   &\scriptsize{1.64821557E+05}   &\scriptsize{1.648215E+05}   &\scriptsize{8.9000E-02}   &\scriptsize{-5.288304E+01}   &\scriptsize{-5.297891E+01}   &\scriptsize{9.5870E-02}\\
\scriptsize{1747}  &\scriptsize{Ta}  &\scriptsize{177}   &\scriptsize{73}   &\scriptsize{104}   &\scriptsize{8.040841E+00}   &\scriptsize{8.042450E+00}   &\scriptsize{-1.6085E-03}   &\scriptsize{1.647850E+05}   &\scriptsize{1.647847E+05}   &\scriptsize{3.31E-01}   &\scriptsize{1.64822723E+05}   &\scriptsize{1.648224E+05}   &\scriptsize{3.3100E-01}   &\scriptsize{-5.171704E+01}   &\scriptsize{-5.205472E+01}   &\scriptsize{3.3768E-01}\\
\scriptsize{1748}  &\scriptsize{W}  &\scriptsize{177}   &\scriptsize{74}   &\scriptsize{103}   &\scriptsize{8.025035E+00}   &\scriptsize{8.026972E+00}   &\scriptsize{-1.9375E-03}   &\scriptsize{1.647865E+05}   &\scriptsize{1.647861E+05}   &\scriptsize{3.91E-01}   &\scriptsize{1.64824739E+05}   &\scriptsize{1.648243E+05}   &\scriptsize{3.9000E-01}   &\scriptsize{-4.970173E+01}   &\scriptsize{-5.009837E+01}   &\scriptsize{3.9664E-01}\\
\scriptsize{1749}  &\scriptsize{Re}  &\scriptsize{177}   &\scriptsize{75}   &\scriptsize{102}   &\scriptsize{8.001222E+00}   &\scriptsize{8.002978E+00}   &\scriptsize{-1.7559E-03}   &\scriptsize{1.647894E+05}   &\scriptsize{1.647890E+05}   &\scriptsize{3.59E-01}   &\scriptsize{1.64828171E+05}   &\scriptsize{1.648278E+05}   &\scriptsize{3.5800E-01}   &\scriptsize{-4.626917E+01}   &\scriptsize{-4.663440E+01}   &\scriptsize{3.6523E-01}\\
\scriptsize{1750}  &\scriptsize{Os}  &\scriptsize{177}   &\scriptsize{76}   &\scriptsize{101}   &\scriptsize{7.972396E+00}   &\scriptsize{7.973203E+00}   &\scriptsize{-8.0694E-04}   &\scriptsize{1.647932E+05}   &\scriptsize{1.647930E+05}   &\scriptsize{1.92E-01}   &\scriptsize{1.64832491E+05}   &\scriptsize{1.648323E+05}   &\scriptsize{1.9100E-01}   &\scriptsize{-4.194925E+01}   &\scriptsize{-4.214731E+01}   &\scriptsize{1.9806E-01}\\
\scriptsize{1751}  &\scriptsize{Ir}  &\scriptsize{177}   &\scriptsize{77}   &\scriptsize{100}   &\scriptsize{7.934632E+00}   &\scriptsize{7.935810E+00}   &\scriptsize{-1.1778E-03}   &\scriptsize{1.647986E+05}   &\scriptsize{1.647983E+05}   &\scriptsize{2.58E-01}   &\scriptsize{1.64838393E+05}   &\scriptsize{1.648381E+05}   &\scriptsize{2.5700E-01}   &\scriptsize{-3.604742E+01}   &\scriptsize{-3.631179E+01}   &\scriptsize{2.6437E-01}\\
\scriptsize{1752}  &\scriptsize{Pt}  &\scriptsize{177}   &\scriptsize{78}   &\scriptsize{99}   &\scriptsize{7.892489E+00}   &\scriptsize{7.893188E+00}   &\scriptsize{-6.9876E-04}   &\scriptsize{1.648047E+05}   &\scriptsize{1.648045E+05}   &\scriptsize{1.75E-01}   &\scriptsize{1.64845070E+05}   &\scriptsize{1.648449E+05}   &\scriptsize{1.7200E-01}   &\scriptsize{-2.937044E+01}   &\scriptsize{-2.955078E+01}   &\scriptsize{1.8034E-01}\\
\scriptsize{1753}  &\scriptsize{Au}  &\scriptsize{177}   &\scriptsize{79}   &\scriptsize{98}   &\scriptsize{7.843858E+00}   &\scriptsize{7.844575E+00}   &\scriptsize{-7.1665E-04}   &\scriptsize{1.648120E+05}   &\scriptsize{1.648118E+05}   &\scriptsize{1.79E-01}   &\scriptsize{1.64852895E+05}   &\scriptsize{1.648527E+05}   &\scriptsize{1.7400E-01}   &\scriptsize{-2.154505E+01}   &\scriptsize{-2.172933E+01}   &\scriptsize{1.8429E-01}\\
\scriptsize{1754}  &\scriptsize{Hg}  &\scriptsize{177}   &\scriptsize{80}   &\scriptsize{97}   &\scriptsize{7.789932E+00}   &\scriptsize{7.791699E+00}   &\scriptsize{-1.7669E-03}   &\scriptsize{1.648202E+05}   &\scriptsize{1.648199E+05}   &\scriptsize{3.66E-01}   &\scriptsize{1.64861658E+05}   &\scriptsize{1.648613E+05}   &\scriptsize{3.6000E-01}   &\scriptsize{-1.278259E+01}   &\scriptsize{-1.315341E+01}   &\scriptsize{3.7082E-01}\\
\scriptsize{1755}  &\scriptsize{Tl}  &\scriptsize{177}   &\scriptsize{81}   &\scriptsize{96}   &\scriptsize{7.732078E+00}   &\scriptsize{7.733972E+00}   &\scriptsize{-1.8936E-03}   &\scriptsize{1.648292E+05}   &\scriptsize{1.648288E+05}   &\scriptsize{3.89E-01}   &\scriptsize{1.64871116E+05}   &\scriptsize{1.648707E+05}   &\scriptsize{3.8300E-01}   &\scriptsize{-3.324661E+00}   &\scriptsize{-3.718755E+00}   &\scriptsize{3.9409E-01}\\
\scriptsize{1756}  &\scriptsize{Yb}  &\scriptsize{178}   &\scriptsize{70}   &\scriptsize{108}   &\scriptsize{8.042832E+00}   &\scriptsize{8.039277E+00}   &\scriptsize{3.5551E-03}   &\scriptsize{1.657201E+05}   &\scriptsize{1.657207E+05}   &\scriptsize{-6.03E-01}   &\scriptsize{1.65756240E+05}   &\scriptsize{1.657568E+05}   &\scriptsize{-5.9000E-01}   &\scriptsize{-4.969386E+01}   &\scriptsize{-4.911189E+01}   &\scriptsize{-5.8197E-01}\\
\scriptsize{1757}  &\scriptsize{Lu}  &\scriptsize{178}   &\scriptsize{71}   &\scriptsize{107}   &\scriptsize{8.042065E+00}   &\scriptsize{8.039383E+00}   &\scriptsize{2.6820E-03}   &\scriptsize{1.657189E+05}   &\scriptsize{1.657194E+05}   &\scriptsize{-4.47E-01}   &\scriptsize{1.65755595E+05}   &\scriptsize{1.657560E+05}   &\scriptsize{-4.3300E-01}   &\scriptsize{-5.033978E+01}   &\scriptsize{-4.991385E+01}   &\scriptsize{-4.2593E-01}\\
\scriptsize{1758}  &\scriptsize{Hf}  &\scriptsize{178}   &\scriptsize{72}   &\scriptsize{106}   &\scriptsize{8.049456E+00}   &\scriptsize{8.050505E+00}   &\scriptsize{-1.0485E-03}   &\scriptsize{1.657163E+05}   &\scriptsize{1.657161E+05}   &\scriptsize{2.32E-01}   &\scriptsize{1.65753497E+05}   &\scriptsize{1.657533E+05}   &\scriptsize{2.3200E-01}   &\scriptsize{-5.243768E+01}   &\scriptsize{-5.267657E+01}   &\scriptsize{2.3889E-01}\\
\scriptsize{1759}  &\scriptsize{W}  &\scriptsize{178}   &\scriptsize{74}   &\scriptsize{104}   &\scriptsize{8.029271E+00}   &\scriptsize{8.031815E+00}   &\scriptsize{-2.5445E-03}   &\scriptsize{1.657173E+05}   &\scriptsize{1.657168E+05}   &\scriptsize{5.01E-01}   &\scriptsize{1.65755525E+05}   &\scriptsize{1.657550E+05}   &\scriptsize{5.0000E-01}   &\scriptsize{-5.040938E+01}   &\scriptsize{-5.091607E+01}   &\scriptsize{5.0669E-01}\\
\scriptsize{1760}  &\scriptsize{Re}  &\scriptsize{178}   &\scriptsize{75}   &\scriptsize{103}   &\scriptsize{7.998157E+00}   &\scriptsize{8.000184E+00}   &\scriptsize{-2.0269E-03}   &\scriptsize{1.657215E+05}   &\scriptsize{1.657211E+05}   &\scriptsize{4.10E-01}   &\scriptsize{1.65760281E+05}   &\scriptsize{1.657599E+05}   &\scriptsize{4.0900E-01}   &\scriptsize{-4.565345E+01}   &\scriptsize{-4.606873E+01}   &\scriptsize{4.1528E-01}\\
\scriptsize{1761}  &\scriptsize{Os}  &\scriptsize{178}   &\scriptsize{76}   &\scriptsize{102}   &\scriptsize{7.981911E+00}   &\scriptsize{7.984339E+00}   &\scriptsize{-2.4279E-03}   &\scriptsize{1.657231E+05}   &\scriptsize{1.657226E+05}   &\scriptsize{4.81E-01}   &\scriptsize{1.65762390E+05}   &\scriptsize{1.657619E+05}   &\scriptsize{4.8000E-01}   &\scriptsize{-4.354397E+01}   &\scriptsize{-4.403140E+01}   &\scriptsize{4.8743E-01}\\
\scriptsize{1762}  &\scriptsize{Ir}  &\scriptsize{178}   &\scriptsize{77}   &\scriptsize{101}   &\scriptsize{7.936549E+00}   &\scriptsize{7.937932E+00}   &\scriptsize{-1.3826E-03}   &\scriptsize{1.657299E+05}   &\scriptsize{1.657296E+05}   &\scriptsize{2.96E-01}   &\scriptsize{1.65769682E+05}   &\scriptsize{1.657694E+05}   &\scriptsize{2.9400E-01}   &\scriptsize{-3.625188E+01}   &\scriptsize{-3.655398E+01}   &\scriptsize{3.0209E-01}\\
\scriptsize{1763}  &\scriptsize{Pt}  &\scriptsize{178}   &\scriptsize{78}   &\scriptsize{100}   &\scriptsize{7.908251E+00}   &\scriptsize{7.909795E+00}   &\scriptsize{-1.5437E-03}   &\scriptsize{1.657336E+05}   &\scriptsize{1.657333E+05}   &\scriptsize{3.26E-01}   &\scriptsize{1.65773937E+05}   &\scriptsize{1.657736E+05}   &\scriptsize{3.2400E-01}   &\scriptsize{-3.199726E+01}   &\scriptsize{-3.232869E+01}   &\scriptsize{3.3143E-01}\\
\scriptsize{1764}  &\scriptsize{Au}  &\scriptsize{178}   &\scriptsize{79}   &\scriptsize{99}   &\scriptsize{7.849524E+00}   &\scriptsize{7.851286E+00}   &\scriptsize{-1.7616E-03}   &\scriptsize{1.657427E+05}   &\scriptsize{1.657424E+05}   &\scriptsize{3.66E-01}   &\scriptsize{1.65783608E+05}   &\scriptsize{1.657832E+05}   &\scriptsize{3.6100E-01}   &\scriptsize{-2.232612E+01}   &\scriptsize{-2.269714E+01}   &\scriptsize{3.7102E-01}\\
\scriptsize{1765}  &\scriptsize{Hg}  &\scriptsize{178}   &\scriptsize{80}   &\scriptsize{98}   &\scriptsize{7.811365E+00}   &\scriptsize{7.812722E+00}   &\scriptsize{-1.3566E-03}   &\scriptsize{1.657482E+05}   &\scriptsize{1.657479E+05}   &\scriptsize{2.94E-01}   &\scriptsize{1.65789618E+05}   &\scriptsize{1.657893E+05}   &\scriptsize{2.9000E-01}   &\scriptsize{-1.631626E+01}   &\scriptsize{-1.661582E+01}   &\scriptsize{2.9955E-01}\\
\scriptsize{1766}  &\scriptsize{Pb}  &\scriptsize{178}   &\scriptsize{82}   &\scriptsize{96}   &\scriptsize{7.690861E+00}   &\scriptsize{7.695588E+00}   &\scriptsize{-4.7275E-03}   &\scriptsize{1.657670E+05}   &\scriptsize{1.657661E+05}   &\scriptsize{8.98E-01}   &\scriptsize{1.65809503E+05}   &\scriptsize{1.658086E+05}   &\scriptsize{8.8900E-01}   &\scriptsize{3.568780E+00}   &\scriptsize{2.667721E+00}   &\scriptsize{9.0106E-01}\\
\scriptsize{1767}  &\scriptsize{Lu}  &\scriptsize{179}   &\scriptsize{71}   &\scriptsize{108}   &\scriptsize{8.035084E+00}   &\scriptsize{8.032752E+00}   &\scriptsize{2.3323E-03}   &\scriptsize{1.666517E+05}   &\scriptsize{1.666521E+05}   &\scriptsize{-3.86E-01}   &\scriptsize{1.66688367E+05}   &\scriptsize{1.666887E+05}   &\scriptsize{-3.7400E-01}   &\scriptsize{-4.906092E+01}   &\scriptsize{-4.869492E+01}   &\scriptsize{-3.6600E-01}\\
\scriptsize{1768}  &\scriptsize{Hf}  &\scriptsize{179}   &\scriptsize{72}   &\scriptsize{107}   &\scriptsize{8.038560E+00}   &\scriptsize{8.038190E+00}   &\scriptsize{3.6986E-04}   &\scriptsize{1.666497E+05}   &\scriptsize{1.666498E+05}   &\scriptsize{-3.60E-02}   &\scriptsize{1.66686963E+05}   &\scriptsize{1.666870E+05}   &\scriptsize{-2.1000E-02}   &\scriptsize{-5.046535E+01}   &\scriptsize{-5.045148E+01}   &\scriptsize{-1.3874E-02}\\
\scriptsize{1769}  &\scriptsize{Ta}  &\scriptsize{179}   &\scriptsize{73}   &\scriptsize{106}   &\scriptsize{8.033599E+00}   &\scriptsize{8.034104E+00}   &\scriptsize{-5.0543E-04}   &\scriptsize{1.666493E+05}   &\scriptsize{1.666492E+05}   &\scriptsize{1.37E-01}   &\scriptsize{1.66687069E+05}   &\scriptsize{1.666869E+05}   &\scriptsize{1.3700E-01}   &\scriptsize{-5.035977E+01}   &\scriptsize{-5.050321E+01}   &\scriptsize{1.4344E-01}\\
\scriptsize{1770}  &\scriptsize{W}  &\scriptsize{179}   &\scriptsize{74}   &\scriptsize{105}   &\scriptsize{8.023294E+00}   &\scriptsize{8.024349E+00}   &\scriptsize{-1.0553E-03}   &\scriptsize{1.666499E+05}   &\scriptsize{1.666496E+05}   &\scriptsize{2.36E-01}   &\scriptsize{1.66688131E+05}   &\scriptsize{1.666879E+05}   &\scriptsize{2.3600E-01}   &\scriptsize{-4.929742E+01}   &\scriptsize{-4.954012E+01}   &\scriptsize{2.4270E-01}\\
\scriptsize{1771}  &\scriptsize{Re}  &\scriptsize{179}   &\scriptsize{75}   &\scriptsize{104}   &\scriptsize{8.003769E+00}   &\scriptsize{8.005713E+00}   &\scriptsize{-1.9439E-03}   &\scriptsize{1.666521E+05}   &\scriptsize{1.666517E+05}   &\scriptsize{3.96E-01}   &\scriptsize{1.66690844E+05}   &\scriptsize{1.666904E+05}   &\scriptsize{3.9600E-01}   &\scriptsize{-4.658483E+01}   &\scriptsize{-4.698728E+01}   &\scriptsize{4.0246E-01}\\
\scriptsize{1772}  &\scriptsize{Os}  &\scriptsize{179}   &\scriptsize{76}   &\scriptsize{103}   &\scriptsize{7.979479E+00}   &\scriptsize{7.981346E+00}   &\scriptsize{-1.8669E-03}   &\scriptsize{1.666551E+05}   &\scriptsize{1.666547E+05}   &\scriptsize{3.83E-01}   &\scriptsize{1.66694409E+05}   &\scriptsize{1.666940E+05}   &\scriptsize{3.8300E-01}   &\scriptsize{-4.301930E+01}   &\scriptsize{-4.340867E+01}   &\scriptsize{3.8937E-01}\\
\scriptsize{1773}  &\scriptsize{Ir}  &\scriptsize{179}   &\scriptsize{77}   &\scriptsize{102}   &\scriptsize{7.947511E+00}   &\scriptsize{7.949205E+00}   &\scriptsize{-1.6945E-03}   &\scriptsize{1.666595E+05}   &\scriptsize{1.666592E+05}   &\scriptsize{3.54E-01}   &\scriptsize{1.66699349E+05}   &\scriptsize{1.666990E+05}   &\scriptsize{3.5200E-01}   &\scriptsize{-3.807931E+01}   &\scriptsize{-3.843861E+01}   &\scriptsize{3.5930E-01}\\
\scriptsize{1774}  &\scriptsize{Pt}  &\scriptsize{179}   &\scriptsize{78}   &\scriptsize{101}   &\scriptsize{7.910674E+00}   &\scriptsize{7.911659E+00}   &\scriptsize{-9.8470E-04}   &\scriptsize{1.666648E+05}   &\scriptsize{1.666646E+05}   &\scriptsize{2.27E-01}   &\scriptsize{1.66705160E+05}   &\scriptsize{1.667049E+05}   &\scriptsize{2.2500E-01}   &\scriptsize{-3.226793E+01}   &\scriptsize{-3.250081E+01}   &\scriptsize{2.3289E-01}\\
\scriptsize{1775}  &\scriptsize{Au}  &\scriptsize{179}   &\scriptsize{79}   &\scriptsize{100}   &\scriptsize{7.865637E+00}   &\scriptsize{7.867569E+00}   &\scriptsize{-1.9320E-03}   &\scriptsize{1.666716E+05}   &\scriptsize{1.666712E+05}   &\scriptsize{3.97E-01}   &\scriptsize{1.66712440E+05}   &\scriptsize{1.667120E+05}   &\scriptsize{3.9500E-01}   &\scriptsize{-2.498858E+01}   &\scriptsize{-2.539184E+01}   &\scriptsize{4.0326E-01}\\
\scriptsize{1776}  &\scriptsize{Hg}  &\scriptsize{179}   &\scriptsize{80}   &\scriptsize{99}   &\scriptsize{7.816213E+00}   &\scriptsize{7.818926E+00}   &\scriptsize{-2.7132E-03}   &\scriptsize{1.666791E+05}   &\scriptsize{1.666786E+05}   &\scriptsize{5.38E-01}   &\scriptsize{1.66720504E+05}   &\scriptsize{1.667200E+05}   &\scriptsize{5.3400E-01}   &\scriptsize{-1.692401E+01}   &\scriptsize{-1.746786E+01}   &\scriptsize{5.4385E-01}\\
\scriptsize{1777}  &\scriptsize{Tl}  &\scriptsize{179}   &\scriptsize{81}   &\scriptsize{98}   &\scriptsize{7.763553E+00}   &\scriptsize{7.764899E+00}   &\scriptsize{-1.3457E-03}   &\scriptsize{1.666872E+05}   &\scriptsize{1.666869E+05}   &\scriptsize{2.94E-01}   &\scriptsize{1.66729148E+05}   &\scriptsize{1.667289E+05}   &\scriptsize{2.8800E-01}   &\scriptsize{-8.280333E+00}   &\scriptsize{-8.580003E+00}   &\scriptsize{2.9967E-01}\\
\scriptsize{1778}  &\scriptsize{Pb}  &\scriptsize{179}   &\scriptsize{82}   &\scriptsize{97}   &\scriptsize{7.701469E+00}   &\scriptsize{7.705482E+00}   &\scriptsize{-4.0127E-03}   &\scriptsize{1.666970E+05}   &\scriptsize{1.666962E+05}   &\scriptsize{7.73E-01}   &\scriptsize{1.66739479E+05}   &\scriptsize{1.667387E+05}   &\scriptsize{7.6600E-01}   &\scriptsize{2.050323E+00}   &\scriptsize{1.272566E+00}   &\scriptsize{7.7776E-01}\\
\scriptsize{1779}  &\scriptsize{Lu}  &\scriptsize{180}   &\scriptsize{71}   &\scriptsize{109}   &\scriptsize{8.022052E+00}   &\scriptsize{8.018100E+00}   &\scriptsize{3.9520E-03}   &\scriptsize{1.675856E+05}   &\scriptsize{1.675862E+05}   &\scriptsize{-6.81E-01}   &\scriptsize{1.67622244E+05}   &\scriptsize{1.676229E+05}   &\scriptsize{-6.6700E-01}   &\scriptsize{-4.667879E+01}   &\scriptsize{-4.601905E+01}   &\scriptsize{-6.5974E-01}\\
\scriptsize{1780}  &\scriptsize{Hf}  &\scriptsize{180}   &\scriptsize{72}   &\scriptsize{108}   &\scriptsize{8.034944E+00}   &\scriptsize{8.034284E+00}   &\scriptsize{6.5982E-04}   &\scriptsize{1.675819E+05}   &\scriptsize{1.675820E+05}   &\scriptsize{-8.90E-02}   &\scriptsize{1.67619141E+05}   &\scriptsize{1.676192E+05}   &\scriptsize{-7.3000E-02}   &\scriptsize{-4.978179E+01}   &\scriptsize{-4.971528E+01}   &\scriptsize{-6.6518E-02}\\
\scriptsize{1781}  &\scriptsize{Ta}  &\scriptsize{180}   &\scriptsize{73}   &\scriptsize{107}   &\scriptsize{8.025900E+00}   &\scriptsize{8.024575E+00}   &\scriptsize{1.3254E-03}   &\scriptsize{1.675823E+05}   &\scriptsize{1.675825E+05}   &\scriptsize{-1.92E-01}   &\scriptsize{1.67619986E+05}   &\scriptsize{1.676202E+05}   &\scriptsize{-1.9300E-01}   &\scriptsize{-4.893619E+01}   &\scriptsize{-4.875064E+01}   &\scriptsize{-1.8556E-01}\\
\scriptsize{1782}  &\scriptsize{W}  &\scriptsize{180}   &\scriptsize{74}   &\scriptsize{106}   &\scriptsize{8.025456E+00}   &\scriptsize{8.026495E+00}   &\scriptsize{-1.0385E-03}   &\scriptsize{1.675810E+05}   &\scriptsize{1.675808E+05}   &\scriptsize{2.34E-01}   &\scriptsize{1.67619284E+05}   &\scriptsize{1.676190E+05}   &\scriptsize{2.3500E-01}   &\scriptsize{-4.963857E+01}   &\scriptsize{-4.987929E+01}   &\scriptsize{2.4073E-01}\\
\scriptsize{1783}  &\scriptsize{Re}  &\scriptsize{180}   &\scriptsize{75}   &\scriptsize{105}   &\scriptsize{7.999991E+00}   &\scriptsize{8.001199E+00}   &\scriptsize{-1.2081E-03}   &\scriptsize{1.675843E+05}   &\scriptsize{1.675840E+05}   &\scriptsize{2.65E-01}   &\scriptsize{1.67623085E+05}   &\scriptsize{1.676228E+05}   &\scriptsize{2.6500E-01}   &\scriptsize{-4.583736E+01}   &\scriptsize{-4.610919E+01}   &\scriptsize{2.7183E-01}\\
\scriptsize{1784}  &\scriptsize{Os}  &\scriptsize{180}   &\scriptsize{76}   &\scriptsize{104}   &\scriptsize{7.987448E+00}   &\scriptsize{7.989954E+00}   &\scriptsize{-2.5063E-03}   &\scriptsize{1.675853E+05}   &\scriptsize{1.675848E+05}   &\scriptsize{5.00E-01}   &\scriptsize{1.67624560E+05}   &\scriptsize{1.676241E+05}   &\scriptsize{5.0000E-01}   &\scriptsize{-4.436195E+01}   &\scriptsize{-4.486820E+01}   &\scriptsize{5.0625E-01}\\
\scriptsize{1785}  &\scriptsize{Ir}  &\scriptsize{180}   &\scriptsize{77}   &\scriptsize{103}   &\scriptsize{7.947633E+00}   &\scriptsize{7.949335E+00}   &\scriptsize{-1.7020E-03}   &\scriptsize{1.675911E+05}   &\scriptsize{1.675908E+05}   &\scriptsize{3.56E-01}   &\scriptsize{1.67630945E+05}   &\scriptsize{1.676306E+05}   &\scriptsize{3.5500E-01}   &\scriptsize{-3.797753E+01}   &\scriptsize{-3.833981E+01}   &\scriptsize{3.6228E-01}\\
\scriptsize{1786}  &\scriptsize{Pt}  &\scriptsize{180}   &\scriptsize{78}   &\scriptsize{102}   &\scriptsize{7.923609E+00}   &\scriptsize{7.926011E+00}   &\scriptsize{-2.4022E-03}   &\scriptsize{1.675941E+05}   &\scriptsize{1.675936E+05}   &\scriptsize{4.84E-01}   &\scriptsize{1.67634487E+05}   &\scriptsize{1.676340E+05}   &\scriptsize{4.8200E-01}   &\scriptsize{-3.443551E+01}   &\scriptsize{-3.492460E+01}   &\scriptsize{4.8909E-01}\\
\scriptsize{1787}  &\scriptsize{Au}  &\scriptsize{180}   &\scriptsize{79}   &\scriptsize{101}   &\scriptsize{7.870144E+00}   &\scriptsize{7.872470E+00}   &\scriptsize{-2.3260E-03}   &\scriptsize{1.676024E+05}   &\scriptsize{1.676020E+05}   &\scriptsize{4.71E-01}   &\scriptsize{1.67643328E+05}   &\scriptsize{1.676429E+05}   &\scriptsize{4.6700E-01}   &\scriptsize{-2.559429E+01}   &\scriptsize{-2.607026E+01}   &\scriptsize{4.7597E-01}\\
\scriptsize{1788}  &\scriptsize{Hg}  &\scriptsize{180}   &\scriptsize{80}   &\scriptsize{100}   &\scriptsize{7.836110E+00}   &\scriptsize{7.838027E+00}   &\scriptsize{-1.9169E-03}   &\scriptsize{1.676073E+05}   &\scriptsize{1.676069E+05}   &\scriptsize{3.98E-01}   &\scriptsize{1.67648672E+05}   &\scriptsize{1.676483E+05}   &\scriptsize{3.9400E-01}   &\scriptsize{-2.025037E+01}   &\scriptsize{-2.065358E+01}   &\scriptsize{4.0322E-01}\\
\scriptsize{1789}  &\scriptsize{Tl}  &\scriptsize{180}   &\scriptsize{81}   &\scriptsize{99}   &\scriptsize{7.770718E+00}   &\scriptsize{7.773846E+00}   &\scriptsize{-3.1281E-03}   &\scriptsize{1.676177E+05}   &\scriptsize{1.676171E+05}   &\scriptsize{6.16E-01}   &\scriptsize{1.67659660E+05}   &\scriptsize{1.676590E+05}   &\scriptsize{6.1100E-01}   &\scriptsize{-9.262288E+00}   &\scriptsize{-9.884105E+00}   &\scriptsize{6.2182E-01}\\
\scriptsize{1790}  &\scriptsize{Pb}  &\scriptsize{180}   &\scriptsize{82}   &\scriptsize{98}   &\scriptsize{7.725636E+00}   &\scriptsize{7.728490E+00}   &\scriptsize{-2.8545E-03}   &\scriptsize{1.676245E+05}   &\scriptsize{1.676240E+05}   &\scriptsize{5.68E-01}   &\scriptsize{1.67666993E+05}   &\scriptsize{1.676664E+05}   &\scriptsize{5.6200E-01}   &\scriptsize{-1.929789E+00}   &\scriptsize{-2.503177E+00}   &\scriptsize{5.7339E-01}\\
\scriptsize{1791}  &\scriptsize{Lu}  &\scriptsize{181}   &\scriptsize{71}   &\scriptsize{110}   &\scriptsize{8.011929E+00}   &\scriptsize{8.009576E+00}   &\scriptsize{2.3531E-03}   &\scriptsize{1.685189E+05}   &\scriptsize{1.685193E+05}   &\scriptsize{-3.96E-01}   &\scriptsize{1.68555619E+05}   &\scriptsize{1.685560E+05}   &\scriptsize{-3.8200E-01}   &\scriptsize{-4.479741E+01}   &\scriptsize{-4.442297E+01}   &\scriptsize{-3.7444E-01}\\
\scriptsize{1792}  &\scriptsize{Hf}  &\scriptsize{181}   &\scriptsize{72}   &\scriptsize{109}   &\scriptsize{8.022015E+00}   &\scriptsize{8.020301E+00}   &\scriptsize{1.7142E-03}   &\scriptsize{1.685158E+05}   &\scriptsize{1.685161E+05}   &\scriptsize{-2.81E-01}   &\scriptsize{1.68553011E+05}   &\scriptsize{1.685533E+05}   &\scriptsize{-2.6600E-01}   &\scriptsize{-4.740528E+01}   &\scriptsize{-4.714724E+01}   &\scriptsize{-2.5803E-01}\\
\scriptsize{1793}  &\scriptsize{Ta}  &\scriptsize{181}   &\scriptsize{73}   &\scriptsize{108}   &\scriptsize{8.023418E+00}   &\scriptsize{8.021532E+00}   &\scriptsize{1.8857E-03}   &\scriptsize{1.685142E+05}   &\scriptsize{1.685145E+05}   &\scriptsize{-2.95E-01}   &\scriptsize{1.68551975E+05}   &\scriptsize{1.685523E+05}   &\scriptsize{-2.9500E-01}   &\scriptsize{-4.844163E+01}   &\scriptsize{-4.815324E+01}   &\scriptsize{-2.8839E-01}\\
\scriptsize{1794}  &\scriptsize{W}  &\scriptsize{181}   &\scriptsize{74}   &\scriptsize{107}   &\scriptsize{8.018056E+00}   &\scriptsize{8.017339E+00}   &\scriptsize{7.1741E-04}   &\scriptsize{1.685139E+05}   &\scriptsize{1.685140E+05}   &\scriptsize{-8.30E-02}   &\scriptsize{1.68552163E+05}   &\scriptsize{1.685522E+05}   &\scriptsize{-8.3000E-02}   &\scriptsize{-4.825345E+01}   &\scriptsize{-4.817724E+01}   &\scriptsize{-7.6210E-02}\\
\scriptsize{1795}  &\scriptsize{Re}  &\scriptsize{181}   &\scriptsize{75}   &\scriptsize{106}   &\scriptsize{8.004162E+00}   &\scriptsize{8.004160E+00}   &\scriptsize{2.1400E-06}   &\scriptsize{1.685151E+05}   &\scriptsize{1.685151E+05}   &\scriptsize{4.80E-02}   &\scriptsize{1.68553895E+05}   &\scriptsize{1.685538E+05}   &\scriptsize{4.7000E-02}   &\scriptsize{-4.652098E+01}   &\scriptsize{-4.657497E+01}   &\scriptsize{5.3992E-02}\\
\scriptsize{1796}  &\scriptsize{Os}  &\scriptsize{181}   &\scriptsize{76}   &\scriptsize{105}   &\scriptsize{7.983426E+00}   &\scriptsize{7.985386E+00}   &\scriptsize{-1.9602E-03}   &\scriptsize{1.685176E+05}   &\scriptsize{1.685172E+05}   &\scriptsize{4.03E-01}   &\scriptsize{1.68556866E+05}   &\scriptsize{1.685565E+05}   &\scriptsize{4.0300E-01}   &\scriptsize{-4.354996E+01}   &\scriptsize{-4.396001E+01}   &\scriptsize{4.1005E-01}\\
\scriptsize{1797}  &\scriptsize{Ir}  &\scriptsize{181}   &\scriptsize{77}   &\scriptsize{104}   &\scriptsize{7.956571E+00}   &\scriptsize{7.958375E+00}   &\scriptsize{-1.8036E-03}   &\scriptsize{1.685211E+05}   &\scriptsize{1.685207E+05}   &\scriptsize{3.76E-01}   &\scriptsize{1.68560945E+05}   &\scriptsize{1.685606E+05}   &\scriptsize{3.7600E-01}   &\scriptsize{-3.947163E+01}   &\scriptsize{-3.985400E+01}   &\scriptsize{3.8237E-01}\\
\scriptsize{1798}  &\scriptsize{Pt}  &\scriptsize{181}   &\scriptsize{78}   &\scriptsize{103}   &\scriptsize{7.924087E+00}   &\scriptsize{7.925914E+00}   &\scriptsize{-1.8268E-03}   &\scriptsize{1.685257E+05}   &\scriptsize{1.685253E+05}   &\scriptsize{3.82E-01}   &\scriptsize{1.68566042E+05}   &\scriptsize{1.685657E+05}   &\scriptsize{3.8000E-01}   &\scriptsize{-3.437438E+01}   &\scriptsize{-3.476167E+01}   &\scriptsize{3.8729E-01}\\
\scriptsize{1799}  &\scriptsize{Au}  &\scriptsize{181}   &\scriptsize{79}   &\scriptsize{102}   &\scriptsize{7.883835E+00}   &\scriptsize{7.886670E+00}   &\scriptsize{-2.8345E-03}   &\scriptsize{1.685317E+05}   &\scriptsize{1.685311E+05}   &\scriptsize{5.65E-01}   &\scriptsize{1.68572545E+05}   &\scriptsize{1.685720E+05}   &\scriptsize{5.6200E-01}   &\scriptsize{-2.787119E+01}   &\scriptsize{-2.844153E+01}   &\scriptsize{5.7034E-01}\\
\scriptsize{1800}  &\scriptsize{Hg}  &\scriptsize{181}   &\scriptsize{80}   &\scriptsize{101}   &\scriptsize{7.839678E+00}   &\scriptsize{7.842533E+00}   &\scriptsize{-2.8553E-03}   &\scriptsize{1.685383E+05}   &\scriptsize{1.685378E+05}   &\scriptsize{5.69E-01}   &\scriptsize{1.68579755E+05}   &\scriptsize{1.685792E+05}   &\scriptsize{5.6600E-01}   &\scriptsize{-2.066112E+01}   &\scriptsize{-2.123596E+01}   &\scriptsize{5.7483E-01}\\
\scriptsize{1801}  &\scriptsize{Tl}  &\scriptsize{181}   &\scriptsize{81}   &\scriptsize{100}   &\scriptsize{7.791918E+00}   &\scriptsize{7.792411E+00}   &\scriptsize{-4.9341E-04}   &\scriptsize{1.685457E+05}   &\scriptsize{1.685455E+05}   &\scriptsize{1.43E-01}   &\scriptsize{1.68587618E+05}   &\scriptsize{1.685875E+05}   &\scriptsize{1.3800E-01}   &\scriptsize{-1.279875E+01}   &\scriptsize{-1.294696E+01}   &\scriptsize{1.4822E-01}\\
\scriptsize{1802}  &\scriptsize{Pb}  &\scriptsize{181}   &\scriptsize{82}   &\scriptsize{99}   &\scriptsize{7.734107E+00}   &\scriptsize{7.736822E+00}   &\scriptsize{-2.7149E-03}   &\scriptsize{1.685548E+05}   &\scriptsize{1.685543E+05}   &\scriptsize{5.46E-01}   &\scriptsize{1.68597299E+05}   &\scriptsize{1.685968E+05}   &\scriptsize{5.3900E-01}   &\scriptsize{-3.117421E+00}   &\scriptsize{-3.668331E+00}   &\scriptsize{5.5091E-01}\\
\scriptsize{1803}  &\scriptsize{Hf}  &\scriptsize{182}   &\scriptsize{72}   &\scriptsize{110}   &\scriptsize{8.014850E+00}   &\scriptsize{8.014420E+00}   &\scriptsize{4.3044E-04}   &\scriptsize{1.694486E+05}   &\scriptsize{1.694487E+05}   &\scriptsize{-4.70E-02}   &\scriptsize{1.69485858E+05}   &\scriptsize{1.694859E+05}   &\scriptsize{-3.4000E-02}   &\scriptsize{-4.605196E+01}   &\scriptsize{-4.602585E+01}   &\scriptsize{-2.6113E-02}\\
\scriptsize{1804}  &\scriptsize{Ta}  &\scriptsize{182}   &\scriptsize{73}   &\scriptsize{109}   &\scriptsize{8.012647E+00}   &\scriptsize{8.010248E+00}   &\scriptsize{2.3992E-03}   &\scriptsize{1.694477E+05}   &\scriptsize{1.694481E+05}   &\scriptsize{-4.05E-01}   &\scriptsize{1.69485477E+05}   &\scriptsize{1.694859E+05}   &\scriptsize{-3.9100E-01}   &\scriptsize{-4.643325E+01}   &\scriptsize{-4.604966E+01}   &\scriptsize{-3.8359E-01}\\
\scriptsize{1805}  &\scriptsize{W}  &\scriptsize{182}   &\scriptsize{74}   &\scriptsize{108}   &\scriptsize{8.018318E+00}   &\scriptsize{8.017051E+00}   &\scriptsize{1.2671E-03}   &\scriptsize{1.694454E+05}   &\scriptsize{1.694456E+05}   &\scriptsize{-1.83E-01}   &\scriptsize{1.69483663E+05}   &\scriptsize{1.694838E+05}   &\scriptsize{-1.8300E-01}   &\scriptsize{-4.824771E+01}   &\scriptsize{-4.807091E+01}   &\scriptsize{-1.7680E-01}\\
\scriptsize{1806}  &\scriptsize{Re}  &\scriptsize{182}   &\scriptsize{75}   &\scriptsize{107}   &\scriptsize{7.998634E+00}   &\scriptsize{7.997833E+00}   &\scriptsize{8.0059E-04}   &\scriptsize{1.694477E+05}   &\scriptsize{1.694478E+05}   &\scriptsize{-9.80E-02}   &\scriptsize{1.69486463E+05}   &\scriptsize{1.694866E+05}   &\scriptsize{-9.7000E-02}   &\scriptsize{-4.544771E+01}   &\scriptsize{-4.535640E+01}   &\scriptsize{-9.1316E-02}\\
\scriptsize{1807}  &\scriptsize{Os}  &\scriptsize{182}   &\scriptsize{76}   &\scriptsize{106}   &\scriptsize{7.989728E+00}   &\scriptsize{7.991305E+00}   &\scriptsize{-1.5768E-03}   &\scriptsize{1.694480E+05}   &\scriptsize{1.694477E+05}   &\scriptsize{3.36E-01}   &\scriptsize{1.69487301E+05}   &\scriptsize{1.694870E+05}   &\scriptsize{3.3600E-01}   &\scriptsize{-4.460907E+01}   &\scriptsize{-4.495126E+01}   &\scriptsize{3.4219E-01}\\
\scriptsize{1808}  &\scriptsize{Ir}  &\scriptsize{182}   &\scriptsize{77}   &\scriptsize{105}   &\scriptsize{7.954894E+00}   &\scriptsize{7.956856E+00}   &\scriptsize{-1.9617E-03}   &\scriptsize{1.694530E+05}   &\scriptsize{1.694526E+05}   &\scriptsize{4.07E-01}   &\scriptsize{1.69492859E+05}   &\scriptsize{1.694925E+05}   &\scriptsize{4.0700E-01}   &\scriptsize{-3.905168E+01}   &\scriptsize{-3.946461E+01}   &\scriptsize{4.1294E-01}\\
\scriptsize{1809}  &\scriptsize{Pt}  &\scriptsize{182}   &\scriptsize{78}   &\scriptsize{104}   &\scriptsize{7.934752E+00}   &\scriptsize{7.938051E+00}   &\scriptsize{-3.2989E-03}   &\scriptsize{1.694554E+05}   &\scriptsize{1.694547E+05}   &\scriptsize{6.51E-01}   &\scriptsize{1.69495742E+05}   &\scriptsize{1.694951E+05}   &\scriptsize{6.5000E-01}   &\scriptsize{-3.616821E+01}   &\scriptsize{-3.682521E+01}   &\scriptsize{6.5700E-01}\\
\scriptsize{1810}  &\scriptsize{Au}  &\scriptsize{182}   &\scriptsize{79}   &\scriptsize{103}   &\scriptsize{7.887226E+00}   &\scriptsize{7.889634E+00}   &\scriptsize{-2.4085E-03}   &\scriptsize{1.694627E+05}   &\scriptsize{1.694622E+05}   &\scriptsize{4.90E-01}   &\scriptsize{1.69503610E+05}   &\scriptsize{1.695031E+05}   &\scriptsize{4.8800E-01}   &\scriptsize{-2.830077E+01}   &\scriptsize{-2.879650E+01}   &\scriptsize{4.9573E-01}\\
\scriptsize{1811}  &\scriptsize{Hg}  &\scriptsize{182}   &\scriptsize{80}   &\scriptsize{102}   &\scriptsize{7.856971E+00}   &\scriptsize{7.859624E+00}   &\scriptsize{-2.6529E-03}   &\scriptsize{1.694669E+05}   &\scriptsize{1.694664E+05}   &\scriptsize{5.35E-01}   &\scriptsize{1.69508334E+05}   &\scriptsize{1.695078E+05}   &\scriptsize{5.3300E-01}   &\scriptsize{-2.357672E+01}   &\scriptsize{-2.411765E+01}   &\scriptsize{5.4094E-01}\\
\scriptsize{1812}  &\scriptsize{Tl}  &\scriptsize{182}   &\scriptsize{81}   &\scriptsize{101}   &\scriptsize{7.796251E+00}   &\scriptsize{7.799725E+00}   &\scriptsize{-3.4744E-03}   &\scriptsize{1.694767E+05}   &\scriptsize{1.694760E+05}   &\scriptsize{6.86E-01}   &\scriptsize{1.69518602E+05}   &\scriptsize{1.695179E+05}   &\scriptsize{6.8100E-01}   &\scriptsize{-1.330811E+01}   &\scriptsize{-1.399919E+01}   &\scriptsize{6.9109E-01}\\
\scriptsize{1813}  &\scriptsize{Pb}  &\scriptsize{182}   &\scriptsize{82}   &\scriptsize{100}   &\scriptsize{7.756334E+00}   &\scriptsize{7.758027E+00}   &\scriptsize{-1.6925E-03}   &\scriptsize{1.694826E+05}   &\scriptsize{1.694823E+05}   &\scriptsize{3.62E-01}   &\scriptsize{1.69525085E+05}   &\scriptsize{1.695247E+05}   &\scriptsize{3.5700E-01}   &\scriptsize{-6.825554E+00}   &\scriptsize{-7.193086E+00}   &\scriptsize{3.6753E-01}\\
\scriptsize{1814}  &\scriptsize{Lu}  &\scriptsize{183}   &\scriptsize{71}   &\scriptsize{112}   &\scriptsize{7.984812E+00}   &\scriptsize{7.983389E+00}   &\scriptsize{1.4226E-03}   &\scriptsize{1.703870E+05}   &\scriptsize{1.703872E+05}   &\scriptsize{-2.31E-01}   &\scriptsize{1.70423688E+05}   &\scriptsize{1.704239E+05}   &\scriptsize{-2.1700E-01}   &\scriptsize{-3.971611E+01}   &\scriptsize{-3.950736E+01}   &\scriptsize{-2.0875E-01}\\
\scriptsize{1815}  &\scriptsize{Hf}  &\scriptsize{183}   &\scriptsize{72}   &\scriptsize{111}   &\scriptsize{8.000045E+00}   &\scriptsize{7.998997E+00}   &\scriptsize{1.0476E-03}   &\scriptsize{1.703829E+05}   &\scriptsize{1.703831E+05}   &\scriptsize{-1.61E-01}   &\scriptsize{1.70420118E+05}   &\scriptsize{1.704203E+05}   &\scriptsize{-1.4700E-01}   &\scriptsize{-4.328611E+01}   &\scriptsize{-4.314669E+01}   &\scriptsize{-1.3942E-01}\\
\scriptsize{1816}  &\scriptsize{Ta}  &\scriptsize{183}   &\scriptsize{73}   &\scriptsize{110}   &\scriptsize{8.006753E+00}   &\scriptsize{8.005204E+00}   &\scriptsize{1.5487E-03}   &\scriptsize{1.703804E+05}   &\scriptsize{1.703806E+05}   &\scriptsize{-2.37E-01}   &\scriptsize{1.70418108E+05}   &\scriptsize{1.704183E+05}   &\scriptsize{-2.3800E-01}   &\scriptsize{-4.529611E+01}   &\scriptsize{-4.506564E+01}   &\scriptsize{-2.3047E-01}\\
\scriptsize{1817}  &\scriptsize{W}  &\scriptsize{183}   &\scriptsize{74}   &\scriptsize{109}   &\scriptsize{8.008331E+00}   &\scriptsize{8.006307E+00}   &\scriptsize{2.0242E-03}   &\scriptsize{1.703788E+05}   &\scriptsize{1.703791E+05}   &\scriptsize{-3.24E-01}   &\scriptsize{1.70417037E+05}   &\scriptsize{1.704174E+05}   &\scriptsize{-3.2400E-01}   &\scriptsize{-4.636721E+01}   &\scriptsize{-4.605046E+01}   &\scriptsize{-3.1675E-01}\\
\scriptsize{1818}  &\scriptsize{Re}  &\scriptsize{183}   &\scriptsize{75}   &\scriptsize{108}   &\scriptsize{8.001018E+00}   &\scriptsize{7.998409E+00}   &\scriptsize{2.6095E-03}   &\scriptsize{1.703788E+05}   &\scriptsize{1.703792E+05}   &\scriptsize{-4.30E-01}   &\scriptsize{1.70417593E+05}   &\scriptsize{1.704180E+05}   &\scriptsize{-4.3000E-01}   &\scriptsize{-4.581121E+01}   &\scriptsize{-4.538816E+01}   &\scriptsize{-4.2305E-01}\\
\scriptsize{1819}  &\scriptsize{Os}  &\scriptsize{183}   &\scriptsize{76}   &\scriptsize{107}   &\scriptsize{7.985010E+00}   &\scriptsize{7.985117E+00}   &\scriptsize{-1.0684E-04}   &\scriptsize{1.703804E+05}   &\scriptsize{1.703804E+05}   &\scriptsize{6.80E-02}   &\scriptsize{1.70419740E+05}   &\scriptsize{1.704197E+05}   &\scriptsize{6.8000E-02}   &\scriptsize{-4.366404E+01}   &\scriptsize{-4.373886E+01}   &\scriptsize{7.4816E-02}\\
\scriptsize{1820}  &\scriptsize{Ir}  &\scriptsize{183}   &\scriptsize{77}   &\scriptsize{106}   &\scriptsize{7.961823E+00}   &\scriptsize{7.963440E+00}   &\scriptsize{-1.6170E-03}   &\scriptsize{1.703834E+05}   &\scriptsize{1.703830E+05}   &\scriptsize{3.46E-01}   &\scriptsize{1.70423201E+05}   &\scriptsize{1.704229E+05}   &\scriptsize{3.4600E-01}   &\scriptsize{-4.020331E+01}   &\scriptsize{-4.055507E+01}   &\scriptsize{3.5175E-01}\\
\scriptsize{1821}  &\scriptsize{Pt}  &\scriptsize{183}   &\scriptsize{78}   &\scriptsize{105}   &\scriptsize{7.933335E+00}   &\scriptsize{7.936379E+00}   &\scriptsize{-3.0436E-03}   &\scriptsize{1.703873E+05}   &\scriptsize{1.703867E+05}   &\scriptsize{6.08E-01}   &\scriptsize{1.70427632E+05}   &\scriptsize{1.704270E+05}   &\scriptsize{6.0700E-01}   &\scriptsize{-3.577235E+01}   &\scriptsize{-3.638592E+01}   &\scriptsize{6.1357E-01}\\
\scriptsize{1822}  &\scriptsize{Au}  &\scriptsize{183}   &\scriptsize{79}   &\scriptsize{104}   &\scriptsize{7.898551E+00}   &\scriptsize{7.901879E+00}   &\scriptsize{-3.3282E-03}   &\scriptsize{1.703923E+05}   &\scriptsize{1.703917E+05}   &\scriptsize{6.61E-01}   &\scriptsize{1.70433215E+05}   &\scriptsize{1.704326E+05}   &\scriptsize{6.5900E-01}   &\scriptsize{-3.018913E+01}   &\scriptsize{-3.085560E+01}   &\scriptsize{6.6647E-01}\\
\scriptsize{1823}  &\scriptsize{Hg}  &\scriptsize{183}   &\scriptsize{80}   &\scriptsize{103}   &\scriptsize{7.859387E+00}   &\scriptsize{7.862284E+00}   &\scriptsize{-2.8971E-03}   &\scriptsize{1.703982E+05}   &\scriptsize{1.703976E+05}   &\scriptsize{5.83E-01}   &\scriptsize{1.70439600E+05}   &\scriptsize{1.704390E+05}   &\scriptsize{5.8100E-01}   &\scriptsize{-2.380453E+01}   &\scriptsize{-2.439277E+01}   &\scriptsize{5.8824E-01}\\
\scriptsize{1824}  &\scriptsize{Tl}  &\scriptsize{183}   &\scriptsize{81}   &\scriptsize{102}   &\scriptsize{7.815673E+00}   &\scriptsize{7.816416E+00}   &\scriptsize{-7.4265E-04}   &\scriptsize{1.704049E+05}   &\scriptsize{1.704047E+05}   &\scriptsize{1.89E-01}   &\scriptsize{1.70446817E+05}   &\scriptsize{1.704466E+05}   &\scriptsize{1.8500E-01}   &\scriptsize{-1.658726E+01}   &\scriptsize{-1.678192E+01}   &\scriptsize{1.9466E-01}\\
\scriptsize{1825}  &\scriptsize{Pb}  &\scriptsize{183}   &\scriptsize{82}   &\scriptsize{101}   &\scriptsize{7.762130E+00}   &\scriptsize{7.764810E+00}   &\scriptsize{-2.6804E-03}   &\scriptsize{1.704134E+05}   &\scriptsize{1.704128E+05}   &\scriptsize{5.44E-01}   &\scriptsize{1.70455833E+05}   &\scriptsize{1.704553E+05}   &\scriptsize{5.3900E-01}   &\scriptsize{-7.571092E+00}   &\scriptsize{-8.121235E+00}   &\scriptsize{5.5014E-01}\\
\scriptsize{1826}  &\scriptsize{Hf}  &\scriptsize{184}   &\scriptsize{72}   &\scriptsize{112}   &\scriptsize{7.990733E+00}   &\scriptsize{7.991529E+00}   &\scriptsize{-7.9602E-04}   &\scriptsize{1.713162E+05}   &\scriptsize{1.713160E+05}   &\scriptsize{1.78E-01}   &\scriptsize{1.71353397E+05}   &\scriptsize{1.713532E+05}   &\scriptsize{1.9200E-01}   &\scriptsize{-4.150156E+01}   &\scriptsize{-4.170019E+01}   &\scriptsize{1.9863E-01}\\
\scriptsize{1827}  &\scriptsize{Ta}  &\scriptsize{184}   &\scriptsize{73}   &\scriptsize{111}   &\scriptsize{7.993764E+00}   &\scriptsize{7.992408E+00}   &\scriptsize{1.3564E-03}   &\scriptsize{1.713143E+05}   &\scriptsize{1.713145E+05}   &\scriptsize{-2.18E-01}   &\scriptsize{1.71352057E+05}   &\scriptsize{1.713523E+05}   &\scriptsize{-2.0400E-01}   &\scriptsize{-4.284156E+01}   &\scriptsize{-4.264493E+01}   &\scriptsize{-1.9663E-01}\\
\scriptsize{1828}  &\scriptsize{W}  &\scriptsize{184}   &\scriptsize{74}   &\scriptsize{110}   &\scriptsize{8.005088E+00}   &\scriptsize{8.003925E+00}   &\scriptsize{1.1635E-03}   &\scriptsize{1.713109E+05}   &\scriptsize{1.713111E+05}   &\scriptsize{-1.67E-01}   &\scriptsize{1.71349191E+05}   &\scriptsize{1.713494E+05}   &\scriptsize{-1.6700E-01}   &\scriptsize{-4.570756E+01}   &\scriptsize{-4.554711E+01}   &\scriptsize{-1.6045E-01}\\
\scriptsize{1829}  &\scriptsize{Re}  &\scriptsize{184}   &\scriptsize{75}   &\scriptsize{109}   &\scriptsize{7.992778E+00}   &\scriptsize{7.990392E+00}   &\scriptsize{2.3863E-03}   &\scriptsize{1.713119E+05}   &\scriptsize{1.713123E+05}   &\scriptsize{-3.91E-01}   &\scriptsize{1.71350674E+05}   &\scriptsize{1.713511E+05}   &\scriptsize{-3.9100E-01}   &\scriptsize{-4.422472E+01}   &\scriptsize{-4.384015E+01}   &\scriptsize{-3.8457E-01}\\
\scriptsize{1830}  &\scriptsize{Os}  &\scriptsize{184}   &\scriptsize{76}   &\scriptsize{108}   &\scriptsize{7.988699E+00}   &\scriptsize{7.988522E+00}   &\scriptsize{1.7700E-04}   &\scriptsize{1.713113E+05}   &\scriptsize{1.713113E+05}   &\scriptsize{1.60E-02}   &\scriptsize{1.71350642E+05}   &\scriptsize{1.713506E+05}   &\scriptsize{1.7000E-02}   &\scriptsize{-4.425664E+01}   &\scriptsize{-4.427920E+01}   &\scriptsize{2.2561E-02}\\
\scriptsize{1831}  &\scriptsize{Ir}  &\scriptsize{184}   &\scriptsize{77}   &\scriptsize{107}   &\scriptsize{7.959198E+00}   &\scriptsize{7.960173E+00}   &\scriptsize{-9.7535E-04}   &\scriptsize{1.713155E+05}   &\scriptsize{1.713152E+05}   &\scriptsize{2.29E-01}   &\scriptsize{1.71355288E+05}   &\scriptsize{1.713551E+05}   &\scriptsize{2.3000E-01}   &\scriptsize{-3.961085E+01}   &\scriptsize{-3.984613E+01}   &\scriptsize{2.3528E-01}\\
\scriptsize{1832}  &\scriptsize{Pt}  &\scriptsize{184}   &\scriptsize{78}   &\scriptsize{106}   &\scriptsize{7.942599E+00}   &\scriptsize{7.945997E+00}   &\scriptsize{-3.3979E-03}   &\scriptsize{1.713172E+05}   &\scriptsize{1.713165E+05}   &\scriptsize{6.75E-01}   &\scriptsize{1.71357560E+05}   &\scriptsize{1.713569E+05}   &\scriptsize{6.7700E-01}   &\scriptsize{-3.733883E+01}   &\scriptsize{-3.802074E+01}   &\scriptsize{6.8191E-01}\\
\scriptsize{1833}  &\scriptsize{Au}  &\scriptsize{184}   &\scriptsize{79}   &\scriptsize{105}   &\scriptsize{7.900194E+00}   &\scriptsize{7.903282E+00}   &\scriptsize{-3.0884E-03}   &\scriptsize{1.713237E+05}   &\scriptsize{1.713231E+05}   &\scriptsize{6.19E-01}   &\scriptsize{1.71364580E+05}   &\scriptsize{1.713640E+05}   &\scriptsize{6.1900E-01}   &\scriptsize{-3.031871E+01}   &\scriptsize{-3.094436E+01}   &\scriptsize{6.2565E-01}\\
\scriptsize{1834}  &\scriptsize{Hg}  &\scriptsize{184}   &\scriptsize{80}   &\scriptsize{104}   &\scriptsize{7.874366E+00}   &\scriptsize{7.877511E+00}   &\scriptsize{-3.1448E-03}   &\scriptsize{1.713271E+05}   &\scriptsize{1.713265E+05}   &\scriptsize{6.31E-01}   &\scriptsize{1.71368550E+05}   &\scriptsize{1.713679E+05}   &\scriptsize{6.3000E-01}   &\scriptsize{-2.634868E+01}   &\scriptsize{-2.698546E+01}   &\scriptsize{6.3678E-01}\\
\scriptsize{1835}  &\scriptsize{Tl}  &\scriptsize{184}   &\scriptsize{81}   &\scriptsize{103}   &\scriptsize{7.818617E+00}   &\scriptsize{7.821952E+00}   &\scriptsize{-3.3352E-03}   &\scriptsize{1.713361E+05}   &\scriptsize{1.713354E+05}   &\scriptsize{6.66E-01}   &\scriptsize{1.71378025E+05}   &\scriptsize{1.713774E+05}   &\scriptsize{6.6300E-01}   &\scriptsize{-1.687322E+01}   &\scriptsize{-1.754574E+01}   &\scriptsize{6.7252E-01}\\
\scriptsize{1836}  &\scriptsize{Pb}  &\scriptsize{184}   &\scriptsize{82}   &\scriptsize{102}   &\scriptsize{7.782725E+00}   &\scriptsize{7.784197E+00}   &\scriptsize{-1.4723E-03}   &\scriptsize{1.713414E+05}   &\scriptsize{1.713411E+05}   &\scriptsize{3.25E-01}   &\scriptsize{1.71383847E+05}   &\scriptsize{1.713835E+05}   &\scriptsize{3.2100E-01}   &\scriptsize{-1.105152E+01}   &\scriptsize{-1.138192E+01}   &\scriptsize{3.3040E-01}\\
\scriptsize{1837}  &\scriptsize{Bi}  &\scriptsize{184}   &\scriptsize{83}   &\scriptsize{101}   &\scriptsize{7.711957E+00}   &\scriptsize{7.716008E+00}   &\scriptsize{-4.0514E-03}   &\scriptsize{1.713531E+05}   &\scriptsize{1.713523E+05}   &\scriptsize{8.00E-01}   &\scriptsize{1.71396086E+05}   &\scriptsize{1.713953E+05}   &\scriptsize{7.9400E-01}   &\scriptsize{1.187428E+00}   &\scriptsize{3.817516E-01}   &\scriptsize{8.0568E-01}\\
\scriptsize{1838}  &\scriptsize{Hf}  &\scriptsize{185}   &\scriptsize{72}   &\scriptsize{113}   &\scriptsize{7.973970E+00}   &\scriptsize{7.975007E+00}   &\scriptsize{-1.0375E-03}   &\scriptsize{1.722509E+05}   &\scriptsize{1.722506E+05}   &\scriptsize{2.22E-01}   &\scriptsize{1.72288073E+05}   &\scriptsize{1.722878E+05}   &\scriptsize{2.3800E-01}   &\scriptsize{-3.831980E+01}   &\scriptsize{-3.856391E+01}   &\scriptsize{2.4411E-01}\\
\scriptsize{1839}  &\scriptsize{Ta}  &\scriptsize{185}   &\scriptsize{73}   &\scriptsize{112}   &\scriptsize{7.986372E+00}   &\scriptsize{7.985749E+00}   &\scriptsize{6.2326E-04}   &\scriptsize{1.722473E+05}   &\scriptsize{1.722473E+05}   &\scriptsize{-8.60E-02}   &\scriptsize{1.72284996E+05}   &\scriptsize{1.722851E+05}   &\scriptsize{-6.9000E-02}   &\scriptsize{-4.139645E+01}   &\scriptsize{-4.133412E+01}   &\scriptsize{-6.2323E-02}\\
\scriptsize{1840}  &\scriptsize{W}  &\scriptsize{185}   &\scriptsize{74}   &\scriptsize{111}   &\scriptsize{7.992919E+00}   &\scriptsize{7.991772E+00}   &\scriptsize{1.1466E-03}   &\scriptsize{1.722448E+05}   &\scriptsize{1.722449E+05}   &\scriptsize{-1.66E-01}   &\scriptsize{1.72283002E+05}   &\scriptsize{1.722832E+05}   &\scriptsize{-1.6500E-01}   &\scriptsize{-4.338995E+01}   &\scriptsize{-4.323158E+01}   &\scriptsize{-1.5837E-01}\\
\scriptsize{1841}  &\scriptsize{Re}  &\scriptsize{185}   &\scriptsize{75}   &\scriptsize{110}   &\scriptsize{7.991029E+00}   &\scriptsize{7.988870E+00}   &\scriptsize{2.1587E-03}   &\scriptsize{1.722438E+05}   &\scriptsize{1.722441E+05}   &\scriptsize{-3.51E-01}   &\scriptsize{1.72282570E+05}   &\scriptsize{1.722829E+05}   &\scriptsize{-3.5100E-01}   &\scriptsize{-4.382261E+01}   &\scriptsize{-4.347776E+01}   &\scriptsize{-3.4485E-01}\\
\scriptsize{1842}  &\scriptsize{Os}  &\scriptsize{185}   &\scriptsize{76}   &\scriptsize{109}   &\scriptsize{7.981325E+00}   &\scriptsize{7.980856E+00}   &\scriptsize{4.6919E-04}   &\scriptsize{1.722443E+05}   &\scriptsize{1.722443E+05}   &\scriptsize{-3.80E-02}   &\scriptsize{1.72283583E+05}   &\scriptsize{1.722836E+05}   &\scriptsize{-3.7000E-02}   &\scriptsize{-4.280984E+01}   &\scriptsize{-4.277816E+01}   &\scriptsize{-3.1681E-02}\\
\scriptsize{1843}  &\scriptsize{Ir}  &\scriptsize{185}   &\scriptsize{77}   &\scriptsize{108}   &\scriptsize{7.963722E+00}   &\scriptsize{7.964392E+00}   &\scriptsize{-6.7003E-04}   &\scriptsize{1.722462E+05}   &\scriptsize{1.722461E+05}   &\scriptsize{1.73E-01}   &\scriptsize{1.72286057E+05}   &\scriptsize{1.722859E+05}   &\scriptsize{1.7400E-01}   &\scriptsize{-4.033555E+01}   &\scriptsize{-4.051544E+01}   &\scriptsize{1.7989E-01}\\
\scriptsize{1844}  &\scriptsize{Pt}  &\scriptsize{185}   &\scriptsize{78}   &\scriptsize{107}   &\scriptsize{7.939777E+00}   &\scriptsize{7.942680E+00}   &\scriptsize{-2.9030E-03}   &\scriptsize{1.722493E+05}   &\scriptsize{1.722488E+05}   &\scriptsize{5.87E-01}   &\scriptsize{1.72289704E+05}   &\scriptsize{1.722891E+05}   &\scriptsize{5.8800E-01}   &\scriptsize{-3.668814E+01}   &\scriptsize{-3.728179E+01}   &\scriptsize{5.9365E-01}\\
\scriptsize{1845}  &\scriptsize{Au}  &\scriptsize{185}   &\scriptsize{79}   &\scriptsize{106}   &\scriptsize{7.909487E+00}   &\scriptsize{7.913280E+00}   &\scriptsize{-3.7928E-03}   &\scriptsize{1.722536E+05}   &\scriptsize{1.722529E+05}   &\scriptsize{7.53E-01}   &\scriptsize{1.72294526E+05}   &\scriptsize{1.722938E+05}   &\scriptsize{7.5300E-01}   &\scriptsize{-3.186681E+01}   &\scriptsize{-3.262584E+01}   &\scriptsize{7.5902E-01}\\
\scriptsize{1846}  &\scriptsize{Hg}  &\scriptsize{185}   &\scriptsize{80}   &\scriptsize{105}   &\scriptsize{7.874495E+00}   &\scriptsize{7.878704E+00}   &\scriptsize{-4.2090E-03}   &\scriptsize{1.722588E+05}   &\scriptsize{1.722580E+05}   &\scriptsize{8.31E-01}   &\scriptsize{1.72300217E+05}   &\scriptsize{1.722994E+05}   &\scriptsize{8.3000E-01}   &\scriptsize{-2.617555E+01}   &\scriptsize{-2.701238E+01}   &\scriptsize{8.3683E-01}\\
\scriptsize{1847}  &\scriptsize{Tl}  &\scriptsize{185}   &\scriptsize{81}   &\scriptsize{104}   &\scriptsize{7.835576E+00}   &\scriptsize{7.836984E+00}   &\scriptsize{-1.4076E-03}   &\scriptsize{1.722647E+05}   &\scriptsize{1.722644E+05}   &\scriptsize{3.14E-01}   &\scriptsize{1.72306635E+05}   &\scriptsize{1.723063E+05}   &\scriptsize{3.1200E-01}   &\scriptsize{-1.975787E+01}   &\scriptsize{-2.007719E+01}   &\scriptsize{3.1932E-01}\\
\scriptsize{1848}  &\scriptsize{Pb}  &\scriptsize{185}   &\scriptsize{82}   &\scriptsize{103}   &\scriptsize{7.786932E+00}   &\scriptsize{7.789306E+00}   &\scriptsize{-2.3743E-03}   &\scriptsize{1.722724E+05}   &\scriptsize{1.722719E+05}   &\scriptsize{4.93E-01}   &\scriptsize{1.72314851E+05}   &\scriptsize{1.723144E+05}   &\scriptsize{4.8900E-01}   &\scriptsize{-1.154121E+01}   &\scriptsize{-1.203996E+01}   &\scriptsize{4.9875E-01}\\
\scriptsize{1849}  &\scriptsize{Hf}  &\scriptsize{186}   &\scriptsize{72}   &\scriptsize{114}   &\scriptsize{7.964302E+00}   &\scriptsize{7.966425E+00}   &\scriptsize{-2.1234E-03}   &\scriptsize{1.731842E+05}   &\scriptsize{1.731838E+05}   &\scriptsize{4.26E-01}   &\scriptsize{1.73221462E+05}   &\scriptsize{1.732210E+05}   &\scriptsize{4.4100E-01}   &\scriptsize{-3.642421E+01}   &\scriptsize{-3.687134E+01}   &\scriptsize{4.4713E-01}\\
\scriptsize{1850}  &\scriptsize{Ta}  &\scriptsize{186}   &\scriptsize{73}   &\scriptsize{113}   &\scriptsize{7.971847E+00}   &\scriptsize{7.971792E+00}   &\scriptsize{5.5190E-05}   &\scriptsize{1.731815E+05}   &\scriptsize{1.731815E+05}   &\scriptsize{2.20E-02}   &\scriptsize{1.73219277E+05}   &\scriptsize{1.732192E+05}   &\scriptsize{3.6000E-02}   &\scriptsize{-3.860981E+01}   &\scriptsize{-3.865256E+01}   &\scriptsize{4.2759E-02}\\
\scriptsize{1851}  &\scriptsize{W}  &\scriptsize{186}   &\scriptsize{74}   &\scriptsize{112}   &\scriptsize{7.988614E+00}   &\scriptsize{7.987697E+00}   &\scriptsize{9.1699E-04}   &\scriptsize{1.731771E+05}   &\scriptsize{1.731772E+05}   &\scriptsize{-1.23E-01}   &\scriptsize{1.73215376E+05}   &\scriptsize{1.732155E+05}   &\scriptsize{-1.2200E-01}   &\scriptsize{-4.251081E+01}   &\scriptsize{-4.239401E+01}   &\scriptsize{-1.1680E-01}\\
\scriptsize{1852}  &\scriptsize{Re}  &\scriptsize{186}   &\scriptsize{75}   &\scriptsize{111}   &\scriptsize{7.981288E+00}   &\scriptsize{7.979361E+00}   &\scriptsize{1.9270E-03}   &\scriptsize{1.731772E+05}   &\scriptsize{1.731775E+05}   &\scriptsize{-3.11E-01}   &\scriptsize{1.73215956E+05}   &\scriptsize{1.732163E+05}   &\scriptsize{-3.1000E-01}   &\scriptsize{-4.193065E+01}   &\scriptsize{-4.162659E+01}   &\scriptsize{-3.0406E-01}\\
\scriptsize{1853}  &\scriptsize{Os}  &\scriptsize{186}   &\scriptsize{76}   &\scriptsize{110}   &\scriptsize{7.982844E+00}   &\scriptsize{7.982051E+00}   &\scriptsize{7.9324E-04}   &\scriptsize{1.731756E+05}   &\scriptsize{1.731757E+05}   &\scriptsize{-9.90E-02}   &\scriptsize{1.73214884E+05}   &\scriptsize{1.732150E+05}   &\scriptsize{-9.8000E-02}   &\scriptsize{-4.300238E+01}   &\scriptsize{-4.290996E+01}   &\scriptsize{-9.2420E-02}\\
\scriptsize{1854}  &\scriptsize{Ir}  &\scriptsize{186}   &\scriptsize{77}   &\scriptsize{109}   &\scriptsize{7.958060E+00}   &\scriptsize{7.959524E+00}   &\scriptsize{-1.4643E-03}   &\scriptsize{1.731789E+05}   &\scriptsize{1.731786E+05}   &\scriptsize{3.22E-01}   &\scriptsize{1.73218712E+05}   &\scriptsize{1.732184E+05}   &\scriptsize{3.2300E-01}   &\scriptsize{-3.917477E+01}   &\scriptsize{-3.950312E+01}   &\scriptsize{3.2835E-01}\\
\scriptsize{1855}  &\scriptsize{Pt}  &\scriptsize{186}   &\scriptsize{78}   &\scriptsize{108}   &\scriptsize{7.946809E+00}   &\scriptsize{7.949827E+00}   &\scriptsize{-3.0183E-03}   &\scriptsize{1.731797E+05}   &\scriptsize{1.731791E+05}   &\scriptsize{6.12E-01}   &\scriptsize{1.73220022E+05}   &\scriptsize{1.732194E+05}   &\scriptsize{6.1300E-01}   &\scriptsize{-3.786447E+01}   &\scriptsize{-3.848256E+01}   &\scriptsize{6.1808E-01}\\
\scriptsize{1856}  &\scriptsize{Au}  &\scriptsize{186}   &\scriptsize{79}   &\scriptsize{107}   &\scriptsize{7.909540E+00}   &\scriptsize{7.912961E+00}   &\scriptsize{-3.4210E-03}   &\scriptsize{1.731853E+05}   &\scriptsize{1.731846E+05}   &\scriptsize{6.87E-01}   &\scriptsize{1.73226172E+05}   &\scriptsize{1.732255E+05}   &\scriptsize{6.8800E-01}   &\scriptsize{-3.171485E+01}   &\scriptsize{-3.240850E+01}   &\scriptsize{6.9365E-01}\\
\scriptsize{1857}  &\scriptsize{Hg}  &\scriptsize{186}   &\scriptsize{80}   &\scriptsize{106}   &\scriptsize{7.888259E+00}   &\scriptsize{7.891700E+00}   &\scriptsize{-3.4410E-03}   &\scriptsize{1.731879E+05}   &\scriptsize{1.731872E+05}   &\scriptsize{6.93E-01}   &\scriptsize{1.73229348E+05}   &\scriptsize{1.732287E+05}   &\scriptsize{6.9300E-01}   &\scriptsize{-2.853886E+01}   &\scriptsize{-2.923703E+01}   &\scriptsize{6.9817E-01}\\
\scriptsize{1858}  &\scriptsize{Tl}  &\scriptsize{186}   &\scriptsize{81}   &\scriptsize{105}   &\scriptsize{7.837535E+00}   &\scriptsize{7.841139E+00}   &\scriptsize{-3.6044E-03}   &\scriptsize{1.731961E+05}   &\scriptsize{1.731953E+05}   &\scriptsize{7.23E-01}   &\scriptsize{1.73238000E+05}   &\scriptsize{1.732373E+05}   &\scriptsize{7.2200E-01}   &\scriptsize{-1.988661E+01}   &\scriptsize{-2.061583E+01}   &\scriptsize{7.2922E-01}\\
\scriptsize{1859}  &\scriptsize{Pb}  &\scriptsize{186}   &\scriptsize{82}   &\scriptsize{104}   &\scriptsize{7.805347E+00}   &\scriptsize{7.807140E+00}   &\scriptsize{-1.7930E-03}   &\scriptsize{1.732007E+05}   &\scriptsize{1.732004E+05}   &\scriptsize{3.88E-01}   &\scriptsize{1.73243205E+05}   &\scriptsize{1.732428E+05}   &\scriptsize{3.8600E-01}   &\scriptsize{-1.468190E+01}   &\scriptsize{-1.507501E+01}   &\scriptsize{3.9311E-01}\\
\scriptsize{1860}  &\scriptsize{Bi}  &\scriptsize{186}   &\scriptsize{83}   &\scriptsize{103}   &\scriptsize{7.739014E+00}   &\scriptsize{7.742759E+00}   &\scriptsize{-3.7451E-03}   &\scriptsize{1.732118E+05}   &\scriptsize{1.732110E+05}   &\scriptsize{7.52E-01}   &\scriptsize{1.73254760E+05}   &\scriptsize{1.732540E+05}   &\scriptsize{7.4600E-01}   &\scriptsize{-3.126391E+00}   &\scriptsize{-3.883244E+00}   &\scriptsize{7.5685E-01}\\
\scriptsize{1861}  &\scriptsize{Po}  &\scriptsize{186}   &\scriptsize{84}   &\scriptsize{102}   &\scriptsize{7.695998E+00}   &\scriptsize{7.696747E+00}   &\scriptsize{-7.4914E-04}   &\scriptsize{1.732185E+05}   &\scriptsize{1.732183E+05}   &\scriptsize{1.95E-01}   &\scriptsize{1.73261979E+05}   &\scriptsize{1.732618E+05}   &\scriptsize{1.8900E-01}   &\scriptsize{4.092278E+00}   &\scriptsize{3.891897E+00}   &\scriptsize{2.0038E-01}\\
\scriptsize{1862}  &\scriptsize{Ta}  &\scriptsize{187}   &\scriptsize{73}   &\scriptsize{114}   &\scriptsize{7.963236E+00}   &\scriptsize{7.963994E+00}   &\scriptsize{-7.5760E-04}   &\scriptsize{1.741147E+05}   &\scriptsize{1.741146E+05}   &\scriptsize{1.71E-01}   &\scriptsize{1.74152480E+05}   &\scriptsize{1.741523E+05}   &\scriptsize{1.8800E-01}   &\scriptsize{-3.690020E+01}   &\scriptsize{-3.709477E+01}   &\scriptsize{1.9457E-01}\\
\scriptsize{1863}  &\scriptsize{W}  &\scriptsize{187}   &\scriptsize{74}   &\scriptsize{113}   &\scriptsize{7.975128E+00}   &\scriptsize{7.974438E+00}   &\scriptsize{6.9034E-04}   &\scriptsize{1.741112E+05}   &\scriptsize{1.741113E+05}   &\scriptsize{-9.90E-02}   &\scriptsize{1.74149474E+05}   &\scriptsize{1.741496E+05}   &\scriptsize{-8.2000E-02}   &\scriptsize{-3.990628E+01}   &\scriptsize{-3.983089E+01}   &\scriptsize{-7.5394E-02}\\
\scriptsize{1864}  &\scriptsize{Re}  &\scriptsize{187}   &\scriptsize{75}   &\scriptsize{112}   &\scriptsize{7.977962E+00}   &\scriptsize{7.976123E+00}   &\scriptsize{1.8394E-03}   &\scriptsize{1.741094E+05}   &\scriptsize{1.741097E+05}   &\scriptsize{-2.96E-01}   &\scriptsize{1.74148162E+05}   &\scriptsize{1.741485E+05}   &\scriptsize{-2.9500E-01}   &\scriptsize{-4.121854E+01}   &\scriptsize{-4.092906E+01}   &\scriptsize{-2.8948E-01}\\
\scriptsize{1865}  &\scriptsize{Os}  &\scriptsize{187}   &\scriptsize{76}   &\scriptsize{111}   &\scriptsize{7.973791E+00}   &\scriptsize{7.973066E+00}   &\scriptsize{7.2490E-04}   &\scriptsize{1.741089E+05}   &\scriptsize{1.741089E+05}   &\scriptsize{-8.70E-02}   &\scriptsize{1.74148159E+05}   &\scriptsize{1.741482E+05}   &\scriptsize{-8.7000E-02}   &\scriptsize{-4.122101E+01}   &\scriptsize{-4.114056E+01}   &\scriptsize{-8.0451E-02}\\
\scriptsize{1866}  &\scriptsize{Ir}  &\scriptsize{187}   &\scriptsize{77}   &\scriptsize{110}   &\scriptsize{7.960668E+00}   &\scriptsize{7.961593E+00}   &\scriptsize{-9.2450E-04}   &\scriptsize{1.741100E+05}   &\scriptsize{1.741098E+05}   &\scriptsize{2.23E-01}   &\scriptsize{1.74149831E+05}   &\scriptsize{1.741496E+05}   &\scriptsize{2.2300E-01}   &\scriptsize{-3.954937E+01}   &\scriptsize{-3.977807E+01}   &\scriptsize{2.2870E-01}\\
\scriptsize{1867}  &\scriptsize{Pt}  &\scriptsize{187}   &\scriptsize{78}   &\scriptsize{109}   &\scriptsize{7.941168E+00}   &\scriptsize{7.945089E+00}   &\scriptsize{-3.9209E-03}   &\scriptsize{1.741123E+05}   &\scriptsize{1.741116E+05}   &\scriptsize{7.84E-01}   &\scriptsize{1.74152695E+05}   &\scriptsize{1.741519E+05}   &\scriptsize{7.8400E-01}   &\scriptsize{-3.668505E+01}   &\scriptsize{-3.747497E+01}   &\scriptsize{7.8992E-01}\\
\scriptsize{1868}  &\scriptsize{Au}  &\scriptsize{187}   &\scriptsize{79}   &\scriptsize{108}   &\scriptsize{7.917427E+00}   &\scriptsize{7.920740E+00}   &\scriptsize{-3.3132E-03}   &\scriptsize{1.741155E+05}   &\scriptsize{1.741148E+05}   &\scriptsize{6.71E-01}   &\scriptsize{1.74156353E+05}   &\scriptsize{1.741557E+05}   &\scriptsize{6.7200E-01}   &\scriptsize{-3.302784E+01}   &\scriptsize{-3.370486E+01}   &\scriptsize{6.7702E-01}\\
\scriptsize{1869}  &\scriptsize{Hg}  &\scriptsize{187}   &\scriptsize{80}   &\scriptsize{107}   &\scriptsize{7.886985E+00}   &\scriptsize{7.891219E+00}   &\scriptsize{-4.2341E-03}   &\scriptsize{1.741199E+05}   &\scriptsize{1.741190E+05}   &\scriptsize{8.44E-01}   &\scriptsize{1.74161263E+05}   &\scriptsize{1.741604E+05}   &\scriptsize{8.4400E-01}   &\scriptsize{-2.811768E+01}   &\scriptsize{-2.896748E+01}   &\scriptsize{8.4980E-01}\\
\scriptsize{1870}  &\scriptsize{Tl}  &\scriptsize{187}   &\scriptsize{81}   &\scriptsize{106}   &\scriptsize{7.852456E+00}   &\scriptsize{7.854158E+00}   &\scriptsize{-1.7020E-03}   &\scriptsize{1.741250E+05}   &\scriptsize{1.741246E+05}   &\scriptsize{3.72E-01}   &\scriptsize{1.74166937E+05}   &\scriptsize{1.741666E+05}   &\scriptsize{3.7000E-01}   &\scriptsize{-2.244309E+01}   &\scriptsize{-2.282012E+01}   &\scriptsize{3.7703E-01}\\
\scriptsize{1871}  &\scriptsize{Pb}  &\scriptsize{187}   &\scriptsize{82}   &\scriptsize{105}   &\scriptsize{7.808400E+00}   &\scriptsize{7.810997E+00}   &\scriptsize{-2.5968E-03}   &\scriptsize{1.741319E+05}   &\scriptsize{1.741314E+05}   &\scriptsize{5.40E-01}   &\scriptsize{1.74174394E+05}   &\scriptsize{1.741739E+05}   &\scriptsize{5.3800E-01}   &\scriptsize{-1.498691E+01}   &\scriptsize{-1.553206E+01}   &\scriptsize{5.4516E-01}\\
\scriptsize{1872}  &\scriptsize{Bi}  &\scriptsize{187}   &\scriptsize{83}   &\scriptsize{104}   &\scriptsize{7.758208E+00}   &\scriptsize{7.760245E+00}   &\scriptsize{-2.0373E-03}   &\scriptsize{1.741400E+05}   &\scriptsize{1.741396E+05}   &\scriptsize{4.36E-01}   &\scriptsize{1.74182997E+05}   &\scriptsize{1.741826E+05}   &\scriptsize{4.3200E-01}   &\scriptsize{-6.383356E+00}   &\scriptsize{-6.824601E+00}   &\scriptsize{4.4125E-01}\\
\scriptsize{1873}  &\scriptsize{Po}  &\scriptsize{187}   &\scriptsize{84}   &\scriptsize{103}   &\scriptsize{7.704740E+00}   &\scriptsize{7.704129E+00}   &\scriptsize{6.1084E-04}   &\scriptsize{1.741487E+05}   &\scriptsize{1.741487E+05}   &\scriptsize{-5.80E-02}   &\scriptsize{1.74192213E+05}   &\scriptsize{1.741923E+05}   &\scriptsize{-6.5000E-02}   &\scriptsize{2.832724E+00}   &\scriptsize{2.886031E+00}   &\scriptsize{-5.3307E-02}\\
\scriptsize{1874}  &\scriptsize{Ta}  &\scriptsize{188}   &\scriptsize{73}   &\scriptsize{115}   &\scriptsize{7.946321E+00}   &\scriptsize{7.949360E+00}   &\scriptsize{-3.0386E-03}   &\scriptsize{1.750495E+05}   &\scriptsize{1.750489E+05}   &\scriptsize{6.01E-01}   &\scriptsize{1.75087262E+05}   &\scriptsize{1.750866E+05}   &\scriptsize{6.1800E-01}   &\scriptsize{-3.361203E+01}   &\scriptsize{-3.423625E+01}   &\scriptsize{6.2422E-01}\\
\scriptsize{1875}  &\scriptsize{W}  &\scriptsize{188}   &\scriptsize{74}   &\scriptsize{114}   &\scriptsize{7.969063E+00}   &\scriptsize{7.969154E+00}   &\scriptsize{-9.1260E-05}   &\scriptsize{1.750439E+05}   &\scriptsize{1.750439E+05}   &\scriptsize{4.60E-02}   &\scriptsize{1.75082205E+05}   &\scriptsize{1.750821E+05}   &\scriptsize{6.6000E-02}   &\scriptsize{-3.866988E+01}   &\scriptsize{-3.874073E+01}   &\scriptsize{7.0850E-02}\\
\scriptsize{1876}  &\scriptsize{Re}  &\scriptsize{188}   &\scriptsize{75}   &\scriptsize{113}   &\scriptsize{7.966758E+00}   &\scriptsize{7.965431E+00}   &\scriptsize{1.3266E-03}   &\scriptsize{1.750431E+05}   &\scriptsize{1.750433E+05}   &\scriptsize{-2.01E-01}   &\scriptsize{1.75081856E+05}   &\scriptsize{1.750821E+05}   &\scriptsize{-2.0100E-01}   &\scriptsize{-3.901888E+01}   &\scriptsize{-3.882391E+01}   &\scriptsize{-1.9496E-01}\\
\scriptsize{1877}  &\scriptsize{Os}  &\scriptsize{188}   &\scriptsize{76}   &\scriptsize{112}   &\scriptsize{7.973875E+00}   &\scriptsize{7.972449E+00}   &\scriptsize{1.4260E-03}   &\scriptsize{1.750404E+05}   &\scriptsize{1.750407E+05}   &\scriptsize{-2.20E-01}   &\scriptsize{1.75079735E+05}   &\scriptsize{1.750800E+05}   &\scriptsize{-2.1800E-01}   &\scriptsize{-4.113927E+01}   &\scriptsize{-4.092629E+01}   &\scriptsize{-2.1298E-01}\\
\scriptsize{1878}  &\scriptsize{Ir}  &\scriptsize{188}   &\scriptsize{77}   &\scriptsize{111}   &\scriptsize{7.954885E+00}   &\scriptsize{7.955303E+00}   &\scriptsize{-4.1761E-04}   &\scriptsize{1.750427E+05}   &\scriptsize{1.750426E+05}   &\scriptsize{1.28E-01}   &\scriptsize{1.75082523E+05}   &\scriptsize{1.750824E+05}   &\scriptsize{1.2900E-01}   &\scriptsize{-3.835138E+01}   &\scriptsize{-3.848585E+01}   &\scriptsize{1.3447E-01}\\
\scriptsize{1879}  &\scriptsize{Pt}  &\scriptsize{188}   &\scriptsize{78}   &\scriptsize{110}   &\scriptsize{7.947945E+00}   &\scriptsize{7.949964E+00}   &\scriptsize{-2.0194E-03}   &\scriptsize{1.750427E+05}   &\scriptsize{1.750423E+05}   &\scriptsize{4.30E-01}   &\scriptsize{1.75083045E+05}   &\scriptsize{1.750826E+05}   &\scriptsize{4.3100E-01}   &\scriptsize{-3.782901E+01}   &\scriptsize{-3.826533E+01}   &\scriptsize{4.3633E-01}\\
\scriptsize{1880}  &\scriptsize{Au}  &\scriptsize{188}   &\scriptsize{79}   &\scriptsize{109}   &\scriptsize{7.914250E+00}   &\scriptsize{7.918887E+00}   &\scriptsize{-4.6374E-03}   &\scriptsize{1.750477E+05}   &\scriptsize{1.750468E+05}   &\scriptsize{9.23E-01}   &\scriptsize{1.75088598E+05}   &\scriptsize{1.750877E+05}   &\scriptsize{9.2400E-01}   &\scriptsize{-3.227683E+01}   &\scriptsize{-3.320594E+01}   &\scriptsize{9.2911E-01}\\
\scriptsize{1881}  &\scriptsize{Hg}  &\scriptsize{188}   &\scriptsize{80}   &\scriptsize{108}   &\scriptsize{7.899102E+00}   &\scriptsize{7.901959E+00}   &\scriptsize{-2.8573E-03}   &\scriptsize{1.750493E+05}   &\scriptsize{1.750487E+05}   &\scriptsize{5.89E-01}   &\scriptsize{1.75090663E+05}   &\scriptsize{1.750901E+05}   &\scriptsize{5.9000E-01}   &\scriptsize{-3.021125E+01}   &\scriptsize{-3.080654E+01}   &\scriptsize{5.9529E-01}\\
\scriptsize{1882}  &\scriptsize{Tl}  &\scriptsize{188}   &\scriptsize{81}   &\scriptsize{107}   &\scriptsize{7.853053E+00}   &\scriptsize{7.856638E+00}   &\scriptsize{-3.5845E-03}   &\scriptsize{1.750566E+05}   &\scriptsize{1.750559E+05}   &\scriptsize{7.27E-01}   &\scriptsize{1.75098538E+05}   &\scriptsize{1.750978E+05}   &\scriptsize{7.2600E-01}   &\scriptsize{-2.233640E+01}   &\scriptsize{-2.306912E+01}   &\scriptsize{7.3272E-01}\\
\scriptsize{1883}  &\scriptsize{Pb}  &\scriptsize{188}   &\scriptsize{82}   &\scriptsize{106}   &\scriptsize{7.824841E+00}   &\scriptsize{7.826869E+00}   &\scriptsize{-2.0279E-03}   &\scriptsize{1.750606E+05}   &\scriptsize{1.750602E+05}   &\scriptsize{4.35E-01}   &\scriptsize{1.75103059E+05}   &\scriptsize{1.751026E+05}   &\scriptsize{4.3400E-01}   &\scriptsize{-1.781500E+01}   &\scriptsize{-1.825569E+01}   &\scriptsize{4.4069E-01}\\
\scriptsize{1884}  &\scriptsize{Bi}  &\scriptsize{188}   &\scriptsize{83}   &\scriptsize{105}   &\scriptsize{7.764136E+00}   &\scriptsize{7.766935E+00}   &\scriptsize{-2.7990E-03}   &\scriptsize{1.750707E+05}   &\scriptsize{1.750701E+05}   &\scriptsize{5.81E-01}   &\scriptsize{1.75113690E+05}   &\scriptsize{1.751131E+05}   &\scriptsize{5.7800E-01}   &\scriptsize{-7.184666E+00}   &\scriptsize{-7.771204E+00}   &\scriptsize{5.8654E-01}\\
\scriptsize{1885}  &\scriptsize{Po}  &\scriptsize{188}   &\scriptsize{84}   &\scriptsize{104}   &\scriptsize{7.724654E+00}   &\scriptsize{7.724311E+00}   &\scriptsize{3.4262E-04}   &\scriptsize{1.750768E+05}   &\scriptsize{1.750768E+05}   &\scriptsize{-8.00E-03}   &\scriptsize{1.75120330E+05}   &\scriptsize{1.751203E+05}   &\scriptsize{-1.3000E-02}   &\scriptsize{-5.443930E-01}   &\scriptsize{-5.410349E-01}   &\scriptsize{-3.3581E-03}\\
\scriptsize{1886}  &\scriptsize{W}  &\scriptsize{189}   &\scriptsize{74}   &\scriptsize{115}   &\scriptsize{7.953454E+00}   &\scriptsize{7.955231E+00}   &\scriptsize{-1.7773E-03}   &\scriptsize{1.759785E+05}   &\scriptsize{1.759781E+05}   &\scriptsize{3.68E-01}   &\scriptsize{1.76016751E+05}   &\scriptsize{1.760164E+05}   &\scriptsize{3.8400E-01}   &\scriptsize{-3.561754E+01}   &\scriptsize{-3.600713E+01}   &\scriptsize{3.8959E-01}\\
\scriptsize{1887}  &\scriptsize{Re}  &\scriptsize{189}   &\scriptsize{75}   &\scriptsize{114}   &\scriptsize{7.961818E+00}   &\scriptsize{7.960949E+00}   &\scriptsize{8.6920E-04}   &\scriptsize{1.759756E+05}   &\scriptsize{1.759757E+05}   &\scriptsize{-1.33E-01}   &\scriptsize{1.76014388E+05}   &\scriptsize{1.760145E+05}   &\scriptsize{-1.1500E-01}   &\scriptsize{-3.798072E+01}   &\scriptsize{-3.787081E+01}   &\scriptsize{-1.0991E-01}\\
\scriptsize{1888}  &\scriptsize{Os}  &\scriptsize{189}   &\scriptsize{76}   &\scriptsize{113}   &\scriptsize{7.963011E+00}   &\scriptsize{7.962392E+00}   &\scriptsize{6.1858E-04}   &\scriptsize{1.759741E+05}   &\scriptsize{1.759741E+05}   &\scriptsize{-6.80E-02}   &\scriptsize{1.76013380E+05}   &\scriptsize{1.760134E+05}   &\scriptsize{-6.7000E-02}   &\scriptsize{-3.898846E+01}   &\scriptsize{-3.892673E+01}   &\scriptsize{-6.1734E-02}\\
\scriptsize{1889}  &\scriptsize{Ir}  &\scriptsize{189}   &\scriptsize{77}   &\scriptsize{112}   &\scriptsize{7.956058E+00}   &\scriptsize{7.955561E+00}   &\scriptsize{4.9675E-04}   &\scriptsize{1.759741E+05}   &\scriptsize{1.759741E+05}   &\scriptsize{-4.50E-02}   &\scriptsize{1.76013912E+05}   &\scriptsize{1.760140E+05}   &\scriptsize{-4.3000E-02}   &\scriptsize{-3.845670E+01}   &\scriptsize{-3.841871E+01}   &\scriptsize{-3.7988E-02}\\
\scriptsize{1890}  &\scriptsize{Pt}  &\scriptsize{189}   &\scriptsize{78}   &\scriptsize{111}   &\scriptsize{7.941489E+00}   &\scriptsize{7.944014E+00}   &\scriptsize{-2.5246E-03}   &\scriptsize{1.759755E+05}   &\scriptsize{1.759750E+05}   &\scriptsize{5.28E-01}   &\scriptsize{1.76015883E+05}   &\scriptsize{1.760154E+05}   &\scriptsize{5.2900E-01}   &\scriptsize{-3.648543E+01}   &\scriptsize{-3.701930E+01}   &\scriptsize{5.3387E-01}\\
\scriptsize{1891}  &\scriptsize{Au}  &\scriptsize{189}   &\scriptsize{79}   &\scriptsize{110}   &\scriptsize{7.921987E+00}   &\scriptsize{7.924565E+00}   &\scriptsize{-2.5782E-03}   &\scriptsize{1.759779E+05}   &\scriptsize{1.759774E+05}   &\scriptsize{5.38E-01}   &\scriptsize{1.76018787E+05}   &\scriptsize{1.760182E+05}   &\scriptsize{5.4000E-01}   &\scriptsize{-3.358195E+01}   &\scriptsize{-3.412661E+01}   &\scriptsize{5.4466E-01}\\
\scriptsize{1892}  &\scriptsize{Hg}  &\scriptsize{189}   &\scriptsize{80}   &\scriptsize{109}   &\scriptsize{7.896918E+00}   &\scriptsize{7.900036E+00}   &\scriptsize{-3.1184E-03}   &\scriptsize{1.759813E+05}   &\scriptsize{1.759807E+05}   &\scriptsize{6.41E-01}   &\scriptsize{1.76022742E+05}   &\scriptsize{1.760221E+05}   &\scriptsize{6.4200E-01}   &\scriptsize{-2.962623E+01}   &\scriptsize{-3.027374E+01}   &\scriptsize{6.4751E-01}\\
\scriptsize{1893}  &\scriptsize{Tl}  &\scriptsize{189}   &\scriptsize{81}   &\scriptsize{108}   &\scriptsize{7.866196E+00}   &\scriptsize{7.867663E+00}   &\scriptsize{-1.4668E-03}   &\scriptsize{1.759858E+05}   &\scriptsize{1.759855E+05}   &\scriptsize{3.31E-01}   &\scriptsize{1.76027766E+05}   &\scriptsize{1.760274E+05}   &\scriptsize{3.3000E-01}   &\scriptsize{-2.460218E+01}   &\scriptsize{-2.493822E+01}   &\scriptsize{3.3604E-01}\\
\scriptsize{1894}  &\scriptsize{Pb}  &\scriptsize{189}   &\scriptsize{82}   &\scriptsize{107}   &\scriptsize{7.826480E+00}   &\scriptsize{7.829101E+00}   &\scriptsize{-2.6207E-03}   &\scriptsize{1.759920E+05}   &\scriptsize{1.759915E+05}   &\scriptsize{5.49E-01}   &\scriptsize{1.76034490E+05}   &\scriptsize{1.760339E+05}   &\scriptsize{5.4800E-01}   &\scriptsize{-1.787816E+01}   &\scriptsize{-1.843305E+01}   &\scriptsize{5.5489E-01}\\
\scriptsize{1895}  &\scriptsize{Bi}  &\scriptsize{189}   &\scriptsize{83}   &\scriptsize{106}   &\scriptsize{7.781000E+00}   &\scriptsize{7.782589E+00}   &\scriptsize{-1.5892E-03}   &\scriptsize{1.759993E+05}   &\scriptsize{1.759990E+05}   &\scriptsize{3.55E-01}   &\scriptsize{1.76042304E+05}   &\scriptsize{1.760420E+05}   &\scriptsize{3.5300E-01}   &\scriptsize{-1.006481E+01}   &\scriptsize{-1.042546E+01}   &\scriptsize{3.6065E-01}\\
\scriptsize{1896}  &\scriptsize{Po}  &\scriptsize{189}   &\scriptsize{84}   &\scriptsize{105}   &\scriptsize{7.731131E+00}   &\scriptsize{7.730651E+00}   &\scriptsize{4.8039E-04}   &\scriptsize{1.760074E+05}   &\scriptsize{1.760075E+05}   &\scriptsize{-3.50E-02}   &\scriptsize{1.76050946E+05}   &\scriptsize{1.760510E+05}   &\scriptsize{-4.0000E-02}   &\scriptsize{-1.421991E+00}   &\scriptsize{-1.392143E+00}   &\scriptsize{-2.9848E-02}\\
\scriptsize{1897}  &\scriptsize{W}  &\scriptsize{190}   &\scriptsize{74}   &\scriptsize{116}   &\scriptsize{7.947566E+00}   &\scriptsize{7.949318E+00}   &\scriptsize{-1.7523E-03}   &\scriptsize{1.769112E+05}   &\scriptsize{1.769109E+05}   &\scriptsize{3.64E-01}   &\scriptsize{1.76949482E+05}   &\scriptsize{1.769491E+05}   &\scriptsize{3.8300E-01}   &\scriptsize{-3.438089E+01}   &\scriptsize{-3.476756E+01}   &\scriptsize{3.8667E-01}\\
\scriptsize{1898}  &\scriptsize{Re}  &\scriptsize{190}   &\scriptsize{75}   &\scriptsize{115}   &\scriptsize{7.950049E+00}   &\scriptsize{7.949517E+00}   &\scriptsize{5.3164E-04}   &\scriptsize{1.769094E+05}   &\scriptsize{1.769095E+05}   &\scriptsize{-7.00E-02}   &\scriptsize{1.76948227E+05}   &\scriptsize{1.769483E+05}   &\scriptsize{-5.2000E-02}   &\scriptsize{-3.563499E+01}   &\scriptsize{-3.558846E+01}   &\scriptsize{-4.6528E-02}\\
\scriptsize{1899}  &\scriptsize{Os}  &\scriptsize{190}   &\scriptsize{76}   &\scriptsize{114}   &\scriptsize{7.962112E+00}   &\scriptsize{7.960445E+00}   &\scriptsize{1.6667E-03}   &\scriptsize{1.769059E+05}   &\scriptsize{1.769061E+05}   &\scriptsize{-2.68E-01}   &\scriptsize{1.76945153E+05}   &\scriptsize{1.769454E+05}   &\scriptsize{-2.6600E-01}   &\scriptsize{-3.870944E+01}   &\scriptsize{-3.844785E+01}   &\scriptsize{-2.6159E-01}\\
\scriptsize{1900}  &\scriptsize{Ir}  &\scriptsize{190}   &\scriptsize{77}   &\scriptsize{113}   &\scriptsize{7.947712E+00}   &\scriptsize{7.948111E+00}   &\scriptsize{-3.9946E-04}   &\scriptsize{1.769073E+05}   &\scriptsize{1.769072E+05}   &\scriptsize{1.25E-01}   &\scriptsize{1.76947107E+05}   &\scriptsize{1.769470E+05}   &\scriptsize{1.2700E-01}   &\scriptsize{-3.675562E+01}   &\scriptsize{-3.688750E+01}   &\scriptsize{1.3188E-01}\\
\scriptsize{1901}  &\scriptsize{Pt}  &\scriptsize{190}   &\scriptsize{78}   &\scriptsize{112}   &\scriptsize{7.946592E+00}   &\scriptsize{7.946966E+00}   &\scriptsize{-3.7369E-04}   &\scriptsize{1.769062E+05}   &\scriptsize{1.769061E+05}   &\scriptsize{1.21E-01}   &\scriptsize{1.76946537E+05}   &\scriptsize{1.769464E+05}   &\scriptsize{1.2300E-01}   &\scriptsize{-3.732524E+01}   &\scriptsize{-3.745288E+01}   &\scriptsize{1.2764E-01}\\
\scriptsize{1902}  &\scriptsize{Au}  &\scriptsize{190}   &\scriptsize{79}   &\scriptsize{111}   &\scriptsize{7.919095E+00}   &\scriptsize{7.921382E+00}   &\scriptsize{-2.2866E-03}   &\scriptsize{1.769101E+05}   &\scriptsize{1.769096E+05}   &\scriptsize{4.86E-01}   &\scriptsize{1.76950979E+05}   &\scriptsize{1.769505E+05}   &\scriptsize{4.8700E-01}   &\scriptsize{-3.288324E+01}   &\scriptsize{-3.337499E+01}   &\scriptsize{4.9175E-01}\\
\scriptsize{1903}  &\scriptsize{Hg}  &\scriptsize{190}   &\scriptsize{80}   &\scriptsize{110}   &\scriptsize{7.907014E+00}   &\scriptsize{7.908586E+00}   &\scriptsize{-1.5715E-03}   &\scriptsize{1.769111E+05}   &\scriptsize{1.769107E+05}   &\scriptsize{3.50E-01}   &\scriptsize{1.76952492E+05}   &\scriptsize{1.769521E+05}   &\scriptsize{3.5200E-01}   &\scriptsize{-3.137017E+01}   &\scriptsize{-3.172680E+01}   &\scriptsize{3.5663E-01}\\
\scriptsize{1904}  &\scriptsize{Pb}  &\scriptsize{190}   &\scriptsize{82}   &\scriptsize{108}   &\scriptsize{7.841128E+00}   &\scriptsize{7.842992E+00}   &\scriptsize{-1.8643E-03}   &\scriptsize{1.769210E+05}   &\scriptsize{1.769206E+05}   &\scriptsize{4.10E-01}   &\scriptsize{1.76963446E+05}   &\scriptsize{1.769630E+05}   &\scriptsize{4.0800E-01}   &\scriptsize{-2.041649E+01}   &\scriptsize{-2.083024E+01}   &\scriptsize{4.1375E-01}\\
\scriptsize{1905}  &\scriptsize{Bi}  &\scriptsize{190}   &\scriptsize{83}   &\scriptsize{107}   &\scriptsize{7.785339E+00}   &\scriptsize{7.787681E+00}   &\scriptsize{-2.3419E-03}   &\scriptsize{1.769303E+05}   &\scriptsize{1.769298E+05}   &\scriptsize{5.02E-01}   &\scriptsize{1.76973264E+05}   &\scriptsize{1.769728E+05}   &\scriptsize{4.9900E-01}   &\scriptsize{-1.059895E+01}   &\scriptsize{-1.110416E+01}   &\scriptsize{5.0521E-01}\\
\scriptsize{1906}  &\scriptsize{Po}  &\scriptsize{190}   &\scriptsize{84}   &\scriptsize{106}   &\scriptsize{7.749458E+00}   &\scriptsize{7.749044E+00}   &\scriptsize{4.1378E-04}   &\scriptsize{1.769358E+05}   &\scriptsize{1.769358E+05}   &\scriptsize{-2.30E-02}   &\scriptsize{1.76979299E+05}   &\scriptsize{1.769793E+05}   &\scriptsize{-2.5000E-02}   &\scriptsize{-4.563790E+00}   &\scriptsize{-4.546260E+00}   &\scriptsize{-1.7530E-02}\\
\scriptsize{1907}  &\scriptsize{W}  &\scriptsize{191}   &\scriptsize{74}   &\scriptsize{117}   &\scriptsize{7.931435E+00}   &\scriptsize{7.935267E+00}   &\scriptsize{-3.8320E-03}   &\scriptsize{1.778459E+05}   &\scriptsize{1.778452E+05}   &\scriptsize{7.63E-01}   &\scriptsize{1.77884180E+05}   &\scriptsize{1.778834E+05}   &\scriptsize{7.8100E-01}   &\scriptsize{-3.117617E+01}   &\scriptsize{-3.196177E+01}   &\scriptsize{7.8560E-01}\\
\scriptsize{1908}  &\scriptsize{Re}  &\scriptsize{191}   &\scriptsize{75}   &\scriptsize{116}   &\scriptsize{7.943967E+00}   &\scriptsize{7.944352E+00}   &\scriptsize{-3.8473E-04}   &\scriptsize{1.778422E+05}   &\scriptsize{1.778421E+05}   &\scriptsize{1.04E-01}   &\scriptsize{1.77881004E+05}   &\scriptsize{1.778809E+05}   &\scriptsize{1.2300E-01}   &\scriptsize{-3.435205E+01}   &\scriptsize{-3.448003E+01}   &\scriptsize{1.2797E-01}\\
\scriptsize{1909}  &\scriptsize{Os}  &\scriptsize{191}   &\scriptsize{76}   &\scriptsize{115}   &\scriptsize{7.950576E+00}   &\scriptsize{7.949692E+00}   &\scriptsize{8.8428E-04}   &\scriptsize{1.778397E+05}   &\scriptsize{1.778398E+05}   &\scriptsize{-1.20E-01}   &\scriptsize{1.77878960E+05}   &\scriptsize{1.778791E+05}   &\scriptsize{-1.1800E-01}   &\scriptsize{-3.639686E+01}   &\scriptsize{-3.628304E+01}   &\scriptsize{-1.1382E-01}\\
\scriptsize{1910}  &\scriptsize{Ir}  &\scriptsize{191}   &\scriptsize{77}   &\scriptsize{114}   &\scriptsize{7.948124E+00}   &\scriptsize{7.947010E+00}   &\scriptsize{1.1137E-03}   &\scriptsize{1.778388E+05}   &\scriptsize{1.778390E+05}   &\scriptsize{-1.64E-01}   &\scriptsize{1.77878646E+05}   &\scriptsize{1.778788E+05}   &\scriptsize{-1.6100E-01}   &\scriptsize{-3.671084E+01}   &\scriptsize{-3.655397E+01}   &\scriptsize{-1.5687E-01}\\
\scriptsize{1911}  &\scriptsize{Pt}  &\scriptsize{191}   &\scriptsize{78}   &\scriptsize{113}   &\scriptsize{7.938743E+00}   &\scriptsize{7.940033E+00}   &\scriptsize{-1.2904E-03}   &\scriptsize{1.778393E+05}   &\scriptsize{1.778390E+05}   &\scriptsize{2.97E-01}   &\scriptsize{1.77879655E+05}   &\scriptsize{1.778794E+05}   &\scriptsize{2.9800E-01}   &\scriptsize{-3.570145E+01}   &\scriptsize{-3.600445E+01}   &\scriptsize{3.0300E-01}\\
\scriptsize{1912}  &\scriptsize{Au}  &\scriptsize{191}   &\scriptsize{79}   &\scriptsize{112}   &\scriptsize{7.924750E+00}   &\scriptsize{7.925210E+00}   &\scriptsize{-4.6034E-04}   &\scriptsize{1.778407E+05}   &\scriptsize{1.778405E+05}   &\scriptsize{1.39E-01}   &\scriptsize{1.77881545E+05}   &\scriptsize{1.778814E+05}   &\scriptsize{1.4000E-01}   &\scriptsize{-3.381114E+01}   &\scriptsize{-3.395633E+01}   &\scriptsize{1.4519E-01}\\
\scriptsize{1913}  &\scriptsize{Hg}  &\scriptsize{191}   &\scriptsize{80}   &\scriptsize{111}   &\scriptsize{7.903805E+00}   &\scriptsize{7.905494E+00}   &\scriptsize{-1.6886E-03}   &\scriptsize{1.778434E+05}   &\scriptsize{1.778430E+05}   &\scriptsize{3.75E-01}   &\scriptsize{1.77884764E+05}   &\scriptsize{1.778844E+05}   &\scriptsize{3.7600E-01}   &\scriptsize{-3.059291E+01}   &\scriptsize{-3.097351E+01}   &\scriptsize{3.8060E-01}\\
\scriptsize{1914}  &\scriptsize{Tl}  &\scriptsize{191}   &\scriptsize{81}   &\scriptsize{110}   &\scriptsize{7.877143E+00}   &\scriptsize{7.877722E+00}   &\scriptsize{-5.7947E-04}   &\scriptsize{1.778471E+05}   &\scriptsize{1.778470E+05}   &\scriptsize{1.64E-01}   &\scriptsize{1.77889074E+05}   &\scriptsize{1.778889E+05}   &\scriptsize{1.6500E-01}   &\scriptsize{-2.628285E+01}   &\scriptsize{-2.645230E+01}   &\scriptsize{1.6945E-01}\\
\scriptsize{1915}  &\scriptsize{Pb}  &\scriptsize{191}   &\scriptsize{82}   &\scriptsize{109}   &\scriptsize{7.841387E+00}   &\scriptsize{7.843745E+00}   &\scriptsize{-2.3581E-03}   &\scriptsize{1.778527E+05}   &\scriptsize{1.778522E+05}   &\scriptsize{5.04E-01}   &\scriptsize{1.77895121E+05}   &\scriptsize{1.778946E+05}   &\scriptsize{5.0500E-01}   &\scriptsize{-2.023578E+01}   &\scriptsize{-2.074569E+01}   &\scriptsize{5.0992E-01}\\
\scriptsize{1916}  &\scriptsize{Bi}  &\scriptsize{191}   &\scriptsize{83}   &\scriptsize{108}   &\scriptsize{7.800663E+00}   &\scriptsize{7.801526E+00}   &\scriptsize{-8.6338E-04}   &\scriptsize{1.778591E+05}   &\scriptsize{1.778589E+05}   &\scriptsize{2.19E-01}   &\scriptsize{1.77902117E+05}   &\scriptsize{1.779019E+05}   &\scriptsize{2.1900E-01}   &\scriptsize{-1.323974E+01}   &\scriptsize{-1.346500E+01}   &\scriptsize{2.2526E-01}\\
\scriptsize{1917}  &\scriptsize{Po}  &\scriptsize{191}   &\scriptsize{84}   &\scriptsize{107}   &\scriptsize{7.753787E+00}   &\scriptsize{7.753854E+00}   &\scriptsize{-6.6740E-05}   &\scriptsize{1.778668E+05}   &\scriptsize{1.778667E+05}   &\scriptsize{6.80E-02}   &\scriptsize{1.77910288E+05}   &\scriptsize{1.779102E+05}   &\scriptsize{6.7000E-02}   &\scriptsize{-5.068760E+00}   &\scriptsize{-5.142603E+00}   &\scriptsize{7.3843E-02}\\
\scriptsize{1918}  &\scriptsize{At}  &\scriptsize{191}   &\scriptsize{85}   &\scriptsize{106}   &\scriptsize{7.702923E+00}   &\scriptsize{7.700614E+00}   &\scriptsize{2.3086E-03}   &\scriptsize{1.778752E+05}   &\scriptsize{1.778756E+05}   &\scriptsize{-3.84E-01}   &\scriptsize{1.77919220E+05}   &\scriptsize{1.779196E+05}   &\scriptsize{-3.8900E-01}   &\scriptsize{3.863753E+00}   &\scriptsize{4.243038E+00}   &\scriptsize{-3.7929E-01}\\
\scriptsize{1919}  &\scriptsize{Re}  &\scriptsize{192}   &\scriptsize{75}   &\scriptsize{117}   &\scriptsize{7.930238E+00}   &\scriptsize{7.932700E+00}   &\scriptsize{-2.4623E-03}   &\scriptsize{1.787765E+05}   &\scriptsize{1.787760E+05}   &\scriptsize{5.04E-01}   &\scriptsize{1.78815262E+05}   &\scriptsize{1.788147E+05}   &\scriptsize{5.2300E-01}   &\scriptsize{-3.158883E+01}   &\scriptsize{-3.211599E+01}   &\scriptsize{5.2716E-01}\\
\scriptsize{1920}  &\scriptsize{Os}  &\scriptsize{192}   &\scriptsize{76}   &\scriptsize{116}   &\scriptsize{7.948534E+00}   &\scriptsize{7.946967E+00}   &\scriptsize{1.5666E-03}   &\scriptsize{1.787716E+05}   &\scriptsize{1.787719E+05}   &\scriptsize{-2.70E-01}   &\scriptsize{1.78810967E+05}   &\scriptsize{1.788112E+05}   &\scriptsize{-2.4900E-01}   &\scriptsize{-3.588395E+01}   &\scriptsize{-3.563835E+01}   &\scriptsize{-2.4560E-01}\\
\scriptsize{1921}  &\scriptsize{Ir}  &\scriptsize{192}   &\scriptsize{77}   &\scriptsize{115}   &\scriptsize{7.939010E+00}   &\scriptsize{7.938776E+00}   &\scriptsize{2.3432E-04}   &\scriptsize{1.787722E+05}   &\scriptsize{1.787722E+05}   &\scriptsize{4.00E-03}   &\scriptsize{1.78812013E+05}   &\scriptsize{1.788120E+05}   &\scriptsize{6.0000E-03}   &\scriptsize{-3.483765E+01}   &\scriptsize{-3.484861E+01}   &\scriptsize{1.0967E-02}\\
\scriptsize{1922}  &\scriptsize{Pt}  &\scriptsize{192}   &\scriptsize{78}   &\scriptsize{114}   &\scriptsize{7.942511E+00}   &\scriptsize{7.941524E+00}   &\scriptsize{9.8718E-04}   &\scriptsize{1.787702E+05}   &\scriptsize{1.787703E+05}   &\scriptsize{-1.39E-01}   &\scriptsize{1.78810558E+05}   &\scriptsize{1.788107E+05}   &\scriptsize{-1.3700E-01}   &\scriptsize{-3.629217E+01}   &\scriptsize{-3.615933E+01}   &\scriptsize{-1.3284E-01}\\
\scriptsize{1923}  &\scriptsize{Au}  &\scriptsize{192}   &\scriptsize{79}   &\scriptsize{113}   &\scriptsize{7.920122E+00}   &\scriptsize{7.920938E+00}   &\scriptsize{-8.1599E-04}   &\scriptsize{1.787732E+05}   &\scriptsize{1.787730E+05}   &\scriptsize{2.07E-01}   &\scriptsize{1.78814075E+05}   &\scriptsize{1.788139E+05}   &\scriptsize{2.1000E-01}   &\scriptsize{-3.277583E+01}   &\scriptsize{-3.298993E+01}   &\scriptsize{2.1410E-01}\\
\scriptsize{1924}  &\scriptsize{Hg}  &\scriptsize{192}   &\scriptsize{80}   &\scriptsize{112}   &\scriptsize{7.912064E+00}   &\scriptsize{7.912074E+00}   &\scriptsize{-1.0290E-05}   &\scriptsize{1.787734E+05}   &\scriptsize{1.787734E+05}   &\scriptsize{5.40E-02}   &\scriptsize{1.78814839E+05}   &\scriptsize{1.788148E+05}   &\scriptsize{5.6000E-02}   &\scriptsize{-3.201107E+01}   &\scriptsize{-3.207118E+01}   &\scriptsize{6.0106E-02}\\
\scriptsize{1925}  &\scriptsize{Tl}  &\scriptsize{192}   &\scriptsize{81}   &\scriptsize{111}   &\scriptsize{7.876016E+00}   &\scriptsize{7.877414E+00}   &\scriptsize{-1.3977E-03}   &\scriptsize{1.787790E+05}   &\scriptsize{1.787787E+05}   &\scriptsize{3.21E-01}   &\scriptsize{1.78820978E+05}   &\scriptsize{1.788207E+05}   &\scriptsize{3.2200E-01}   &\scriptsize{-2.587225E+01}   &\scriptsize{-2.619941E+01}   &\scriptsize{3.2717E-01}\\
\scriptsize{1926}  &\scriptsize{Pb}  &\scriptsize{192}   &\scriptsize{82}   &\scriptsize{110}   &\scriptsize{7.854718E+00}   &\scriptsize{7.855649E+00}   &\scriptsize{-9.3131E-04}   &\scriptsize{1.787818E+05}   &\scriptsize{1.787816E+05}   &\scriptsize{2.32E-01}   &\scriptsize{1.78824285E+05}   &\scriptsize{1.788241E+05}   &\scriptsize{2.3400E-01}   &\scriptsize{-2.256543E+01}   &\scriptsize{-2.280373E+01}   &\scriptsize{2.3830E-01}\\
\scriptsize{1927}  &\scriptsize{Bi}  &\scriptsize{192}   &\scriptsize{83}   &\scriptsize{109}   &\scriptsize{7.803613E+00}   &\scriptsize{7.805117E+00}   &\scriptsize{-1.5042E-03}   &\scriptsize{1.787903E+05}   &\scriptsize{1.787900E+05}   &\scriptsize{3.44E-01}   &\scriptsize{1.78833315E+05}   &\scriptsize{1.788330E+05}   &\scriptsize{3.4300E-01}   &\scriptsize{-1.353549E+01}   &\scriptsize{-1.388465E+01}   &\scriptsize{3.4917E-01}\\
\scriptsize{1928}  &\scriptsize{Po}  &\scriptsize{192}   &\scriptsize{84}   &\scriptsize{108}   &\scriptsize{7.771075E+00}   &\scriptsize{7.770471E+00}   &\scriptsize{6.0419E-04}   &\scriptsize{1.787953E+05}   &\scriptsize{1.787953E+05}   &\scriptsize{-6.00E-02}   &\scriptsize{1.78838780E+05}   &\scriptsize{1.788388E+05}   &\scriptsize{-6.1000E-02}   &\scriptsize{-8.070533E+00}   &\scriptsize{-8.015616E+00}   &\scriptsize{-5.4917E-02}\\
\scriptsize{1929}  &\scriptsize{At}  &\scriptsize{192}   &\scriptsize{85}   &\scriptsize{107}   &\scriptsize{7.709675E+00}   &\scriptsize{7.708169E+00}   &\scriptsize{1.5056E-03}   &\scriptsize{1.788057E+05}   &\scriptsize{1.788060E+05}   &\scriptsize{-2.32E-01}   &\scriptsize{1.78849786E+05}   &\scriptsize{1.788500E+05}   &\scriptsize{-2.3600E-01}   &\scriptsize{2.935796E+00}   &\scriptsize{3.163181E+00}   &\scriptsize{-2.2739E-01}\\
\scriptsize{1930}  &\scriptsize{Re}  &\scriptsize{193}   &\scriptsize{75}   &\scriptsize{118}   &\scriptsize{7.923956E+00}   &\scriptsize{7.927362E+00}   &\scriptsize{-3.4055E-03}   &\scriptsize{1.797093E+05}   &\scriptsize{1.797086E+05}   &\scriptsize{6.88E-01}   &\scriptsize{1.79748109E+05}   &\scriptsize{1.797474E+05}   &\scriptsize{7.0700E-01}   &\scriptsize{-3.023536E+01}   &\scriptsize{-3.094698E+01}   &\scriptsize{7.1162E-01}\\
\scriptsize{1931}  &\scriptsize{Os}  &\scriptsize{193}   &\scriptsize{76}   &\scriptsize{117}   &\scriptsize{7.936279E+00}   &\scriptsize{7.935973E+00}   &\scriptsize{3.0594E-04}   &\scriptsize{1.797056E+05}   &\scriptsize{1.797057E+05}   &\scriptsize{-2.80E-02}   &\scriptsize{1.79744948E+05}   &\scriptsize{1.797450E+05}   &\scriptsize{-9.0000E-03}   &\scriptsize{-3.339604E+01}   &\scriptsize{-3.339209E+01}   &\scriptsize{-3.9588E-03}\\
\scriptsize{1932}  &\scriptsize{Ir}  &\scriptsize{193}   &\scriptsize{77}   &\scriptsize{116}   &\scriptsize{7.938144E+00}   &\scriptsize{7.936838E+00}   &\scriptsize{1.3056E-03}   &\scriptsize{1.797040E+05}   &\scriptsize{1.797042E+05}   &\scriptsize{-2.03E-01}   &\scriptsize{1.79743806E+05}   &\scriptsize{1.797440E+05}   &\scriptsize{-2.0100E-01}   &\scriptsize{-3.453832E+01}   &\scriptsize{-3.434217E+01}   &\scriptsize{-1.9615E-01}\\
\scriptsize{1933}  &\scriptsize{Pt}  &\scriptsize{193}   &\scriptsize{78}   &\scriptsize{115}   &\scriptsize{7.933797E+00}   &\scriptsize{7.933915E+00}   &\scriptsize{-1.1761E-04}   &\scriptsize{1.797035E+05}   &\scriptsize{1.797034E+05}   &\scriptsize{7.30E-02}   &\scriptsize{1.79743863E+05}   &\scriptsize{1.797438E+05}   &\scriptsize{7.5000E-02}   &\scriptsize{-3.448169E+01}   &\scriptsize{-3.456096E+01}   &\scriptsize{7.9268E-02}\\
\scriptsize{1934}  &\scriptsize{Au}  &\scriptsize{193}   &\scriptsize{79}   &\scriptsize{114}   &\scriptsize{7.924170E+00}   &\scriptsize{7.923308E+00}   &\scriptsize{8.6187E-04}   &\scriptsize{1.797041E+05}   &\scriptsize{1.797042E+05}   &\scriptsize{-1.16E-01}   &\scriptsize{1.79744939E+05}   &\scriptsize{1.797451E+05}   &\scriptsize{-1.1300E-01}   &\scriptsize{-3.340593E+01}   &\scriptsize{-3.329699E+01}   &\scriptsize{-1.0894E-01}\\
\scriptsize{1935}  &\scriptsize{Hg}  &\scriptsize{193}   &\scriptsize{80}   &\scriptsize{113}   &\scriptsize{7.907976E+00}   &\scriptsize{7.908090E+00}   &\scriptsize{-1.1354E-04}   &\scriptsize{1.797059E+05}   &\scriptsize{1.797058E+05}   &\scriptsize{7.40E-02}   &\scriptsize{1.79747282E+05}   &\scriptsize{1.797472E+05}   &\scriptsize{7.6000E-02}   &\scriptsize{-3.106285E+01}   &\scriptsize{-3.114287E+01}   &\scriptsize{8.0025E-02}\\
\scriptsize{1936}  &\scriptsize{Tl}  &\scriptsize{193}   &\scriptsize{81}   &\scriptsize{112}   &\scriptsize{7.885344E+00}   &\scriptsize{7.884701E+00}   &\scriptsize{6.4266E-04}   &\scriptsize{1.797089E+05}   &\scriptsize{1.797090E+05}   &\scriptsize{-7.10E-02}   &\scriptsize{1.79750867E+05}   &\scriptsize{1.797509E+05}   &\scriptsize{-7.0000E-02}   &\scriptsize{-2.747721E+01}   &\scriptsize{-2.741203E+01}   &\scriptsize{-6.5183E-02}\\
\scriptsize{1937}  &\scriptsize{Pb}  &\scriptsize{193}   &\scriptsize{82}   &\scriptsize{111}   &\scriptsize{7.853919E+00}   &\scriptsize{7.855166E+00}   &\scriptsize{-1.2467E-03}   &\scriptsize{1.797137E+05}   &\scriptsize{1.797134E+05}   &\scriptsize{2.94E-01}   &\scriptsize{1.79756150E+05}   &\scriptsize{1.797559E+05}   &\scriptsize{2.9600E-01}   &\scriptsize{-2.219449E+01}   &\scriptsize{-2.249472E+01}   &\scriptsize{3.0023E-01}\\
\scriptsize{1938}  &\scriptsize{Bi}  &\scriptsize{193}   &\scriptsize{83}   &\scriptsize{110}   &\scriptsize{7.817110E+00}   &\scriptsize{7.817187E+00}   &\scriptsize{-7.6840E-05}   &\scriptsize{1.797195E+05}   &\scriptsize{1.797194E+05}   &\scriptsize{6.90E-02}   &\scriptsize{1.79762472E+05}   &\scriptsize{1.797624E+05}   &\scriptsize{7.0000E-02}   &\scriptsize{-1.587283E+01}   &\scriptsize{-1.594788E+01}   &\scriptsize{7.5052E-02}\\
\scriptsize{1939}  &\scriptsize{Po}  &\scriptsize{193}   &\scriptsize{84}   &\scriptsize{109}   &\scriptsize{7.774128E+00}   &\scriptsize{7.773811E+00}   &\scriptsize{3.1651E-04}   &\scriptsize{1.797265E+05}   &\scriptsize{1.797265E+05}   &\scriptsize{-5.00E-03}   &\scriptsize{1.79769985E+05}   &\scriptsize{1.797700E+05}   &\scriptsize{-6.0000E-03}   &\scriptsize{-8.359526E+00}   &\scriptsize{-8.359518E+00}   &\scriptsize{-7.6500E-06}\\
\scriptsize{1940}  &\scriptsize{At}  &\scriptsize{193}   &\scriptsize{85}   &\scriptsize{108}   &\scriptsize{7.727111E+00}   &\scriptsize{7.724552E+00}   &\scriptsize{2.5592E-03}   &\scriptsize{1.797342E+05}   &\scriptsize{1.797347E+05}   &\scriptsize{-4.38E-01}   &\scriptsize{1.79778277E+05}   &\scriptsize{1.797787E+05}   &\scriptsize{-4.3900E-01}   &\scriptsize{-6.760900E-02}   &\scriptsize{3.645266E-01}   &\scriptsize{-4.3214E-01}\\
\scriptsize{1941}  &\scriptsize{Rn}  &\scriptsize{193}   &\scriptsize{86}   &\scriptsize{107}   &\scriptsize{7.675852E+00}   &\scriptsize{7.671485E+00}   &\scriptsize{4.3667E-03}   &\scriptsize{1.797428E+05}   &\scriptsize{1.797436E+05}   &\scriptsize{-7.86E-01}   &\scriptsize{1.79787387E+05}   &\scriptsize{1.797882E+05}   &\scriptsize{-7.9000E-01}   &\scriptsize{9.042924E+00}   &\scriptsize{9.823278E+00}   &\scriptsize{-7.8035E-01}\\
\scriptsize{1942}  &\scriptsize{Os}  &\scriptsize{194}   &\scriptsize{76}   &\scriptsize{118}   &\scriptsize{7.932033E+00}   &\scriptsize{7.932959E+00}   &\scriptsize{-9.2602E-04}   &\scriptsize{1.806381E+05}   &\scriptsize{1.806379E+05}   &\scriptsize{2.11E-01}   &\scriptsize{1.80677401E+05}   &\scriptsize{1.806772E+05}   &\scriptsize{2.3100E-01}   &\scriptsize{-3.243719E+01}   &\scriptsize{-3.267202E+01}   &\scriptsize{2.3483E-01}\\
\scriptsize{1943}  &\scriptsize{Ir}  &\scriptsize{194}   &\scriptsize{77}   &\scriptsize{117}   &\scriptsize{7.928498E+00}   &\scriptsize{7.928254E+00}   &\scriptsize{2.4359E-04}   &\scriptsize{1.806375E+05}   &\scriptsize{1.806375E+05}   &\scriptsize{-1.60E-02}   &\scriptsize{1.80677305E+05}   &\scriptsize{1.806773E+05}   &\scriptsize{5.0000E-03}   &\scriptsize{-3.253379E+01}   &\scriptsize{-3.254240E+01}   &\scriptsize{8.6084E-03}\\
\scriptsize{1944}  &\scriptsize{Pt}  &\scriptsize{194}   &\scriptsize{78}   &\scriptsize{116}   &\scriptsize{7.935954E+00}   &\scriptsize{7.934465E+00}   &\scriptsize{1.4891E-03}   &\scriptsize{1.806347E+05}   &\scriptsize{1.806350E+05}   &\scriptsize{-2.39E-01}   &\scriptsize{1.80675076E+05}   &\scriptsize{1.806753E+05}   &\scriptsize{-2.3600E-01}   &\scriptsize{-3.476256E+01}   &\scriptsize{-3.453032E+01}   &\scriptsize{-2.3225E-01}\\
\scriptsize{1945}  &\scriptsize{Au}  &\scriptsize{194}   &\scriptsize{79}   &\scriptsize{115}   &\scriptsize{7.918780E+00}   &\scriptsize{7.918259E+00}   &\scriptsize{5.2070E-04}   &\scriptsize{1.806367E+05}   &\scriptsize{1.806368E+05}   &\scriptsize{-5.00E-02}   &\scriptsize{1.80677625E+05}   &\scriptsize{1.806777E+05}   &\scriptsize{-4.8000E-02}   &\scriptsize{-3.221316E+01}   &\scriptsize{-3.216950E+01}   &\scriptsize{-4.3653E-02}\\
\scriptsize{1946}  &\scriptsize{Hg}  &\scriptsize{194}   &\scriptsize{80}   &\scriptsize{114}   &\scriptsize{7.914597E+00}   &\scriptsize{7.913086E+00}   &\scriptsize{1.5112E-03}   &\scriptsize{1.806362E+05}   &\scriptsize{1.806365E+05}   &\scriptsize{-2.41E-01}   &\scriptsize{1.80677655E+05}   &\scriptsize{1.806779E+05}   &\scriptsize{-2.3800E-01}   &\scriptsize{-3.218394E+01}   &\scriptsize{-3.194893E+01}   &\scriptsize{-2.3502E-01}\\
\scriptsize{1947}  &\scriptsize{Tl}  &\scriptsize{194}   &\scriptsize{81}   &\scriptsize{113}   &\scriptsize{7.883520E+00}   &\scriptsize{7.883362E+00}   &\scriptsize{1.5843E-04}   &\scriptsize{1.806410E+05}   &\scriptsize{1.806409E+05}   &\scriptsize{2.20E-02}   &\scriptsize{1.80682901E+05}   &\scriptsize{1.806829E+05}   &\scriptsize{2.4000E-02}   &\scriptsize{-2.693749E+01}   &\scriptsize{-2.696550E+01}   &\scriptsize{2.8004E-02}\\
\scriptsize{1948}  &\scriptsize{Pb}  &\scriptsize{194}   &\scriptsize{82}   &\scriptsize{112}   &\scriptsize{7.865415E+00}   &\scriptsize{7.865157E+00}   &\scriptsize{2.5769E-04}   &\scriptsize{1.806432E+05}   &\scriptsize{1.806432E+05}   &\scriptsize{3.00E-03}   &\scriptsize{1.80685631E+05}   &\scriptsize{1.806856E+05}   &\scriptsize{6.0000E-03}   &\scriptsize{-2.420743E+01}   &\scriptsize{-2.421695E+01}   &\scriptsize{9.5127E-03}\\
\scriptsize{1949}  &\scriptsize{Po}  &\scriptsize{194}   &\scriptsize{84}   &\scriptsize{110}   &\scriptsize{7.789294E+00}   &\scriptsize{7.788647E+00}   &\scriptsize{6.4730E-04}   &\scriptsize{1.806553E+05}   &\scriptsize{1.806554E+05}   &\scriptsize{-6.90E-02}   &\scriptsize{1.80698834E+05}   &\scriptsize{1.806989E+05}   &\scriptsize{-6.9000E-02}   &\scriptsize{-1.100458E+01}   &\scriptsize{-1.094004E+01}   &\scriptsize{-6.4534E-02}\\
\scriptsize{1950}  &\scriptsize{At}  &\scriptsize{194}   &\scriptsize{85}   &\scriptsize{109}   &\scriptsize{7.732204E+00}   &\scriptsize{7.730666E+00}   &\scriptsize{1.5382E-03}   &\scriptsize{1.806651E+05}   &\scriptsize{1.806653E+05}   &\scriptsize{-2.40E-01}   &\scriptsize{1.80709127E+05}   &\scriptsize{1.807094E+05}   &\scriptsize{-2.4300E-01}   &\scriptsize{-7.115310E-01}   &\scriptsize{-4.748344E-01}   &\scriptsize{-2.3670E-01}\\
\scriptsize{1951}  &\scriptsize{Rn}  &\scriptsize{194}   &\scriptsize{86}   &\scriptsize{108}   &\scriptsize{7.695001E+00}   &\scriptsize{7.690490E+00}   &\scriptsize{4.5113E-03}   &\scriptsize{1.806710E+05}   &\scriptsize{1.806718E+05}   &\scriptsize{-8.18E-01}   &\scriptsize{1.80715562E+05}   &\scriptsize{1.807164E+05}   &\scriptsize{-8.2000E-01}   &\scriptsize{5.723462E+00}   &\scriptsize{6.536262E+00}   &\scriptsize{-8.1280E-01}\\
\scriptsize{1952}  &\scriptsize{Os}  &\scriptsize{195}   &\scriptsize{76}   &\scriptsize{119}   &\scriptsize{7.917744E+00}   &\scriptsize{7.921959E+00}   &\scriptsize{-4.2146E-03}   &\scriptsize{1.815725E+05}   &\scriptsize{1.815716E+05}   &\scriptsize{8.53E-01}   &\scriptsize{1.81611821E+05}   &\scriptsize{1.816109E+05}   &\scriptsize{8.7300E-01}   &\scriptsize{-2.951159E+01}   &\scriptsize{-3.038857E+01}   &\scriptsize{8.7698E-01}\\
\scriptsize{1953}  &\scriptsize{Ir}  &\scriptsize{195}   &\scriptsize{77}   &\scriptsize{118}   &\scriptsize{7.924926E+00}   &\scriptsize{7.925932E+00}   &\scriptsize{-1.0060E-03}   &\scriptsize{1.815698E+05}   &\scriptsize{1.815696E+05}   &\scriptsize{2.28E-01}   &\scriptsize{1.81609638E+05}   &\scriptsize{1.816094E+05}   &\scriptsize{2.4800E-01}   &\scriptsize{-3.169433E+01}   &\scriptsize{-3.194647E+01}   &\scriptsize{2.5213E-01}\\
\scriptsize{1954}  &\scriptsize{Pt}  &\scriptsize{195}   &\scriptsize{78}   &\scriptsize{117}   &\scriptsize{7.926565E+00}   &\scriptsize{7.926530E+00}   &\scriptsize{3.4620E-05}   &\scriptsize{1.815682E+05}   &\scriptsize{1.815681E+05}   &\scriptsize{4.30E-02}   &\scriptsize{1.81608536E+05}   &\scriptsize{1.816085E+05}   &\scriptsize{4.6000E-02}   &\scriptsize{-3.279630E+01}   &\scriptsize{-3.284623E+01}   &\scriptsize{4.9924E-02}\\
\scriptsize{1955}  &\scriptsize{Au}  &\scriptsize{195}   &\scriptsize{79}   &\scriptsize{116}   &\scriptsize{7.921389E+00}   &\scriptsize{7.919645E+00}   &\scriptsize{1.7441E-03}   &\scriptsize{1.815679E+05}   &\scriptsize{1.815682E+05}   &\scriptsize{-2.89E-01}   &\scriptsize{1.81608763E+05}   &\scriptsize{1.816091E+05}   &\scriptsize{-2.8700E-01}   &\scriptsize{-3.256948E+01}   &\scriptsize{-3.228664E+01}   &\scriptsize{-2.8284E-01}\\
\scriptsize{1956}  &\scriptsize{Hg}  &\scriptsize{195}   &\scriptsize{80}   &\scriptsize{115}   &\scriptsize{7.909327E+00}   &\scriptsize{7.908490E+00}   &\scriptsize{8.3686E-04}   &\scriptsize{1.815689E+05}   &\scriptsize{1.815690E+05}   &\scriptsize{-1.11E-01}   &\scriptsize{1.81610333E+05}   &\scriptsize{1.816104E+05}   &\scriptsize{-1.0900E-01}   &\scriptsize{-3.099962E+01}   &\scriptsize{-3.089453E+01}   &\scriptsize{-1.0508E-01}\\
\scriptsize{1957}  &\scriptsize{Tl}  &\scriptsize{195}   &\scriptsize{81}   &\scriptsize{114}   &\scriptsize{7.890727E+00}   &\scriptsize{7.889125E+00}   &\scriptsize{1.6020E-03}   &\scriptsize{1.815712E+05}   &\scriptsize{1.815715E+05}   &\scriptsize{-2.60E-01}   &\scriptsize{1.81613177E+05}   &\scriptsize{1.816134E+05}   &\scriptsize{-2.5800E-01}   &\scriptsize{-2.815509E+01}   &\scriptsize{-2.790141E+01}   &\scriptsize{-2.5368E-01}\\
\scriptsize{1958}  &\scriptsize{Pb}  &\scriptsize{195}   &\scriptsize{82}   &\scriptsize{113}   &\scriptsize{7.863936E+00}   &\scriptsize{7.863740E+00}   &\scriptsize{1.9617E-04}   &\scriptsize{1.815752E+05}   &\scriptsize{1.815751E+05}   &\scriptsize{1.50E-02}   &\scriptsize{1.81617619E+05}   &\scriptsize{1.816176E+05}   &\scriptsize{1.7000E-02}   &\scriptsize{-2.371312E+01}   &\scriptsize{-2.373438E+01}   &\scriptsize{2.1262E-02}\\
\scriptsize{1959}  &\scriptsize{Bi}  &\scriptsize{195}   &\scriptsize{83}   &\scriptsize{112}   &\scriptsize{7.830757E+00}   &\scriptsize{7.829809E+00}   &\scriptsize{9.4795E-04}   &\scriptsize{1.815803E+05}   &\scriptsize{1.815804E+05}   &\scriptsize{-1.30E-01}   &\scriptsize{1.81623307E+05}   &\scriptsize{1.816234E+05}   &\scriptsize{-1.2800E-01}   &\scriptsize{-1.802554E+01}   &\scriptsize{-1.790095E+01}   &\scriptsize{-1.2459E-01}\\
\scriptsize{1960}  &\scriptsize{Po}  &\scriptsize{195}   &\scriptsize{84}   &\scriptsize{111}   &\scriptsize{7.791029E+00}   &\scriptsize{7.790655E+00}   &\scriptsize{3.7440E-04}   &\scriptsize{1.815867E+05}   &\scriptsize{1.815868E+05}   &\scriptsize{-1.80E-02}   &\scriptsize{1.81630272E+05}   &\scriptsize{1.816303E+05}   &\scriptsize{-1.6000E-02}   &\scriptsize{-1.106100E+01}   &\scriptsize{-1.104891E+01}   &\scriptsize{-1.2086E-02}\\
\scriptsize{1961}  &\scriptsize{At}  &\scriptsize{195}   &\scriptsize{85}   &\scriptsize{110}   &\scriptsize{7.748119E+00}   &\scriptsize{7.745417E+00}   &\scriptsize{2.7024E-03}   &\scriptsize{1.815938E+05}   &\scriptsize{1.815943E+05}   &\scriptsize{-4.71E-01}   &\scriptsize{1.81637857E+05}   &\scriptsize{1.816383E+05}   &\scriptsize{-4.7000E-01}   &\scriptsize{-3.475827E+00}   &\scriptsize{-3.010575E+00}   &\scriptsize{-4.6525E-01}\\
\scriptsize{1962}  &\scriptsize{Rn}  &\scriptsize{195}   &\scriptsize{86}   &\scriptsize{109}   &\scriptsize{7.700384E+00}   &\scriptsize{7.696293E+00}   &\scriptsize{4.0908E-03}   &\scriptsize{1.816018E+05}   &\scriptsize{1.816025E+05}   &\scriptsize{-7.40E-01}   &\scriptsize{1.81646383E+05}   &\scriptsize{1.816471E+05}   &\scriptsize{-7.4200E-01}   &\scriptsize{5.050256E+00}   &\scriptsize{5.785415E+00}   &\scriptsize{-7.3516E-01}\\
\scriptsize{1963}  &\scriptsize{Os}  &\scriptsize{196}   &\scriptsize{76}   &\scriptsize{120}   &\scriptsize{7.912238E+00}   &\scriptsize{7.918552E+00}   &\scriptsize{-6.3141E-03}   &\scriptsize{1.825052E+05}   &\scriptsize{1.825040E+05}   &\scriptsize{1.27E+00}   &\scriptsize{1.82544548E+05}   &\scriptsize{1.825433E+05}   &\scriptsize{1.2900E+00}   &\scriptsize{-2.827880E+01}   &\scriptsize{-2.957155E+01}   &\scriptsize{1.2928E+00}\\
\scriptsize{1964}  &\scriptsize{Ir}  &\scriptsize{196}   &\scriptsize{77}   &\scriptsize{119}   &\scriptsize{7.914160E+00}   &\scriptsize{7.917208E+00}   &\scriptsize{-3.0482E-03}   &\scriptsize{1.825035E+05}   &\scriptsize{1.825029E+05}   &\scriptsize{6.28E-01}   &\scriptsize{1.82543389E+05}   &\scriptsize{1.825427E+05}   &\scriptsize{6.5000E-01}   &\scriptsize{-2.943790E+01}   &\scriptsize{-3.009121E+01}   &\scriptsize{6.5331E-01}\\
\scriptsize{1965}  &\scriptsize{Pt}  &\scriptsize{196}   &\scriptsize{78}   &\scriptsize{118}   &\scriptsize{7.926541E+00}   &\scriptsize{7.926570E+00}   &\scriptsize{-2.8680E-05}   &\scriptsize{1.824998E+05}   &\scriptsize{1.824998E+05}   &\scriptsize{5.50E-02}   &\scriptsize{1.82540180E+05}   &\scriptsize{1.825401E+05}   &\scriptsize{6.0000E-02}   &\scriptsize{-3.264692E+01}   &\scriptsize{-3.270914E+01}   &\scriptsize{6.2222E-02}\\
\scriptsize{1966}  &\scriptsize{Au}  &\scriptsize{196}   &\scriptsize{79}   &\scriptsize{117}   &\scriptsize{7.914861E+00}   &\scriptsize{7.914162E+00}   &\scriptsize{6.9921E-04}   &\scriptsize{1.825008E+05}   &\scriptsize{1.825009E+05}   &\scriptsize{-8.60E-02}   &\scriptsize{1.82541687E+05}   &\scriptsize{1.825418E+05}   &\scriptsize{-8.3000E-02}   &\scriptsize{-3.113993E+01}   &\scriptsize{-3.106027E+01}   &\scriptsize{-7.9660E-02}\\
\scriptsize{1967}  &\scriptsize{Hg}  &\scriptsize{196}   &\scriptsize{80}   &\scriptsize{116}   &\scriptsize{7.914373E+00}   &\scriptsize{7.912376E+00}   &\scriptsize{1.9970E-03}   &\scriptsize{1.824996E+05}   &\scriptsize{1.824999E+05}   &\scriptsize{-3.40E-01}   &\scriptsize{1.82541000E+05}   &\scriptsize{1.825413E+05}   &\scriptsize{-3.3600E-01}   &\scriptsize{-3.182677E+01}   &\scriptsize{-3.149334E+01}   &\scriptsize{-3.3343E-01}\\
\scriptsize{1968}  &\scriptsize{Tl}  &\scriptsize{196}   &\scriptsize{81}   &\scriptsize{115}   &\scriptsize{7.888289E+00}   &\scriptsize{7.887029E+00}   &\scriptsize{1.2598E-03}   &\scriptsize{1.825034E+05}   &\scriptsize{1.825036E+05}   &\scriptsize{-1.95E-01}   &\scriptsize{1.82545330E+05}   &\scriptsize{1.825455E+05}   &\scriptsize{-1.9200E-01}   &\scriptsize{-2.749659E+01}   &\scriptsize{-2.730843E+01}   &\scriptsize{-1.8816E-01}\\
\scriptsize{1969}  &\scriptsize{Pb}  &\scriptsize{196}   &\scriptsize{82}   &\scriptsize{114}   &\scriptsize{7.873400E+00}   &\scriptsize{7.872039E+00}   &\scriptsize{1.3607E-03}   &\scriptsize{1.825050E+05}   &\scriptsize{1.825052E+05}   &\scriptsize{-2.13E-01}   &\scriptsize{1.82547466E+05}   &\scriptsize{1.825477E+05}   &\scriptsize{-2.1000E-01}   &\scriptsize{-2.536064E+01}   &\scriptsize{-2.515350E+01}   &\scriptsize{-2.0714E-01}\\
\scriptsize{1970}  &\scriptsize{Bi}  &\scriptsize{196}   &\scriptsize{83}   &\scriptsize{113}   &\scriptsize{7.831900E+00}   &\scriptsize{7.830977E+00}   &\scriptsize{9.2273E-04}   &\scriptsize{1.825118E+05}   &\scriptsize{1.825119E+05}   &\scriptsize{-1.27E-01}   &\scriptsize{1.82554818E+05}   &\scriptsize{1.825549E+05}   &\scriptsize{-1.2400E-01}   &\scriptsize{-1.800903E+01}   &\scriptsize{-1.788841E+01}   &\scriptsize{-1.2062E-01}\\
\scriptsize{1971}  &\scriptsize{Po}  &\scriptsize{196}   &\scriptsize{84}   &\scriptsize{112}   &\scriptsize{7.804814E+00}   &\scriptsize{7.803709E+00}   &\scriptsize{1.1049E-03}   &\scriptsize{1.825158E+05}   &\scriptsize{1.825160E+05}   &\scriptsize{-1.61E-01}   &\scriptsize{1.82559344E+05}   &\scriptsize{1.825595E+05}   &\scriptsize{-1.5900E-01}   &\scriptsize{-1.348254E+01}   &\scriptsize{-1.332692E+01}   &\scriptsize{-1.5561E-01}\\
\scriptsize{1972}  &\scriptsize{At}  &\scriptsize{196}   &\scriptsize{85}   &\scriptsize{111}   &\scriptsize{7.751997E+00}   &\scriptsize{7.750180E+00}   &\scriptsize{1.8173E-03}   &\scriptsize{1.825249E+05}   &\scriptsize{1.825252E+05}   &\scriptsize{-3.00E-01}   &\scriptsize{1.82568914E+05}   &\scriptsize{1.825692E+05}   &\scriptsize{-2.9900E-01}   &\scriptsize{-3.912629E+00}   &\scriptsize{-3.618239E+00}   &\scriptsize{-2.9439E-01}\\
\scriptsize{1973}  &\scriptsize{Rn}  &\scriptsize{196}   &\scriptsize{86}   &\scriptsize{110}   &\scriptsize{7.717986E+00}   &\scriptsize{7.713709E+00}   &\scriptsize{4.2775E-03}   &\scriptsize{1.825302E+05}   &\scriptsize{1.825310E+05}   &\scriptsize{-7.82E-01}   &\scriptsize{1.82574798E+05}   &\scriptsize{1.825756E+05}   &\scriptsize{-7.8100E-01}   &\scriptsize{1.971040E+00}   &\scriptsize{2.747025E+00}   &\scriptsize{-7.7599E-01}\\
\scriptsize{1974}  &\scriptsize{Ir}  &\scriptsize{197}   &\scriptsize{77}   &\scriptsize{120}   &\scriptsize{7.909008E+00}   &\scriptsize{7.914390E+00}   &\scriptsize{-5.3824E-03}   &\scriptsize{1.834362E+05}   &\scriptsize{1.834351E+05}   &\scriptsize{1.09E+00}   &\scriptsize{1.83476055E+05}   &\scriptsize{1.834749E+05}   &\scriptsize{1.1130E+00}   &\scriptsize{-2.826580E+01}   &\scriptsize{-2.938200E+01}   &\scriptsize{1.1162E+00}\\
\scriptsize{1975}  &\scriptsize{Pt}  &\scriptsize{197}   &\scriptsize{78}   &\scriptsize{119}   &\scriptsize{7.915982E+00}   &\scriptsize{7.918446E+00}   &\scriptsize{-2.4640E-03}   &\scriptsize{1.834335E+05}   &\scriptsize{1.834330E+05}   &\scriptsize{5.19E-01}   &\scriptsize{1.83473899E+05}   &\scriptsize{1.834734E+05}   &\scriptsize{5.3900E-01}   &\scriptsize{-3.042195E+01}   &\scriptsize{-3.096403E+01}   &\scriptsize{5.4207E-01}\\
\scriptsize{1976}  &\scriptsize{Au}  &\scriptsize{197}   &\scriptsize{79}   &\scriptsize{118}   &\scriptsize{7.915660E+00}   &\scriptsize{7.914953E+00}   &\scriptsize{7.0667E-04}   &\scriptsize{1.834323E+05}   &\scriptsize{1.834324E+05}   &\scriptsize{-8.90E-02}   &\scriptsize{1.83473180E+05}   &\scriptsize{1.834733E+05}   &\scriptsize{-8.5000E-02}   &\scriptsize{-3.114098E+01}   &\scriptsize{-3.105905E+01}   &\scriptsize{-8.1930E-02}\\
\scriptsize{1977}  &\scriptsize{Hg}  &\scriptsize{197}   &\scriptsize{80}   &\scriptsize{117}   &\scriptsize{7.908644E+00}   &\scriptsize{7.907436E+00}   &\scriptsize{1.2083E-03}   &\scriptsize{1.834324E+05}   &\scriptsize{1.834326E+05}   &\scriptsize{-1.86E-01}   &\scriptsize{1.83473780E+05}   &\scriptsize{1.834740E+05}   &\scriptsize{-1.8300E-01}   &\scriptsize{-3.054104E+01}   &\scriptsize{-3.036116E+01}   &\scriptsize{-1.7988E-01}\\
\scriptsize{1978}  &\scriptsize{Tl}  &\scriptsize{197}   &\scriptsize{81}   &\scriptsize{116}   &\scriptsize{7.893499E+00}   &\scriptsize{7.891649E+00}   &\scriptsize{1.8503E-03}   &\scriptsize{1.834340E+05}   &\scriptsize{1.834344E+05}   &\scriptsize{-3.12E-01}   &\scriptsize{1.83475981E+05}   &\scriptsize{1.834763E+05}   &\scriptsize{-3.0900E-01}   &\scriptsize{-2.833988E+01}   &\scriptsize{-2.803418E+01}   &\scriptsize{-3.0569E-01}\\
\scriptsize{1979}  &\scriptsize{Pb}  &\scriptsize{197}   &\scriptsize{82}   &\scriptsize{115}   &\scriptsize{7.871298E+00}   &\scriptsize{7.869987E+00}   &\scriptsize{1.3109E-03}   &\scriptsize{1.834371E+05}   &\scriptsize{1.834373E+05}   &\scriptsize{-2.05E-01}   &\scriptsize{1.83479572E+05}   &\scriptsize{1.834798E+05}   &\scriptsize{-2.0200E-01}   &\scriptsize{-2.474871E+01}   &\scriptsize{-2.454993E+01}   &\scriptsize{-1.9878E-01}\\
\scriptsize{1980}  &\scriptsize{Bi}  &\scriptsize{197}   &\scriptsize{83}   &\scriptsize{114}   &\scriptsize{7.841633E+00}   &\scriptsize{7.839762E+00}   &\scriptsize{1.8712E-03}   &\scriptsize{1.834416E+05}   &\scriptsize{1.834420E+05}   &\scriptsize{-3.14E-01}   &\scriptsize{1.83484634E+05}   &\scriptsize{1.834849E+05}   &\scriptsize{-3.1100E-01}   &\scriptsize{-1.968703E+01}   &\scriptsize{-1.937862E+01}   &\scriptsize{-3.0841E-01}\\
\scriptsize{1981}  &\scriptsize{Po}  &\scriptsize{197}   &\scriptsize{84}   &\scriptsize{113}   &\scriptsize{7.805535E+00}   &\scriptsize{7.804615E+00}   &\scriptsize{9.2020E-04}   &\scriptsize{1.834474E+05}   &\scriptsize{1.834476E+05}   &\scriptsize{-1.26E-01}   &\scriptsize{1.83490962E+05}   &\scriptsize{1.834911E+05}   &\scriptsize{-1.2400E-01}   &\scriptsize{-1.335807E+01}   &\scriptsize{-1.323774E+01}   &\scriptsize{-1.2033E-01}\\
\scriptsize{1982}  &\scriptsize{At}  &\scriptsize{197}   &\scriptsize{85}   &\scriptsize{112}   &\scriptsize{7.765961E+00}   &\scriptsize{7.763336E+00}   &\scriptsize{2.6249E-03}   &\scriptsize{1.834539E+05}   &\scriptsize{1.834544E+05}   &\scriptsize{-4.61E-01}   &\scriptsize{1.83497976E+05}   &\scriptsize{1.834984E+05}   &\scriptsize{-4.6000E-01}   &\scriptsize{-6.344231E+00}   &\scriptsize{-5.888918E+00}   &\scriptsize{-4.5531E-01}\\
\scriptsize{1983}  &\scriptsize{Rn}  &\scriptsize{197}   &\scriptsize{86}   &\scriptsize{111}   &\scriptsize{7.722292E+00}   &\scriptsize{7.718205E+00}   &\scriptsize{4.0868E-03}   &\scriptsize{1.834612E+05}   &\scriptsize{1.834620E+05}   &\scriptsize{-7.48E-01}   &\scriptsize{1.83505797E+05}   &\scriptsize{1.835065E+05}   &\scriptsize{-7.4800E-01}   &\scriptsize{1.476065E+00}   &\scriptsize{2.218787E+00}   &\scriptsize{-7.4272E-01}\\
\scriptsize{1984}  &\scriptsize{Pt}  &\scriptsize{198}   &\scriptsize{78}   &\scriptsize{120}   &\scriptsize{7.914159E+00}   &\scriptsize{7.917857E+00}   &\scriptsize{-3.6984E-03}   &\scriptsize{1.843655E+05}   &\scriptsize{1.843648E+05}   &\scriptsize{7.67E-01}   &\scriptsize{1.84405909E+05}   &\scriptsize{1.844051E+05}   &\scriptsize{7.8600E-01}   &\scriptsize{-2.990569E+01}   &\scriptsize{-3.069461E+01}   &\scriptsize{7.8892E-01}\\
\scriptsize{1985}  &\scriptsize{Au}  &\scriptsize{198}   &\scriptsize{79}   &\scriptsize{119}   &\scriptsize{7.908573E+00}   &\scriptsize{7.909154E+00}   &\scriptsize{-5.8145E-04}   &\scriptsize{1.843653E+05}   &\scriptsize{1.843652E+05}   &\scriptsize{1.51E-01}   &\scriptsize{1.84406233E+05}   &\scriptsize{1.844061E+05}   &\scriptsize{1.7000E-01}   &\scriptsize{-2.958200E+01}   &\scriptsize{-2.975450E+01}   &\scriptsize{1.7251E-01}\\
\scriptsize{1986}  &\scriptsize{Hg}  &\scriptsize{198}   &\scriptsize{80}   &\scriptsize{118}   &\scriptsize{7.911555E+00}   &\scriptsize{7.910597E+00}   &\scriptsize{9.5843E-04}   &\scriptsize{1.843634E+05}   &\scriptsize{1.843636E+05}   &\scriptsize{-1.38E-01}   &\scriptsize{1.84404860E+05}   &\scriptsize{1.844050E+05}   &\scriptsize{-1.3400E-01}   &\scriptsize{-3.095485E+01}   &\scriptsize{-3.082312E+01}   &\scriptsize{-1.3173E-01}\\
\scriptsize{1987}  &\scriptsize{Tl}  &\scriptsize{198}   &\scriptsize{81}   &\scriptsize{117}   &\scriptsize{7.890129E+00}   &\scriptsize{7.889058E+00}   &\scriptsize{1.0715E-03}   &\scriptsize{1.843664E+05}   &\scriptsize{1.843665E+05}   &\scriptsize{-1.60E-01}   &\scriptsize{1.84408320E+05}   &\scriptsize{1.844085E+05}   &\scriptsize{-1.5600E-01}   &\scriptsize{-2.749485E+01}   &\scriptsize{-2.734147E+01}   &\scriptsize{-1.5338E-01}\\
\scriptsize{1988}  &\scriptsize{Pb}  &\scriptsize{198}   &\scriptsize{82}   &\scriptsize{116}   &\scriptsize{7.878881E+00}   &\scriptsize{7.876942E+00}   &\scriptsize{1.9394E-03}   &\scriptsize{1.843673E+05}   &\scriptsize{1.843676E+05}   &\scriptsize{-3.30E-01}   &\scriptsize{1.84409764E+05}   &\scriptsize{1.844101E+05}   &\scriptsize{-3.2800E-01}   &\scriptsize{-2.605009E+01}   &\scriptsize{-2.572560E+01}   &\scriptsize{-3.2449E-01}\\
\scriptsize{1989}  &\scriptsize{Bi}  &\scriptsize{198}   &\scriptsize{83}   &\scriptsize{115}   &\scriptsize{7.841189E+00}   &\scriptsize{7.840083E+00}   &\scriptsize{1.1059E-03}   &\scriptsize{1.843735E+05}   &\scriptsize{1.843736E+05}   &\scriptsize{-1.64E-01}   &\scriptsize{1.84416445E+05}   &\scriptsize{1.844166E+05}   &\scriptsize{-1.6200E-01}   &\scriptsize{-1.936949E+01}   &\scriptsize{-1.921069E+01}   &\scriptsize{-1.5880E-01}\\
\scriptsize{1990}  &\scriptsize{Po}  &\scriptsize{198}   &\scriptsize{84}   &\scriptsize{114}   &\scriptsize{7.817559E+00}   &\scriptsize{7.815945E+00}   &\scriptsize{1.6143E-03}   &\scriptsize{1.843768E+05}   &\scriptsize{1.843771E+05}   &\scriptsize{-2.65E-01}   &\scriptsize{1.84420342E+05}   &\scriptsize{1.844206E+05}   &\scriptsize{-2.6100E-01}   &\scriptsize{-1.547292E+01}   &\scriptsize{-1.521435E+01}   &\scriptsize{-2.5857E-01}\\
\scriptsize{1991}  &\scriptsize{Rn}  &\scriptsize{198}   &\scriptsize{86}   &\scriptsize{112}   &\scriptsize{7.737724E+00}   &\scriptsize{7.734033E+00}   &\scriptsize{3.6908E-03}   &\scriptsize{1.843900E+05}   &\scriptsize{1.843907E+05}   &\scriptsize{-6.72E-01}   &\scriptsize{1.84434584E+05}   &\scriptsize{1.844353E+05}   &\scriptsize{-6.7200E-01}   &\scriptsize{-1.230357E+00}   &\scriptsize{-5.620297E-01}   &\scriptsize{-6.6833E-01}\\
\scriptsize{1992}  &\scriptsize{Ir}  &\scriptsize{199}   &\scriptsize{77}   &\scriptsize{122}   &\scriptsize{7.891214E+00}   &\scriptsize{7.899905E+00}   &\scriptsize{-8.6906E-03}   &\scriptsize{1.853031E+05}   &\scriptsize{1.853013E+05}   &\scriptsize{1.76E+00}   &\scriptsize{1.85342908E+05}   &\scriptsize{1.853411E+05}   &\scriptsize{1.7810E+00}   &\scriptsize{-2.440020E+01}   &\scriptsize{-2.618546E+01}   &\scriptsize{1.7853E+00}\\
\scriptsize{1993}  &\scriptsize{Pt}  &\scriptsize{199}   &\scriptsize{78}   &\scriptsize{121}   &\scriptsize{7.902309E+00}   &\scriptsize{7.908795E+00}   &\scriptsize{-6.4861E-03}   &\scriptsize{1.852995E+05}   &\scriptsize{1.852982E+05}   &\scriptsize{1.32E+00}   &\scriptsize{1.85339918E+05}   &\scriptsize{1.853386E+05}   &\scriptsize{1.3440E+00}   &\scriptsize{-2.739037E+01}   &\scriptsize{-2.873775E+01}   &\scriptsize{1.3474E+00}\\
\scriptsize{1994}  &\scriptsize{Au}  &\scriptsize{199}   &\scriptsize{79}   &\scriptsize{120}   &\scriptsize{7.906943E+00}   &\scriptsize{7.909223E+00}   &\scriptsize{-2.2800E-03}   &\scriptsize{1.852973E+05}   &\scriptsize{1.852968E+05}   &\scriptsize{5.04E-01}   &\scriptsize{1.85338214E+05}   &\scriptsize{1.853377E+05}   &\scriptsize{5.0800E-01}   &\scriptsize{-2.909495E+01}   &\scriptsize{-2.960598E+01}   &\scriptsize{5.1103E-01}\\
\scriptsize{1995}  &\scriptsize{Hg}  &\scriptsize{199}   &\scriptsize{80}   &\scriptsize{119}   &\scriptsize{7.905280E+00}   &\scriptsize{7.905355E+00}   &\scriptsize{-7.5090E-05}   &\scriptsize{1.852964E+05}   &\scriptsize{1.852963E+05}   &\scriptsize{6.60E-02}   &\scriptsize{1.85337762E+05}   &\scriptsize{1.853377E+05}   &\scriptsize{7.0000E-02}   &\scriptsize{-2.954639E+01}   &\scriptsize{-2.961934E+01}   &\scriptsize{7.2952E-02}\\
\scriptsize{1996}  &\scriptsize{Tl}  &\scriptsize{199}   &\scriptsize{81}   &\scriptsize{118}   &\scriptsize{7.893877E+00}   &\scriptsize{7.892860E+00}   &\scriptsize{1.0175E-03}   &\scriptsize{1.852973E+05}   &\scriptsize{1.852975E+05}   &\scriptsize{-1.50E-01}   &\scriptsize{1.85339249E+05}   &\scriptsize{1.853394E+05}   &\scriptsize{-1.4700E-01}   &\scriptsize{-2.805939E+01}   &\scriptsize{-2.791580E+01}   &\scriptsize{-1.4359E-01}\\
\scriptsize{1997}  &\scriptsize{Pb}  &\scriptsize{199}   &\scriptsize{82}   &\scriptsize{117}   &\scriptsize{7.875736E+00}   &\scriptsize{7.874477E+00}   &\scriptsize{1.2589E-03}   &\scriptsize{1.852996E+05}   &\scriptsize{1.852998E+05}   &\scriptsize{-1.97E-01}   &\scriptsize{1.85342077E+05}   &\scriptsize{1.853423E+05}   &\scriptsize{-1.9300E-01}   &\scriptsize{-2.523168E+01}   &\scriptsize{-2.504078E+01}   &\scriptsize{-1.9089E-01}\\
\scriptsize{1998}  &\scriptsize{Bi}  &\scriptsize{199}   &\scriptsize{83}   &\scriptsize{116}   &\scriptsize{7.849522E+00}   &\scriptsize{7.847510E+00}   &\scriptsize{2.0123E-03}   &\scriptsize{1.853035E+05}   &\scriptsize{1.853039E+05}   &\scriptsize{-3.46E-01}   &\scriptsize{1.85346511E+05}   &\scriptsize{1.853469E+05}   &\scriptsize{-3.4300E-01}   &\scriptsize{-2.079746E+01}   &\scriptsize{-2.045734E+01}   &\scriptsize{-3.4011E-01}\\
\scriptsize{1999}  &\scriptsize{Po}  &\scriptsize{199}   &\scriptsize{84}   &\scriptsize{115}   &\scriptsize{7.817533E+00}   &\scriptsize{7.816027E+00}   &\scriptsize{1.5063E-03}   &\scriptsize{1.853086E+05}   &\scriptsize{1.853088E+05}   &\scriptsize{-2.45E-01}   &\scriptsize{1.85352095E+05}   &\scriptsize{1.853523E+05}   &\scriptsize{-2.4100E-01}   &\scriptsize{-1.521398E+01}   &\scriptsize{-1.497531E+01}   &\scriptsize{-2.3867E-01}\\
\scriptsize{2000}  &\scriptsize{At}  &\scriptsize{199}   &\scriptsize{85}   &\scriptsize{114}   &\scriptsize{7.781488E+00}   &\scriptsize{7.778522E+00}   &\scriptsize{2.9659E-03}   &\scriptsize{1.853144E+05}   &\scriptsize{1.853150E+05}   &\scriptsize{-5.34E-01}   &\scriptsize{1.85358485E+05}   &\scriptsize{1.853590E+05}   &\scriptsize{-5.3100E-01}   &\scriptsize{-8.823433E+00}   &\scriptsize{-8.294957E+00}   &\scriptsize{-5.2848E-01}\\
\scriptsize{2001}  &\scriptsize{Rn}  &\scriptsize{199}   &\scriptsize{86}   &\scriptsize{113}   &\scriptsize{7.740755E+00}   &\scriptsize{7.737339E+00}   &\scriptsize{3.4165E-03}   &\scriptsize{1.853212E+05}   &\scriptsize{1.853218E+05}   &\scriptsize{-6.22E-01}   &\scriptsize{1.85365809E+05}   &\scriptsize{1.853664E+05}   &\scriptsize{-6.2100E-01}   &\scriptsize{-1.499839E+00}   &\scriptsize{-8.825040E-01}   &\scriptsize{-6.1734E-01}\\
\scriptsize{2002}  &\scriptsize{Fr}  &\scriptsize{199}   &\scriptsize{87}   &\scriptsize{112}   &\scriptsize{7.695310E+00}   &\scriptsize{7.690754E+00}   &\scriptsize{4.5560E-03}   &\scriptsize{1.853290E+05}   &\scriptsize{1.853298E+05}   &\scriptsize{-8.48E-01}   &\scriptsize{1.85374070E+05}   &\scriptsize{1.853749E+05}   &\scriptsize{-8.4800E-01}   &\scriptsize{6.761337E+00}   &\scriptsize{7.604744E+00}   &\scriptsize{-8.4341E-01}\\
\scriptsize{2003}  &\scriptsize{Pt}  &\scriptsize{200}   &\scriptsize{78}   &\scriptsize{122}   &\scriptsize{7.899206E+00}   &\scriptsize{7.906143E+00}   &\scriptsize{-6.9369E-03}   &\scriptsize{1.862318E+05}   &\scriptsize{1.862304E+05}   &\scriptsize{1.42E+00}   &\scriptsize{1.86272202E+05}   &\scriptsize{1.862708E+05}   &\scriptsize{1.4410E+00}   &\scriptsize{-2.660085E+01}   &\scriptsize{-2.804479E+01}   &\scriptsize{1.4439E+00}\\
\scriptsize{2004}  &\scriptsize{Au}  &\scriptsize{200}   &\scriptsize{79}   &\scriptsize{121}   &\scriptsize{7.898491E+00}   &\scriptsize{7.902395E+00}   &\scriptsize{-3.9043E-03}   &\scriptsize{1.862307E+05}   &\scriptsize{1.862298E+05}   &\scriptsize{8.13E-01}   &\scriptsize{1.86271562E+05}   &\scriptsize{1.862707E+05}   &\scriptsize{8.3400E-01}   &\scriptsize{-2.724019E+01}   &\scriptsize{-2.807835E+01}   &\scriptsize{8.3817E-01}\\
\scriptsize{2005}  &\scriptsize{Hg}  &\scriptsize{200}   &\scriptsize{80}   &\scriptsize{120}   &\scriptsize{7.905896E+00}   &\scriptsize{7.907678E+00}   &\scriptsize{-1.7815E-03}   &\scriptsize{1.862279E+05}   &\scriptsize{1.862275E+05}   &\scriptsize{4.08E-01}   &\scriptsize{1.86269299E+05}   &\scriptsize{1.862689E+05}   &\scriptsize{4.1200E-01}   &\scriptsize{-2.950359E+01}   &\scriptsize{-2.991787E+01}   &\scriptsize{4.1428E-01}\\
\scriptsize{2006}  &\scriptsize{Tl}  &\scriptsize{200}   &\scriptsize{81}   &\scriptsize{119}   &\scriptsize{7.889705E+00}   &\scriptsize{7.889819E+00}   &\scriptsize{-1.1415E-04}   &\scriptsize{1.862298E+05}   &\scriptsize{1.862297E+05}   &\scriptsize{7.50E-02}   &\scriptsize{1.86271755E+05}   &\scriptsize{1.862717E+05}   &\scriptsize{7.9000E-02}   &\scriptsize{-2.704755E+01}   &\scriptsize{-2.712927E+01}   &\scriptsize{8.1716E-02}\\
\scriptsize{2007}  &\scriptsize{Pb}  &\scriptsize{200}   &\scriptsize{82}   &\scriptsize{118}   &\scriptsize{7.881808E+00}   &\scriptsize{7.880398E+00}   &\scriptsize{1.4103E-03}   &\scriptsize{1.862301E+05}   &\scriptsize{1.862303E+05}   &\scriptsize{-2.29E-01}   &\scriptsize{1.86272552E+05}   &\scriptsize{1.862728E+05}   &\scriptsize{-2.2500E-01}   &\scriptsize{-2.625053E+01}   &\scriptsize{-2.602806E+01}   &\scriptsize{-2.2247E-01}\\
\scriptsize{2008}  &\scriptsize{Bi}  &\scriptsize{200}   &\scriptsize{83}   &\scriptsize{117}   &\scriptsize{7.848497E+00}   &\scriptsize{7.847174E+00}   &\scriptsize{1.3232E-03}   &\scriptsize{1.862354E+05}   &\scriptsize{1.862356E+05}   &\scriptsize{-2.11E-01}   &\scriptsize{1.86278432E+05}   &\scriptsize{1.862786E+05}   &\scriptsize{-2.0700E-01}   &\scriptsize{-2.037068E+01}   &\scriptsize{-2.016635E+01}   &\scriptsize{-2.0433E-01}\\
\scriptsize{2009}  &\scriptsize{Po}  &\scriptsize{200}   &\scriptsize{84}   &\scriptsize{116}   &\scriptsize{7.827503E+00}   &\scriptsize{7.825776E+00}   &\scriptsize{1.7273E-03}   &\scriptsize{1.862383E+05}   &\scriptsize{1.862386E+05}   &\scriptsize{-2.90E-01}   &\scriptsize{1.86281848E+05}   &\scriptsize{1.862821E+05}   &\scriptsize{-2.8700E-01}   &\scriptsize{-1.695432E+01}   &\scriptsize{-1.666982E+01}   &\scriptsize{-2.8450E-01}\\
\scriptsize{2010}  &\scriptsize{At}  &\scriptsize{200}   &\scriptsize{85}   &\scriptsize{115}   &\scriptsize{7.783760E+00}   &\scriptsize{7.781101E+00}   &\scriptsize{2.6593E-03}   &\scriptsize{1.862458E+05}   &\scriptsize{1.862462E+05}   &\scriptsize{-4.76E-01}   &\scriptsize{1.86289815E+05}   &\scriptsize{1.862903E+05}   &\scriptsize{-4.7200E-01}   &\scriptsize{-8.987971E+00}   &\scriptsize{-8.517878E+00}   &\scriptsize{-4.7009E-01}\\
\scriptsize{2011}  &\scriptsize{Rn}  &\scriptsize{200}   &\scriptsize{86}   &\scriptsize{114}   &\scriptsize{7.754980E+00}   &\scriptsize{7.751568E+00}   &\scriptsize{3.4116E-03}   &\scriptsize{1.862502E+05}   &\scriptsize{1.862508E+05}   &\scriptsize{-6.25E-01}   &\scriptsize{1.86294788E+05}   &\scriptsize{1.862954E+05}   &\scriptsize{-6.2300E-01}   &\scriptsize{-4.014338E+00}   &\scriptsize{-3.394499E+00}   &\scriptsize{-6.1984E-01}\\
\scriptsize{2012}  &\scriptsize{Fr}  &\scriptsize{200}   &\scriptsize{87}   &\scriptsize{113}   &\scriptsize{7.700322E+00}   &\scriptsize{7.696700E+00}   &\scriptsize{3.6216E-03}   &\scriptsize{1.862598E+05}   &\scriptsize{1.862605E+05}   &\scriptsize{-6.67E-01}   &\scriptsize{1.86304937E+05}   &\scriptsize{1.863056E+05}   &\scriptsize{-6.6600E-01}   &\scriptsize{6.134822E+00}   &\scriptsize{6.796026E+00}   &\scriptsize{-6.6120E-01}\\
\scriptsize{2013}  &\scriptsize{Pt}  &\scriptsize{201}   &\scriptsize{78}   &\scriptsize{123}   &\scriptsize{7.885834E+00}   &\scriptsize{7.893921E+00}   &\scriptsize{-8.0872E-03}   &\scriptsize{1.871662E+05}   &\scriptsize{1.871645E+05}   &\scriptsize{1.66E+00}   &\scriptsize{1.87206556E+05}   &\scriptsize{1.872049E+05}   &\scriptsize{1.6780E+00}   &\scriptsize{-2.374088E+01}   &\scriptsize{-2.542306E+01}   &\scriptsize{1.6822E+00}\\
\scriptsize{2014}  &\scriptsize{Au}  &\scriptsize{201}   &\scriptsize{79}   &\scriptsize{122}   &\scriptsize{7.895175E+00}   &\scriptsize{7.900404E+00}   &\scriptsize{-5.2291E-03}   &\scriptsize{1.871630E+05}   &\scriptsize{1.871619E+05}   &\scriptsize{1.08E+00}   &\scriptsize{1.87203896E+05}   &\scriptsize{1.872028E+05}   &\scriptsize{1.1050E+00}   &\scriptsize{-2.640088E+01}   &\scriptsize{-2.750920E+01}   &\scriptsize{1.1083E+00}\\
\scriptsize{2015}  &\scriptsize{Hg}  &\scriptsize{201}   &\scriptsize{80}   &\scriptsize{121}   &\scriptsize{7.897561E+00}   &\scriptsize{7.901423E+00}   &\scriptsize{-3.8617E-03}   &\scriptsize{1.871612E+05}   &\scriptsize{1.871604E+05}   &\scriptsize{8.28E-01}   &\scriptsize{1.87202634E+05}   &\scriptsize{1.872018E+05}   &\scriptsize{8.3100E-01}   &\scriptsize{-2.766273E+01}   &\scriptsize{-2.849699E+01}   &\scriptsize{8.3427E-01}\\
\scriptsize{2016}  &\scriptsize{Tl}  &\scriptsize{201}   &\scriptsize{81}   &\scriptsize{120}   &\scriptsize{7.891262E+00}   &\scriptsize{7.892691E+00}   &\scriptsize{-1.4292E-03}   &\scriptsize{1.871612E+05}   &\scriptsize{1.871608E+05}   &\scriptsize{3.40E-01}   &\scriptsize{1.87203118E+05}   &\scriptsize{1.872028E+05}   &\scriptsize{3.4300E-01}   &\scriptsize{-2.717893E+01}   &\scriptsize{-2.752505E+01}   &\scriptsize{3.4611E-01}\\
\scriptsize{2017}  &\scriptsize{Pb}  &\scriptsize{201}   &\scriptsize{82}   &\scriptsize{119}   &\scriptsize{7.877820E+00}   &\scriptsize{7.877499E+00}   &\scriptsize{3.2069E-04}   &\scriptsize{1.871626E+05}   &\scriptsize{1.871626E+05}   &\scriptsize{-1.10E-02}   &\scriptsize{1.87205037E+05}   &\scriptsize{1.872050E+05}   &\scriptsize{-8.0000E-03}   &\scriptsize{-2.525940E+01}   &\scriptsize{-2.525456E+01}   &\scriptsize{-4.8426E-03}\\
\scriptsize{2018}  &\scriptsize{Bi}  &\scriptsize{201}   &\scriptsize{83}   &\scriptsize{118}   &\scriptsize{7.854799E+00}   &\scriptsize{7.853437E+00}   &\scriptsize{1.3625E-03}   &\scriptsize{1.871659E+05}   &\scriptsize{1.871661E+05}   &\scriptsize{-2.20E-01}   &\scriptsize{1.87208882E+05}   &\scriptsize{1.872091E+05}   &\scriptsize{-2.1600E-01}   &\scriptsize{-2.141466E+01}   &\scriptsize{-2.120101E+01}   &\scriptsize{-2.1365E-01}\\
\scriptsize{2019}  &\scriptsize{Po}  &\scriptsize{201}   &\scriptsize{84}   &\scriptsize{117}   &\scriptsize{7.826580E+00}   &\scriptsize{7.825242E+00}   &\scriptsize{1.3385E-03}   &\scriptsize{1.871702E+05}   &\scriptsize{1.871705E+05}   &\scriptsize{-2.14E-01}   &\scriptsize{1.87213772E+05}   &\scriptsize{1.872140E+05}   &\scriptsize{-2.0900E-01}   &\scriptsize{-1.652488E+01}   &\scriptsize{-1.631689E+01}   &\scriptsize{-2.0799E-01}\\
\scriptsize{2020}  &\scriptsize{At}  &\scriptsize{201}   &\scriptsize{85}   &\scriptsize{116}   &\scriptsize{7.794152E+00}   &\scriptsize{7.791242E+00}   &\scriptsize{2.9103E-03}   &\scriptsize{1.871755E+05}   &\scriptsize{1.871760E+05}   &\scriptsize{-5.29E-01}   &\scriptsize{1.87219507E+05}   &\scriptsize{1.872200E+05}   &\scriptsize{-5.2500E-01}   &\scriptsize{-1.078936E+01}   &\scriptsize{-1.026601E+01}   &\scriptsize{-5.2335E-01}\\
\scriptsize{2021}  &\scriptsize{Rn}  &\scriptsize{201}   &\scriptsize{86}   &\scriptsize{115}   &\scriptsize{7.756843E+00}   &\scriptsize{7.753865E+00}   &\scriptsize{2.9781E-03}   &\scriptsize{1.871816E+05}   &\scriptsize{1.871822E+05}   &\scriptsize{-5.42E-01}   &\scriptsize{1.87226224E+05}   &\scriptsize{1.872268E+05}   &\scriptsize{-5.3900E-01}   &\scriptsize{-4.072482E+00}   &\scriptsize{-3.536355E+00}   &\scriptsize{-5.3613E-01}\\
\scriptsize{2022}  &\scriptsize{Fr}  &\scriptsize{201}   &\scriptsize{87}   &\scriptsize{114}   &\scriptsize{7.714771E+00}   &\scriptsize{7.710947E+00}   &\scriptsize{3.8237E-03}   &\scriptsize{1.871888E+05}   &\scriptsize{1.871895E+05}   &\scriptsize{-7.11E-01}   &\scriptsize{1.87233898E+05}   &\scriptsize{1.872346E+05}   &\scriptsize{-7.0900E-01}   &\scriptsize{3.601709E+00}   &\scriptsize{4.307009E+00}   &\scriptsize{-7.0530E-01}\\
\scriptsize{2023}  &\scriptsize{Pt}  &\scriptsize{202}   &\scriptsize{78}   &\scriptsize{124}   &\scriptsize{7.881560E+00}   &\scriptsize{7.886635E+00}   &\scriptsize{-5.0754E-03}   &\scriptsize{1.880987E+05}   &\scriptsize{1.880977E+05}   &\scriptsize{1.06E+00}   &\scriptsize{1.88139099E+05}   &\scriptsize{1.881380E+05}   &\scriptsize{1.0780E+00}   &\scriptsize{-2.269213E+01}   &\scriptsize{-2.377391E+01}   &\scriptsize{1.0818E+00}\\
\scriptsize{2024}  &\scriptsize{Au}  &\scriptsize{202}   &\scriptsize{79}   &\scriptsize{123}   &\scriptsize{7.885909E+00}   &\scriptsize{7.890506E+00}   &\scriptsize{-4.5972E-03}   &\scriptsize{1.880965E+05}   &\scriptsize{1.880956E+05}   &\scriptsize{9.61E-01}   &\scriptsize{1.88137438E+05}   &\scriptsize{1.881365E+05}   &\scriptsize{9.8100E-01}   &\scriptsize{-2.435298E+01}   &\scriptsize{-2.533889E+01}   &\scriptsize{9.8591E-01}\\
\scriptsize{2025}  &\scriptsize{Hg}  &\scriptsize{202}   &\scriptsize{80}   &\scriptsize{122}   &\scriptsize{7.896851E+00}   &\scriptsize{7.901685E+00}   &\scriptsize{-4.8343E-03}   &\scriptsize{1.880930E+05}   &\scriptsize{1.880920E+05}   &\scriptsize{1.03E+00}   &\scriptsize{1.88134445E+05}   &\scriptsize{1.881334E+05}   &\scriptsize{1.0310E+00}   &\scriptsize{-2.734550E+01}   &\scriptsize{-2.838015E+01}   &\scriptsize{1.0346E+00}\\
\scriptsize{2026}  &\scriptsize{Tl}  &\scriptsize{202}   &\scriptsize{81}   &\scriptsize{121}   &\scriptsize{7.886250E+00}   &\scriptsize{7.888561E+00}   &\scriptsize{-2.3107E-03}   &\scriptsize{1.880939E+05}   &\scriptsize{1.880933E+05}   &\scriptsize{5.19E-01}   &\scriptsize{1.88135804E+05}   &\scriptsize{1.881353E+05}   &\scriptsize{5.2200E-01}   &\scriptsize{-2.598641E+01}   &\scriptsize{-2.651206E+01}   &\scriptsize{5.2565E-01}\\
\scriptsize{2027}  &\scriptsize{Pb}  &\scriptsize{202}   &\scriptsize{82}   &\scriptsize{120}   &\scriptsize{7.882148E+00}   &\scriptsize{7.882302E+00}   &\scriptsize{-1.5378E-04}   &\scriptsize{1.880934E+05}   &\scriptsize{1.880933E+05}   &\scriptsize{8.40E-02}   &\scriptsize{1.88135850E+05}   &\scriptsize{1.881358E+05}   &\scriptsize{8.8000E-02}   &\scriptsize{-2.594022E+01}   &\scriptsize{-2.603084E+01}   &\scriptsize{9.0615E-02}\\
\scriptsize{2028}  &\scriptsize{Bi}  &\scriptsize{202}   &\scriptsize{83}   &\scriptsize{119}   &\scriptsize{7.852535E+00}   &\scriptsize{7.852412E+00}   &\scriptsize{1.2336E-04}   &\scriptsize{1.880981E+05}   &\scriptsize{1.880980E+05}   &\scriptsize{2.90E-02}   &\scriptsize{1.88141050E+05}   &\scriptsize{1.881410E+05}   &\scriptsize{3.3000E-02}   &\scriptsize{-2.074078E+01}   &\scriptsize{-2.077610E+01}   &\scriptsize{3.5329E-02}\\
\scriptsize{2029}  &\scriptsize{Po}  &\scriptsize{202}   &\scriptsize{84}   &\scriptsize{118}   &\scriptsize{7.834718E+00}   &\scriptsize{7.833557E+00}   &\scriptsize{1.1615E-03}   &\scriptsize{1.881003E+05}   &\scriptsize{1.881005E+05}   &\scriptsize{-1.80E-01}   &\scriptsize{1.88143866E+05}   &\scriptsize{1.881440E+05}   &\scriptsize{-1.7600E-01}   &\scriptsize{-1.792413E+01}   &\scriptsize{-1.775044E+01}   &\scriptsize{-1.7368E-01}\\
\scriptsize{2030}  &\scriptsize{At}  &\scriptsize{202}   &\scriptsize{85}   &\scriptsize{117}   &\scriptsize{7.794542E+00}   &\scriptsize{7.792974E+00}   &\scriptsize{1.5675E-03}   &\scriptsize{1.881071E+05}   &\scriptsize{1.881074E+05}   &\scriptsize{-2.61E-01}   &\scriptsize{1.88151200E+05}   &\scriptsize{1.881515E+05}   &\scriptsize{-2.5600E-01}   &\scriptsize{-1.059081E+01}   &\scriptsize{-1.033595E+01}   &\scriptsize{-2.5486E-01}\\
\scriptsize{2031}  &\scriptsize{Rn}  &\scriptsize{202}   &\scriptsize{86}   &\scriptsize{116}   &\scriptsize{7.769300E+00}   &\scriptsize{7.766484E+00}   &\scriptsize{2.8163E-03}   &\scriptsize{1.881109E+05}   &\scriptsize{1.881114E+05}   &\scriptsize{-5.12E-01}   &\scriptsize{1.88155516E+05}   &\scriptsize{1.881560E+05}   &\scriptsize{-5.0800E-01}   &\scriptsize{-6.274285E+00}   &\scriptsize{-5.767896E+00}   &\scriptsize{-5.0639E-01}\\
\scriptsize{2032}  &\scriptsize{Ra}  &\scriptsize{202}   &\scriptsize{88}   &\scriptsize{114}   &\scriptsize{7.685487E+00}   &\scriptsize{7.681055E+00}   &\scriptsize{4.4321E-03}   &\scriptsize{1.881252E+05}   &\scriptsize{1.881261E+05}   &\scriptsize{-8.35E-01}   &\scriptsize{1.88170882E+05}   &\scriptsize{1.881717E+05}   &\scriptsize{-8.3500E-01}   &\scriptsize{9.091143E+00}   &\scriptsize{9.922565E+00}   &\scriptsize{-8.3142E-01}\\
\scriptsize{2033}  &\scriptsize{Au}  &\scriptsize{203}   &\scriptsize{79}   &\scriptsize{124}   &\scriptsize{7.880864E+00}   &\scriptsize{7.884102E+00}   &\scriptsize{-3.2381E-03}   &\scriptsize{1.890292E+05}   &\scriptsize{1.890286E+05}   &\scriptsize{6.92E-01}   &\scriptsize{1.89070141E+05}   &\scriptsize{1.890694E+05}   &\scriptsize{7.0900E-01}   &\scriptsize{-2.314348E+01}   &\scriptsize{-2.385806E+01}   &\scriptsize{7.1457E-01}\\
\scriptsize{2034}  &\scriptsize{Hg}  &\scriptsize{203}   &\scriptsize{80}   &\scriptsize{123}   &\scriptsize{7.887480E+00}   &\scriptsize{7.892522E+00}   &\scriptsize{-5.0416E-03}   &\scriptsize{1.890266E+05}   &\scriptsize{1.890255E+05}   &\scriptsize{1.06E+00}   &\scriptsize{1.89068016E+05}   &\scriptsize{1.890669E+05}   &\scriptsize{1.0770E+00}   &\scriptsize{-2.526879E+01}   &\scriptsize{-2.635029E+01}   &\scriptsize{1.0815E+00}\\
\scriptsize{2035}  &\scriptsize{Tl}  &\scriptsize{203}   &\scriptsize{81}   &\scriptsize{122}   &\scriptsize{7.886050E+00}   &\scriptsize{7.889410E+00}   &\scriptsize{-3.3602E-03}   &\scriptsize{1.890256E+05}   &\scriptsize{1.890249E+05}   &\scriptsize{7.34E-01}   &\scriptsize{1.89067524E+05}   &\scriptsize{1.890668E+05}   &\scriptsize{7.3700E-01}   &\scriptsize{-2.576085E+01}   &\scriptsize{-2.650174E+01}   &\scriptsize{7.4090E-01}\\
\scriptsize{2036}  &\scriptsize{Pb}  &\scriptsize{203}   &\scriptsize{82}   &\scriptsize{121}   &\scriptsize{7.877394E+00}   &\scriptsize{7.878333E+00}   &\scriptsize{-9.3876E-04}   &\scriptsize{1.890260E+05}   &\scriptsize{1.890258E+05}   &\scriptsize{2.44E-01}   &\scriptsize{1.89068499E+05}   &\scriptsize{1.890683E+05}   &\scriptsize{2.4800E-01}   &\scriptsize{-2.478601E+01}   &\scriptsize{-2.503611E+01}   &\scriptsize{2.5010E-01}\\
\scriptsize{2037}  &\scriptsize{Bi}  &\scriptsize{203}   &\scriptsize{83}   &\scriptsize{120}   &\scriptsize{7.857472E+00}   &\scriptsize{7.857382E+00}   &\scriptsize{8.9910E-05}   &\scriptsize{1.890288E+05}   &\scriptsize{1.890287E+05}   &\scriptsize{3.60E-02}   &\scriptsize{1.89071760E+05}   &\scriptsize{1.890717E+05}   &\scriptsize{3.9000E-02}   &\scriptsize{-2.152424E+01}   &\scriptsize{-2.156620E+01}   &\scriptsize{4.1961E-02}\\
\scriptsize{2038}  &\scriptsize{Po}  &\scriptsize{203}   &\scriptsize{84}   &\scriptsize{119}   &\scriptsize{7.832862E+00}   &\scriptsize{7.832351E+00}   &\scriptsize{5.1070E-04}   &\scriptsize{1.890325E+05}   &\scriptsize{1.890325E+05}   &\scriptsize{-4.80E-02}   &\scriptsize{1.89075974E+05}   &\scriptsize{1.890760E+05}   &\scriptsize{-4.4000E-02}   &\scriptsize{-1.731076E+01}   &\scriptsize{-1.726803E+01}   &\scriptsize{-4.2735E-02}\\
\scriptsize{2039}  &\scriptsize{At}  &\scriptsize{203}   &\scriptsize{85}   &\scriptsize{118}   &\scriptsize{7.803648E+00}   &\scriptsize{7.801666E+00}   &\scriptsize{1.9820E-03}   &\scriptsize{1.890371E+05}   &\scriptsize{1.890374E+05}   &\scriptsize{-3.47E-01}   &\scriptsize{1.89081122E+05}   &\scriptsize{1.890815E+05}   &\scriptsize{-3.4200E-01}   &\scriptsize{-1.216253E+01}   &\scriptsize{-1.182198E+01}   &\scriptsize{-3.4055E-01}\\
\scriptsize{2040}  &\scriptsize{Rn}  &\scriptsize{203}   &\scriptsize{86}   &\scriptsize{117}   &\scriptsize{7.770221E+00}   &\scriptsize{7.767942E+00}   &\scriptsize{2.2790E-03}   &\scriptsize{1.890425E+05}   &\scriptsize{1.890429E+05}   &\scriptsize{-4.06E-01}   &\scriptsize{1.89087125E+05}   &\scriptsize{1.890875E+05}   &\scriptsize{-4.0200E-01}   &\scriptsize{-6.159279E+00}   &\scriptsize{-5.759090E+00}   &\scriptsize{-4.0019E-01}\\
\scriptsize{2041}  &\scriptsize{Fr}  &\scriptsize{203}   &\scriptsize{87}   &\scriptsize{116}   &\scriptsize{7.731709E+00}   &\scriptsize{7.728626E+00}   &\scriptsize{3.0832E-03}   &\scriptsize{1.890490E+05}   &\scriptsize{1.890496E+05}   &\scriptsize{-5.68E-01}   &\scriptsize{1.89094161E+05}   &\scriptsize{1.890947E+05}   &\scriptsize{-5.6500E-01}   &\scriptsize{8.762840E-01}   &\scriptsize{1.439020E+00}   &\scriptsize{-5.6274E-01}\\
\scriptsize{2042}  &\scriptsize{Ra}  &\scriptsize{203}   &\scriptsize{88}   &\scriptsize{115}   &\scriptsize{7.689478E+00}   &\scriptsize{7.685595E+00}   &\scriptsize{3.8833E-03}   &\scriptsize{1.890563E+05}   &\scriptsize{1.890570E+05}   &\scriptsize{-7.29E-01}   &\scriptsize{1.89101952E+05}   &\scriptsize{1.891027E+05}   &\scriptsize{-7.2700E-01}   &\scriptsize{8.666876E+00}   &\scriptsize{9.391258E+00}   &\scriptsize{-7.2438E-01}\\
\scriptsize{2043}  &\scriptsize{Hg}  &\scriptsize{204}   &\scriptsize{80}   &\scriptsize{124}   &\scriptsize{7.885545E+00}   &\scriptsize{7.888576E+00}   &\scriptsize{-3.0307E-03}   &\scriptsize{1.899587E+05}   &\scriptsize{1.899580E+05}   &\scriptsize{6.53E-01}   &\scriptsize{1.90000088E+05}   &\scriptsize{1.899994E+05}   &\scriptsize{6.7100E-01}   &\scriptsize{-2.469020E+01}   &\scriptsize{-2.536653E+01}   &\scriptsize{6.7634E-01}\\
\scriptsize{2044}  &\scriptsize{Tl}  &\scriptsize{204}   &\scriptsize{81}   &\scriptsize{123}   &\scriptsize{7.880021E+00}   &\scriptsize{7.882503E+00}   &\scriptsize{-2.4817E-03}   &\scriptsize{1.899585E+05}   &\scriptsize{1.899579E+05}   &\scriptsize{5.41E-01}   &\scriptsize{1.90000433E+05}   &\scriptsize{1.899999E+05}   &\scriptsize{5.6100E-01}   &\scriptsize{-2.434562E+01}   &\scriptsize{-2.491071E+01}   &\scriptsize{5.6509E-01}\\
\scriptsize{2045}  &\scriptsize{Pb}  &\scriptsize{204}   &\scriptsize{82}   &\scriptsize{122}   &\scriptsize{7.879930E+00}   &\scriptsize{7.881078E+00}   &\scriptsize{-1.1478E-03}   &\scriptsize{1.899572E+05}   &\scriptsize{1.899569E+05}   &\scriptsize{2.87E-01}   &\scriptsize{1.89999669E+05}   &\scriptsize{1.899994E+05}   &\scriptsize{2.9100E-01}   &\scriptsize{-2.510937E+01}   &\scriptsize{-2.540311E+01}   &\scriptsize{2.9374E-01}\\
\scriptsize{2046}  &\scriptsize{Bi}  &\scriptsize{204}   &\scriptsize{83}   &\scriptsize{121}   &\scriptsize{7.854213E+00}   &\scriptsize{7.855094E+00}   &\scriptsize{-8.8106E-04}   &\scriptsize{1.899611E+05}   &\scriptsize{1.899609E+05}   &\scriptsize{2.34E-01}   &\scriptsize{1.90004133E+05}   &\scriptsize{1.900039E+05}   &\scriptsize{2.3700E-01}   &\scriptsize{-2.064558E+01}   &\scriptsize{-2.088550E+01}   &\scriptsize{2.3993E-01}\\
\scriptsize{2047}  &\scriptsize{Po}  &\scriptsize{204}   &\scriptsize{84}   &\scriptsize{120}   &\scriptsize{7.839080E+00}   &\scriptsize{7.839109E+00}   &\scriptsize{-2.9200E-05}   &\scriptsize{1.899629E+05}   &\scriptsize{1.899629E+05}   &\scriptsize{6.00E-02}   &\scriptsize{1.90006438E+05}   &\scriptsize{1.900064E+05}   &\scriptsize{6.6000E-02}   &\scriptsize{-1.834080E+01}   &\scriptsize{-1.840767E+01}   &\scriptsize{6.6869E-02}\\
\scriptsize{2048}  &\scriptsize{At}  &\scriptsize{204}   &\scriptsize{85}   &\scriptsize{119}   &\scriptsize{7.803552E+00}   &\scriptsize{7.802476E+00}   &\scriptsize{1.0758E-03}   &\scriptsize{1.899689E+05}   &\scriptsize{1.899690E+05}   &\scriptsize{-1.63E-01}   &\scriptsize{1.90012903E+05}   &\scriptsize{1.900131E+05}   &\scriptsize{-1.5900E-01}   &\scriptsize{-1.187543E+01}   &\scriptsize{-1.171762E+01}   &\scriptsize{-1.5782E-01}\\
\scriptsize{2049}  &\scriptsize{Rn}  &\scriptsize{204}   &\scriptsize{86}   &\scriptsize{118}   &\scriptsize{7.780637E+00}   &\scriptsize{7.778906E+00}   &\scriptsize{1.7310E-03}   &\scriptsize{1.899722E+05}   &\scriptsize{1.899725E+05}   &\scriptsize{-2.97E-01}   &\scriptsize{1.90016796E+05}   &\scriptsize{1.900171E+05}   &\scriptsize{-2.9100E-01}   &\scriptsize{-7.982976E+00}   &\scriptsize{-7.692375E+00}   &\scriptsize{-2.9060E-01}\\
\scriptsize{2050}  &\scriptsize{Fr}  &\scriptsize{204}   &\scriptsize{87}   &\scriptsize{117}   &\scriptsize{7.734692E+00}   &\scriptsize{7.732499E+00}   &\scriptsize{2.1926E-03}   &\scriptsize{1.899803E+05}   &\scriptsize{1.899807E+05}   &\scriptsize{-3.89E-01}   &\scriptsize{1.90025386E+05}   &\scriptsize{1.900258E+05}   &\scriptsize{-3.8600E-01}   &\scriptsize{6.073900E-01}   &\scriptsize{9.915011E-01}   &\scriptsize{-3.8411E-01}\\
\scriptsize{2051}  &\scriptsize{Ra}  &\scriptsize{204}   &\scriptsize{88}   &\scriptsize{116}   &\scriptsize{7.704191E+00}   &\scriptsize{7.700897E+00}   &\scriptsize{3.2940E-03}   &\scriptsize{1.899852E+05}   &\scriptsize{1.899858E+05}   &\scriptsize{-6.14E-01}   &\scriptsize{1.90030826E+05}   &\scriptsize{1.900314E+05}   &\scriptsize{-6.1000E-01}   &\scriptsize{6.047135E+00}   &\scriptsize{6.655309E+00}   &\scriptsize{-6.0817E-01}\\
\scriptsize{2052}  &\scriptsize{Hg}  &\scriptsize{205}   &\scriptsize{80}   &\scriptsize{125}   &\scriptsize{7.874731E+00}   &\scriptsize{7.874558E+00}   &\scriptsize{1.7287E-04}   &\scriptsize{1.908926E+05}   &\scriptsize{1.908926E+05}   &\scriptsize{0.00E+00}   &\scriptsize{1.90933985E+05}   &\scriptsize{1.909340E+05}   &\scriptsize{1.7000E-02}   &\scriptsize{-2.228747E+01}   &\scriptsize{-2.231018E+01}   &\scriptsize{2.2713E-02}\\
\scriptsize{2053}  &\scriptsize{Tl}  &\scriptsize{205}   &\scriptsize{81}   &\scriptsize{124}   &\scriptsize{7.878392E+00}   &\scriptsize{7.879414E+00}   &\scriptsize{-1.0224E-03}   &\scriptsize{1.908905E+05}   &\scriptsize{1.908903E+05}   &\scriptsize{2.44E-01}   &\scriptsize{1.90932452E+05}   &\scriptsize{1.909322E+05}   &\scriptsize{2.6300E-01}   &\scriptsize{-2.382035E+01}   &\scriptsize{-2.408880E+01}   &\scriptsize{2.6845E-01}\\
\scriptsize{2054}  &\scriptsize{Pb}  &\scriptsize{205}   &\scriptsize{82}   &\scriptsize{123}   &\scriptsize{7.874328E+00}   &\scriptsize{7.874529E+00}   &\scriptsize{-2.0098E-04}   &\scriptsize{1.908900E+05}   &\scriptsize{1.908899E+05}   &\scriptsize{9.40E-02}   &\scriptsize{1.90932503E+05}   &\scriptsize{1.909324E+05}   &\scriptsize{9.7000E-02}   &\scriptsize{-2.376972E+01}   &\scriptsize{-2.387036E+01}   &\scriptsize{1.0064E-01}\\
\scriptsize{2055}  &\scriptsize{Bi}  &\scriptsize{205}   &\scriptsize{83}   &\scriptsize{122}   &\scriptsize{7.857314E+00}   &\scriptsize{7.857935E+00}   &\scriptsize{-6.2058E-04}   &\scriptsize{1.908922E+05}   &\scriptsize{1.908920E+05}   &\scriptsize{1.81E-01}   &\scriptsize{1.90935209E+05}   &\scriptsize{1.909350E+05}   &\scriptsize{1.8500E-01}   &\scriptsize{-2.106416E+01}   &\scriptsize{-2.125158E+01}   &\scriptsize{1.8743E-01}\\
\scriptsize{2056}  &\scriptsize{Po}  &\scriptsize{205}   &\scriptsize{84}   &\scriptsize{121}   &\scriptsize{7.836157E+00}   &\scriptsize{7.836651E+00}   &\scriptsize{-4.9360E-04}   &\scriptsize{1.908952E+05}   &\scriptsize{1.908951E+05}   &\scriptsize{1.56E-01}   &\scriptsize{1.90938763E+05}   &\scriptsize{1.909386E+05}   &\scriptsize{1.6000E-01}   &\scriptsize{-1.750921E+01}   &\scriptsize{-1.767145E+01}   &\scriptsize{1.6224E-01}\\
\scriptsize{2057}  &\scriptsize{At}  &\scriptsize{205}   &\scriptsize{85}   &\scriptsize{120}   &\scriptsize{7.810199E+00}   &\scriptsize{7.809508E+00}   &\scriptsize{6.9051E-04}   &\scriptsize{1.908992E+05}   &\scriptsize{1.908993E+05}   &\scriptsize{-8.60E-02}   &\scriptsize{1.90943302E+05}   &\scriptsize{1.909434E+05}   &\scriptsize{-8.1000E-02}   &\scriptsize{-1.297025E+01}   &\scriptsize{-1.289039E+01}   &\scriptsize{-7.9863E-02}\\
\scriptsize{2058}  &\scriptsize{Rn}  &\scriptsize{205}   &\scriptsize{86}   &\scriptsize{119}   &\scriptsize{7.780742E+00}   &\scriptsize{7.779493E+00}   &\scriptsize{1.2487E-03}   &\scriptsize{1.909040E+05}   &\scriptsize{1.909042E+05}   &\scriptsize{-1.99E-01}   &\scriptsize{1.90948559E+05}   &\scriptsize{1.909488E+05}   &\scriptsize{-1.9400E-01}   &\scriptsize{-7.713850E+00}   &\scriptsize{-7.520350E+00}   &\scriptsize{-1.9350E-01}\\
\scriptsize{2059}  &\scriptsize{Fr}  &\scriptsize{205}   &\scriptsize{87}   &\scriptsize{118}   &\scriptsize{7.745686E+00}   &\scriptsize{7.743788E+00}   &\scriptsize{1.8983E-03}   &\scriptsize{1.909099E+05}   &\scriptsize{1.909102E+05}   &\scriptsize{-3.31E-01}   &\scriptsize{1.90954963E+05}   &\scriptsize{1.909553E+05}   &\scriptsize{-3.2700E-01}   &\scriptsize{-1.309812E+00}   &\scriptsize{-9.837830E-01}   &\scriptsize{-3.2603E-01}\\
\scriptsize{2060}  &\scriptsize{Ra}  &\scriptsize{205}   &\scriptsize{88}   &\scriptsize{117}   &\scriptsize{7.706998E+00}   &\scriptsize{7.704426E+00}   &\scriptsize{2.5723E-03}   &\scriptsize{1.909165E+05}   &\scriptsize{1.909169E+05}   &\scriptsize{-4.69E-01}   &\scriptsize{1.90962111E+05}   &\scriptsize{1.909626E+05}   &\scriptsize{-4.6600E-01}   &\scriptsize{5.838833E+00}   &\scriptsize{6.302351E+00}   &\scriptsize{-4.6352E-01}\\
\scriptsize{2061}  &\scriptsize{Hg}  &\scriptsize{206}   &\scriptsize{80}   &\scriptsize{126}   &\scriptsize{7.869169E+00}   &\scriptsize{7.865378E+00}   &\scriptsize{3.7910E-03}   &\scriptsize{1.918254E+05}   &\scriptsize{1.918261E+05}   &\scriptsize{-7.46E-01}   &\scriptsize{1.91866821E+05}   &\scriptsize{1.918676E+05}   &\scriptsize{-7.2900E-01}   &\scriptsize{-2.094520E+01}   &\scriptsize{-2.022231E+01}   &\scriptsize{-7.2289E-01}\\
\scriptsize{2062}  &\scriptsize{Tl}  &\scriptsize{206}   &\scriptsize{81}   &\scriptsize{125}   &\scriptsize{7.871719E+00}   &\scriptsize{7.867965E+00}   &\scriptsize{3.7544E-03}   &\scriptsize{1.918236E+05}   &\scriptsize{1.918243E+05}   &\scriptsize{-7.38E-01}   &\scriptsize{1.91865514E+05}   &\scriptsize{1.918662E+05}   &\scriptsize{-7.2000E-01}   &\scriptsize{-2.225284E+01}   &\scriptsize{-2.153823E+01}   &\scriptsize{-7.1461E-01}\\
\scriptsize{2063}  &\scriptsize{Pb}  &\scriptsize{206}   &\scriptsize{82}   &\scriptsize{124}   &\scriptsize{7.875359E+00}   &\scriptsize{7.873588E+00}   &\scriptsize{1.7712E-03}   &\scriptsize{1.918215E+05}   &\scriptsize{1.918218E+05}   &\scriptsize{-3.12E-01}   &\scriptsize{1.91863982E+05}   &\scriptsize{1.918643E+05}   &\scriptsize{-3.0800E-01}   &\scriptsize{-2.378506E+01}   &\scriptsize{-2.347969E+01}   &\scriptsize{-3.0538E-01}\\
\scriptsize{2064}  &\scriptsize{Bi}  &\scriptsize{206}   &\scriptsize{83}   &\scriptsize{123}   &\scriptsize{7.853322E+00}   &\scriptsize{7.853082E+00}   &\scriptsize{2.3986E-04}   &\scriptsize{1.918247E+05}   &\scriptsize{1.918247E+05}   &\scriptsize{4.00E-03}   &\scriptsize{1.91867739E+05}   &\scriptsize{1.918677E+05}   &\scriptsize{8.0000E-03}   &\scriptsize{-2.002776E+01}   &\scriptsize{-2.003860E+01}   &\scriptsize{1.0842E-02}\\
\scriptsize{2065}  &\scriptsize{Po}  &\scriptsize{206}   &\scriptsize{84}   &\scriptsize{122}   &\scriptsize{7.840595E+00}   &\scriptsize{7.841124E+00}   &\scriptsize{-5.2859E-04}   &\scriptsize{1.918261E+05}   &\scriptsize{1.918259E+05}   &\scriptsize{1.64E-01}   &\scriptsize{1.91869578E+05}   &\scriptsize{1.918694E+05}   &\scriptsize{1.6800E-01}   &\scriptsize{-1.818836E+01}   &\scriptsize{-1.835821E+01}   &\scriptsize{1.6985E-01}\\
\scriptsize{2066}  &\scriptsize{At}  &\scriptsize{206}   &\scriptsize{85}   &\scriptsize{121}   &\scriptsize{7.808839E+00}   &\scriptsize{7.808863E+00}   &\scriptsize{-2.4450E-05}   &\scriptsize{1.918313E+05}   &\scriptsize{1.918312E+05}   &\scriptsize{6.10E-02}   &\scriptsize{1.91875338E+05}   &\scriptsize{1.918753E+05}   &\scriptsize{6.6000E-02}   &\scriptsize{-1.242899E+01}   &\scriptsize{-1.249570E+01}   &\scriptsize{6.6716E-02}\\
\scriptsize{2067}  &\scriptsize{Rn}  &\scriptsize{206}   &\scriptsize{86}   &\scriptsize{120}   &\scriptsize{7.788956E+00}   &\scriptsize{7.788581E+00}   &\scriptsize{3.7483E-04}   &\scriptsize{1.918341E+05}   &\scriptsize{1.918341E+05}   &\scriptsize{-2.10E-02}   &\scriptsize{1.91878651E+05}   &\scriptsize{1.918787E+05}   &\scriptsize{-1.6000E-02}   &\scriptsize{-9.115396E+00}   &\scriptsize{-9.100629E+00}   &\scriptsize{-1.4767E-02}\\
\scriptsize{2068}  &\scriptsize{Fr}  &\scriptsize{206}   &\scriptsize{87}   &\scriptsize{119}   &\scriptsize{7.746940E+00}   &\scriptsize{7.746594E+00}   &\scriptsize{3.4553E-04}   &\scriptsize{1.918414E+05}   &\scriptsize{1.918414E+05}   &\scriptsize{-1.40E-02}   &\scriptsize{1.91886524E+05}   &\scriptsize{1.918865E+05}   &\scriptsize{-9.0000E-03}   &\scriptsize{-1.242490E+00}   &\scriptsize{-1.234445E+00}   &\scriptsize{-8.0448E-03}\\
\scriptsize{2069}  &\scriptsize{Ra}  &\scriptsize{206}   &\scriptsize{88}   &\scriptsize{118}   &\scriptsize{7.719801E+00}   &\scriptsize{7.718085E+00}   &\scriptsize{1.7158E-03}   &\scriptsize{1.918457E+05}   &\scriptsize{1.918460E+05}   &\scriptsize{-2.95E-01}   &\scriptsize{1.91891332E+05}   &\scriptsize{1.918916E+05}   &\scriptsize{-2.9100E-01}   &\scriptsize{3.565809E+00}   &\scriptsize{3.855393E+00}   &\scriptsize{-2.8958E-01}\\
\scriptsize{2070}  &\scriptsize{Hg}  &\scriptsize{207}   &\scriptsize{80}   &\scriptsize{127}   &\scriptsize{7.848610E+00}   &\scriptsize{7.846693E+00}   &\scriptsize{1.9171E-03}   &\scriptsize{1.927613E+05}   &\scriptsize{1.927617E+05}   &\scriptsize{-3.62E-01}   &\scriptsize{1.92802773E+05}   &\scriptsize{1.928031E+05}   &\scriptsize{-3.4500E-01}   &\scriptsize{-1.648744E+01}   &\scriptsize{-1.614855E+01}   &\scriptsize{-3.3889E-01}\\
\scriptsize{2071}  &\scriptsize{Tl}  &\scriptsize{207}   &\scriptsize{81}   &\scriptsize{126}   &\scriptsize{7.866792E+00}   &\scriptsize{7.859938E+00}   &\scriptsize{6.8541E-03}   &\scriptsize{1.927563E+05}   &\scriptsize{1.927577E+05}   &\scriptsize{-1.38E+00}   &\scriptsize{1.92798227E+05}   &\scriptsize{1.927996E+05}   &\scriptsize{-1.3670E+00}   &\scriptsize{-2.103340E+01}   &\scriptsize{-1.967334E+01}   &\scriptsize{-1.3601E+00}\\
\scriptsize{2072}  &\scriptsize{Pb}  &\scriptsize{207}   &\scriptsize{82}   &\scriptsize{125}   &\scriptsize{7.869864E+00}   &\scriptsize{7.862921E+00}   &\scriptsize{6.9426E-03}   &\scriptsize{1.927543E+05}   &\scriptsize{1.927557E+05}   &\scriptsize{-1.38E+00}   &\scriptsize{1.92796809E+05}   &\scriptsize{1.927982E+05}   &\scriptsize{-1.3820E+00}   &\scriptsize{-2.245152E+01}   &\scriptsize{-2.107401E+01}   &\scriptsize{-1.3775E+00}\\
\scriptsize{2073}  &\scriptsize{Bi}  &\scriptsize{207}   &\scriptsize{83}   &\scriptsize{124}   &\scriptsize{7.854502E+00}   &\scriptsize{7.852419E+00}   &\scriptsize{2.0833E-03}   &\scriptsize{1.927562E+05}   &\scriptsize{1.927566E+05}   &\scriptsize{-3.78E-01}   &\scriptsize{1.92799207E+05}   &\scriptsize{1.927996E+05}   &\scriptsize{-3.7400E-01}   &\scriptsize{-2.005411E+01}   &\scriptsize{-1.968302E+01}   &\scriptsize{-3.7109E-01}\\
\scriptsize{2074}  &\scriptsize{Po}  &\scriptsize{207}   &\scriptsize{84}   &\scriptsize{123}   &\scriptsize{7.836671E+00}   &\scriptsize{7.836207E+00}   &\scriptsize{4.6424E-04}   &\scriptsize{1.927586E+05}   &\scriptsize{1.927586E+05}   &\scriptsize{-4.10E-02}   &\scriptsize{1.92802115E+05}   &\scriptsize{1.928022E+05}   &\scriptsize{-3.7000E-02}   &\scriptsize{-1.714530E+01}   &\scriptsize{-1.711023E+01}   &\scriptsize{-3.5066E-02}\\
\scriptsize{2075}  &\scriptsize{At}  &\scriptsize{207}   &\scriptsize{85}   &\scriptsize{122}   &\scriptsize{7.813962E+00}   &\scriptsize{7.813542E+00}   &\scriptsize{4.2043E-04}   &\scriptsize{1.927620E+05}   &\scriptsize{1.927620E+05}   &\scriptsize{-3.10E-02}   &\scriptsize{1.92806034E+05}   &\scriptsize{1.928061E+05}   &\scriptsize{-2.6000E-02}   &\scriptsize{-1.322691E+01}   &\scriptsize{-1.320162E+01}   &\scriptsize{-2.5288E-02}\\
\scriptsize{2076}  &\scriptsize{Rn}  &\scriptsize{207}   &\scriptsize{86}   &\scriptsize{121}   &\scriptsize{7.787998E+00}   &\scriptsize{7.787819E+00}   &\scriptsize{1.7916E-04}   &\scriptsize{1.927660E+05}   &\scriptsize{1.927660E+05}   &\scriptsize{2.00E-02}   &\scriptsize{1.92810626E+05}   &\scriptsize{1.928106E+05}   &\scriptsize{2.5000E-02}   &\scriptsize{-8.634713E+00}   &\scriptsize{-8.660090E+00}   &\scriptsize{2.5377E-02}\\
\scriptsize{2077}  &\scriptsize{Fr}  &\scriptsize{207}   &\scriptsize{87}   &\scriptsize{120}   &\scriptsize{7.756246E+00}   &\scriptsize{7.756059E+00}   &\scriptsize{1.8670E-04}   &\scriptsize{1.927713E+05}   &\scriptsize{1.927713E+05}   &\scriptsize{1.90E-02}   &\scriptsize{1.92816416E+05}   &\scriptsize{1.928164E+05}   &\scriptsize{2.3000E-02}   &\scriptsize{-2.844337E+00}   &\scriptsize{-2.868940E+00}   &\scriptsize{2.4603E-02}\\
\scriptsize{2078}  &\scriptsize{Ra}  &\scriptsize{207}   &\scriptsize{88}   &\scriptsize{119}   &\scriptsize{7.721629E+00}   &\scriptsize{7.720561E+00}   &\scriptsize{1.0681E-03}   &\scriptsize{1.927772E+05}   &\scriptsize{1.927773E+05}   &\scriptsize{-1.63E-01}   &\scriptsize{1.92822800E+05}   &\scriptsize{1.928230E+05}   &\scriptsize{-1.5800E-01}   &\scriptsize{3.538895E+00}   &\scriptsize{3.696157E+00}   &\scriptsize{-1.5726E-01}\\
\scriptsize{2079}  &\scriptsize{Ac}  &\scriptsize{207}   &\scriptsize{89}   &\scriptsize{118}   &\scriptsize{7.681100E+00}   &\scriptsize{7.679243E+00}   &\scriptsize{1.8566E-03}   &\scriptsize{1.927842E+05}   &\scriptsize{1.927846E+05}   &\scriptsize{-3.25E-01}   &\scriptsize{1.92830407E+05}   &\scriptsize{1.928307E+05}   &\scriptsize{-3.2200E-01}   &\scriptsize{1.114610E+01}   &\scriptsize{1.146580E+01}   &\scriptsize{-3.1970E-01}\\
\scriptsize{2080}  &\scriptsize{Hg}  &\scriptsize{208}   &\scriptsize{80}   &\scriptsize{128}   &\scriptsize{7.834191E+00}   &\scriptsize{7.833581E+00}   &\scriptsize{6.1040E-04}   &\scriptsize{1.936961E+05}   &\scriptsize{1.936962E+05}   &\scriptsize{-9.40E-02}   &\scriptsize{1.93737489E+05}   &\scriptsize{1.937376E+05}   &\scriptsize{-7.5000E-02}   &\scriptsize{-1.326541E+01}   &\scriptsize{-1.319657E+01}   &\scriptsize{-6.8833E-02}\\
\scriptsize{2081}  &\scriptsize{Tl}  &\scriptsize{208}   &\scriptsize{81}   &\scriptsize{127}   &\scriptsize{7.847178E+00}   &\scriptsize{7.843970E+00}   &\scriptsize{3.2078E-03}   &\scriptsize{1.936920E+05}   &\scriptsize{1.936927E+05}   &\scriptsize{-6.35E-01}   &\scriptsize{1.93734006E+05}   &\scriptsize{1.937346E+05}   &\scriptsize{-6.1500E-01}   &\scriptsize{-1.674919E+01}   &\scriptsize{-1.614068E+01}   &\scriptsize{-6.0851E-01}\\
\scriptsize{2082}  &\scriptsize{Pb}  &\scriptsize{208}   &\scriptsize{82}   &\scriptsize{126}   &\scriptsize{7.867450E+00}   &\scriptsize{7.857443E+00}   &\scriptsize{1.0007E-02}   &\scriptsize{1.936865E+05}   &\scriptsize{1.936886E+05}   &\scriptsize{-2.03E+00}   &\scriptsize{1.93729007E+05}   &\scriptsize{1.937310E+05}   &\scriptsize{-2.0260E+00}   &\scriptsize{-2.174807E+01}   &\scriptsize{-1.972607E+01}   &\scriptsize{-2.0220E+00}\\
\scriptsize{2083}  &\scriptsize{Bi}  &\scriptsize{208}   &\scriptsize{83}   &\scriptsize{125}   &\scriptsize{7.849851E+00}   &\scriptsize{7.843734E+00}   &\scriptsize{6.1166E-03}   &\scriptsize{1.936889E+05}   &\scriptsize{1.936901E+05}   &\scriptsize{-1.22E+00}   &\scriptsize{1.93731885E+05}   &\scriptsize{1.937331E+05}   &\scriptsize{-1.2150E+00}   &\scriptsize{-1.886971E+01}   &\scriptsize{-1.765780E+01}   &\scriptsize{-1.2119E+00}\\
\scriptsize{2084}  &\scriptsize{Po}  &\scriptsize{208}   &\scriptsize{84}   &\scriptsize{124}   &\scriptsize{7.839356E+00}   &\scriptsize{7.837233E+00}   &\scriptsize{2.1231E-03}   &\scriptsize{1.936898E+05}   &\scriptsize{1.936901E+05}   &\scriptsize{-3.87E-01}   &\scriptsize{1.93733286E+05}   &\scriptsize{1.937337E+05}   &\scriptsize{-3.8200E-01}   &\scriptsize{-1.746915E+01}   &\scriptsize{-1.708856E+01}   &\scriptsize{-3.8059E-01}\\
\scriptsize{2085}  &\scriptsize{At}  &\scriptsize{208}   &\scriptsize{85}   &\scriptsize{123}   &\scriptsize{7.811558E+00}   &\scriptsize{7.810385E+00}   &\scriptsize{1.1729E-03}   &\scriptsize{1.936942E+05}   &\scriptsize{1.936944E+05}   &\scriptsize{-1.89E-01}   &\scriptsize{1.93738285E+05}   &\scriptsize{1.937385E+05}   &\scriptsize{-1.8400E-01}   &\scriptsize{-1.246963E+01}   &\scriptsize{-1.228729E+01}   &\scriptsize{-1.8234E-01}\\
\scriptsize{2086}  &\scriptsize{Rn}  &\scriptsize{208}   &\scriptsize{86}   &\scriptsize{122}   &\scriptsize{7.794266E+00}   &\scriptsize{7.794424E+00}   &\scriptsize{-1.5774E-04}   &\scriptsize{1.936965E+05}   &\scriptsize{1.936964E+05}   &\scriptsize{8.90E-02}   &\scriptsize{1.93741099E+05}   &\scriptsize{1.937410E+05}   &\scriptsize{9.4000E-02}   &\scriptsize{-9.655227E+00}   &\scriptsize{-9.750408E+00}   &\scriptsize{9.5181E-02}\\
\scriptsize{2087}  &\scriptsize{Fr}  &\scriptsize{208}   &\scriptsize{87}   &\scriptsize{121}   &\scriptsize{7.756902E+00}   &\scriptsize{7.757354E+00}   &\scriptsize{-4.5240E-04}   &\scriptsize{1.937030E+05}   &\scriptsize{1.937028E+05}   &\scriptsize{1.52E-01}   &\scriptsize{1.93748089E+05}   &\scriptsize{1.937479E+05}   &\scriptsize{1.5600E-01}   &\scriptsize{-2.665813E+00}   &\scriptsize{-2.823063E+00}   &\scriptsize{1.5725E-01}\\
\scriptsize{2088}  &\scriptsize{Ra}  &\scriptsize{208}   &\scriptsize{88}   &\scriptsize{120}   &\scriptsize{7.732079E+00}   &\scriptsize{7.732246E+00}   &\scriptsize{-1.6706E-04}   &\scriptsize{1.937068E+05}   &\scriptsize{1.937067E+05}   &\scriptsize{9.30E-02}   &\scriptsize{1.93752470E+05}   &\scriptsize{1.937524E+05}   &\scriptsize{9.8000E-02}   &\scriptsize{1.714994E+00}   &\scriptsize{1.616395E+00}   &\scriptsize{9.8599E-02}\\
\scriptsize{2089}  &\scriptsize{Ac}  &\scriptsize{208}   &\scriptsize{89}   &\scriptsize{119}   &\scriptsize{7.684836E+00}   &\scriptsize{7.684025E+00}   &\scriptsize{8.1130E-04}   &\scriptsize{1.937153E+05}   &\scriptsize{1.937154E+05}   &\scriptsize{-1.10E-01}   &\scriptsize{1.93761514E+05}   &\scriptsize{1.937616E+05}   &\scriptsize{-1.0600E-01}   &\scriptsize{1.075913E+01}   &\scriptsize{1.086336E+01}   &\scriptsize{-1.0423E-01}\\
\scriptsize{2090}  &\scriptsize{Th}  &\scriptsize{208}   &\scriptsize{90}   &\scriptsize{118}   &\scriptsize{7.652638E+00}   &\scriptsize{7.650247E+00}   &\scriptsize{2.3915E-03}   &\scriptsize{1.937207E+05}   &\scriptsize{1.937212E+05}   &\scriptsize{-4.37E-01}   &\scriptsize{1.93767429E+05}   &\scriptsize{1.937679E+05}   &\scriptsize{-4.3400E-01}   &\scriptsize{1.667400E+01}   &\scriptsize{1.710615E+01}   &\scriptsize{-4.3215E-01}\\
\scriptsize{2091}  &\scriptsize{Tl}  &\scriptsize{209}   &\scriptsize{81}   &\scriptsize{128}   &\scriptsize{7.833363E+00}   &\scriptsize{7.832009E+00}   &\scriptsize{1.3538E-03}   &\scriptsize{1.946267E+05}   &\scriptsize{1.946269E+05}   &\scriptsize{-2.50E-01}   &\scriptsize{1.94668611E+05}   &\scriptsize{1.946688E+05}   &\scriptsize{-2.3200E-01}   &\scriptsize{-1.363767E+01}   &\scriptsize{-1.341350E+01}   &\scriptsize{-2.2417E-01}\\
\scriptsize{2092}  &\scriptsize{Pb}  &\scriptsize{209}   &\scriptsize{82}   &\scriptsize{127}   &\scriptsize{7.848646E+00}   &\scriptsize{7.842641E+00}   &\scriptsize{6.0047E-03}   &\scriptsize{1.946221E+05}   &\scriptsize{1.946234E+05}   &\scriptsize{-1.22E+00}   &\scriptsize{1.94664635E+05}   &\scriptsize{1.946658E+05}   &\scriptsize{-1.2000E+00}   &\scriptsize{-1.761412E+01}   &\scriptsize{-1.641867E+01}   &\scriptsize{-1.1955E+00}\\
\scriptsize{2093}  &\scriptsize{Bi}  &\scriptsize{209}   &\scriptsize{83}   &\scriptsize{126}   &\scriptsize{7.847984E+00}   &\scriptsize{7.838921E+00}   &\scriptsize{9.0631E-03}   &\scriptsize{1.946210E+05}   &\scriptsize{1.946228E+05}   &\scriptsize{-1.84E+00}   &\scriptsize{1.94663991E+05}   &\scriptsize{1.946658E+05}   &\scriptsize{-1.8370E+00}   &\scriptsize{-1.825815E+01}   &\scriptsize{-1.642420E+01}   &\scriptsize{-1.8340E+00}\\
\scriptsize{2094}  &\scriptsize{Po}  &\scriptsize{209}   &\scriptsize{84}   &\scriptsize{125}   &\scriptsize{7.835185E+00}   &\scriptsize{7.828735E+00}   &\scriptsize{6.4495E-03}   &\scriptsize{1.946224E+05}   &\scriptsize{1.946237E+05}   &\scriptsize{-1.29E+00}   &\scriptsize{1.94665883E+05}   &\scriptsize{1.946672E+05}   &\scriptsize{-1.2890E+00}   &\scriptsize{-1.636557E+01}   &\scriptsize{-1.507851E+01}   &\scriptsize{-1.2871E+00}\\
\scriptsize{2095}  &\scriptsize{At}  &\scriptsize{209}   &\scriptsize{85}   &\scriptsize{124}   &\scriptsize{7.814776E+00}   &\scriptsize{7.811688E+00}   &\scriptsize{3.0884E-03}   &\scriptsize{1.946253E+05}   &\scriptsize{1.946259E+05}   &\scriptsize{-5.90E-01}   &\scriptsize{1.94669366E+05}   &\scriptsize{1.946700E+05}   &\scriptsize{-5.8500E-01}   &\scriptsize{-1.288236E+01}   &\scriptsize{-1.229858E+01}   &\scriptsize{-5.8378E-01}\\
\scriptsize{2096}  &\scriptsize{Rn}  &\scriptsize{209}   &\scriptsize{86}   &\scriptsize{123}   &\scriptsize{7.792116E+00}   &\scriptsize{7.791343E+00}   &\scriptsize{7.7251E-04}   &\scriptsize{1.946287E+05}   &\scriptsize{1.946288E+05}   &\scriptsize{-1.05E-01}   &\scriptsize{1.94673320E+05}   &\scriptsize{1.946734E+05}   &\scriptsize{-1.0000E-01}   &\scriptsize{-8.928826E+00}   &\scriptsize{-8.829741E+00}   &\scriptsize{-9.9085E-02}\\
\scriptsize{2097}  &\scriptsize{Fr}  &\scriptsize{209}   &\scriptsize{87}   &\scriptsize{122}   &\scriptsize{7.763680E+00}   &\scriptsize{7.764377E+00}   &\scriptsize{-6.9748E-04}   &\scriptsize{1.946334E+05}   &\scriptsize{1.946332E+05}   &\scriptsize{2.04E-01}   &\scriptsize{1.94678481E+05}   &\scriptsize{1.946783E+05}   &\scriptsize{2.0800E-01}   &\scriptsize{-3.767956E+00}   &\scriptsize{-3.976922E+00}   &\scriptsize{2.0897E-01}\\
\scriptsize{2098}  &\scriptsize{Ra}  &\scriptsize{209}   &\scriptsize{88}   &\scriptsize{121}   &\scriptsize{7.733037E+00}   &\scriptsize{7.733323E+00}   &\scriptsize{-2.8616E-04}   &\scriptsize{1.946385E+05}   &\scriptsize{1.946383E+05}   &\scriptsize{1.18E-01}   &\scriptsize{1.94684103E+05}   &\scriptsize{1.946840E+05}   &\scriptsize{1.2300E-01}   &\scriptsize{1.854098E+00}   &\scriptsize{1.730355E+00}   &\scriptsize{1.2374E-01}\\
\scriptsize{2099}  &\scriptsize{Ac}  &\scriptsize{209}   &\scriptsize{89}   &\scriptsize{120}   &\scriptsize{7.695847E+00}   &\scriptsize{7.695952E+00}   &\scriptsize{-1.0523E-04}   &\scriptsize{1.946449E+05}   &\scriptsize{1.946448E+05}   &\scriptsize{8.20E-02}   &\scriptsize{1.94691093E+05}   &\scriptsize{1.946910E+05}   &\scriptsize{8.5000E-02}   &\scriptsize{8.844314E+00}   &\scriptsize{8.757802E+00}   &\scriptsize{8.6512E-02}\\
\scriptsize{2100}  &\scriptsize{Th}  &\scriptsize{209}   &\scriptsize{90}   &\scriptsize{119}   &\scriptsize{7.655298E+00}   &\scriptsize{7.654612E+00}   &\scriptsize{6.8566E-04}   &\scriptsize{1.946521E+05}   &\scriptsize{1.946522E+05}   &\scriptsize{-8.30E-02}   &\scriptsize{1.94698786E+05}   &\scriptsize{1.946989E+05}   &\scriptsize{-8.0000E-02}   &\scriptsize{1.653679E+01}   &\scriptsize{1.661476E+01}   &\scriptsize{-7.7972E-02}\\
\scriptsize{2101}  &\scriptsize{Tl}  &\scriptsize{210}   &\scriptsize{81}   &\scriptsize{129}   &\scriptsize{7.813584E+00}   &\scriptsize{7.813058E+00}   &\scriptsize{5.2612E-04}   &\scriptsize{1.955625E+05}   &\scriptsize{1.955626E+05}   &\scriptsize{-7.80E-02}   &\scriptsize{1.95604497E+05}   &\scriptsize{1.956046E+05}   &\scriptsize{-6.0000E-02}   &\scriptsize{-9.246048E+00}   &\scriptsize{-9.194403E+00}   &\scriptsize{-5.1645E-02}\\
\scriptsize{2102}  &\scriptsize{Pb}  &\scriptsize{210}   &\scriptsize{82}   &\scriptsize{128}   &\scriptsize{7.835963E+00}   &\scriptsize{7.833447E+00}   &\scriptsize{2.5159E-03}   &\scriptsize{1.955565E+05}   &\scriptsize{1.955570E+05}   &\scriptsize{-4.96E-01}   &\scriptsize{1.95599015E+05}   &\scriptsize{1.955995E+05}   &\scriptsize{-4.7400E-01}   &\scriptsize{-1.472798E+01}   &\scriptsize{-1.425922E+01}   &\scriptsize{-4.6876E-01}\\
\scriptsize{2103}  &\scriptsize{Bi}  &\scriptsize{210}   &\scriptsize{83}   &\scriptsize{127}   &\scriptsize{7.832540E+00}   &\scriptsize{7.826496E+00}   &\scriptsize{6.0438E-03}   &\scriptsize{1.955560E+05}   &\scriptsize{1.955572E+05}   &\scriptsize{-1.21E+00}   &\scriptsize{1.95598951E+05}   &\scriptsize{1.956002E+05}   &\scriptsize{-1.2130E+00}   &\scriptsize{-1.479147E+01}   &\scriptsize{-1.358261E+01}   &\scriptsize{-1.2089E+00}\\
\scriptsize{2104}  &\scriptsize{Po}  &\scriptsize{210}   &\scriptsize{84}   &\scriptsize{126}   &\scriptsize{7.834344E+00}   &\scriptsize{7.825817E+00}   &\scriptsize{8.5267E-03}   &\scriptsize{1.955543E+05}   &\scriptsize{1.955560E+05}   &\scriptsize{-1.74E+00}   &\scriptsize{1.95597790E+05}   &\scriptsize{1.955995E+05}   &\scriptsize{-1.7310E+00}   &\scriptsize{-1.595270E+01}   &\scriptsize{-1.422311E+01}   &\scriptsize{-1.7296E+00}\\
\scriptsize{2105}  &\scriptsize{At}  &\scriptsize{210}   &\scriptsize{85}   &\scriptsize{125}   &\scriptsize{7.811661E+00}   &\scriptsize{7.805050E+00}   &\scriptsize{6.6107E-03}   &\scriptsize{1.955577E+05}   &\scriptsize{1.955591E+05}   &\scriptsize{-1.33E+00}   &\scriptsize{1.95601771E+05}   &\scriptsize{1.956031E+05}   &\scriptsize{-1.3280E+00}   &\scriptsize{-1.197166E+01}   &\scriptsize{-1.064512E+01}   &\scriptsize{-1.3265E+00}\\
\scriptsize{2106}  &\scriptsize{Rn}  &\scriptsize{210}   &\scriptsize{86}   &\scriptsize{124}   &\scriptsize{7.796663E+00}   &\scriptsize{7.794604E+00}   &\scriptsize{2.0590E-03}   &\scriptsize{1.955596E+05}   &\scriptsize{1.955599E+05}   &\scriptsize{-3.76E-01}   &\scriptsize{1.95604138E+05}   &\scriptsize{1.956045E+05}   &\scriptsize{-3.7100E-01}   &\scriptsize{-9.604535E+00}   &\scriptsize{-9.234475E+00}   &\scriptsize{-3.7006E-01}\\
\scriptsize{2107}  &\scriptsize{Fr}  &\scriptsize{210}   &\scriptsize{87}   &\scriptsize{123}   &\scriptsize{7.763071E+00}   &\scriptsize{7.763320E+00}   &\scriptsize{-2.4883E-04}   &\scriptsize{1.955653E+05}   &\scriptsize{1.955652E+05}   &\scriptsize{1.10E-01}   &\scriptsize{1.95610410E+05}   &\scriptsize{1.956103E+05}   &\scriptsize{1.1400E-01}   &\scriptsize{-3.332504E+00}   &\scriptsize{-3.447873E+00}   &\scriptsize{1.1537E-01}\\
\scriptsize{2108}  &\scriptsize{Ra}  &\scriptsize{210}   &\scriptsize{88}   &\scriptsize{122}   &\scriptsize{7.741285E+00}   &\scriptsize{7.742466E+00}   &\scriptsize{-1.1814E-03}   &\scriptsize{1.955686E+05}   &\scriptsize{1.955683E+05}   &\scriptsize{3.06E-01}   &\scriptsize{1.95614203E+05}   &\scriptsize{1.956139E+05}   &\scriptsize{3.1200E-01}   &\scriptsize{4.603150E-01}   &\scriptsize{1.482734E-01}   &\scriptsize{3.1204E-01}\\
\scriptsize{2109}  &\scriptsize{Ac}  &\scriptsize{210}   &\scriptsize{89}   &\scriptsize{121}   &\scriptsize{7.697896E+00}   &\scriptsize{7.699212E+00}   &\scriptsize{-1.3164E-03}   &\scriptsize{1.955764E+05}   &\scriptsize{1.955760E+05}   &\scriptsize{3.36E-01}   &\scriptsize{1.95622532E+05}   &\scriptsize{1.956222E+05}   &\scriptsize{3.4000E-01}   &\scriptsize{8.789626E+00}   &\scriptsize{8.448532E+00}   &\scriptsize{3.4109E-01}\\
\scriptsize{2110}  &\scriptsize{Th}  &\scriptsize{210}   &\scriptsize{90}   &\scriptsize{120}   &\scriptsize{7.669075E+00}   &\scriptsize{7.668811E+00}   &\scriptsize{2.6421E-04}   &\scriptsize{1.955811E+05}   &\scriptsize{1.955811E+05}   &\scriptsize{5.00E-03}   &\scriptsize{1.95627802E+05}   &\scriptsize{1.956278E+05}   &\scriptsize{8.0000E-03}   &\scriptsize{1.405964E+01}   &\scriptsize{1.404980E+01}   &\scriptsize{9.8430E-03}\\
\scriptsize{2111}  &\scriptsize{Tl}  &\scriptsize{211}   &\scriptsize{81}   &\scriptsize{130}   &\scriptsize{7.799791E+00}   &\scriptsize{7.798776E+00}   &\scriptsize{1.0151E-03}   &\scriptsize{1.964972E+05}   &\scriptsize{1.964974E+05}   &\scriptsize{-1.82E-01}   &\scriptsize{1.96539159E+05}   &\scriptsize{1.965393E+05}   &\scriptsize{-1.6400E-01}   &\scriptsize{-6.077998E+00}   &\scriptsize{-5.922648E+00}   &\scriptsize{-1.5535E-01}\\
\scriptsize{2112}  &\scriptsize{Pb}  &\scriptsize{211}   &\scriptsize{82}   &\scriptsize{129}   &\scriptsize{7.816999E+00}   &\scriptsize{7.815754E+00}   &\scriptsize{1.2451E-03}   &\scriptsize{1.964923E+05}   &\scriptsize{1.964925E+05}   &\scriptsize{-2.31E-01}   &\scriptsize{1.96534745E+05}   &\scriptsize{1.965350E+05}   &\scriptsize{-2.1100E-01}   &\scriptsize{-1.049130E+01}   &\scriptsize{-1.028808E+01}   &\scriptsize{-2.0322E-01}\\
\scriptsize{2113}  &\scriptsize{Bi}  &\scriptsize{211}   &\scriptsize{83}   &\scriptsize{128}   &\scriptsize{7.819769E+00}   &\scriptsize{7.818365E+00}   &\scriptsize{1.4043E-03}   &\scriptsize{1.964904E+05}   &\scriptsize{1.964906E+05}   &\scriptsize{-2.43E-01}   &\scriptsize{1.96533379E+05}   &\scriptsize{1.965336E+05}   &\scriptsize{-2.3900E-01}   &\scriptsize{-1.185816E+01}   &\scriptsize{-1.162203E+01}   &\scriptsize{-2.3613E-01}\\
\scriptsize{2114}  &\scriptsize{Po}  &\scriptsize{211}   &\scriptsize{84}   &\scriptsize{127}   &\scriptsize{7.818782E+00}   &\scriptsize{7.813864E+00}   &\scriptsize{4.9185E-03}   &\scriptsize{1.964893E+05}   &\scriptsize{1.964903E+05}   &\scriptsize{-9.83E-01}   &\scriptsize{1.96532805E+05}   &\scriptsize{1.965338E+05}   &\scriptsize{-9.7800E-01}   &\scriptsize{-1.243213E+01}   &\scriptsize{-1.145536E+01}   &\scriptsize{-9.7677E-01}\\
\scriptsize{2115}  &\scriptsize{At}  &\scriptsize{211}   &\scriptsize{85}   &\scriptsize{126}   &\scriptsize{7.811352E+00}   &\scriptsize{7.802550E+00}   &\scriptsize{8.8018E-03}   &\scriptsize{1.964895E+05}   &\scriptsize{1.964913E+05}   &\scriptsize{-1.80E+00}   &\scriptsize{1.96533590E+05}   &\scriptsize{1.965354E+05}   &\scriptsize{-1.7960E+00}   &\scriptsize{-1.164683E+01}   &\scriptsize{-9.851336E+00}   &\scriptsize{-1.7955E+00}\\
\scriptsize{2116}  &\scriptsize{Rn}  &\scriptsize{211}   &\scriptsize{86}   &\scriptsize{125}   &\scriptsize{7.793939E+00}   &\scriptsize{7.788301E+00}   &\scriptsize{5.6378E-03}   &\scriptsize{1.964919E+05}   &\scriptsize{1.964930E+05}   &\scriptsize{-1.13E+00}   &\scriptsize{1.96536482E+05}   &\scriptsize{1.965376E+05}   &\scriptsize{-1.1270E+00}   &\scriptsize{-8.755009E+00}   &\scriptsize{-7.627865E+00}   &\scriptsize{-1.1271E+00}\\
\scriptsize{2117}  &\scriptsize{Fr}  &\scriptsize{211}   &\scriptsize{87}   &\scriptsize{124}   &\scriptsize{7.768358E+00}   &\scriptsize{7.767114E+00}   &\scriptsize{1.2437E-03}   &\scriptsize{1.964960E+05}   &\scriptsize{1.964962E+05}   &\scriptsize{-2.05E-01}   &\scriptsize{1.96541097E+05}   &\scriptsize{1.965413E+05}   &\scriptsize{-2.0000E-01}   &\scriptsize{-4.139817E+00}   &\scriptsize{-3.940503E+00}   &\scriptsize{-1.9931E-01}\\
\scriptsize{2118}  &\scriptsize{Ra}  &\scriptsize{211}   &\scriptsize{88}   &\scriptsize{123}   &\scriptsize{7.741087E+00}   &\scriptsize{7.741435E+00}   &\scriptsize{-3.4846E-04}   &\scriptsize{1.965004E+05}   &\scriptsize{1.965003E+05}   &\scriptsize{1.32E-01}   &\scriptsize{1.96546069E+05}   &\scriptsize{1.965459E+05}   &\scriptsize{1.3700E-01}   &\scriptsize{8.320240E-01}   &\scriptsize{6.946512E-01}   &\scriptsize{1.3737E-01}\\
\scriptsize{2119}  &\scriptsize{Ac}  &\scriptsize{211}   &\scriptsize{89}   &\scriptsize{122}   &\scriptsize{7.707189E+00}   &\scriptsize{7.708762E+00}   &\scriptsize{-1.5726E-03}   &\scriptsize{1.965063E+05}   &\scriptsize{1.965059E+05}   &\scriptsize{3.92E-01}   &\scriptsize{1.96552439E+05}   &\scriptsize{1.965520E+05}   &\scriptsize{3.9600E-01}   &\scriptsize{7.202218E+00}   &\scriptsize{6.805750E+00}   &\scriptsize{3.9647E-01}\\
\scriptsize{2120}  &\scriptsize{Th}  &\scriptsize{211}   &\scriptsize{90}   &\scriptsize{121}   &\scriptsize{7.671706E+00}   &\scriptsize{7.671713E+00}   &\scriptsize{-7.3500E-06}   &\scriptsize{1.965124E+05}   &\scriptsize{1.965124E+05}   &\scriptsize{6.20E-02}   &\scriptsize{1.96559143E+05}   &\scriptsize{1.965591E+05}   &\scriptsize{6.5000E-02}   &\scriptsize{1.390671E+01}   &\scriptsize{1.383986E+01}   &\scriptsize{6.6847E-02}\\
\scriptsize{2121}  &\scriptsize{Pb}  &\scriptsize{212}   &\scriptsize{82}   &\scriptsize{130}   &\scriptsize{7.804312E+00}   &\scriptsize{7.804159E+00}   &\scriptsize{1.5267E-04}   &\scriptsize{1.974267E+05}   &\scriptsize{1.974267E+05}   &\scriptsize{2.00E-03}   &\scriptsize{1.97469184E+05}   &\scriptsize{1.974692E+05}   &\scriptsize{2.0000E-02}   &\scriptsize{-7.547241E+00}   &\scriptsize{-7.574464E+00}   &\scriptsize{2.7223E-02}\\
\scriptsize{2122}  &\scriptsize{Bi}  &\scriptsize{212}   &\scriptsize{83}   &\scriptsize{129}   &\scriptsize{7.803309E+00}   &\scriptsize{7.803384E+00}   &\scriptsize{-7.4550E-05}   &\scriptsize{1.974256E+05}   &\scriptsize{1.974255E+05}   &\scriptsize{5.00E-02}   &\scriptsize{1.97468614E+05}   &\scriptsize{1.974685E+05}   &\scriptsize{7.2000E-02}   &\scriptsize{-8.117014E+00}   &\scriptsize{-8.193076E+00}   &\scriptsize{7.6062E-02}\\
\scriptsize{2123}  &\scriptsize{Po}  &\scriptsize{212}   &\scriptsize{84}   &\scriptsize{128}   &\scriptsize{7.810241E+00}   &\scriptsize{7.807858E+00}   &\scriptsize{2.3835E-03}   &\scriptsize{1.974228E+05}   &\scriptsize{1.974233E+05}   &\scriptsize{-4.51E-01}   &\scriptsize{1.97466362E+05}   &\scriptsize{1.974668E+05}   &\scriptsize{-4.4500E-01}   &\scriptsize{-1.036904E+01}   &\scriptsize{-9.924633E+00}   &\scriptsize{-4.4441E-01}\\
\scriptsize{2124}  &\scriptsize{At}  &\scriptsize{212}   &\scriptsize{85}   &\scriptsize{127}   &\scriptsize{7.798338E+00}   &\scriptsize{7.792550E+00}   &\scriptsize{5.7880E-03}   &\scriptsize{1.974240E+05}   &\scriptsize{1.974252E+05}   &\scriptsize{-1.17E+00}   &\scriptsize{1.97468103E+05}   &\scriptsize{1.974693E+05}   &\scriptsize{-1.1660E+00}   &\scriptsize{-8.627788E+00}   &\scriptsize{-7.462525E+00}   &\scriptsize{-1.1653E+00}\\
\scriptsize{2125}  &\scriptsize{Rn}  &\scriptsize{212}   &\scriptsize{86}   &\scriptsize{126}   &\scriptsize{7.794796E+00}   &\scriptsize{7.787860E+00}   &\scriptsize{6.9361E-03}   &\scriptsize{1.974235E+05}   &\scriptsize{1.974249E+05}   &\scriptsize{-1.41E+00}   &\scriptsize{1.97468072E+05}   &\scriptsize{1.974695E+05}   &\scriptsize{-1.4070E+00}   &\scriptsize{-8.659243E+00}   &\scriptsize{-7.251292E+00}   &\scriptsize{-1.4080E+00}\\
\scriptsize{2126}  &\scriptsize{Fr}  &\scriptsize{212}   &\scriptsize{87}   &\scriptsize{125}   &\scriptsize{7.766844E+00}   &\scriptsize{7.762928E+00}   &\scriptsize{3.9157E-03}   &\scriptsize{1.974281E+05}   &\scriptsize{1.974289E+05}   &\scriptsize{-7.72E-01}   &\scriptsize{1.97473215E+05}   &\scriptsize{1.974740E+05}   &\scriptsize{-7.6700E-01}   &\scriptsize{-3.515782E+00}   &\scriptsize{-2.748872E+00}   &\scriptsize{-7.6691E-01}\\
\scriptsize{2127}  &\scriptsize{Ra}  &\scriptsize{212}   &\scriptsize{88}   &\scriptsize{124}   &\scriptsize{7.747507E+00}   &\scriptsize{7.747373E+00}   &\scriptsize{1.3447E-04}   &\scriptsize{1.974309E+05}   &\scriptsize{1.974309E+05}   &\scriptsize{2.90E-02}   &\scriptsize{1.97476532E+05}   &\scriptsize{1.974765E+05}   &\scriptsize{3.5000E-02}   &\scriptsize{-1.986730E-01}   &\scriptsize{-2.341248E-01}   &\scriptsize{3.5452E-02}\\
\scriptsize{2128}  &\scriptsize{Ac}  &\scriptsize{212}   &\scriptsize{89}   &\scriptsize{123}   &\scriptsize{7.708549E+00}   &\scriptsize{7.709874E+00}   &\scriptsize{-1.3250E-03}   &\scriptsize{1.974378E+05}   &\scriptsize{1.974375E+05}   &\scriptsize{3.40E-01}   &\scriptsize{1.97484009E+05}   &\scriptsize{1.974837E+05}   &\scriptsize{3.4500E-01}   &\scriptsize{7.277922E+00}   &\scriptsize{6.932495E+00}   &\scriptsize{3.4543E-01}\\
\scriptsize{2129}  &\scriptsize{Th}  &\scriptsize{212}   &\scriptsize{90}   &\scriptsize{122}   &\scriptsize{7.682123E+00}   &\scriptsize{7.683476E+00}   &\scriptsize{-1.3534E-03}   &\scriptsize{1.974421E+05}   &\scriptsize{1.974418E+05}   &\scriptsize{3.47E-01}   &\scriptsize{1.97488829E+05}   &\scriptsize{1.974885E+05}   &\scriptsize{3.5200E-01}   &\scriptsize{1.209787E+01}   &\scriptsize{1.174570E+01}   &\scriptsize{3.5217E-01}\\
\scriptsize{2130}  &\scriptsize{Pa}  &\scriptsize{212}   &\scriptsize{91}   &\scriptsize{121}   &\scriptsize{7.633548E+00}   &\scriptsize{7.633848E+00}   &\scriptsize{-2.9971E-04}   &\scriptsize{1.974511E+05}   &\scriptsize{1.974510E+05}   &\scriptsize{1.25E-01}   &\scriptsize{1.97498344E+05}   &\scriptsize{1.974982E+05}   &\scriptsize{1.2700E-01}   &\scriptsize{2.161345E+01}   &\scriptsize{2.148391E+01}   &\scriptsize{1.2954E-01}\\
\scriptsize{2131}  &\scriptsize{Tl}  &\scriptsize{213}   &\scriptsize{81}   &\scriptsize{132}   &\scriptsize{7.765430E+00}   &\scriptsize{7.762565E+00}   &\scriptsize{2.8645E-03}   &\scriptsize{1.983680E+05}   &\scriptsize{1.983686E+05}   &\scriptsize{-5.80E-01}   &\scriptsize{1.98410009E+05}   &\scriptsize{1.984106E+05}   &\scriptsize{-5.6200E-01}   &\scriptsize{1.783811E+00}   &\scriptsize{2.335266E+00}   &\scriptsize{-5.5145E-01}\\
\scriptsize{2132}  &\scriptsize{Pb}  &\scriptsize{213}   &\scriptsize{82}   &\scriptsize{131}   &\scriptsize{7.785163E+00}   &\scriptsize{7.784667E+00}   &\scriptsize{4.9567E-04}   &\scriptsize{1.983625E+05}   &\scriptsize{1.983626E+05}   &\scriptsize{-7.60E-02}   &\scriptsize{1.98405023E+05}   &\scriptsize{1.984051E+05}   &\scriptsize{-5.6000E-02}   &\scriptsize{-3.201643E+00}   &\scriptsize{-3.155509E+00}   &\scriptsize{-4.6134E-02}\\
\scriptsize{2133}  &\scriptsize{Bi}  &\scriptsize{213}   &\scriptsize{83}   &\scriptsize{130}   &\scriptsize{7.791014E+00}   &\scriptsize{7.793130E+00}   &\scriptsize{-2.1155E-03}   &\scriptsize{1.983600E+05}   &\scriptsize{1.983595E+05}   &\scriptsize{5.04E-01}   &\scriptsize{1.98402994E+05}   &\scriptsize{1.984025E+05}   &\scriptsize{5.0600E-01}   &\scriptsize{-5.230276E+00}   &\scriptsize{-5.741035E+00}   &\scriptsize{5.1076E-01}\\
\scriptsize{2134}  &\scriptsize{Po}  &\scriptsize{213}   &\scriptsize{84}   &\scriptsize{129}   &\scriptsize{7.794021E+00}   &\scriptsize{7.793639E+00}   &\scriptsize{3.8225E-04}   &\scriptsize{1.983580E+05}   &\scriptsize{1.983581E+05}   &\scriptsize{-2.70E-02}   &\scriptsize{1.98401572E+05}   &\scriptsize{1.984016E+05}   &\scriptsize{-2.1000E-02}   &\scriptsize{-6.653080E+00}   &\scriptsize{-6.632574E+00}   &\scriptsize{-2.0506E-02}\\
\scriptsize{2135}  &\scriptsize{At}  &\scriptsize{213}   &\scriptsize{85}   &\scriptsize{128}   &\scriptsize{7.790001E+00}   &\scriptsize{7.787031E+00}   &\scriptsize{2.9695E-03}   &\scriptsize{1.983576E+05}   &\scriptsize{1.983582E+05}   &\scriptsize{-5.77E-01}   &\scriptsize{1.98401646E+05}   &\scriptsize{1.984022E+05}   &\scriptsize{-5.7100E-01}   &\scriptsize{-6.579162E+00}   &\scriptsize{-6.008304E+00}   &\scriptsize{-5.7086E-01}\\
\scriptsize{2136}  &\scriptsize{Rn}  &\scriptsize{213}   &\scriptsize{86}   &\scriptsize{127}   &\scriptsize{7.782191E+00}   &\scriptsize{7.778364E+00}   &\scriptsize{3.8267E-03}   &\scriptsize{1.983579E+05}   &\scriptsize{1.983587E+05}   &\scriptsize{-7.58E-01}   &\scriptsize{1.98402527E+05}   &\scriptsize{1.984033E+05}   &\scriptsize{-7.5200E-01}   &\scriptsize{-5.697884E+00}   &\scriptsize{-4.945280E+00}   &\scriptsize{-7.5260E-01}\\
\scriptsize{2137}  &\scriptsize{Fr}  &\scriptsize{213}   &\scriptsize{87}   &\scriptsize{126}   &\scriptsize{7.768446E+00}   &\scriptsize{7.763166E+00}   &\scriptsize{5.2802E-03}   &\scriptsize{1.983596E+05}   &\scriptsize{1.983606E+05}   &\scriptsize{-1.07E+00}   &\scriptsize{1.98404672E+05}   &\scriptsize{1.984057E+05}   &\scriptsize{-1.0620E+00}   &\scriptsize{-3.552680E+00}   &\scriptsize{-2.491062E+00}   &\scriptsize{-1.0616E+00}\\
\scriptsize{2138}  &\scriptsize{Ra}  &\scriptsize{213}   &\scriptsize{88}   &\scriptsize{125}   &\scriptsize{7.746414E+00}   &\scriptsize{7.743536E+00}   &\scriptsize{2.8779E-03}   &\scriptsize{1.983629E+05}   &\scriptsize{1.983635E+05}   &\scriptsize{-5.55E-01}   &\scriptsize{1.98408583E+05}   &\scriptsize{1.984091E+05}   &\scriptsize{-5.4900E-01}   &\scriptsize{3.579340E-01}   &\scriptsize{9.069766E-01}   &\scriptsize{-5.4904E-01}\\
\scriptsize{2139}  &\scriptsize{Ac}  &\scriptsize{213}   &\scriptsize{89}   &\scriptsize{124}   &\scriptsize{7.715519E+00}   &\scriptsize{7.716397E+00}   &\scriptsize{-8.7759E-04}   &\scriptsize{1.983682E+05}   &\scriptsize{1.983680E+05}   &\scriptsize{2.47E-01}   &\scriptsize{1.98414381E+05}   &\scriptsize{1.984141E+05}   &\scriptsize{2.5100E-01}   &\scriptsize{6.156263E+00}   &\scriptsize{5.904621E+00}   &\scriptsize{2.5164E-01}\\
\scriptsize{2140}  &\scriptsize{Th}  &\scriptsize{213}   &\scriptsize{90}   &\scriptsize{123}   &\scriptsize{7.683856E+00}   &\scriptsize{7.684431E+00}   &\scriptsize{-5.7532E-04}   &\scriptsize{1.983736E+05}   &\scriptsize{1.983735E+05}   &\scriptsize{1.82E-01}   &\scriptsize{1.98420343E+05}   &\scriptsize{1.984202E+05}   &\scriptsize{1.8700E-01}   &\scriptsize{1.211801E+01}   &\scriptsize{1.193015E+01}   &\scriptsize{1.8787E-01}\\
\scriptsize{2141}  &\scriptsize{Pa}  &\scriptsize{213}   &\scriptsize{91}   &\scriptsize{122}   &\scriptsize{7.644760E+00}   &\scriptsize{7.645828E+00}   &\scriptsize{-1.0678E-03}   &\scriptsize{1.983807E+05}   &\scriptsize{1.983804E+05}   &\scriptsize{2.89E-01}   &\scriptsize{1.98427888E+05}   &\scriptsize{1.984276E+05}   &\scriptsize{2.9200E-01}   &\scriptsize{1.966313E+01}   &\scriptsize{1.936961E+01}   &\scriptsize{2.9352E-01}\\
\scriptsize{2142}  &\scriptsize{Pb}  &\scriptsize{214}   &\scriptsize{82}   &\scriptsize{132}   &\scriptsize{7.772384E+00}   &\scriptsize{7.771498E+00}   &\scriptsize{8.8581E-04}   &\scriptsize{1.992971E+05}   &\scriptsize{1.992972E+05}   &\scriptsize{-1.58E-01}   &\scriptsize{1.99339538E+05}   &\scriptsize{1.993397E+05}   &\scriptsize{-1.4000E-01}   &\scriptsize{-1.807860E-01}   &\scriptsize{-5.066067E-02}   &\scriptsize{-1.3013E-01}\\
\scriptsize{2143}  &\scriptsize{Bi}  &\scriptsize{214}   &\scriptsize{83}   &\scriptsize{131}   &\scriptsize{7.773490E+00}   &\scriptsize{7.776505E+00}   &\scriptsize{-3.0149E-03}   &\scriptsize{1.992955E+05}   &\scriptsize{1.992948E+05}   &\scriptsize{6.77E-01}   &\scriptsize{1.99338519E+05}   &\scriptsize{1.993378E+05}   &\scriptsize{6.9900E-01}   &\scriptsize{-1.199832E+00}   &\scriptsize{-1.905177E+00}   &\scriptsize{7.0535E-01}\\
\scriptsize{2144}  &\scriptsize{Po}  &\scriptsize{214}   &\scriptsize{84}   &\scriptsize{130}   &\scriptsize{7.785114E+00}   &\scriptsize{7.785803E+00}   &\scriptsize{-6.8912E-04}   &\scriptsize{1.992917E+05}   &\scriptsize{1.992915E+05}   &\scriptsize{2.02E-01}   &\scriptsize{1.99335249E+05}   &\scriptsize{1.993350E+05}   &\scriptsize{2.0800E-01}   &\scriptsize{-4.469603E+00}   &\scriptsize{-4.678070E+00}   &\scriptsize{2.0847E-01}\\
\scriptsize{2145}  &\scriptsize{At}  &\scriptsize{214}   &\scriptsize{85}   &\scriptsize{129}   &\scriptsize{7.776364E+00}   &\scriptsize{7.774793E+00}   &\scriptsize{1.5706E-03}   &\scriptsize{1.992923E+05}   &\scriptsize{1.992926E+05}   &\scriptsize{-2.80E-01}   &\scriptsize{1.99336339E+05}   &\scriptsize{1.993366E+05}   &\scriptsize{-2.7500E-01}   &\scriptsize{-3.379399E+00}   &\scriptsize{-3.105057E+00}   &\scriptsize{-2.7434E-01}\\
\scriptsize{2146}  &\scriptsize{Rn}  &\scriptsize{214}   &\scriptsize{86}   &\scriptsize{128}   &\scriptsize{7.777100E+00}   &\scriptsize{7.774904E+00}   &\scriptsize{2.1960E-03}   &\scriptsize{1.992908E+05}   &\scriptsize{1.992912E+05}   &\scriptsize{-4.14E-01}   &\scriptsize{1.99335399E+05}   &\scriptsize{1.993358E+05}   &\scriptsize{-4.0700E-01}   &\scriptsize{-4.319378E+00}   &\scriptsize{-3.911814E+00}   &\scriptsize{-4.0756E-01}\\
\scriptsize{2147}  &\scriptsize{Fr}  &\scriptsize{214}   &\scriptsize{87}   &\scriptsize{127}   &\scriptsize{7.757738E+00}   &\scriptsize{7.755863E+00}   &\scriptsize{1.8749E-03}   &\scriptsize{1.992936E+05}   &\scriptsize{1.992940E+05}   &\scriptsize{-3.44E-01}   &\scriptsize{1.99338761E+05}   &\scriptsize{1.993391E+05}   &\scriptsize{-3.3700E-01}   &\scriptsize{-9.581970E-01}   &\scriptsize{-6.201462E-01}   &\scriptsize{-3.3805E-01}\\
\scriptsize{2148}  &\scriptsize{Ra}  &\scriptsize{214}   &\scriptsize{88}   &\scriptsize{126}   &\scriptsize{7.749170E+00}   &\scriptsize{7.746007E+00}   &\scriptsize{3.1630E-03}   &\scriptsize{1.992942E+05}   &\scriptsize{1.992948E+05}   &\scriptsize{-6.19E-01}   &\scriptsize{1.99339812E+05}   &\scriptsize{1.993404E+05}   &\scriptsize{-6.1200E-01}   &\scriptsize{9.289600E-02}   &\scriptsize{7.059974E-01}   &\scriptsize{-6.1310E-01}\\
\scriptsize{2149}  &\scriptsize{Ac}  &\scriptsize{214}   &\scriptsize{89}   &\scriptsize{125}   &\scriptsize{7.715834E+00}   &\scriptsize{7.714767E+00}   &\scriptsize{1.0671E-03}   &\scriptsize{1.993000E+05}   &\scriptsize{1.993002E+05}   &\scriptsize{-1.69E-01}   &\scriptsize{1.99346163E+05}   &\scriptsize{1.993463E+05}   &\scriptsize{-1.6400E-01}   &\scriptsize{6.444531E+00}   &\scriptsize{6.608301E+00}   &\scriptsize{-1.6377E-01}\\
\scriptsize{2150}  &\scriptsize{Th}  &\scriptsize{214}   &\scriptsize{90}   &\scriptsize{124}   &\scriptsize{7.692235E+00}   &\scriptsize{7.693177E+00}   &\scriptsize{-9.4210E-04}   &\scriptsize{1.993037E+05}   &\scriptsize{1.993035E+05}   &\scriptsize{2.62E-01}   &\scriptsize{1.99350431E+05}   &\scriptsize{1.993502E+05}   &\scriptsize{2.6700E-01}   &\scriptsize{1.071233E+01}   &\scriptsize{1.044544E+01}   &\scriptsize{2.6689E-01}\\
\scriptsize{2151}  &\scriptsize{Pa}  &\scriptsize{214}   &\scriptsize{91}   &\scriptsize{123}   &\scriptsize{7.647584E+00}   &\scriptsize{7.648995E+00}   &\scriptsize{-1.4106E-03}   &\scriptsize{1.993120E+05}   &\scriptsize{1.993116E+05}   &\scriptsize{3.63E-01}   &\scriptsize{1.99359204E+05}   &\scriptsize{1.993588E+05}   &\scriptsize{3.6600E-01}   &\scriptsize{1.948544E+01}   &\scriptsize{1.911741E+01}   &\scriptsize{3.6803E-01}\\
\scriptsize{2152}  &\scriptsize{Bi}  &\scriptsize{215}   &\scriptsize{83}   &\scriptsize{132}   &\scriptsize{7.761627E+00}   &\scriptsize{7.764720E+00}   &\scriptsize{-3.0935E-03}   &\scriptsize{2.002298E+05}   &\scriptsize{2.002291E+05}   &\scriptsize{7.00E-01}   &\scriptsize{2.00272861E+05}   &\scriptsize{2.002721E+05}   &\scriptsize{7.1800E-01}   &\scriptsize{1.648580E+00}   &\scriptsize{9.232981E-01}   &\scriptsize{7.2528E-01}\\
\scriptsize{2153}  &\scriptsize{Po}  &\scriptsize{215}   &\scriptsize{84}   &\scriptsize{131}   &\scriptsize{7.768168E+00}   &\scriptsize{7.770293E+00}   &\scriptsize{-2.1253E-03}   &\scriptsize{2.002271E+05}   &\scriptsize{2.002266E+05}   &\scriptsize{4.91E-01}   &\scriptsize{2.00270673E+05}   &\scriptsize{2.002702E+05}   &\scriptsize{5.1700E-01}   &\scriptsize{-5.401300E-01}   &\scriptsize{-1.057950E+00}   &\scriptsize{5.1782E-01}\\
\scriptsize{2154}  &\scriptsize{At}  &\scriptsize{215}   &\scriptsize{85}   &\scriptsize{130}   &\scriptsize{7.767854E+00}   &\scriptsize{7.767508E+00}   &\scriptsize{3.4563E-04}   &\scriptsize{2.002259E+05}   &\scriptsize{2.002259E+05}   &\scriptsize{-1.90E-02}   &\scriptsize{2.00269958E+05}   &\scriptsize{2.002700E+05}   &\scriptsize{-1.2000E-02}   &\scriptsize{-1.254862E+00}   &\scriptsize{-1.242260E+00}   &\scriptsize{-1.2602E-02}\\
\scriptsize{2155}  &\scriptsize{Rn}  &\scriptsize{215}   &\scriptsize{86}   &\scriptsize{129}   &\scriptsize{7.763812E+00}   &\scriptsize{7.763170E+00}   &\scriptsize{6.4193E-04}   &\scriptsize{2.002255E+05}   &\scriptsize{2.002255E+05}   &\scriptsize{-8.20E-02}   &\scriptsize{2.00270045E+05}   &\scriptsize{2.002701E+05}   &\scriptsize{-7.4000E-02}   &\scriptsize{-1.168195E+00}   &\scriptsize{-1.092603E+00}   &\scriptsize{-7.5592E-02}\\
\scriptsize{2156}  &\scriptsize{Fr}  &\scriptsize{215}   &\scriptsize{87}   &\scriptsize{128}   &\scriptsize{7.753259E+00}   &\scriptsize{7.753117E+00}   &\scriptsize{1.4197E-04}   &\scriptsize{2.002264E+05}   &\scriptsize{2.002264E+05}   &\scriptsize{2.70E-02}   &\scriptsize{2.00271531E+05}   &\scriptsize{2.002715E+05}   &\scriptsize{3.4000E-02}   &\scriptsize{3.184200E-01}   &\scriptsize{2.857255E-01}   &\scriptsize{3.2694E-02}\\
\scriptsize{2157}  &\scriptsize{Ra}  &\scriptsize{215}   &\scriptsize{88}   &\scriptsize{127}   &\scriptsize{7.739315E+00}   &\scriptsize{7.739303E+00}   &\scriptsize{1.2410E-05}   &\scriptsize{2.002281E+05}   &\scriptsize{2.002280E+05}   &\scriptsize{5.50E-02}   &\scriptsize{2.00273747E+05}   &\scriptsize{2.002737E+05}   &\scriptsize{6.2000E-02}   &\scriptsize{2.534055E+00}   &\scriptsize{2.472752E+00}   &\scriptsize{6.1303E-02}\\
\scriptsize{2158}  &\scriptsize{Ac}  &\scriptsize{215}   &\scriptsize{89}   &\scriptsize{126}   &\scriptsize{7.719411E+00}   &\scriptsize{7.717989E+00}   &\scriptsize{1.4218E-03}   &\scriptsize{2.002311E+05}   &\scriptsize{2.002313E+05}   &\scriptsize{-2.47E-01}   &\scriptsize{2.00277244E+05}   &\scriptsize{2.002775E+05}   &\scriptsize{-2.4000E-01}   &\scriptsize{6.030969E+00}   &\scriptsize{6.272043E+00}   &\scriptsize{-2.4107E-01}\\
\scriptsize{2159}  &\scriptsize{Th}  &\scriptsize{215}   &\scriptsize{90}   &\scriptsize{125}   &\scriptsize{7.693025E+00}   &\scriptsize{7.691709E+00}   &\scriptsize{1.3159E-03}   &\scriptsize{2.002354E+05}   &\scriptsize{2.002357E+05}   &\scriptsize{-2.23E-01}   &\scriptsize{2.00282134E+05}   &\scriptsize{2.002824E+05}   &\scriptsize{-2.1800E-01}   &\scriptsize{1.092156E+01}   &\scriptsize{1.113921E+01}   &\scriptsize{-2.1765E-01}\\
\scriptsize{2160}  &\scriptsize{Pa}  &\scriptsize{215}   &\scriptsize{91}   &\scriptsize{124}   &\scriptsize{7.657074E+00}   &\scriptsize{7.658223E+00}   &\scriptsize{-1.1494E-03}   &\scriptsize{2.002418E+05}   &\scriptsize{2.002415E+05}   &\scriptsize{3.08E-01}   &\scriptsize{2.00289082E+05}   &\scriptsize{2.002888E+05}   &\scriptsize{3.1300E-01}   &\scriptsize{1.786878E+01}   &\scriptsize{1.755554E+01}   &\scriptsize{3.1324E-01}\\
\scriptsize{2161}  &\scriptsize{Bi}  &\scriptsize{216}   &\scriptsize{83}   &\scriptsize{133}   &\scriptsize{7.743499E+00}   &\scriptsize{7.746775E+00}   &\scriptsize{-3.2762E-03}   &\scriptsize{2.011656E+05}   &\scriptsize{2.011648E+05}   &\scriptsize{7.42E-01}   &\scriptsize{2.01208581E+05}   &\scriptsize{2.012078E+05}   &\scriptsize{7.6000E-01}   &\scriptsize{5.873992E+00}   &\scriptsize{5.106061E+00}   &\scriptsize{7.6793E-01}\\
\scriptsize{2162}  &\scriptsize{Po}  &\scriptsize{216}   &\scriptsize{84}   &\scriptsize{132}   &\scriptsize{7.758812E+00}   &\scriptsize{7.761244E+00}   &\scriptsize{-2.4320E-03}   &\scriptsize{2.011609E+05}   &\scriptsize{2.011604E+05}   &\scriptsize{5.59E-01}   &\scriptsize{2.01204491E+05}   &\scriptsize{2.012039E+05}   &\scriptsize{5.8500E-01}   &\scriptsize{1.783984E+00}   &\scriptsize{1.197731E+00}   &\scriptsize{5.8625E-01}\\
\scriptsize{2163}  &\scriptsize{At}  &\scriptsize{216}   &\scriptsize{85}   &\scriptsize{131}   &\scriptsize{7.752998E+00}   &\scriptsize{7.754089E+00}   &\scriptsize{-1.0909E-03}   &\scriptsize{2.011609E+05}   &\scriptsize{2.011606E+05}   &\scriptsize{2.91E-01}   &\scriptsize{2.01204964E+05}   &\scriptsize{2.012047E+05}   &\scriptsize{2.9800E-01}   &\scriptsize{2.257527E+00}   &\scriptsize{1.960161E+00}   &\scriptsize{2.9737E-01}\\
\scriptsize{2164}  &\scriptsize{Rn}  &\scriptsize{216}   &\scriptsize{86}   &\scriptsize{130}   &\scriptsize{7.758655E+00}   &\scriptsize{7.757844E+00}   &\scriptsize{8.1114E-04}   &\scriptsize{2.011584E+05}   &\scriptsize{2.011585E+05}   &\scriptsize{-1.19E-01}   &\scriptsize{2.01202960E+05}   &\scriptsize{2.012031E+05}   &\scriptsize{-1.1100E-01}   &\scriptsize{2.532350E-01}   &\scriptsize{3.660073E-01}   &\scriptsize{-1.1277E-01}\\
\scriptsize{2165}  &\scriptsize{Fr}  &\scriptsize{216}   &\scriptsize{87}   &\scriptsize{129}   &\scriptsize{7.742449E+00}   &\scriptsize{7.743520E+00}   &\scriptsize{-1.0706E-03}   &\scriptsize{2.011606E+05}   &\scriptsize{2.011603E+05}   &\scriptsize{2.88E-01}   &\scriptsize{2.01205678E+05}   &\scriptsize{2.012054E+05}   &\scriptsize{2.9600E-01}   &\scriptsize{2.971341E+00}   &\scriptsize{2.676974E+00}   &\scriptsize{2.9437E-01}\\
\scriptsize{2166}  &\scriptsize{Ra}  &\scriptsize{216}   &\scriptsize{88}   &\scriptsize{128}   &\scriptsize{7.737346E+00}   &\scriptsize{7.738810E+00}   &\scriptsize{-1.4644E-03}   &\scriptsize{2.011604E+05}   &\scriptsize{2.011600E+05}   &\scriptsize{3.75E-01}   &\scriptsize{2.01205998E+05}   &\scriptsize{2.012056E+05}   &\scriptsize{3.8200E-01}   &\scriptsize{3.291363E+00}   &\scriptsize{2.911084E+00}   &\scriptsize{3.8028E-01}\\
\scriptsize{2167}  &\scriptsize{Ac}  &\scriptsize{216}   &\scriptsize{89}   &\scriptsize{127}   &\scriptsize{7.711255E+00}   &\scriptsize{7.713561E+00}   &\scriptsize{-2.3055E-03}   &\scriptsize{2.011647E+05}   &\scriptsize{2.011641E+05}   &\scriptsize{5.57E-01}   &\scriptsize{2.01210851E+05}   &\scriptsize{2.012103E+05}   &\scriptsize{5.6300E-01}   &\scriptsize{8.144502E+00}   &\scriptsize{7.581979E+00}   &\scriptsize{5.6252E-01}\\
\scriptsize{2168}  &\scriptsize{Th}  &\scriptsize{216}   &\scriptsize{90}   &\scriptsize{126}   &\scriptsize{7.697661E+00}   &\scriptsize{7.697209E+00}   &\scriptsize{4.5161E-04}   &\scriptsize{2.011663E+05}   &\scriptsize{2.011663E+05}   &\scriptsize{-3.70E-02}   &\scriptsize{2.01213005E+05}   &\scriptsize{2.012130E+05}   &\scriptsize{-3.1000E-02}   &\scriptsize{1.029860E+01}   &\scriptsize{1.033075E+01}   &\scriptsize{-3.2142E-02}\\
\scriptsize{2169}  &\scriptsize{Pa}  &\scriptsize{216}   &\scriptsize{91}   &\scriptsize{125}   &\scriptsize{7.659311E+00}   &\scriptsize{7.658998E+00}   &\scriptsize{3.1342E-04}   &\scriptsize{2.011733E+05}   &\scriptsize{2.011733E+05}   &\scriptsize{-6.00E-03}   &\scriptsize{2.01220507E+05}   &\scriptsize{2.012205E+05}   &\scriptsize{-1.0000E-03}   &\scriptsize{1.779984E+01}   &\scriptsize{1.780142E+01}   &\scriptsize{-1.5823E-03}\\
\scriptsize{2170}  &\scriptsize{Bi}  &\scriptsize{217}   &\scriptsize{83}   &\scriptsize{134}   &\scriptsize{7.731848E+00}   &\scriptsize{7.733644E+00}   &\scriptsize{-1.7962E-03}   &\scriptsize{2.020999E+05}   &\scriptsize{2.020995E+05}   &\scriptsize{4.24E-01}   &\scriptsize{2.02142931E+05}   &\scriptsize{2.021425E+05}   &\scriptsize{4.4100E-01}   &\scriptsize{8.729962E+00}   &\scriptsize{8.280038E+00}   &\scriptsize{4.4992E-01}\\
\scriptsize{2171}  &\scriptsize{Po}  &\scriptsize{217}   &\scriptsize{84}   &\scriptsize{133}   &\scriptsize{7.741352E+00}   &\scriptsize{7.744683E+00}   &\scriptsize{-3.3314E-03}   &\scriptsize{2.020965E+05}   &\scriptsize{2.020958E+05}   &\scriptsize{7.57E-01}   &\scriptsize{2.02140086E+05}   &\scriptsize{2.021393E+05}   &\scriptsize{7.8100E-01}   &\scriptsize{5.885328E+00}   &\scriptsize{5.101463E+00}   &\scriptsize{7.8387E-01}\\
\scriptsize{2172}  &\scriptsize{At}  &\scriptsize{217}   &\scriptsize{85}   &\scriptsize{132}   &\scriptsize{7.744610E+00}   &\scriptsize{7.745801E+00}   &\scriptsize{-1.1911E-03}   &\scriptsize{2.020945E+05}   &\scriptsize{2.020942E+05}   &\scriptsize{3.13E-01}   &\scriptsize{2.02138597E+05}   &\scriptsize{2.021383E+05}   &\scriptsize{3.2200E-01}   &\scriptsize{4.395928E+00}   &\scriptsize{4.075836E+00}   &\scriptsize{3.2009E-01}\\
\scriptsize{2173}  &\scriptsize{Rn}  &\scriptsize{217}   &\scriptsize{86}   &\scriptsize{131}   &\scriptsize{7.744401E+00}   &\scriptsize{7.744873E+00}   &\scriptsize{-4.7221E-04}   &\scriptsize{2.020933E+05}   &\scriptsize{2.020931E+05}   &\scriptsize{1.59E-01}   &\scriptsize{2.02137860E+05}   &\scriptsize{2.021377E+05}   &\scriptsize{1.6700E-01}   &\scriptsize{3.658925E+00}   &\scriptsize{3.494116E+00}   &\scriptsize{1.6481E-01}\\
\scriptsize{2174}  &\scriptsize{Fr}  &\scriptsize{217}   &\scriptsize{87}   &\scriptsize{130}   &\scriptsize{7.737773E+00}   &\scriptsize{7.738813E+00}   &\scriptsize{-1.0401E-03}   &\scriptsize{2.020934E+05}   &\scriptsize{2.020931E+05}   &\scriptsize{2.83E-01}   &\scriptsize{2.02138516E+05}   &\scriptsize{2.021382E+05}   &\scriptsize{2.9100E-01}   &\scriptsize{4.314943E+00}   &\scriptsize{4.026086E+00}   &\scriptsize{2.8886E-01}\\
\scriptsize{2175}  &\scriptsize{Ra}  &\scriptsize{217}   &\scriptsize{88}   &\scriptsize{129}   &\scriptsize{7.726920E+00}   &\scriptsize{7.729884E+00}   &\scriptsize{-2.9640E-03}   &\scriptsize{2.020944E+05}   &\scriptsize{2.020937E+05}   &\scriptsize{7.01E-01}   &\scriptsize{2.02140089E+05}   &\scriptsize{2.021394E+05}   &\scriptsize{7.1000E-01}   &\scriptsize{5.887719E+00}   &\scriptsize{5.180609E+00}   &\scriptsize{7.0711E-01}\\
\scriptsize{2176}  &\scriptsize{Ac}  &\scriptsize{217}   &\scriptsize{89}   &\scriptsize{128}   &\scriptsize{7.710337E+00}   &\scriptsize{7.713888E+00}   &\scriptsize{-3.5509E-03}   &\scriptsize{2.020967E+05}   &\scriptsize{2.020959E+05}   &\scriptsize{8.29E-01}   &\scriptsize{2.02142905E+05}   &\scriptsize{2.021421E+05}   &\scriptsize{8.3700E-01}   &\scriptsize{8.703762E+00}   &\scriptsize{7.868705E+00}   &\scriptsize{8.3506E-01}\\
\scriptsize{2177}  &\scriptsize{Th}  &\scriptsize{217}   &\scriptsize{90}   &\scriptsize{127}   &\scriptsize{7.690537E+00}   &\scriptsize{7.693241E+00}   &\scriptsize{-2.7042E-03}   &\scriptsize{2.020997E+05}   &\scriptsize{2.020991E+05}   &\scriptsize{6.46E-01}   &\scriptsize{2.02146419E+05}   &\scriptsize{2.021458E+05}   &\scriptsize{6.5400E-01}   &\scriptsize{1.221813E+01}   &\scriptsize{1.156595E+01}   &\scriptsize{6.5218E-01}\\
\scriptsize{2178}  &\scriptsize{Pa}  &\scriptsize{217}   &\scriptsize{91}   &\scriptsize{126}   &\scriptsize{7.664573E+00}   &\scriptsize{7.665199E+00}   &\scriptsize{-6.2642E-04}   &\scriptsize{2.021040E+05}   &\scriptsize{2.021038E+05}   &\scriptsize{1.97E-01}   &\scriptsize{2.02151271E+05}   &\scriptsize{2.021511E+05}   &\scriptsize{2.0300E-01}   &\scriptsize{1.706997E+01}   &\scriptsize{1.686794E+01}   &\scriptsize{2.0202E-01}\\
\scriptsize{2179}  &\scriptsize{Bi}  &\scriptsize{218}   &\scriptsize{83}   &\scriptsize{135}   &\scriptsize{7.712827E+00}   &\scriptsize{7.714490E+00}   &\scriptsize{-1.6632E-03}   &\scriptsize{2.030359E+05}   &\scriptsize{2.030355E+05}   &\scriptsize{3.96E-01}   &\scriptsize{2.03078911E+05}   &\scriptsize{2.030785E+05}   &\scriptsize{4.1300E-01}   &\scriptsize{1.321604E+01}   &\scriptsize{1.279329E+01}   &\scriptsize{4.2275E-01}\\
\scriptsize{2180}  &\scriptsize{Po}  &\scriptsize{218}   &\scriptsize{84}   &\scriptsize{134}   &\scriptsize{7.731519E+00}   &\scriptsize{7.734423E+00}   &\scriptsize{-2.9039E-03}   &\scriptsize{2.030305E+05}   &\scriptsize{2.030298E+05}   &\scriptsize{6.67E-01}   &\scriptsize{2.03074054E+05}   &\scriptsize{2.030734E+05}   &\scriptsize{6.9200E-01}   &\scriptsize{8.358805E+00}   &\scriptsize{7.664889E+00}   &\scriptsize{6.9392E-01}\\
\scriptsize{2181}  &\scriptsize{At}  &\scriptsize{218}   &\scriptsize{85}   &\scriptsize{133}   &\scriptsize{7.729122E+00}   &\scriptsize{7.731600E+00}   &\scriptsize{-2.4784E-03}   &\scriptsize{2.030297E+05}   &\scriptsize{2.030291E+05}   &\scriptsize{5.95E-01}   &\scriptsize{2.03073794E+05}   &\scriptsize{2.030732E+05}   &\scriptsize{6.0300E-01}   &\scriptsize{8.099083E+00}   &\scriptsize{7.497105E+00}   &\scriptsize{6.0198E-01}\\
\scriptsize{2182}  &\scriptsize{Rn}  &\scriptsize{218}   &\scriptsize{86}   &\scriptsize{132}   &\scriptsize{7.738750E+00}   &\scriptsize{7.738494E+00}   &\scriptsize{2.5551E-04}   &\scriptsize{2.030263E+05}   &\scriptsize{2.030263E+05}   &\scriptsize{0.00E+00}   &\scriptsize{2.03070913E+05}   &\scriptsize{2.030709E+05}   &\scriptsize{1.0000E-02}   &\scriptsize{5.217844E+00}   &\scriptsize{5.211122E+00}   &\scriptsize{6.7220E-03}\\
\scriptsize{2183}  &\scriptsize{Fr}  &\scriptsize{218}   &\scriptsize{87}   &\scriptsize{131}   &\scriptsize{7.726713E+00}   &\scriptsize{7.727837E+00}   &\scriptsize{-1.1243E-03}   &\scriptsize{2.030276E+05}   &\scriptsize{2.030273E+05}   &\scriptsize{3.02E-01}   &\scriptsize{2.03072754E+05}   &\scriptsize{2.030724E+05}   &\scriptsize{3.1000E-01}   &\scriptsize{7.059470E+00}   &\scriptsize{6.751309E+00}   &\scriptsize{3.0816E-01}\\
\scriptsize{2184}  &\scriptsize{Ra}  &\scriptsize{218}   &\scriptsize{88}   &\scriptsize{130}   &\scriptsize{7.724996E+00}   &\scriptsize{7.727341E+00}   &\scriptsize{-2.3446E-03}   &\scriptsize{2.030267E+05}   &\scriptsize{2.030261E+05}   &\scriptsize{5.69E-01}   &\scriptsize{2.03072346E+05}   &\scriptsize{2.030718E+05}   &\scriptsize{5.7800E-01}   &\scriptsize{6.651455E+00}   &\scriptsize{6.076522E+00}   &\scriptsize{5.7493E-01}\\
\scriptsize{2185}  &\scriptsize{Ac}  &\scriptsize{218}   &\scriptsize{89}   &\scriptsize{129}   &\scriptsize{7.702175E+00}   &\scriptsize{7.707215E+00}   &\scriptsize{-5.0400E-03}   &\scriptsize{2.030304E+05}   &\scriptsize{2.030292E+05}   &\scriptsize{1.16E+00}   &\scriptsize{2.03076539E+05}   &\scriptsize{2.030754E+05}   &\scriptsize{1.1650E+00}   &\scriptsize{1.084412E+01}   &\scriptsize{9.680807E+00}   &\scriptsize{1.1633E+00}\\
\scriptsize{2186}  &\scriptsize{Th}  &\scriptsize{218}   &\scriptsize{90}   &\scriptsize{128}   &\scriptsize{7.691601E+00}   &\scriptsize{7.695860E+00}   &\scriptsize{-4.2587E-03}   &\scriptsize{2.030314E+05}   &\scriptsize{2.030304E+05}   &\scriptsize{9.88E-01}   &\scriptsize{2.03078062E+05}   &\scriptsize{2.030771E+05}   &\scriptsize{9.9600E-01}   &\scriptsize{1.236682E+01}   &\scriptsize{1.137320E+01}   &\scriptsize{9.9362E-01}\\
\scriptsize{2187}  &\scriptsize{Pa}  &\scriptsize{218}   &\scriptsize{91}   &\scriptsize{127}   &\scriptsize{7.659033E+00}   &\scriptsize{7.663509E+00}   &\scriptsize{-4.4763E-03}   &\scriptsize{2.030371E+05}   &\scriptsize{2.030361E+05}   &\scriptsize{1.04E+00}   &\scriptsize{2.03084379E+05}   &\scriptsize{2.030833E+05}   &\scriptsize{1.0430E+00}   &\scriptsize{1.868445E+01}   &\scriptsize{1.764250E+01}   &\scriptsize{1.0419E+00}\\
\scriptsize{2188}  &\scriptsize{U}  &\scriptsize{218}   &\scriptsize{92}   &\scriptsize{126}   &\scriptsize{7.640639E+00}   &\scriptsize{7.640803E+00}   &\scriptsize{-1.6368E-04}   &\scriptsize{2.030398E+05}   &\scriptsize{2.030397E+05}   &\scriptsize{9.80E-02}   &\scriptsize{2.03087607E+05}   &\scriptsize{2.030875E+05}   &\scriptsize{1.0300E-01}   &\scriptsize{2.191197E+01}   &\scriptsize{2.180947E+01}   &\scriptsize{1.0250E-01}\\
\scriptsize{2189}  &\scriptsize{Po}  &\scriptsize{219}   &\scriptsize{84}   &\scriptsize{135}   &\scriptsize{7.713333E+00}   &\scriptsize{7.716682E+00}   &\scriptsize{-3.3490E-03}   &\scriptsize{2.039663E+05}   &\scriptsize{2.039656E+05}   &\scriptsize{7.68E-01}   &\scriptsize{2.04009870E+05}   &\scriptsize{2.040091E+05}   &\scriptsize{7.9000E-01}   &\scriptsize{1.268136E+01}   &\scriptsize{1.188704E+01}   &\scriptsize{7.9432E-01}\\
\scriptsize{2190}  &\scriptsize{At}  &\scriptsize{219}   &\scriptsize{85}   &\scriptsize{134}   &\scriptsize{7.720191E+00}   &\scriptsize{7.722417E+00}   &\scriptsize{-2.2261E-03}   &\scriptsize{2.039635E+05}   &\scriptsize{2.039630E+05}   &\scriptsize{5.21E-01}   &\scriptsize{2.04007586E+05}   &\scriptsize{2.040070E+05}   &\scriptsize{5.5000E-01}   &\scriptsize{1.039720E+01}   &\scriptsize{9.847976E+00}   &\scriptsize{5.4922E-01}\\
\scriptsize{2191}  &\scriptsize{Rn}  &\scriptsize{219}   &\scriptsize{86}   &\scriptsize{133}   &\scriptsize{7.723771E+00}   &\scriptsize{7.724795E+00}   &\scriptsize{-1.0244E-03}   &\scriptsize{2.039614E+05}   &\scriptsize{2.039612E+05}   &\scriptsize{2.81E-01}   &\scriptsize{2.04006020E+05}   &\scriptsize{2.040057E+05}   &\scriptsize{2.9000E-01}   &\scriptsize{8.830900E+00}   &\scriptsize{8.544046E+00}   &\scriptsize{2.8685E-01}\\
\scriptsize{2192}  &\scriptsize{Fr}  &\scriptsize{219}   &\scriptsize{87}   &\scriptsize{132}   &\scriptsize{7.721168E+00}   &\scriptsize{7.721950E+00}   &\scriptsize{-7.8194E-04}   &\scriptsize{2.039607E+05}   &\scriptsize{2.039605E+05}   &\scriptsize{2.28E-01}   &\scriptsize{2.04005807E+05}   &\scriptsize{2.040056E+05}   &\scriptsize{2.3700E-01}   &\scriptsize{8.618581E+00}   &\scriptsize{8.384125E+00}   &\scriptsize{2.3446E-01}\\
\scriptsize{2193}  &\scriptsize{Ra}  &\scriptsize{219}   &\scriptsize{88}   &\scriptsize{131}   &\scriptsize{7.714052E+00}   &\scriptsize{7.716977E+00}   &\scriptsize{-2.9254E-03}   &\scriptsize{2.039609E+05}   &\scriptsize{2.039602E+05}   &\scriptsize{6.99E-01}   &\scriptsize{2.04006583E+05}   &\scriptsize{2.040059E+05}   &\scriptsize{7.0700E-01}   &\scriptsize{9.394568E+00}   &\scriptsize{8.690039E+00}   &\scriptsize{7.0453E-01}\\
\scriptsize{2194}  &\scriptsize{Ac}  &\scriptsize{219}   &\scriptsize{89}   &\scriptsize{130}   &\scriptsize{7.700547E+00}   &\scriptsize{7.705444E+00}   &\scriptsize{-4.8973E-03}   &\scriptsize{2.039626E+05}   &\scriptsize{2.039615E+05}   &\scriptsize{1.13E+00}   &\scriptsize{2.04008759E+05}   &\scriptsize{2.040076E+05}   &\scriptsize{1.1400E+00}   &\scriptsize{1.156984E+01}   &\scriptsize{1.043270E+01}   &\scriptsize{1.1371E+00}\\
\scriptsize{2195}  &\scriptsize{Th}  &\scriptsize{219}   &\scriptsize{90}   &\scriptsize{129}   &\scriptsize{7.683718E+00}   &\scriptsize{7.689807E+00}   &\scriptsize{-6.0895E-03}   &\scriptsize{2.039650E+05}   &\scriptsize{2.039636E+05}   &\scriptsize{1.39E+00}   &\scriptsize{2.04011662E+05}   &\scriptsize{2.040103E+05}   &\scriptsize{1.4020E+00}   &\scriptsize{1.447307E+01}   &\scriptsize{1.307409E+01}   &\scriptsize{1.3990E+00}\\
\scriptsize{2196}  &\scriptsize{Pa}  &\scriptsize{219}   &\scriptsize{91}   &\scriptsize{128}   &\scriptsize{7.661573E+00}   &\scriptsize{7.666933E+00}   &\scriptsize{-5.3598E-03}   &\scriptsize{2.039685E+05}   &\scriptsize{2.039673E+05}   &\scriptsize{1.23E+00}   &\scriptsize{2.04015729E+05}   &\scriptsize{2.040145E+05}   &\scriptsize{1.2420E+00}   &\scriptsize{1.854048E+01}   &\scriptsize{1.730058E+01}   &\scriptsize{1.2399E+00}\\
\scriptsize{2197}  &\scriptsize{U}  &\scriptsize{219}   &\scriptsize{92}   &\scriptsize{127}   &\scriptsize{7.636329E+00}   &\scriptsize{7.639327E+00}   &\scriptsize{-2.9982E-03}   &\scriptsize{2.039727E+05}   &\scriptsize{2.039720E+05}   &\scriptsize{7.18E-01}   &\scriptsize{2.04020475E+05}   &\scriptsize{2.040198E+05}   &\scriptsize{7.2400E-01}   &\scriptsize{2.328654E+01}   &\scriptsize{2.256312E+01}   &\scriptsize{7.2342E-01}\\
\scriptsize{2198}  &\scriptsize{Po}  &\scriptsize{220}   &\scriptsize{84}   &\scriptsize{136}   &\scriptsize{7.703224E+00}   &\scriptsize{7.705069E+00}   &\scriptsize{-1.8447E-03}   &\scriptsize{2.049004E+05}   &\scriptsize{2.049000E+05}   &\scriptsize{4.40E-01}   &\scriptsize{2.04943946E+05}   &\scriptsize{2.049435E+05}   &\scriptsize{4.6200E-01}   &\scriptsize{1.526346E+01}   &\scriptsize{1.479661E+01}   &\scriptsize{4.6685E-01}\\
\scriptsize{2199}  &\scriptsize{At}  &\scriptsize{220}   &\scriptsize{85}   &\scriptsize{135}   &\scriptsize{7.703703E+00}   &\scriptsize{7.707309E+00}   &\scriptsize{-3.6065E-03}   &\scriptsize{2.048990E+05}   &\scriptsize{2.048982E+05}   &\scriptsize{8.28E-01}   &\scriptsize{2.04943059E+05}   &\scriptsize{2.049422E+05}   &\scriptsize{8.5600E-01}   &\scriptsize{1.437575E+01}   &\scriptsize{1.352056E+01}   &\scriptsize{8.5519E-01}\\
\scriptsize{2200}  &\scriptsize{Rn}  &\scriptsize{220}   &\scriptsize{86}   &\scriptsize{134}   &\scriptsize{7.717247E+00}   &\scriptsize{7.717638E+00}   &\scriptsize{-3.9072E-04}   &\scriptsize{2.048947E+05}   &\scriptsize{2.048946E+05}   &\scriptsize{1.42E-01}   &\scriptsize{2.04939296E+05}   &\scriptsize{2.049391E+05}   &\scriptsize{1.5100E-01}   &\scriptsize{1.061356E+01}   &\scriptsize{1.046526E+01}   &\scriptsize{1.4830E-01}\\
\scriptsize{2201}  &\scriptsize{Fr}  &\scriptsize{220}   &\scriptsize{87}   &\scriptsize{133}   &\scriptsize{7.709738E+00}   &\scriptsize{7.710125E+00}   &\scriptsize{-3.8660E-04}   &\scriptsize{2.048951E+05}   &\scriptsize{2.048949E+05}   &\scriptsize{1.42E-01}   &\scriptsize{2.04940166E+05}   &\scriptsize{2.049400E+05}   &\scriptsize{1.5100E-01}   &\scriptsize{1.148318E+01}   &\scriptsize{1.133507E+01}   &\scriptsize{1.4811E-01}\\
\scriptsize{2202}  &\scriptsize{Ra}  &\scriptsize{220}   &\scriptsize{88}   &\scriptsize{132}   &\scriptsize{7.711694E+00}   &\scriptsize{7.713113E+00}   &\scriptsize{-1.4187E-03}   &\scriptsize{2.048933E+05}   &\scriptsize{2.048929E+05}   &\scriptsize{3.70E-01}   &\scriptsize{2.04938953E+05}   &\scriptsize{2.049386E+05}   &\scriptsize{3.7900E-01}   &\scriptsize{1.027053E+01}   &\scriptsize{9.894611E+00}   &\scriptsize{3.7592E-01}\\
\scriptsize{2203}  &\scriptsize{Ac}  &\scriptsize{220}   &\scriptsize{89}   &\scriptsize{131}   &\scriptsize{7.692349E+00}   &\scriptsize{7.697234E+00}   &\scriptsize{-4.8853E-03}   &\scriptsize{2.048963E+05}   &\scriptsize{2.048951E+05}   &\scriptsize{1.13E+00}   &\scriptsize{2.04942427E+05}   &\scriptsize{2.049413E+05}   &\scriptsize{1.1420E+00}   &\scriptsize{1.374406E+01}   &\scriptsize{1.260479E+01}   &\scriptsize{1.1393E+00}\\
\scriptsize{2204}  &\scriptsize{Th}  &\scriptsize{220}   &\scriptsize{90}   &\scriptsize{130}   &\scriptsize{7.684588E+00}   &\scriptsize{7.690263E+00}   &\scriptsize{-5.6748E-03}   &\scriptsize{2.048966E+05}   &\scriptsize{2.048953E+05}   &\scriptsize{1.31E+00}   &\scriptsize{2.04943352E+05}   &\scriptsize{2.049420E+05}   &\scriptsize{1.3170E+00}   &\scriptsize{1.466931E+01}   &\scriptsize{1.335543E+01}   &\scriptsize{1.3139E+00}\\
\scriptsize{2205}  &\scriptsize{Po}  &\scriptsize{221}   &\scriptsize{84}   &\scriptsize{137}   &\scriptsize{7.684481E+00}   &\scriptsize{7.686030E+00}   &\scriptsize{-1.5485E-03}   &\scriptsize{2.058364E+05}   &\scriptsize{2.058360E+05}   &\scriptsize{3.81E-01}   &\scriptsize{2.05879951E+05}   &\scriptsize{2.058796E+05}   &\scriptsize{3.9900E-01}   &\scriptsize{1.977376E+01}   &\scriptsize{1.937051E+01}   &\scriptsize{4.0324E-01}\\
\scriptsize{2206}  &\scriptsize{At}  &\scriptsize{221}   &\scriptsize{85}   &\scriptsize{136}   &\scriptsize{7.694475E+00}   &\scriptsize{7.696983E+00}   &\scriptsize{-2.5083E-03}   &\scriptsize{2.058329E+05}   &\scriptsize{2.058323E+05}   &\scriptsize{5.93E-01}   &\scriptsize{2.05876960E+05}   &\scriptsize{2.058763E+05}   &\scriptsize{6.1700E-01}   &\scriptsize{1.678273E+01}   &\scriptsize{1.616665E+01}   &\scriptsize{6.1608E-01}\\
\scriptsize{2207}  &\scriptsize{Rn}  &\scriptsize{221}   &\scriptsize{86}   &\scriptsize{135}   &\scriptsize{7.701387E+00}   &\scriptsize{7.703251E+00}   &\scriptsize{-1.8640E-03}   &\scriptsize{2.058301E+05}   &\scriptsize{2.058296E+05}   &\scriptsize{4.67E-01}   &\scriptsize{2.05874650E+05}   &\scriptsize{2.058742E+05}   &\scriptsize{4.7800E-01}   &\scriptsize{1.447269E+01}   &\scriptsize{1.399841E+01}   &\scriptsize{4.7429E-01}\\
\scriptsize{2208}  &\scriptsize{Fr}  &\scriptsize{221}   &\scriptsize{87}   &\scriptsize{134}   &\scriptsize{7.703250E+00}   &\scriptsize{7.703397E+00}   &\scriptsize{-1.4736E-04}   &\scriptsize{2.058283E+05}   &\scriptsize{2.058283E+05}   &\scriptsize{8.90E-02}   &\scriptsize{2.05873455E+05}   &\scriptsize{2.058734E+05}   &\scriptsize{9.9000E-02}   &\scriptsize{1.327860E+01}   &\scriptsize{1.318298E+01}   &\scriptsize{9.5616E-02}\\
\scriptsize{2209}  &\scriptsize{Ra}  &\scriptsize{221}   &\scriptsize{88}   &\scriptsize{133}   &\scriptsize{7.701133E+00}   &\scriptsize{7.701800E+00}   &\scriptsize{-6.6661E-04}   &\scriptsize{2.058275E+05}   &\scriptsize{2.058273E+05}   &\scriptsize{2.05E-01}   &\scriptsize{2.05873141E+05}   &\scriptsize{2.058729E+05}   &\scriptsize{2.1500E-01}   &\scriptsize{1.296424E+01}   &\scriptsize{1.275301E+01}   &\scriptsize{2.1123E-01}\\
\scriptsize{2210}  &\scriptsize{Ac}  &\scriptsize{221}   &\scriptsize{89}   &\scriptsize{132}   &\scriptsize{7.690537E+00}   &\scriptsize{7.694042E+00}   &\scriptsize{-3.5048E-03}   &\scriptsize{2.058285E+05}   &\scriptsize{2.058277E+05}   &\scriptsize{8.33E-01}   &\scriptsize{2.05874700E+05}   &\scriptsize{2.058739E+05}   &\scriptsize{8.4200E-01}   &\scriptsize{1.452346E+01}   &\scriptsize{1.368442E+01}   &\scriptsize{8.3905E-01}\\
\scriptsize{2211}  &\scriptsize{Th}  &\scriptsize{221}   &\scriptsize{90}   &\scriptsize{131}   &\scriptsize{7.676070E+00}   &\scriptsize{7.682701E+00}   &\scriptsize{-6.6308E-03}   &\scriptsize{2.058304E+05}   &\scriptsize{2.058289E+05}   &\scriptsize{1.52E+00}   &\scriptsize{2.05877115E+05}   &\scriptsize{2.058756E+05}   &\scriptsize{1.5340E+00}   &\scriptsize{1.693835E+01}   &\scriptsize{1.540769E+01}   &\scriptsize{1.5307E+00}\\
\scriptsize{2212}  &\scriptsize{Pa}  &\scriptsize{221}   &\scriptsize{91}   &\scriptsize{130}   &\scriptsize{7.656974E+00}   &\scriptsize{7.664383E+00}   &\scriptsize{-7.4088E-03}   &\scriptsize{2.058333E+05}   &\scriptsize{2.058316E+05}   &\scriptsize{1.70E+00}   &\scriptsize{2.05880553E+05}   &\scriptsize{2.058788E+05}   &\scriptsize{1.7070E+00}   &\scriptsize{2.037638E+01}   &\scriptsize{1.867289E+01}   &\scriptsize{1.7035E+00}\\
\scriptsize{2213}  &\scriptsize{Po}  &\scriptsize{222}   &\scriptsize{84}   &\scriptsize{138}   &\scriptsize{7.674005E+00}   &\scriptsize{7.673335E+00}   &\scriptsize{6.6995E-04}   &\scriptsize{2.067706E+05}   &\scriptsize{2.067707E+05}   &\scriptsize{-1.12E-01}   &\scriptsize{2.06814157E+05}   &\scriptsize{2.068143E+05}   &\scriptsize{-9.3000E-02}   &\scriptsize{2.248627E+01}   &\scriptsize{2.257397E+01}   &\scriptsize{-8.7704E-02}\\
\scriptsize{2214}  &\scriptsize{At}  &\scriptsize{222}   &\scriptsize{85}   &\scriptsize{137}   &\scriptsize{7.677387E+00}   &\scriptsize{7.680675E+00}   &\scriptsize{-3.2875E-03}   &\scriptsize{2.067686E+05}   &\scriptsize{2.067678E+05}   &\scriptsize{7.66E-01}   &\scriptsize{2.06812624E+05}   &\scriptsize{2.068118E+05}   &\scriptsize{7.9100E-01}   &\scriptsize{2.095303E+01}   &\scriptsize{2.016153E+01}   &\scriptsize{7.9149E-01}\\
\scriptsize{2215}  &\scriptsize{Rn}  &\scriptsize{222}   &\scriptsize{86}   &\scriptsize{136}   &\scriptsize{7.694489E+00}   &\scriptsize{7.695201E+00}   &\scriptsize{-7.1207E-04}   &\scriptsize{2.067635E+05}   &\scriptsize{2.067632E+05}   &\scriptsize{2.14E-01}   &\scriptsize{2.06808045E+05}   &\scriptsize{2.068078E+05}   &\scriptsize{2.2400E-01}   &\scriptsize{1.637403E+01}   &\scriptsize{1.615356E+01}   &\scriptsize{2.2047E-01}\\
\scriptsize{2216}  &\scriptsize{Fr}  &\scriptsize{222}   &\scriptsize{87}   &\scriptsize{135}   &\scriptsize{7.691074E+00}   &\scriptsize{7.690874E+00}   &\scriptsize{2.0015E-04}   &\scriptsize{2.067629E+05}   &\scriptsize{2.067629E+05}   &\scriptsize{1.20E-02}   &\scriptsize{2.06808021E+05}   &\scriptsize{2.068080E+05}   &\scriptsize{2.3000E-02}   &\scriptsize{1.634976E+01}   &\scriptsize{1.633113E+01}   &\scriptsize{1.8637E-02}\\
\scriptsize{2217}  &\scriptsize{Ra}  &\scriptsize{222}   &\scriptsize{88}   &\scriptsize{134}   &\scriptsize{7.696686E+00}   &\scriptsize{7.696966E+00}   &\scriptsize{-2.7989E-04}   &\scriptsize{2.067603E+05}   &\scriptsize{2.067602E+05}   &\scriptsize{1.20E-01}   &\scriptsize{2.06805992E+05}   &\scriptsize{2.068059E+05}   &\scriptsize{1.3000E-01}   &\scriptsize{1.432158E+01}   &\scriptsize{1.419561E+01}   &\scriptsize{1.2596E-01}\\
\scriptsize{2218}  &\scriptsize{Ac}  &\scriptsize{222}   &\scriptsize{89}   &\scriptsize{133}   &\scriptsize{7.682801E+00}   &\scriptsize{7.684761E+00}   &\scriptsize{-1.9604E-03}   &\scriptsize{2.067621E+05}   &\scriptsize{2.067616E+05}   &\scriptsize{4.94E-01}   &\scriptsize{2.06808293E+05}   &\scriptsize{2.068078E+05}   &\scriptsize{5.0400E-01}   &\scriptsize{1.662175E+01}   &\scriptsize{1.612193E+01}   &\scriptsize{4.9982E-01}\\
\scriptsize{2219}  &\scriptsize{Th}  &\scriptsize{222}   &\scriptsize{90}   &\scriptsize{132}   &\scriptsize{7.676657E+00}   &\scriptsize{7.681630E+00}   &\scriptsize{-4.9729E-03}   &\scriptsize{2.067622E+05}   &\scriptsize{2.067610E+05}   &\scriptsize{1.16E+00}   &\scriptsize{2.06808874E+05}   &\scriptsize{2.068077E+05}   &\scriptsize{1.1740E+00}   &\scriptsize{1.720332E+01}   &\scriptsize{1.603405E+01}   &\scriptsize{1.1693E+00}\\
\scriptsize{2220}  &\scriptsize{At}  &\scriptsize{223}   &\scriptsize{85}   &\scriptsize{138}   &\scriptsize{7.668055E+00}   &\scriptsize{7.669273E+00}   &\scriptsize{-1.2179E-03}   &\scriptsize{2.077025E+05}   &\scriptsize{2.077022E+05}   &\scriptsize{3.13E-01}   &\scriptsize{2.07746593E+05}   &\scriptsize{2.077463E+05}   &\scriptsize{3.3300E-01}   &\scriptsize{2.342801E+01}   &\scriptsize{2.309473E+01}   &\scriptsize{3.3328E-01}\\
\scriptsize{2221}  &\scriptsize{Rn}  &\scriptsize{223}   &\scriptsize{86}   &\scriptsize{137}   &\scriptsize{7.678171E+00}   &\scriptsize{7.679885E+00}   &\scriptsize{-1.7143E-03}   &\scriptsize{2.076990E+05}   &\scriptsize{2.076985E+05}   &\scriptsize{4.25E-01}   &\scriptsize{2.07743555E+05}   &\scriptsize{2.077431E+05}   &\scriptsize{4.4800E-01}   &\scriptsize{2.038974E+01}   &\scriptsize{1.994510E+01}   &\scriptsize{4.4464E-01}\\
\scriptsize{2222}  &\scriptsize{Fr}  &\scriptsize{223}   &\scriptsize{87}   &\scriptsize{136}   &\scriptsize{7.683657E+00}   &\scriptsize{7.683336E+00}   &\scriptsize{3.2122E-04}   &\scriptsize{2.076964E+05}   &\scriptsize{2.076965E+05}   &\scriptsize{-1.50E-02}   &\scriptsize{2.07741549E+05}   &\scriptsize{2.077416E+05}   &\scriptsize{-4.0000E-03}   &\scriptsize{1.838398E+01}   &\scriptsize{1.839256E+01}   &\scriptsize{-8.5812E-03}\\
\scriptsize{2223}  &\scriptsize{Ra}  &\scriptsize{223}   &\scriptsize{88}   &\scriptsize{135}   &\scriptsize{7.685302E+00}   &\scriptsize{7.684874E+00}   &\scriptsize{4.2786E-04}   &\scriptsize{2.076948E+05}   &\scriptsize{2.076948E+05}   &\scriptsize{-3.80E-02}   &\scriptsize{2.07740400E+05}   &\scriptsize{2.077404E+05}   &\scriptsize{-2.7000E-02}   &\scriptsize{1.723481E+01}   &\scriptsize{1.726643E+01}   &\scriptsize{-3.1619E-02}\\
\scriptsize{2224}  &\scriptsize{Ac}  &\scriptsize{223}   &\scriptsize{89}   &\scriptsize{134}   &\scriptsize{7.679140E+00}   &\scriptsize{7.680498E+00}   &\scriptsize{-1.3578E-03}   &\scriptsize{2.076948E+05}   &\scriptsize{2.076945E+05}   &\scriptsize{3.61E-01}   &\scriptsize{2.07740992E+05}   &\scriptsize{2.077406E+05}   &\scriptsize{3.7200E-01}   &\scriptsize{1.782670E+01}   &\scriptsize{1.745927E+01}   &\scriptsize{3.6743E-01}\\
\scriptsize{2225}  &\scriptsize{Th}  &\scriptsize{223}   &\scriptsize{90}   &\scriptsize{133}   &\scriptsize{7.668639E+00}   &\scriptsize{7.672962E+00}   &\scriptsize{-4.3226E-03}   &\scriptsize{2.076958E+05}   &\scriptsize{2.076948E+05}   &\scriptsize{1.02E+00}   &\scriptsize{2.07742551E+05}   &\scriptsize{2.077415E+05}   &\scriptsize{1.0340E+00}   &\scriptsize{1.938612E+01}   &\scriptsize{1.835677E+01}   &\scriptsize{1.0294E+00}\\
\scriptsize{2226}  &\scriptsize{Pa}  &\scriptsize{223}   &\scriptsize{91}   &\scriptsize{132}   &\scriptsize{7.651969E+00}   &\scriptsize{7.658645E+00}   &\scriptsize{-6.6764E-03}   &\scriptsize{2.076982E+05}   &\scriptsize{2.076967E+05}   &\scriptsize{1.55E+00}   &\scriptsize{2.07745486E+05}   &\scriptsize{2.077439E+05}   &\scriptsize{1.5590E+00}   &\scriptsize{2.232103E+01}   &\scriptsize{2.076621E+01}   &\scriptsize{1.5548E+00}\\
\scriptsize{2227}  &\scriptsize{U}  &\scriptsize{223}   &\scriptsize{92}   &\scriptsize{131}   &\scriptsize{7.632686E+00}   &\scriptsize{7.640309E+00}   &\scriptsize{-7.6232E-03}   &\scriptsize{2.077012E+05}   &\scriptsize{2.076995E+05}   &\scriptsize{1.76E+00}   &\scriptsize{2.07749004E+05}   &\scriptsize{2.077472E+05}   &\scriptsize{1.7710E+00}   &\scriptsize{2.583889E+01}   &\scriptsize{2.407209E+01}   &\scriptsize{1.7668E+00}\\
\scriptsize{2228}  &\scriptsize{At}  &\scriptsize{224}   &\scriptsize{85}   &\scriptsize{139}   &\scriptsize{7.650735E+00}   &\scriptsize{7.653043E+00}   &\scriptsize{-2.3076E-03}   &\scriptsize{2.086383E+05}   &\scriptsize{2.086377E+05}   &\scriptsize{5.53E-01}   &\scriptsize{2.08682370E+05}   &\scriptsize{2.086818E+05}   &\scriptsize{5.7800E-01}   &\scriptsize{2.771102E+01}   &\scriptsize{2.713238E+01}   &\scriptsize{5.7864E-01}\\
\scriptsize{2229}  &\scriptsize{Rn}  &\scriptsize{224}   &\scriptsize{86}   &\scriptsize{138}   &\scriptsize{7.670751E+00}   &\scriptsize{7.670957E+00}   &\scriptsize{-2.0585E-04}   &\scriptsize{2.086325E+05}   &\scriptsize{2.086324E+05}   &\scriptsize{8.30E-02}   &\scriptsize{2.08677104E+05}   &\scriptsize{2.086770E+05}   &\scriptsize{1.1200E-01}   &\scriptsize{2.244510E+01}   &\scriptsize{2.233650E+01}   &\scriptsize{1.0860E-01}\\
\scriptsize{2230}  &\scriptsize{Fr}  &\scriptsize{224}   &\scriptsize{87}   &\scriptsize{137}   &\scriptsize{7.670160E+00}   &\scriptsize{7.670027E+00}   &\scriptsize{1.3267E-04}   &\scriptsize{2.086313E+05}   &\scriptsize{2.086313E+05}   &\scriptsize{2.70E-02}   &\scriptsize{2.08676454E+05}   &\scriptsize{2.086764E+05}   &\scriptsize{3.8000E-02}   &\scriptsize{2.179510E+01}   &\scriptsize{2.176163E+01}   &\scriptsize{3.3462E-02}\\
\scriptsize{2231}  &\scriptsize{Ra}  &\scriptsize{224}   &\scriptsize{88}   &\scriptsize{136}   &\scriptsize{7.679916E+00}   &\scriptsize{7.679158E+00}   &\scriptsize{7.5825E-04}   &\scriptsize{2.086278E+05}   &\scriptsize{2.086280E+05}   &\scriptsize{-1.12E-01}   &\scriptsize{2.08673486E+05}   &\scriptsize{2.086736E+05}   &\scriptsize{-1.0100E-01}   &\scriptsize{1.882733E+01}   &\scriptsize{1.893334E+01}   &\scriptsize{-1.0602E-01}\\
\scriptsize{2232}  &\scriptsize{Ac}  &\scriptsize{224}   &\scriptsize{89}   &\scriptsize{135}   &\scriptsize{7.670139E+00}   &\scriptsize{7.670330E+00}   &\scriptsize{-1.9074E-04}   &\scriptsize{2.086287E+05}   &\scriptsize{2.086286E+05}   &\scriptsize{1.02E-01}   &\scriptsize{2.08674894E+05}   &\scriptsize{2.086748E+05}   &\scriptsize{1.1100E-01}   &\scriptsize{2.023500E+01}   &\scriptsize{2.012774E+01}   &\scriptsize{1.0725E-01}\\
\scriptsize{2233}  &\scriptsize{Th}  &\scriptsize{224}   &\scriptsize{90}   &\scriptsize{134}   &\scriptsize{7.667723E+00}   &\scriptsize{7.670719E+00}   &\scriptsize{-2.9961E-03}   &\scriptsize{2.086279E+05}   &\scriptsize{2.086272E+05}   &\scriptsize{7.30E-01}   &\scriptsize{2.08674653E+05}   &\scriptsize{2.086739E+05}   &\scriptsize{7.4200E-01}   &\scriptsize{1.999394E+01}   &\scriptsize{1.925746E+01}   &\scriptsize{7.3649E-01}\\
\scriptsize{2234}  &\scriptsize{Pa}  &\scriptsize{224}   &\scriptsize{91}   &\scriptsize{133}   &\scriptsize{7.646959E+00}   &\scriptsize{7.652058E+00}   &\scriptsize{-5.0986E-03}   &\scriptsize{2.086313E+05}   &\scriptsize{2.086301E+05}   &\scriptsize{1.20E+00}   &\scriptsize{2.08678522E+05}   &\scriptsize{2.086773E+05}   &\scriptsize{1.2130E+00}   &\scriptsize{2.386265E+01}   &\scriptsize{2.265455E+01}   &\scriptsize{1.2081E+00}\\
\scriptsize{2235}  &\scriptsize{U}  &\scriptsize{224}   &\scriptsize{92}   &\scriptsize{132}   &\scriptsize{7.635201E+00}   &\scriptsize{7.642088E+00}   &\scriptsize{-6.8865E-03}   &\scriptsize{2.086326E+05}   &\scriptsize{2.086310E+05}   &\scriptsize{1.60E+00}   &\scriptsize{2.08680373E+05}   &\scriptsize{2.086788E+05}   &\scriptsize{1.6140E+00}   &\scriptsize{2.571404E+01}   &\scriptsize{2.410476E+01}   &\scriptsize{1.6093E+00}\\
\scriptsize{2236}  &\scriptsize{Rn}  &\scriptsize{225}   &\scriptsize{86}   &\scriptsize{139}   &\scriptsize{7.654357E+00}   &\scriptsize{7.655899E+00}   &\scriptsize{-1.5417E-03}   &\scriptsize{2.095681E+05}   &\scriptsize{2.095677E+05}   &\scriptsize{3.86E-01}   &\scriptsize{2.09612687E+05}   &\scriptsize{2.096123E+05}   &\scriptsize{4.1200E-01}   &\scriptsize{2.653414E+01}   &\scriptsize{2.612495E+01}   &\scriptsize{4.0919E-01}\\
\scriptsize{2237}  &\scriptsize{Fr}  &\scriptsize{225}   &\scriptsize{87}   &\scriptsize{138}   &\scriptsize{7.662940E+00}   &\scriptsize{7.661805E+00}   &\scriptsize{1.1347E-03}   &\scriptsize{2.095648E+05}   &\scriptsize{2.095651E+05}   &\scriptsize{-2.16E-01}   &\scriptsize{2.09609974E+05}   &\scriptsize{2.096102E+05}   &\scriptsize{-1.8700E-01}   &\scriptsize{2.382080E+01}   &\scriptsize{2.401288E+01}   &\scriptsize{-1.9208E-01}\\
\scriptsize{2238}  &\scriptsize{Ra}  &\scriptsize{225}   &\scriptsize{88}   &\scriptsize{137}   &\scriptsize{7.667580E+00}   &\scriptsize{7.666279E+00}   &\scriptsize{1.3008E-03}   &\scriptsize{2.095625E+05}   &\scriptsize{2.095627E+05}   &\scriptsize{-2.35E-01}   &\scriptsize{2.09608147E+05}   &\scriptsize{2.096084E+05}   &\scriptsize{-2.2400E-01}   &\scriptsize{2.199430E+01}   &\scriptsize{2.222319E+01}   &\scriptsize{-2.2888E-01}\\
\scriptsize{2239}  &\scriptsize{Ac}  &\scriptsize{225}   &\scriptsize{89}   &\scriptsize{136}   &\scriptsize{7.665684E+00}   &\scriptsize{7.665098E+00}   &\scriptsize{5.8554E-04}   &\scriptsize{2.095616E+05}   &\scriptsize{2.095617E+05}   &\scriptsize{-7.30E-02}   &\scriptsize{2.09607792E+05}   &\scriptsize{2.096079E+05}   &\scriptsize{-6.2000E-02}   &\scriptsize{2.163859E+01}   &\scriptsize{2.170577E+01}   &\scriptsize{-6.7175E-02}\\
\scriptsize{2240}  &\scriptsize{Th}  &\scriptsize{225}   &\scriptsize{90}   &\scriptsize{135}   &\scriptsize{7.659221E+00}   &\scriptsize{7.661112E+00}   &\scriptsize{-1.8913E-03}   &\scriptsize{2.095618E+05}   &\scriptsize{2.095613E+05}   &\scriptsize{4.85E-01}   &\scriptsize{2.09608463E+05}   &\scriptsize{2.096080E+05}   &\scriptsize{4.9500E-01}   &\scriptsize{2.231055E+01}   &\scriptsize{2.181957E+01}   &\scriptsize{4.9098E-01}\\
\scriptsize{2241}  &\scriptsize{Pa}  &\scriptsize{225}   &\scriptsize{91}   &\scriptsize{134}   &\scriptsize{7.646720E+00}   &\scriptsize{7.650460E+00}   &\scriptsize{-3.7401E-03}   &\scriptsize{2.095633E+05}   &\scriptsize{2.095624E+05}   &\scriptsize{9.02E-01}   &\scriptsize{2.09610494E+05}   &\scriptsize{2.096096E+05}   &\scriptsize{9.1300E-01}   &\scriptsize{2.434088E+01}   &\scriptsize{2.343324E+01}   &\scriptsize{9.0764E-01}\\
\scriptsize{2242}  &\scriptsize{U}  &\scriptsize{225}   &\scriptsize{92}   &\scriptsize{133}   &\scriptsize{7.629745E+00}   &\scriptsize{7.636073E+00}   &\scriptsize{-6.3279E-03}   &\scriptsize{2.095658E+05}   &\scriptsize{2.095643E+05}   &\scriptsize{1.49E+00}   &\scriptsize{2.09613531E+05}   &\scriptsize{2.096120E+05}   &\scriptsize{1.4960E+00}   &\scriptsize{2.737787E+01}   &\scriptsize{2.588730E+01}   &\scriptsize{1.4906E+00}\\
\scriptsize{2243}  &\scriptsize{Np}  &\scriptsize{225}   &\scriptsize{93}   &\scriptsize{132}   &\scriptsize{7.607557E+00}   &\scriptsize{7.615006E+00}   &\scriptsize{-7.4486E-03}   &\scriptsize{2.095694E+05}   &\scriptsize{2.095677E+05}   &\scriptsize{1.74E+00}   &\scriptsize{2.09617741E+05}   &\scriptsize{2.096160E+05}   &\scriptsize{1.7480E+00}   &\scriptsize{3.158779E+01}   &\scriptsize{2.984436E+01}   &\scriptsize{1.7434E+00}\\
\scriptsize{2244}  &\scriptsize{Rn}  &\scriptsize{226}   &\scriptsize{86}   &\scriptsize{140}   &\scriptsize{7.646410E+00}   &\scriptsize{7.646750E+00}   &\scriptsize{-3.3961E-04}   &\scriptsize{2.105018E+05}   &\scriptsize{2.105017E+05}   &\scriptsize{1.14E-01}   &\scriptsize{2.10546394E+05}   &\scriptsize{2.105463E+05}   &\scriptsize{1.4300E-01}   &\scriptsize{2.874719E+01}   &\scriptsize{2.860806E+01}   &\scriptsize{1.3913E-01}\\
\scriptsize{2245}  &\scriptsize{Fr}  &\scriptsize{226}   &\scriptsize{87}   &\scriptsize{139}   &\scriptsize{7.648287E+00}   &\scriptsize{7.648992E+00}   &\scriptsize{-7.0528E-04}   &\scriptsize{2.105001E+05}   &\scriptsize{2.104999E+05}   &\scriptsize{1.96E-01}   &\scriptsize{2.10545187E+05}   &\scriptsize{2.105450E+05}   &\scriptsize{2.2700E-01}   &\scriptsize{2.754055E+01}   &\scriptsize{2.731814E+01}   &\scriptsize{2.2241E-01}\\
\scriptsize{2246}  &\scriptsize{Ra}  &\scriptsize{226}   &\scriptsize{88}   &\scriptsize{138}   &\scriptsize{7.661954E+00}   &\scriptsize{7.659900E+00}   &\scriptsize{2.0543E-03}   &\scriptsize{2.104957E+05}   &\scriptsize{2.104961E+05}   &\scriptsize{-4.07E-01}   &\scriptsize{2.10541317E+05}   &\scriptsize{2.105417E+05}   &\scriptsize{-3.9400E-01}   &\scriptsize{2.366957E+01}   &\scriptsize{2.406998E+01}   &\scriptsize{-4.0041E-01}\\
\scriptsize{2247}  &\scriptsize{Ac}  &\scriptsize{226}   &\scriptsize{89}   &\scriptsize{137}   &\scriptsize{7.655656E+00}   &\scriptsize{7.654060E+00}   &\scriptsize{1.5963E-03}   &\scriptsize{2.104958E+05}   &\scriptsize{2.104961E+05}   &\scriptsize{-3.02E-01}   &\scriptsize{2.10541957E+05}   &\scriptsize{2.105422E+05}   &\scriptsize{-2.9200E-01}   &\scriptsize{2.431049E+01}   &\scriptsize{2.460676E+01}   &\scriptsize{-2.9627E-01}\\
\scriptsize{2248}  &\scriptsize{Th}  &\scriptsize{226}   &\scriptsize{90}   &\scriptsize{136}   &\scriptsize{7.657120E+00}   &\scriptsize{7.657818E+00}   &\scriptsize{-6.9800E-04}   &\scriptsize{2.104941E+05}   &\scriptsize{2.104939E+05}   &\scriptsize{2.17E-01}   &\scriptsize{2.10540844E+05}   &\scriptsize{2.105406E+05}   &\scriptsize{2.2800E-01}   &\scriptsize{2.319735E+01}   &\scriptsize{2.297430E+01}   &\scriptsize{2.2306E-01}\\
\scriptsize{2249}  &\scriptsize{Pa}  &\scriptsize{226}   &\scriptsize{91}   &\scriptsize{135}   &\scriptsize{7.641109E+00}   &\scriptsize{7.642853E+00}   &\scriptsize{-1.7440E-03}   &\scriptsize{2.104964E+05}   &\scriptsize{2.104960E+05}   &\scriptsize{4.54E-01}   &\scriptsize{2.10543680E+05}   &\scriptsize{2.105432E+05}   &\scriptsize{4.6500E-01}   &\scriptsize{2.603347E+01}   &\scriptsize{2.557330E+01}   &\scriptsize{4.6017E-01}\\
\scriptsize{2250}  &\scriptsize{U}  &\scriptsize{226}   &\scriptsize{92}   &\scriptsize{134}   &\scriptsize{7.631914E+00}   &\scriptsize{7.636514E+00}   &\scriptsize{-4.6004E-03}   &\scriptsize{2.104972E+05}   &\scriptsize{2.104961E+05}   &\scriptsize{1.10E+00}   &\scriptsize{2.10544976E+05}   &\scriptsize{2.105439E+05}   &\scriptsize{1.1120E+00}   &\scriptsize{2.732920E+01}   &\scriptsize{2.622276E+01}   &\scriptsize{1.1064E+00}\\
\scriptsize{2251}  &\scriptsize{Rn}  &\scriptsize{227}   &\scriptsize{86}   &\scriptsize{141}   &\scriptsize{7.630050E+00}   &\scriptsize{7.630393E+00}   &\scriptsize{-3.4282E-04}   &\scriptsize{2.114374E+05}   &\scriptsize{2.114373E+05}   &\scriptsize{1.17E-01}   &\scriptsize{2.11482027E+05}   &\scriptsize{2.114819E+05}   &\scriptsize{1.4400E-01}   &\scriptsize{3.288583E+01}   &\scriptsize{3.274562E+01}   &\scriptsize{1.4021E-01}\\
\scriptsize{2252}  &\scriptsize{Fr}  &\scriptsize{227}   &\scriptsize{87}   &\scriptsize{140}   &\scriptsize{7.640701E+00}   &\scriptsize{7.640799E+00}   &\scriptsize{-9.8080E-05}   &\scriptsize{2.114337E+05}   &\scriptsize{2.114336E+05}   &\scriptsize{6.10E-02}   &\scriptsize{2.11478827E+05}   &\scriptsize{2.114787E+05}   &\scriptsize{9.1000E-02}   &\scriptsize{2.968578E+01}   &\scriptsize{2.960032E+01}   &\scriptsize{8.5458E-02}\\
\scriptsize{2253}  &\scriptsize{Ra}  &\scriptsize{227}   &\scriptsize{88}   &\scriptsize{139}   &\scriptsize{7.648295E+00}   &\scriptsize{7.647655E+00}   &\scriptsize{6.4004E-04}   &\scriptsize{2.114307E+05}   &\scriptsize{2.114308E+05}   &\scriptsize{-8.80E-02}   &\scriptsize{2.11476320E+05}   &\scriptsize{2.114764E+05}   &\scriptsize{-7.6000E-02}   &\scriptsize{2.717946E+01}   &\scriptsize{2.726096E+01}   &\scriptsize{-8.1504E-02}\\
\scriptsize{2254}  &\scriptsize{Ac}  &\scriptsize{227}   &\scriptsize{89}   &\scriptsize{138}   &\scriptsize{7.650701E+00}   &\scriptsize{7.648097E+00}   &\scriptsize{2.6039E-03}   &\scriptsize{2.114288E+05}   &\scriptsize{2.114294E+05}   &\scriptsize{-5.32E-01}   &\scriptsize{2.11474992E+05}   &\scriptsize{2.114755E+05}   &\scriptsize{-5.2100E-01}   &\scriptsize{2.585109E+01}   &\scriptsize{2.637751E+01}   &\scriptsize{-5.2642E-01}\\
\scriptsize{2255}  &\scriptsize{Th}  &\scriptsize{227}   &\scriptsize{90}   &\scriptsize{137}   &\scriptsize{7.647451E+00}   &\scriptsize{7.647290E+00}   &\scriptsize{1.6135E-04}   &\scriptsize{2.114282E+05}   &\scriptsize{2.114282E+05}   &\scriptsize{2.30E-02}   &\scriptsize{2.11474947E+05}   &\scriptsize{2.114749E+05}   &\scriptsize{3.3000E-02}   &\scriptsize{2.580632E+01}   &\scriptsize{2.577773E+01}   &\scriptsize{2.8589E-02}\\
\scriptsize{2256}  &\scriptsize{Pa}  &\scriptsize{227}   &\scriptsize{91}   &\scriptsize{136}   &\scriptsize{7.639487E+00}   &\scriptsize{7.640146E+00}   &\scriptsize{-6.5947E-04}   &\scriptsize{2.114287E+05}   &\scriptsize{2.114285E+05}   &\scriptsize{2.10E-01}   &\scriptsize{2.11475973E+05}   &\scriptsize{2.114758E+05}   &\scriptsize{2.2100E-01}   &\scriptsize{2.683201E+01}   &\scriptsize{2.661616E+01}   &\scriptsize{2.1585E-01}\\
\scriptsize{2257}  &\scriptsize{U}  &\scriptsize{227}   &\scriptsize{92}   &\scriptsize{135}   &\scriptsize{7.626391E+00}   &\scriptsize{7.629475E+00}   &\scriptsize{-3.0839E-03}   &\scriptsize{2.114304E+05}   &\scriptsize{2.114296E+05}   &\scriptsize{7.61E-01}   &\scriptsize{2.11478163E+05}   &\scriptsize{2.114774E+05}   &\scriptsize{7.7200E-01}   &\scriptsize{2.902235E+01}   &\scriptsize{2.825553E+01}   &\scriptsize{7.6682E-01}\\
\scriptsize{2258}  &\scriptsize{Np}  &\scriptsize{227}   &\scriptsize{93}   &\scriptsize{134}   &\scriptsize{7.607350E+00}   &\scriptsize{7.612159E+00}   &\scriptsize{-4.8088E-03}   &\scriptsize{2.114334E+05}   &\scriptsize{2.114322E+05}   &\scriptsize{1.15E+00}   &\scriptsize{2.11481703E+05}   &\scriptsize{2.114805E+05}   &\scriptsize{1.1640E+00}   &\scriptsize{3.256236E+01}   &\scriptsize{3.140321E+01}   &\scriptsize{1.1591E+00}\\
\scriptsize{2259}  &\scriptsize{Rn}  &\scriptsize{228}   &\scriptsize{86}   &\scriptsize{142}   &\scriptsize{7.621645E+00}   &\scriptsize{7.619892E+00}   &\scriptsize{1.7534E-03}   &\scriptsize{2.123713E+05}   &\scriptsize{2.123716E+05}   &\scriptsize{-3.63E-01}   &\scriptsize{2.12415878E+05}   &\scriptsize{2.124162E+05}   &\scriptsize{-3.3400E-01}   &\scriptsize{3.524347E+01}   &\scriptsize{3.558082E+01}   &\scriptsize{-3.3736E-01}\\
\scriptsize{2260}  &\scriptsize{Fr}  &\scriptsize{228}   &\scriptsize{87}   &\scriptsize{141}   &\scriptsize{7.626435E+00}   &\scriptsize{7.626839E+00}   &\scriptsize{-4.0442E-04}   &\scriptsize{2.123689E+05}   &\scriptsize{2.123687E+05}   &\scriptsize{1.29E-01}   &\scriptsize{2.12414004E+05}   &\scriptsize{2.124138E+05}   &\scriptsize{1.6100E-01}   &\scriptsize{3.336907E+01}   &\scriptsize{3.321364E+01}   &\scriptsize{1.5543E-01}\\
\scriptsize{2261}  &\scriptsize{Ra}  &\scriptsize{228}   &\scriptsize{88}   &\scriptsize{140}   &\scriptsize{7.642419E+00}   &\scriptsize{7.641496E+00}   &\scriptsize{9.2278E-04}   &\scriptsize{2.123639E+05}   &\scriptsize{2.123641E+05}   &\scriptsize{-1.53E-01}   &\scriptsize{2.12409577E+05}   &\scriptsize{2.124097E+05}   &\scriptsize{-1.4000E-01}   &\scriptsize{2.894220E+01}   &\scriptsize{2.908882E+01}   &\scriptsize{-1.4662E-01}\\
\scriptsize{2262}  &\scriptsize{Ac}  &\scriptsize{228}   &\scriptsize{89}   &\scriptsize{139}   &\scriptsize{7.639189E+00}   &\scriptsize{7.637683E+00}   &\scriptsize{1.5065E-03}   &\scriptsize{2.123634E+05}   &\scriptsize{2.123636E+05}   &\scriptsize{-2.85E-01}   &\scriptsize{2.12409531E+05}   &\scriptsize{2.124098E+05}   &\scriptsize{-2.7400E-01}   &\scriptsize{2.889639E+01}   &\scriptsize{2.917526E+01}   &\scriptsize{-2.7888E-01}\\
\scriptsize{2263}  &\scriptsize{Th}  &\scriptsize{228}   &\scriptsize{90}   &\scriptsize{138}   &\scriptsize{7.645074E+00}   &\scriptsize{7.643170E+00}   &\scriptsize{1.9044E-03}   &\scriptsize{2.123607E+05}   &\scriptsize{2.123611E+05}   &\scriptsize{-3.74E-01}   &\scriptsize{2.12407407E+05}   &\scriptsize{2.124078E+05}   &\scriptsize{-3.6300E-01}   &\scriptsize{2.677232E+01}   &\scriptsize{2.714113E+01}   &\scriptsize{-3.6881E-01}\\
\scriptsize{2264}  &\scriptsize{Pa}  &\scriptsize{228}   &\scriptsize{91}   &\scriptsize{137}   &\scriptsize{7.632203E+00}   &\scriptsize{7.631556E+00}   &\scriptsize{6.4742E-04}   &\scriptsize{2.123623E+05}   &\scriptsize{2.123624E+05}   &\scriptsize{-8.80E-02}   &\scriptsize{2.12409559E+05}   &\scriptsize{2.124096E+05}   &\scriptsize{-7.7000E-02}   &\scriptsize{2.892445E+01}   &\scriptsize{2.900605E+01}   &\scriptsize{-8.1605E-02}\\
\scriptsize{2265}  &\scriptsize{U}  &\scriptsize{228}   &\scriptsize{92}   &\scriptsize{136}   &\scriptsize{7.627465E+00}   &\scriptsize{7.628739E+00}   &\scriptsize{-1.2743E-03}   &\scriptsize{2.123621E+05}   &\scriptsize{2.123617E+05}   &\scriptsize{3.52E-01}   &\scriptsize{2.12409857E+05}   &\scriptsize{2.124095E+05}   &\scriptsize{3.6300E-01}   &\scriptsize{2.922236E+01}   &\scriptsize{2.886508E+01}   &\scriptsize{3.5728E-01}\\
\scriptsize{2266}  &\scriptsize{Np}  &\scriptsize{228}   &\scriptsize{93}   &\scriptsize{135}   &\scriptsize{7.604851E+00}   &\scriptsize{7.607116E+00}   &\scriptsize{-2.2650E-03}   &\scriptsize{2.123659E+05}   &\scriptsize{2.123654E+05}   &\scriptsize{5.79E-01}   &\scriptsize{2.12414231E+05}   &\scriptsize{2.124136E+05}   &\scriptsize{5.8900E-01}   &\scriptsize{3.359607E+01}   &\scriptsize{3.301212E+01}   &\scriptsize{5.8395E-01}\\
\scriptsize{2267}  &\scriptsize{Pu}  &\scriptsize{228}   &\scriptsize{94}   &\scriptsize{134}   &\scriptsize{7.590529E+00}   &\scriptsize{7.594117E+00}   &\scriptsize{-3.5876E-03}   &\scriptsize{2.123679E+05}   &\scriptsize{2.123670E+05}   &\scriptsize{8.81E-01}   &\scriptsize{2.12416714E+05}   &\scriptsize{2.124158E+05}   &\scriptsize{8.9200E-01}   &\scriptsize{3.607908E+01}   &\scriptsize{3.519290E+01}   &\scriptsize{8.8618E-01}\\
\scriptsize{2268}  &\scriptsize{Rn}  &\scriptsize{229}   &\scriptsize{86}   &\scriptsize{143}   &\scriptsize{7.605622E+00}   &\scriptsize{7.602302E+00}   &\scriptsize{3.3202E-03}   &\scriptsize{2.133069E+05}   &\scriptsize{2.133076E+05}   &\scriptsize{-7.27E-01}   &\scriptsize{2.13351491E+05}   &\scriptsize{2.133522E+05}   &\scriptsize{-6.9400E-01}   &\scriptsize{3.936240E+01}   &\scriptsize{4.006032E+01}   &\scriptsize{-6.9792E-01}\\
\scriptsize{2269}  &\scriptsize{Fr}  &\scriptsize{229}   &\scriptsize{87}   &\scriptsize{142}   &\scriptsize{7.618311E+00}   &\scriptsize{7.617406E+00}   &\scriptsize{9.0467E-04}   &\scriptsize{2.133027E+05}   &\scriptsize{2.133028E+05}   &\scriptsize{-1.74E-01}   &\scriptsize{2.13347803E+05}   &\scriptsize{2.133479E+05}   &\scriptsize{-1.3800E-01}   &\scriptsize{3.567436E+01}   &\scriptsize{3.581830E+01}   &\scriptsize{-1.4395E-01}\\
\scriptsize{2270}  &\scriptsize{Ra}  &\scriptsize{229}   &\scriptsize{88}   &\scriptsize{141}   &\scriptsize{7.628544E+00}   &\scriptsize{7.628295E+00}   &\scriptsize{2.4913E-04}   &\scriptsize{2.132990E+05}   &\scriptsize{2.132990E+05}   &\scriptsize{0.00E+00}   &\scriptsize{2.13344677E+05}   &\scriptsize{2.133447E+05}   &\scriptsize{1.3000E-02}   &\scriptsize{3.254851E+01}   &\scriptsize{3.254175E+01}   &\scriptsize{6.7589E-03}\\
\scriptsize{2271}  &\scriptsize{Ac}  &\scriptsize{229}   &\scriptsize{89}   &\scriptsize{140}   &\scriptsize{7.633208E+00}   &\scriptsize{7.632012E+00}   &\scriptsize{1.1958E-03}   &\scriptsize{2.132967E+05}   &\scriptsize{2.132969E+05}   &\scriptsize{-2.15E-01}   &\scriptsize{2.13342827E+05}   &\scriptsize{2.133430E+05}   &\scriptsize{-2.0300E-01}   &\scriptsize{3.069821E+01}   &\scriptsize{3.090740E+01}   &\scriptsize{-2.0920E-01}\\
\scriptsize{2272}  &\scriptsize{Th}  &\scriptsize{229}   &\scriptsize{90}   &\scriptsize{139}   &\scriptsize{7.634645E+00}   &\scriptsize{7.633231E+00}   &\scriptsize{1.4144E-03}   &\scriptsize{2.132950E+05}   &\scriptsize{2.132953E+05}   &\scriptsize{-2.65E-01}   &\scriptsize{2.13341716E+05}   &\scriptsize{2.133420E+05}   &\scriptsize{-2.5200E-01}   &\scriptsize{2.958678E+01}   &\scriptsize{2.984531E+01}   &\scriptsize{-2.5853E-01}\\
\scriptsize{2273}  &\scriptsize{Pa}  &\scriptsize{229}   &\scriptsize{91}   &\scriptsize{138}   &\scriptsize{7.629868E+00}   &\scriptsize{7.627957E+00}   &\scriptsize{1.9111E-03}   &\scriptsize{2.132948E+05}   &\scriptsize{2.132952E+05}   &\scriptsize{-3.78E-01}   &\scriptsize{2.13342027E+05}   &\scriptsize{2.133424E+05}   &\scriptsize{-3.6600E-01}   &\scriptsize{2.989838E+01}   &\scriptsize{3.026993E+01}   &\scriptsize{-3.7154E-01}\\
\scriptsize{2274}  &\scriptsize{U}  &\scriptsize{229}   &\scriptsize{92}   &\scriptsize{137}   &\scriptsize{7.620720E+00}   &\scriptsize{7.620703E+00}   &\scriptsize{1.7450E-05}   &\scriptsize{2.132956E+05}   &\scriptsize{2.132955E+05}   &\scriptsize{5.80E-02}   &\scriptsize{2.13343340E+05}   &\scriptsize{2.133433E+05}   &\scriptsize{6.9000E-02}   &\scriptsize{3.121090E+01}   &\scriptsize{3.114808E+01}   &\scriptsize{6.2816E-02}\\
\scriptsize{2275}  &\scriptsize{Np}  &\scriptsize{229}   &\scriptsize{93}   &\scriptsize{136}   &\scriptsize{7.606085E+00}   &\scriptsize{7.606981E+00}   &\scriptsize{-8.9637E-04}   &\scriptsize{2.132976E+05}   &\scriptsize{2.132973E+05}   &\scriptsize{2.67E-01}   &\scriptsize{2.13345909E+05}   &\scriptsize{2.133456E+05}   &\scriptsize{2.7900E-01}   &\scriptsize{3.377983E+01}   &\scriptsize{3.350716E+01}   &\scriptsize{2.7267E-01}\\
\scriptsize{2276}  &\scriptsize{Pu}  &\scriptsize{229}   &\scriptsize{94}   &\scriptsize{135}   &\scriptsize{7.586889E+00}   &\scriptsize{7.589575E+00}   &\scriptsize{-2.6861E-03}   &\scriptsize{2.133007E+05}   &\scriptsize{2.133000E+05}   &\scriptsize{6.78E-01}   &\scriptsize{2.13349523E+05}   &\scriptsize{2.133488E+05}   &\scriptsize{6.9000E-01}   &\scriptsize{3.739354E+01}   &\scriptsize{3.671012E+01}   &\scriptsize{6.8342E-01}\\
\scriptsize{2277}  &\scriptsize{Fr}  &\scriptsize{230}   &\scriptsize{87}   &\scriptsize{143}   &\scriptsize{7.603601E+00}   &\scriptsize{7.602273E+00}   &\scriptsize{1.3279E-03}   &\scriptsize{2.142380E+05}   &\scriptsize{2.142383E+05}   &\scriptsize{-2.69E-01}   &\scriptsize{2.14283134E+05}   &\scriptsize{2.142834E+05}   &\scriptsize{-2.3600E-01}   &\scriptsize{3.951058E+01}   &\scriptsize{3.975287E+01}   &\scriptsize{-2.4229E-01}\\
\scriptsize{2278}  &\scriptsize{Ra}  &\scriptsize{230}   &\scriptsize{88}   &\scriptsize{142}   &\scriptsize{7.621914E+00}   &\scriptsize{7.621064E+00}   &\scriptsize{8.4979E-04}   &\scriptsize{2.142325E+05}   &\scriptsize{2.142326E+05}   &\scriptsize{-1.60E-01}   &\scriptsize{2.14278139E+05}   &\scriptsize{2.142783E+05}   &\scriptsize{-1.2400E-01}   &\scriptsize{3.451631E+01}   &\scriptsize{3.464783E+01}   &\scriptsize{-1.3152E-01}\\
\scriptsize{2279}  &\scriptsize{Ac}  &\scriptsize{230}   &\scriptsize{89}   &\scriptsize{141}   &\scriptsize{7.621460E+00}   &\scriptsize{7.620714E+00}   &\scriptsize{7.4650E-04}   &\scriptsize{2.142313E+05}   &\scriptsize{2.142314E+05}   &\scriptsize{-1.13E-01}   &\scriptsize{2.14277461E+05}   &\scriptsize{2.142776E+05}   &\scriptsize{-1.0000E-01}   &\scriptsize{3.383838E+01}   &\scriptsize{3.394541E+01}   &\scriptsize{-1.0703E-01}\\
\scriptsize{2280}  &\scriptsize{Th}  &\scriptsize{230}   &\scriptsize{90}   &\scriptsize{140}   &\scriptsize{7.630989E+00}   &\scriptsize{7.629383E+00}   &\scriptsize{1.6055E-03}   &\scriptsize{2.142278E+05}   &\scriptsize{2.142281E+05}   &\scriptsize{-3.10E-01}   &\scriptsize{2.14274487E+05}   &\scriptsize{2.142748E+05}   &\scriptsize{-2.9700E-01}   &\scriptsize{3.086424E+01}   &\scriptsize{3.116824E+01}   &\scriptsize{-3.0399E-01}\\
\scriptsize{2281}  &\scriptsize{Pa}  &\scriptsize{230}   &\scriptsize{91}   &\scriptsize{139}   &\scriptsize{7.621890E+00}   &\scriptsize{7.619908E+00}   &\scriptsize{1.9818E-03}   &\scriptsize{2.142286E+05}   &\scriptsize{2.142290E+05}   &\scriptsize{-3.95E-01}   &\scriptsize{2.14275798E+05}   &\scriptsize{2.142762E+05}   &\scriptsize{-3.8400E-01}   &\scriptsize{3.217478E+01}   &\scriptsize{3.256449E+01}   &\scriptsize{-3.8971E-01}\\
\scriptsize{2282}  &\scriptsize{U}  &\scriptsize{230}   &\scriptsize{92}   &\scriptsize{138}   &\scriptsize{7.620922E+00}   &\scriptsize{7.619004E+00}   &\scriptsize{1.9179E-03}   &\scriptsize{2.142275E+05}   &\scriptsize{2.142278E+05}   &\scriptsize{-3.80E-01}   &\scriptsize{2.14275238E+05}   &\scriptsize{2.142756E+05}   &\scriptsize{-3.6800E-01}   &\scriptsize{3.161500E+01}   &\scriptsize{3.198935E+01}   &\scriptsize{-3.7435E-01}\\
\scriptsize{2283}  &\scriptsize{Np}  &\scriptsize{230}   &\scriptsize{93}   &\scriptsize{137}   &\scriptsize{7.601775E+00}   &\scriptsize{7.600886E+00}   &\scriptsize{8.8878E-04}   &\scriptsize{2.142306E+05}   &\scriptsize{2.142307E+05}   &\scriptsize{-1.42E-01}   &\scriptsize{2.14278859E+05}   &\scriptsize{2.142790E+05}   &\scriptsize{-1.3200E-01}   &\scriptsize{3.523649E+01}   &\scriptsize{3.537338E+01}   &\scriptsize{-1.3689E-01}\\
\scriptsize{2284}  &\scriptsize{Pu}  &\scriptsize{230}   &\scriptsize{94}   &\scriptsize{136}   &\scriptsize{7.590993E+00}   &\scriptsize{7.591401E+00}   &\scriptsize{-4.0801E-04}   &\scriptsize{2.142317E+05}   &\scriptsize{2.142316E+05}   &\scriptsize{1.57E-01}   &\scriptsize{2.14280557E+05}   &\scriptsize{2.142804E+05}   &\scriptsize{1.6900E-01}   &\scriptsize{3.693400E+01}   &\scriptsize{3.677190E+01}   &\scriptsize{1.6210E-01}\\
\scriptsize{2285}  &\scriptsize{Fr}  &\scriptsize{231}   &\scriptsize{87}   &\scriptsize{144}   &\scriptsize{7.594570E+00}   &\scriptsize{7.591567E+00}   &\scriptsize{3.0032E-03}   &\scriptsize{2.151720E+05}   &\scriptsize{2.151727E+05}   &\scriptsize{-6.58E-01}   &\scriptsize{2.15217181E+05}   &\scriptsize{2.152178E+05}   &\scriptsize{-6.2500E-01}   &\scriptsize{4.206441E+01}   &\scriptsize{4.269505E+01}   &\scriptsize{-6.3065E-01}\\
\scriptsize{2286}  &\scriptsize{Ra}  &\scriptsize{231}   &\scriptsize{88}   &\scriptsize{143}   &\scriptsize{7.607841E+00}   &\scriptsize{7.606842E+00}   &\scriptsize{9.9888E-04}   &\scriptsize{2.151677E+05}   &\scriptsize{2.151679E+05}   &\scriptsize{-1.94E-01}   &\scriptsize{2.15213333E+05}   &\scriptsize{2.152135E+05}   &\scriptsize{-1.6000E-01}   &\scriptsize{3.821649E+01}   &\scriptsize{3.838338E+01}   &\scriptsize{-1.6690E-01}\\
\scriptsize{2287}  &\scriptsize{Ac}  &\scriptsize{231}   &\scriptsize{89}   &\scriptsize{142}   &\scriptsize{7.615076E+00}   &\scriptsize{7.614098E+00}   &\scriptsize{9.7801E-04}   &\scriptsize{2.151647E+05}   &\scriptsize{2.151649E+05}   &\scriptsize{-1.68E-01}   &\scriptsize{2.15210880E+05}   &\scriptsize{2.152110E+05}   &\scriptsize{-1.5300E-01}   &\scriptsize{3.576285E+01}   &\scriptsize{3.592420E+01}   &\scriptsize{-1.6135E-01}\\
\scriptsize{2288}  &\scriptsize{Th}  &\scriptsize{231}   &\scriptsize{90}   &\scriptsize{141}   &\scriptsize{7.620111E+00}   &\scriptsize{7.618546E+00}   &\scriptsize{1.5655E-03}   &\scriptsize{2.151622E+05}   &\scriptsize{2.151625E+05}   &\scriptsize{-3.02E-01}   &\scriptsize{2.15208935E+05}   &\scriptsize{2.152092E+05}   &\scriptsize{-2.8900E-01}   &\scriptsize{3.381754E+01}   &\scriptsize{3.411374E+01}   &\scriptsize{-2.9620E-01}\\
\scriptsize{2289}  &\scriptsize{Pa}  &\scriptsize{231}   &\scriptsize{91}   &\scriptsize{140}   &\scriptsize{7.618419E+00}   &\scriptsize{7.616569E+00}   &\scriptsize{1.8504E-03}   &\scriptsize{2.151613E+05}   &\scriptsize{2.151617E+05}   &\scriptsize{-3.67E-01}   &\scriptsize{2.15208543E+05}   &\scriptsize{2.152089E+05}   &\scriptsize{-3.5500E-01}   &\scriptsize{3.342596E+01}   &\scriptsize{3.378733E+01}   &\scriptsize{-3.6137E-01}\\
\scriptsize{2290}  &\scriptsize{U}  &\scriptsize{231}   &\scriptsize{92}   &\scriptsize{139}   &\scriptsize{7.613380E+00}   &\scriptsize{7.611498E+00}   &\scriptsize{1.8821E-03}   &\scriptsize{2.151612E+05}   &\scriptsize{2.151615E+05}   &\scriptsize{-3.74E-01}   &\scriptsize{2.15208925E+05}   &\scriptsize{2.152093E+05}   &\scriptsize{-3.6100E-01}   &\scriptsize{3.380751E+01}   &\scriptsize{3.417559E+01}   &\scriptsize{-3.6808E-01}\\
\scriptsize{2291}  &\scriptsize{Np}  &\scriptsize{231}   &\scriptsize{93}   &\scriptsize{138}   &\scriptsize{7.602124E+00}   &\scriptsize{7.599733E+00}   &\scriptsize{2.3912E-03}   &\scriptsize{2.151624E+05}   &\scriptsize{2.151629E+05}   &\scriptsize{-4.90E-01}   &\scriptsize{2.15210742E+05}   &\scriptsize{2.152112E+05}   &\scriptsize{-4.7900E-01}   &\scriptsize{3.562533E+01}   &\scriptsize{3.611025E+01}   &\scriptsize{-4.8492E-01}\\
\scriptsize{2292}  &\scriptsize{Pu}  &\scriptsize{231}   &\scriptsize{94}   &\scriptsize{137}   &\scriptsize{7.587220E+00}   &\scriptsize{7.585826E+00}   &\scriptsize{1.3937E-03}   &\scriptsize{2.151646E+05}   &\scriptsize{2.151648E+05}   &\scriptsize{-2.58E-01}   &\scriptsize{2.15213403E+05}   &\scriptsize{2.152137E+05}   &\scriptsize{-2.4700E-01}   &\scriptsize{3.828581E+01}   &\scriptsize{3.853957E+01}   &\scriptsize{-2.5376E-01}\\
\scriptsize{2293}  &\scriptsize{Ra}  &\scriptsize{232}   &\scriptsize{88}   &\scriptsize{144}   &\scriptsize{7.600009E+00}   &\scriptsize{7.598445E+00}   &\scriptsize{1.5644E-03}   &\scriptsize{2.161014E+05}   &\scriptsize{2.161018E+05}   &\scriptsize{-3.24E-01}   &\scriptsize{2.16147108E+05}   &\scriptsize{2.161474E+05}   &\scriptsize{-2.9100E-01}   &\scriptsize{4.049695E+01}   &\scriptsize{4.079608E+01}   &\scriptsize{-2.9912E-01}\\
\scriptsize{2294}  &\scriptsize{Ac}  &\scriptsize{232}   &\scriptsize{89}   &\scriptsize{143}   &\scriptsize{7.602424E+00}   &\scriptsize{7.601916E+00}   &\scriptsize{5.0827E-04}   &\scriptsize{2.160996E+05}   &\scriptsize{2.160997E+05}   &\scriptsize{-7.90E-02}   &\scriptsize{2.16145765E+05}   &\scriptsize{2.161458E+05}   &\scriptsize{-4.6000E-02}   &\scriptsize{3.915442E+01}   &\scriptsize{3.920771E+01}   &\scriptsize{-5.3288E-02}\\
\scriptsize{2295}  &\scriptsize{Th}  &\scriptsize{232}   &\scriptsize{90}   &\scriptsize{142}   &\scriptsize{7.615024E+00}   &\scriptsize{7.613758E+00}   &\scriptsize{1.2656E-03}   &\scriptsize{2.160954E+05}   &\scriptsize{2.160956E+05}   &\scriptsize{-2.35E-01}   &\scriptsize{2.16142060E+05}   &\scriptsize{2.161423E+05}   &\scriptsize{-2.2000E-01}   &\scriptsize{3.544871E+01}   &\scriptsize{3.567713E+01}   &\scriptsize{-2.2842E-01}\\
\scriptsize{2296}  &\scriptsize{Pa}  &\scriptsize{232}   &\scriptsize{91}   &\scriptsize{141}   &\scriptsize{7.609500E+00}   &\scriptsize{7.607561E+00}   &\scriptsize{1.9389E-03}   &\scriptsize{2.160953E+05}   &\scriptsize{2.160957E+05}   &\scriptsize{-3.90E-01}   &\scriptsize{2.16142559E+05}   &\scriptsize{2.161429E+05}   &\scriptsize{-3.7700E-01}   &\scriptsize{3.594797E+01}   &\scriptsize{3.633183E+01}   &\scriptsize{-3.8386E-01}\\
\scriptsize{2297}  &\scriptsize{U}  &\scriptsize{232}   &\scriptsize{92}   &\scriptsize{140}   &\scriptsize{7.611891E+00}   &\scriptsize{7.610044E+00}   &\scriptsize{1.8475E-03}   &\scriptsize{2.160935E+05}   &\scriptsize{2.160938E+05}   &\scriptsize{-3.67E-01}   &\scriptsize{2.16141222E+05}   &\scriptsize{2.161416E+05}   &\scriptsize{-3.5500E-01}   &\scriptsize{3.461087E+01}   &\scriptsize{3.497283E+01}   &\scriptsize{-3.6196E-01}\\
\scriptsize{2298}  &\scriptsize{Pu}  &\scriptsize{232}   &\scriptsize{94}   &\scriptsize{138}   &\scriptsize{7.588973E+00}   &\scriptsize{7.586562E+00}   &\scriptsize{2.4110E-03}   &\scriptsize{2.160961E+05}   &\scriptsize{2.160966E+05}   &\scriptsize{-4.93E-01}   &\scriptsize{2.16144974E+05}   &\scriptsize{2.161455E+05}   &\scriptsize{-4.8400E-01}   &\scriptsize{3.836319E+01}   &\scriptsize{3.885439E+01}   &\scriptsize{-4.9120E-01}\\
\scriptsize{2299}  &\scriptsize{Ra}  &\scriptsize{233}   &\scriptsize{88}   &\scriptsize{145}   &\scriptsize{7.585614E+00}   &\scriptsize{7.583056E+00}   &\scriptsize{2.5577E-03}   &\scriptsize{2.170368E+05}   &\scriptsize{2.170373E+05}   &\scriptsize{-5.53E-01}   &\scriptsize{2.17082427E+05}   &\scriptsize{2.170830E+05}   &\scriptsize{-5.2500E-01}   &\scriptsize{4.432235E+01}   &\scriptsize{4.485443E+01}   &\scriptsize{-5.3208E-01}\\
\scriptsize{2300}  &\scriptsize{Ac}  &\scriptsize{233}   &\scriptsize{89}   &\scriptsize{144}   &\scriptsize{7.595193E+00}   &\scriptsize{7.594284E+00}   &\scriptsize{9.0918E-04}   &\scriptsize{2.170332E+05}   &\scriptsize{2.170334E+05}   &\scriptsize{-1.72E-01}   &\scriptsize{2.17079413E+05}   &\scriptsize{2.170796E+05}   &\scriptsize{-1.3900E-01}   &\scriptsize{4.130803E+01}   &\scriptsize{4.145534E+01}   &\scriptsize{-1.4731E-01}\\
\scriptsize{2301}  &\scriptsize{Th}  &\scriptsize{233}   &\scriptsize{90}   &\scriptsize{143}   &\scriptsize{7.602884E+00}   &\scriptsize{7.602098E+00}   &\scriptsize{7.8569E-04}   &\scriptsize{2.170301E+05}   &\scriptsize{2.170303E+05}   &\scriptsize{-1.24E-01}   &\scriptsize{2.17076839E+05}   &\scriptsize{2.170769E+05}   &\scriptsize{-1.0900E-01}   &\scriptsize{3.873364E+01}   &\scriptsize{3.885149E+01}   &\scriptsize{-1.1785E-01}\\
\scriptsize{2302}  &\scriptsize{Pa}  &\scriptsize{233}   &\scriptsize{91}   &\scriptsize{142}   &\scriptsize{7.604864E+00}   &\scriptsize{7.603239E+00}   &\scriptsize{1.6255E-03}   &\scriptsize{2.170284E+05}   &\scriptsize{2.170287E+05}   &\scriptsize{-3.19E-01}   &\scriptsize{2.17075595E+05}   &\scriptsize{2.170759E+05}   &\scriptsize{-3.0600E-01}   &\scriptsize{3.749005E+01}   &\scriptsize{3.780274E+01}   &\scriptsize{-3.1270E-01}\\
\scriptsize{2303}  &\scriptsize{U}  &\scriptsize{233}   &\scriptsize{92}   &\scriptsize{141}   &\scriptsize{7.603952E+00}   &\scriptsize{7.601549E+00}   &\scriptsize{2.4025E-03}   &\scriptsize{2.170273E+05}   &\scriptsize{2.170278E+05}   &\scriptsize{-4.99E-01}   &\scriptsize{2.17075025E+05}   &\scriptsize{2.170755E+05}   &\scriptsize{-4.8600E-01}   &\scriptsize{3.692025E+01}   &\scriptsize{3.741322E+01}   &\scriptsize{-4.9296E-01}\\
\scriptsize{2304}  &\scriptsize{Np}  &\scriptsize{233}   &\scriptsize{93}   &\scriptsize{140}   &\scriptsize{7.596175E+00}   &\scriptsize{7.593221E+00}   &\scriptsize{2.9543E-03}   &\scriptsize{2.170278E+05}   &\scriptsize{2.170284E+05}   &\scriptsize{-6.26E-01}   &\scriptsize{2.17076055E+05}   &\scriptsize{2.170767E+05}   &\scriptsize{-6.1400E-01}   &\scriptsize{3.794999E+01}   &\scriptsize{3.857074E+01}   &\scriptsize{-6.2075E-01}\\
\scriptsize{2305}  &\scriptsize{Pu}  &\scriptsize{233}   &\scriptsize{94}   &\scriptsize{139}   &\scriptsize{7.583795E+00}   &\scriptsize{7.581479E+00}   &\scriptsize{2.3161E-03}   &\scriptsize{2.170293E+05}   &\scriptsize{2.170298E+05}   &\scriptsize{-4.76E-01}   &\scriptsize{2.17078157E+05}   &\scriptsize{2.170786E+05}   &\scriptsize{-4.6500E-01}   &\scriptsize{4.005212E+01}   &\scriptsize{4.052349E+01}   &\scriptsize{-4.7138E-01}\\
\scriptsize{2306}  &\scriptsize{Cm}  &\scriptsize{233}   &\scriptsize{96}   &\scriptsize{137}   &\scriptsize{7.546007E+00}   &\scriptsize{7.542950E+00}   &\scriptsize{3.0573E-03}   &\scriptsize{2.170355E+05}   &\scriptsize{2.170361E+05}   &\scriptsize{-6.44E-01}   &\scriptsize{2.17085397E+05}   &\scriptsize{2.170860E+05}   &\scriptsize{-6.3600E-01}   &\scriptsize{4.729195E+01}   &\scriptsize{4.793465E+01}   &\scriptsize{-6.4270E-01}\\
\scriptsize{2307}  &\scriptsize{Ra}  &\scriptsize{234}   &\scriptsize{88}   &\scriptsize{146}   &\scriptsize{7.576703E+00}   &\scriptsize{7.573270E+00}   &\scriptsize{3.4326E-03}   &\scriptsize{2.179708E+05}   &\scriptsize{2.179716E+05}   &\scriptsize{-7.67E-01}   &\scriptsize{2.18016492E+05}   &\scriptsize{2.180172E+05}   &\scriptsize{-7.3200E-01}   &\scriptsize{4.689327E+01}   &\scriptsize{4.763259E+01}   &\scriptsize{-7.3932E-01}\\
\scriptsize{2308}  &\scriptsize{Ac}  &\scriptsize{234}   &\scriptsize{89}   &\scriptsize{145}   &\scriptsize{7.582129E+00}   &\scriptsize{7.581060E+00}   &\scriptsize{1.0687E-03}   &\scriptsize{2.179682E+05}   &\scriptsize{2.179685E+05}   &\scriptsize{-2.18E-01}   &\scriptsize{2.18014440E+05}   &\scriptsize{2.180146E+05}   &\scriptsize{-1.7800E-01}   &\scriptsize{4.484119E+01}   &\scriptsize{4.502667E+01}   &\scriptsize{-1.8548E-01}\\
\scriptsize{2309}  &\scriptsize{Th}  &\scriptsize{234}   &\scriptsize{90}   &\scriptsize{144}   &\scriptsize{7.596849E+00}   &\scriptsize{7.596381E+00}   &\scriptsize{4.6813E-04}   &\scriptsize{2.179635E+05}   &\scriptsize{2.179636E+05}   &\scriptsize{-5.00E-02}   &\scriptsize{2.18010213E+05}   &\scriptsize{2.180102E+05}   &\scriptsize{-3.6000E-02}   &\scriptsize{4.061445E+01}   &\scriptsize{4.065859E+01}   &\scriptsize{-4.4144E-02}\\
\scriptsize{2310}  &\scriptsize{Pa}  &\scriptsize{234}   &\scriptsize{91}   &\scriptsize{143}   &\scriptsize{7.594677E+00}   &\scriptsize{7.593372E+00}   &\scriptsize{1.3053E-03}   &\scriptsize{2.179627E+05}   &\scriptsize{2.179629E+05}   &\scriptsize{-2.46E-01}   &\scriptsize{2.18009939E+05}   &\scriptsize{2.180102E+05}   &\scriptsize{-2.3200E-01}   &\scriptsize{4.034036E+01}   &\scriptsize{4.057966E+01}   &\scriptsize{-2.3930E-01}\\
\scriptsize{2311}  &\scriptsize{U}  &\scriptsize{234}   &\scriptsize{92}   &\scriptsize{142}   &\scriptsize{7.600707E+00}   &\scriptsize{7.599056E+00}   &\scriptsize{1.6510E-03}   &\scriptsize{2.179600E+05}   &\scriptsize{2.179603E+05}   &\scriptsize{-3.25E-01}   &\scriptsize{2.18007746E+05}   &\scriptsize{2.180081E+05}   &\scriptsize{-3.1200E-01}   &\scriptsize{3.814683E+01}   &\scriptsize{3.846647E+01}   &\scriptsize{-3.1964E-01}\\
\scriptsize{2312}  &\scriptsize{Np}  &\scriptsize{234}   &\scriptsize{93}   &\scriptsize{141}   &\scriptsize{7.589630E+00}   &\scriptsize{7.586593E+00}   &\scriptsize{3.0366E-03}   &\scriptsize{2.179613E+05}   &\scriptsize{2.179619E+05}   &\scriptsize{-6.49E-01}   &\scriptsize{2.18009556E+05}   &\scriptsize{2.180102E+05}   &\scriptsize{-6.3600E-01}   &\scriptsize{3.995667E+01}   &\scriptsize{4.059962E+01}   &\scriptsize{-6.4294E-01}\\
\scriptsize{2313}  &\scriptsize{Pu}  &\scriptsize{234}   &\scriptsize{94}   &\scriptsize{140}   &\scriptsize{7.584606E+00}   &\scriptsize{7.582442E+00}   &\scriptsize{2.1640E-03}   &\scriptsize{2.179611E+05}   &\scriptsize{2.179616E+05}   &\scriptsize{-4.43E-01}   &\scriptsize{2.18009949E+05}   &\scriptsize{2.180104E+05}   &\scriptsize{-4.3000E-01}   &\scriptsize{4.034989E+01}   &\scriptsize{4.078798E+01}   &\scriptsize{-4.3809E-01}\\
\scriptsize{2314}  &\scriptsize{Cm}  &\scriptsize{234}   &\scriptsize{96}   &\scriptsize{138}   &\scriptsize{7.550679E+00}   &\scriptsize{7.546097E+00}   &\scriptsize{4.5823E-03}   &\scriptsize{2.179664E+05}   &\scriptsize{2.179674E+05}   &\scriptsize{-1.00E+00}   &\scriptsize{2.18016323E+05}   &\scriptsize{2.180173E+05}   &\scriptsize{-9.9500E-01}   &\scriptsize{4.672396E+01}   &\scriptsize{4.772663E+01}   &\scriptsize{-1.0027E+00}\\
\scriptsize{2315}  &\scriptsize{Ac}  &\scriptsize{235}   &\scriptsize{89}   &\scriptsize{146}   &\scriptsize{7.573504E+00}   &\scriptsize{7.572162E+00}   &\scriptsize{1.3425E-03}   &\scriptsize{2.189023E+05}   &\scriptsize{2.189025E+05}   &\scriptsize{-2.76E-01}   &\scriptsize{2.18948450E+05}   &\scriptsize{2.189487E+05}   &\scriptsize{-2.4300E-01}   &\scriptsize{4.735716E+01}   &\scriptsize{4.760815E+01}   &\scriptsize{-2.5099E-01}\\
\scriptsize{2316}  &\scriptsize{Th}  &\scriptsize{235}   &\scriptsize{90}   &\scriptsize{145}   &\scriptsize{7.584385E+00}   &\scriptsize{7.583803E+00}   &\scriptsize{5.8195E-04}   &\scriptsize{2.188984E+05}   &\scriptsize{2.188985E+05}   &\scriptsize{-1.01E-01}   &\scriptsize{2.18945111E+05}   &\scriptsize{2.189452E+05}   &\scriptsize{-6.3000E-02}   &\scriptsize{4.401775E+01}   &\scriptsize{4.408932E+01}   &\scriptsize{-7.1569E-02}\\
\scriptsize{2317}  &\scriptsize{Pa}  &\scriptsize{235}   &\scriptsize{91}   &\scriptsize{144}   &\scriptsize{7.588413E+00}   &\scriptsize{7.588126E+00}   &\scriptsize{2.8705E-04}   &\scriptsize{2.188961E+05}   &\scriptsize{2.188962E+05}   &\scriptsize{-7.00E-03}   &\scriptsize{2.18943382E+05}   &\scriptsize{2.189434E+05}   &\scriptsize{7.0000E-03}   &\scriptsize{4.228890E+01}   &\scriptsize{4.229036E+01}   &\scriptsize{-1.4629E-03}\\
\scriptsize{2318}  &\scriptsize{U}  &\scriptsize{235}   &\scriptsize{92}   &\scriptsize{143}   &\scriptsize{7.590906E+00}   &\scriptsize{7.589657E+00}   &\scriptsize{1.2490E-03}   &\scriptsize{2.188942E+05}   &\scriptsize{2.188945E+05}   &\scriptsize{-2.32E-01}   &\scriptsize{2.18942014E+05}   &\scriptsize{2.189422E+05}   &\scriptsize{-2.1900E-01}   &\scriptsize{4.092065E+01}   &\scriptsize{4.114747E+01}   &\scriptsize{-2.2682E-01}\\
\scriptsize{2319}  &\scriptsize{Np}  &\scriptsize{235}   &\scriptsize{93}   &\scriptsize{142}   &\scriptsize{7.587049E+00}   &\scriptsize{7.584615E+00}   &\scriptsize{2.4338E-03}   &\scriptsize{2.188938E+05}   &\scriptsize{2.188943E+05}   &\scriptsize{-5.09E-01}   &\scriptsize{2.18942138E+05}   &\scriptsize{2.189426E+05}   &\scriptsize{-4.9700E-01}   &\scriptsize{4.104487E+01}   &\scriptsize{4.154924E+01}   &\scriptsize{-5.0437E-01}\\
\scriptsize{2320}  &\scriptsize{Pu}  &\scriptsize{235}   &\scriptsize{94}   &\scriptsize{141}   &\scriptsize{7.578873E+00}   &\scriptsize{7.576329E+00}   &\scriptsize{2.5441E-03}   &\scriptsize{2.188944E+05}   &\scriptsize{2.188950E+05}   &\scriptsize{-5.35E-01}   &\scriptsize{2.18943277E+05}   &\scriptsize{2.189438E+05}   &\scriptsize{-5.2200E-01}   &\scriptsize{4.218383E+01}   &\scriptsize{4.271344E+01}   &\scriptsize{-5.2961E-01}\\
\scriptsize{2321}  &\scriptsize{Am}  &\scriptsize{235}   &\scriptsize{95}   &\scriptsize{140}   &\scriptsize{7.565150E+00}   &\scriptsize{7.561557E+00}   &\scriptsize{3.5929E-03}   &\scriptsize{2.188964E+05}   &\scriptsize{2.188971E+05}   &\scriptsize{-7.80E-01}   &\scriptsize{2.18945719E+05}   &\scriptsize{2.189465E+05}   &\scriptsize{-7.6900E-01}   &\scriptsize{4.462624E+01}   &\scriptsize{4.540173E+01}   &\scriptsize{-7.7549E-01}\\
\scriptsize{2322}  &\scriptsize{Ac}  &\scriptsize{236}   &\scriptsize{89}   &\scriptsize{147}   &\scriptsize{7.559242E+00}   &\scriptsize{7.557527E+00}   &\scriptsize{1.7153E-03}   &\scriptsize{2.198376E+05}   &\scriptsize{2.198380E+05}   &\scriptsize{-3.65E-01}   &\scriptsize{2.19883808E+05}   &\scriptsize{2.198841E+05}   &\scriptsize{-3.3300E-01}   &\scriptsize{5.122099E+01}   &\scriptsize{5.156113E+01}   &\scriptsize{-3.4014E-01}\\
\scriptsize{2323}  &\scriptsize{Th}  &\scriptsize{236}   &\scriptsize{90}   &\scriptsize{146}   &\scriptsize{7.576968E+00}   &\scriptsize{7.576940E+00}   &\scriptsize{2.8080E-05}   &\scriptsize{2.198321E+05}   &\scriptsize{2.198321E+05}   &\scriptsize{3.30E-02}   &\scriptsize{2.19878842E+05}   &\scriptsize{2.198788E+05}   &\scriptsize{6.7000E-02}   &\scriptsize{4.625520E+01}   &\scriptsize{4.619653E+01}   &\scriptsize{5.8666E-02}\\
\scriptsize{2324}  &\scriptsize{Pa}  &\scriptsize{236}   &\scriptsize{91}   &\scriptsize{145}   &\scriptsize{7.577557E+00}   &\scriptsize{7.577377E+00}   &\scriptsize{1.8020E-04}   &\scriptsize{2.198307E+05}   &\scriptsize{2.198307E+05}   &\scriptsize{1.80E-02}   &\scriptsize{2.19877921E+05}   &\scriptsize{2.198779E+05}   &\scriptsize{3.2000E-02}   &\scriptsize{4.533395E+01}   &\scriptsize{4.531035E+01}   &\scriptsize{2.3597E-02}\\
\scriptsize{2325}  &\scriptsize{U}  &\scriptsize{236}   &\scriptsize{92}   &\scriptsize{144}   &\scriptsize{7.586476E+00}   &\scriptsize{7.586185E+00}   &\scriptsize{2.9124E-04}   &\scriptsize{2.198273E+05}   &\scriptsize{2.198273E+05}   &\scriptsize{-7.00E-03}   &\scriptsize{2.19875034E+05}   &\scriptsize{2.198750E+05}   &\scriptsize{7.0000E-03}   &\scriptsize{4.244652E+01}   &\scriptsize{4.244860E+01}   &\scriptsize{-2.0817E-03}\\
\scriptsize{2326}  &\scriptsize{Np}  &\scriptsize{236}   &\scriptsize{93}   &\scriptsize{143}   &\scriptsize{7.579208E+00}   &\scriptsize{7.577033E+00}   &\scriptsize{2.1745E-03}   &\scriptsize{2.198277E+05}   &\scriptsize{2.198281E+05}   &\scriptsize{-4.51E-01}   &\scriptsize{2.19875967E+05}   &\scriptsize{2.198764E+05}   &\scriptsize{-4.3800E-01}   &\scriptsize{4.337944E+01}   &\scriptsize{4.382522E+01}   &\scriptsize{-4.4578E-01}\\
\scriptsize{2327}  &\scriptsize{Pu}  &\scriptsize{236}   &\scriptsize{94}   &\scriptsize{142}   &\scriptsize{7.577913E+00}   &\scriptsize{7.576187E+00}   &\scriptsize{1.7264E-03}   &\scriptsize{2.198267E+05}   &\scriptsize{2.198270E+05}   &\scriptsize{-3.44E-01}   &\scriptsize{2.19875490E+05}   &\scriptsize{2.198758E+05}   &\scriptsize{-3.3100E-01}   &\scriptsize{4.290285E+01}   &\scriptsize{4.324201E+01}   &\scriptsize{-3.3916E-01}\\
\scriptsize{2328}  &\scriptsize{Cm}  &\scriptsize{236}   &\scriptsize{96}   &\scriptsize{140}   &\scriptsize{7.550299E+00}   &\scriptsize{7.546676E+00}   &\scriptsize{3.6232E-03}   &\scriptsize{2.198305E+05}   &\scriptsize{2.198313E+05}   &\scriptsize{-7.87E-01}   &\scriptsize{2.19880442E+05}   &\scriptsize{2.198812E+05}   &\scriptsize{-7.7700E-01}   &\scriptsize{4.785502E+01}   &\scriptsize{4.864039E+01}   &\scriptsize{-7.8537E-01}\\
\scriptsize{2329}  &\scriptsize{Th}  &\scriptsize{237}   &\scriptsize{90}   &\scriptsize{147}   &\scriptsize{7.563443E+00}   &\scriptsize{7.563087E+00}   &\scriptsize{3.5637E-04}   &\scriptsize{2.207673E+05}   &\scriptsize{2.207674E+05}   &\scriptsize{-4.20E-02}   &\scriptsize{2.20814036E+05}   &\scriptsize{2.208140E+05}   &\scriptsize{-1.1000E-02}   &\scriptsize{4.995509E+01}   &\scriptsize{4.997414E+01}   &\scriptsize{-1.9050E-02}\\
\scriptsize{2330}  &\scriptsize{Pa}  &\scriptsize{237}   &\scriptsize{91}   &\scriptsize{146}   &\scriptsize{7.570384E+00}   &\scriptsize{7.571071E+00}   &\scriptsize{-6.8736E-04}   &\scriptsize{2.207644E+05}   &\scriptsize{2.207641E+05}   &\scriptsize{2.02E-01}   &\scriptsize{2.20811609E+05}   &\scriptsize{2.208114E+05}   &\scriptsize{2.3700E-01}   &\scriptsize{4.752762E+01}   &\scriptsize{4.729868E+01}   &\scriptsize{2.2893E-01}\\
\scriptsize{2331}  &\scriptsize{U}  &\scriptsize{237}   &\scriptsize{92}   &\scriptsize{145}   &\scriptsize{7.576094E+00}   &\scriptsize{7.575881E+00}   &\scriptsize{2.1336E-04}   &\scriptsize{2.207617E+05}   &\scriptsize{2.207617E+05}   &\scriptsize{1.00E-02}   &\scriptsize{2.20809473E+05}   &\scriptsize{2.208094E+05}   &\scriptsize{2.4000E-02}   &\scriptsize{4.539206E+01}   &\scriptsize{4.537581E+01}   &\scriptsize{1.6249E-02}\\
\scriptsize{2332}  &\scriptsize{Np}  &\scriptsize{237}   &\scriptsize{93}   &\scriptsize{144}   &\scriptsize{7.574981E+00}   &\scriptsize{7.574032E+00}   &\scriptsize{9.4876E-04}   &\scriptsize{2.207607E+05}   &\scriptsize{2.207608E+05}   &\scriptsize{-1.63E-01}   &\scriptsize{2.20808955E+05}   &\scriptsize{2.208091E+05}   &\scriptsize{-1.4900E-01}   &\scriptsize{4.487347E+01}   &\scriptsize{4.503080E+01}   &\scriptsize{-1.5734E-01}\\
\scriptsize{2333}  &\scriptsize{Pu}  &\scriptsize{237}   &\scriptsize{94}   &\scriptsize{143}   &\scriptsize{7.570752E+00}   &\scriptsize{7.569098E+00}   &\scriptsize{1.6538E-03}   &\scriptsize{2.207603E+05}   &\scriptsize{2.207607E+05}   &\scriptsize{-3.29E-01}   &\scriptsize{2.20809175E+05}   &\scriptsize{2.208095E+05}   &\scriptsize{-3.1600E-01}   &\scriptsize{4.509347E+01}   &\scriptsize{4.541710E+01}   &\scriptsize{-3.2363E-01}\\
\scriptsize{2334}  &\scriptsize{Cm}  &\scriptsize{237}   &\scriptsize{96}   &\scriptsize{141}   &\scriptsize{7.546622E+00}   &\scriptsize{7.542874E+00}   &\scriptsize{3.7480E-03}   &\scriptsize{2.207634E+05}   &\scriptsize{2.207643E+05}   &\scriptsize{-8.20E-01}   &\scriptsize{2.20813329E+05}   &\scriptsize{2.208141E+05}   &\scriptsize{-8.1000E-01}   &\scriptsize{4.924743E+01}   &\scriptsize{5.006607E+01}   &\scriptsize{-8.1864E-01}\\
\scriptsize{2335}  &\scriptsize{Cf}  &\scriptsize{237}   &\scriptsize{98}   &\scriptsize{139}   &\scriptsize{7.503356E+00}   &\scriptsize{7.497566E+00}   &\scriptsize{5.7898E-03}   &\scriptsize{2.207711E+05}   &\scriptsize{2.207724E+05}   &\scriptsize{-1.30E+00}   &\scriptsize{2.20822018E+05}   &\scriptsize{2.208233E+05}   &\scriptsize{-1.2930E+00}   &\scriptsize{5.793687E+01}   &\scriptsize{5.923787E+01}   &\scriptsize{-1.3010E+00}\\
\scriptsize{2336}  &\scriptsize{Pa}  &\scriptsize{238}   &\scriptsize{91}   &\scriptsize{147}   &\scriptsize{7.558344E+00}   &\scriptsize{7.559152E+00}   &\scriptsize{-8.0820E-04}   &\scriptsize{2.216992E+05}   &\scriptsize{2.216990E+05}   &\scriptsize{2.31E-01}   &\scriptsize{2.21746469E+05}   &\scriptsize{2.217462E+05}   &\scriptsize{2.6600E-01}   &\scriptsize{5.089404E+01}   &\scriptsize{5.063569E+01}   &\scriptsize{2.5835E-01}\\
\scriptsize{2337}  &\scriptsize{U}  &\scriptsize{238}   &\scriptsize{92}   &\scriptsize{146}   &\scriptsize{7.570120E+00}   &\scriptsize{7.571347E+00}   &\scriptsize{-1.2273E-03}   &\scriptsize{2.216951E+05}   &\scriptsize{2.216948E+05}   &\scriptsize{3.28E-01}   &\scriptsize{2.21742884E+05}   &\scriptsize{2.217425E+05}   &\scriptsize{3.6700E-01}   &\scriptsize{4.730911E+01}   &\scriptsize{4.695017E+01}   &\scriptsize{3.5894E-01}\\
\scriptsize{2338}  &\scriptsize{Np}  &\scriptsize{238}   &\scriptsize{93}   &\scriptsize{145}   &\scriptsize{7.566213E+00}   &\scriptsize{7.565488E+00}   &\scriptsize{7.2455E-04}   &\scriptsize{2.216947E+05}   &\scriptsize{2.216948E+05}   &\scriptsize{-1.11E-01}   &\scriptsize{2.21743032E+05}   &\scriptsize{2.217431E+05}   &\scriptsize{-9.7000E-02}   &\scriptsize{4.745646E+01}   &\scriptsize{4.756151E+01}   &\scriptsize{-1.0505E-01}\\
\scriptsize{2339}  &\scriptsize{Pu}  &\scriptsize{238}   &\scriptsize{94}   &\scriptsize{144}   &\scriptsize{7.568353E+00}   &\scriptsize{7.567889E+00}   &\scriptsize{4.6364E-04}   &\scriptsize{2.216929E+05}   &\scriptsize{2.216930E+05}   &\scriptsize{-4.70E-02}   &\scriptsize{2.21741740E+05}   &\scriptsize{2.217418E+05}   &\scriptsize{-3.4000E-02}   &\scriptsize{4.616495E+01}   &\scriptsize{4.620702E+01}   &\scriptsize{-4.2070E-02}\\
\scriptsize{2340}  &\scriptsize{Am}  &\scriptsize{238}   &\scriptsize{95}   &\scriptsize{143}   &\scriptsize{7.555577E+00}   &\scriptsize{7.552354E+00}   &\scriptsize{3.2230E-03}   &\scriptsize{2.216946E+05}   &\scriptsize{2.216953E+05}   &\scriptsize{-7.03E-01}   &\scriptsize{2.21743998E+05}   &\scriptsize{2.217447E+05}   &\scriptsize{-6.9100E-01}   &\scriptsize{4.842329E+01}   &\scriptsize{4.912135E+01}   &\scriptsize{-6.9806E-01}\\
\scriptsize{2341}  &\scriptsize{Cm}  &\scriptsize{238}   &\scriptsize{96}   &\scriptsize{142}   &\scriptsize{7.547997E+00}   &\scriptsize{7.545035E+00}   &\scriptsize{2.9619E-03}   &\scriptsize{2.216951E+05}   &\scriptsize{2.216958E+05}   &\scriptsize{-6.40E-01}   &\scriptsize{2.21745020E+05}   &\scriptsize{2.217456E+05}   &\scriptsize{-6.2700E-01}   &\scriptsize{4.944503E+01}   &\scriptsize{5.008017E+01}   &\scriptsize{-6.3514E-01}\\
\scriptsize{2342}  &\scriptsize{U}  &\scriptsize{239}   &\scriptsize{92}   &\scriptsize{147}   &\scriptsize{7.558556E+00}   &\scriptsize{7.559928E+00}   &\scriptsize{-1.3722E-03}   &\scriptsize{2.226299E+05}   &\scriptsize{2.226295E+05}   &\scriptsize{3.74E-01}   &\scriptsize{2.22677643E+05}   &\scriptsize{2.226772E+05}   &\scriptsize{4.0200E-01}   &\scriptsize{5.057405E+01}   &\scriptsize{5.017931E+01}   &\scriptsize{3.9473E-01}\\
\scriptsize{2343}  &\scriptsize{Np}  &\scriptsize{239}   &\scriptsize{93}   &\scriptsize{146}   &\scriptsize{7.560561E+00}   &\scriptsize{7.561392E+00}   &\scriptsize{-8.3066E-04}   &\scriptsize{2.226281E+05}   &\scriptsize{2.226278E+05}   &\scriptsize{2.45E-01}   &\scriptsize{2.22676382E+05}   &\scriptsize{2.226761E+05}   &\scriptsize{2.7400E-01}   &\scriptsize{4.931259E+01}   &\scriptsize{4.904647E+01}   &\scriptsize{2.6611E-01}\\
\scriptsize{2344}  &\scriptsize{Pu}  &\scriptsize{239}   &\scriptsize{94}   &\scriptsize{145}   &\scriptsize{7.560310E+00}   &\scriptsize{7.559806E+00}   &\scriptsize{5.0356E-04}   &\scriptsize{2.226268E+05}   &\scriptsize{2.226269E+05}   &\scriptsize{-5.80E-02}   &\scriptsize{2.22675659E+05}   &\scriptsize{2.226757E+05}   &\scriptsize{-4.5000E-02}   &\scriptsize{4.859007E+01}   &\scriptsize{4.864226E+01}   &\scriptsize{-5.2191E-02}\\
\scriptsize{2345}  &\scriptsize{Am}  &\scriptsize{239}   &\scriptsize{95}   &\scriptsize{144}   &\scriptsize{7.553681E+00}   &\scriptsize{7.551620E+00}   &\scriptsize{2.0605E-03}   &\scriptsize{2.226271E+05}   &\scriptsize{2.226275E+05}   &\scriptsize{-4.28E-01}   &\scriptsize{2.22676461E+05}   &\scriptsize{2.226769E+05}   &\scriptsize{-4.1600E-01}   &\scriptsize{4.939219E+01}   &\scriptsize{4.981563E+01}   &\scriptsize{-4.2344E-01}\\
\scriptsize{2346}  &\scriptsize{Cm}  &\scriptsize{239}   &\scriptsize{96}   &\scriptsize{143}   &\scriptsize{7.543059E+00}   &\scriptsize{7.540211E+00}   &\scriptsize{2.8482E-03}   &\scriptsize{2.226283E+05}   &\scriptsize{2.226289E+05}   &\scriptsize{-6.15E-01}   &\scriptsize{2.22678218E+05}   &\scriptsize{2.226788E+05}   &\scriptsize{-6.0300E-01}   &\scriptsize{5.114845E+01}   &\scriptsize{5.175946E+01}   &\scriptsize{-6.1101E-01}\\
\scriptsize{2347}  &\scriptsize{U}  &\scriptsize{240}   &\scriptsize{92}   &\scriptsize{148}   &\scriptsize{7.551766E+00}   &\scriptsize{7.553976E+00}   &\scriptsize{-2.2102E-03}   &\scriptsize{2.235635E+05}   &\scriptsize{2.235629E+05}   &\scriptsize{5.77E-01}   &\scriptsize{2.23611279E+05}   &\scriptsize{2.236107E+05}   &\scriptsize{6.0500E-01}   &\scriptsize{5.271637E+01}   &\scriptsize{5.211919E+01}   &\scriptsize{5.9718E-01}\\
\scriptsize{2348}  &\scriptsize{Np}  &\scriptsize{240}   &\scriptsize{93}   &\scriptsize{147}   &\scriptsize{7.550167E+00}   &\scriptsize{7.551714E+00}   &\scriptsize{-1.5472E-03}   &\scriptsize{2.235626E+05}   &\scriptsize{2.235621E+05}   &\scriptsize{4.18E-01}   &\scriptsize{2.23610881E+05}   &\scriptsize{2.236104E+05}   &\scriptsize{4.4600E-01}   &\scriptsize{5.231776E+01}   &\scriptsize{5.187898E+01}   &\scriptsize{4.3878E-01}\\
\scriptsize{2349}  &\scriptsize{Pu}  &\scriptsize{240}   &\scriptsize{94}   &\scriptsize{146}   &\scriptsize{7.556035E+00}   &\scriptsize{7.557455E+00}   &\scriptsize{-1.4200E-03}   &\scriptsize{2.235599E+05}   &\scriptsize{2.235595E+05}   &\scriptsize{4.03E-01}   &\scriptsize{2.23608690E+05}   &\scriptsize{2.236083E+05}   &\scriptsize{4.1700E-01}   &\scriptsize{5.012719E+01}   &\scriptsize{4.971813E+01}   &\scriptsize{4.0906E-01}\\
\scriptsize{2350}  &\scriptsize{Am}  &\scriptsize{240}   &\scriptsize{95}   &\scriptsize{145}   &\scriptsize{7.547005E+00}   &\scriptsize{7.545298E+00}   &\scriptsize{1.7065E-03}   &\scriptsize{2.235607E+05}   &\scriptsize{2.235611E+05}   &\scriptsize{-3.46E-01}   &\scriptsize{2.23610075E+05}   &\scriptsize{2.236104E+05}   &\scriptsize{-3.3300E-01}   &\scriptsize{5.151198E+01}   &\scriptsize{5.185261E+01}   &\scriptsize{-3.4064E-01}\\
\scriptsize{2351}  &\scriptsize{Cm}  &\scriptsize{240}   &\scriptsize{96}   &\scriptsize{144}   &\scriptsize{7.542855E+00}   &\scriptsize{7.541241E+00}   &\scriptsize{1.6143E-03}   &\scriptsize{2.235604E+05}   &\scriptsize{2.235607E+05}   &\scriptsize{-3.22E-01}   &\scriptsize{2.23610289E+05}   &\scriptsize{2.236106E+05}   &\scriptsize{-3.0900E-01}   &\scriptsize{5.172557E+01}   &\scriptsize{5.204339E+01}   &\scriptsize{-3.1783E-01}\\
\scriptsize{2352}  &\scriptsize{Cf}  &\scriptsize{240}   &\scriptsize{98}   &\scriptsize{142}   &\scriptsize{7.510230E+00}   &\scriptsize{7.506021E+00}   &\scriptsize{4.2094E-03}   &\scriptsize{2.235656E+05}   &\scriptsize{2.235665E+05}   &\scriptsize{-9.40E-01}   &\scriptsize{2.23616554E+05}   &\scriptsize{2.236175E+05}   &\scriptsize{-9.3000E-01}   &\scriptsize{5.799084E+01}   &\scriptsize{5.893007E+01}   &\scriptsize{-9.3923E-01}\\
\scriptsize{2353}  &\scriptsize{Np}  &\scriptsize{241}   &\scriptsize{93}   &\scriptsize{148}   &\scriptsize{7.544262E+00}   &\scriptsize{7.546235E+00}   &\scriptsize{-1.9726E-03}   &\scriptsize{2.244960E+05}   &\scriptsize{2.244955E+05}   &\scriptsize{5.21E-01}   &\scriptsize{2.24544319E+05}   &\scriptsize{2.245438E+05}   &\scriptsize{5.5000E-01}   &\scriptsize{5.426198E+01}   &\scriptsize{5.371918E+01}   &\scriptsize{5.4280E-01}\\
\scriptsize{2354}  &\scriptsize{Pu}  &\scriptsize{241}   &\scriptsize{94}   &\scriptsize{147}   &\scriptsize{7.546431E+00}   &\scriptsize{7.548212E+00}   &\scriptsize{-1.7813E-03}   &\scriptsize{2.244942E+05}   &\scriptsize{2.244937E+05}   &\scriptsize{4.72E-01}   &\scriptsize{2.24543014E+05}   &\scriptsize{2.245425E+05}   &\scriptsize{5.0500E-01}   &\scriptsize{5.295698E+01}   &\scriptsize{5.245947E+01}   &\scriptsize{4.9751E-01}\\
\scriptsize{2355}  &\scriptsize{Am}  &\scriptsize{241}   &\scriptsize{95}   &\scriptsize{146}   &\scriptsize{7.543271E+00}   &\scriptsize{7.543395E+00}   &\scriptsize{-1.2409E-04}   &\scriptsize{2.244936E+05}   &\scriptsize{2.244935E+05}   &\scriptsize{9.40E-02}   &\scriptsize{2.24542993E+05}   &\scriptsize{2.245429E+05}   &\scriptsize{1.0600E-01}   &\scriptsize{5.293620E+01}   &\scriptsize{5.283735E+01}   &\scriptsize{9.8852E-02}\\
\scriptsize{2356}  &\scriptsize{Cm}  &\scriptsize{241}   &\scriptsize{96}   &\scriptsize{145}   &\scriptsize{7.536841E+00}   &\scriptsize{7.535366E+00}   &\scriptsize{1.4747E-03}   &\scriptsize{2.244939E+05}   &\scriptsize{2.244942E+05}   &\scriptsize{-2.90E-01}   &\scriptsize{2.24543761E+05}   &\scriptsize{2.245440E+05}   &\scriptsize{-2.7700E-01}   &\scriptsize{5.370358E+01}   &\scriptsize{5.398920E+01}   &\scriptsize{-2.8562E-01}\\
\scriptsize{2357}  &\scriptsize{Np}  &\scriptsize{242}   &\scriptsize{93}   &\scriptsize{149}   &\scriptsize{7.533396E+00}   &\scriptsize{7.535003E+00}   &\scriptsize{-1.6069E-03}   &\scriptsize{2.254307E+05}   &\scriptsize{2.254302E+05}   &\scriptsize{4.38E-01}   &\scriptsize{2.25478970E+05}   &\scriptsize{2.254785E+05}   &\scriptsize{4.6300E-01}   &\scriptsize{5.741858E+01}   &\scriptsize{5.696234E+01}   &\scriptsize{4.5623E-01}\\
\scriptsize{2358}  &\scriptsize{Pu}  &\scriptsize{242}   &\scriptsize{94}   &\scriptsize{148}   &\scriptsize{7.541321E+00}   &\scriptsize{7.544462E+00}   &\scriptsize{-3.1407E-03}   &\scriptsize{2.254274E+05}   &\scriptsize{2.254266E+05}   &\scriptsize{8.10E-01}   &\scriptsize{2.25476270E+05}   &\scriptsize{2.254754E+05}   &\scriptsize{8.3600E-01}   &\scriptsize{5.471858E+01}   &\scriptsize{5.389024E+01}   &\scriptsize{8.2834E-01}\\
\scriptsize{2359}  &\scriptsize{Am}  &\scriptsize{242}   &\scriptsize{95}   &\scriptsize{147}   &\scriptsize{7.534983E+00}   &\scriptsize{7.535879E+00}   &\scriptsize{-8.9569E-04}   &\scriptsize{2.254277E+05}   &\scriptsize{2.254274E+05}   &\scriptsize{2.81E-01}   &\scriptsize{2.25477021E+05}   &\scriptsize{2.254767E+05}   &\scriptsize{2.9300E-01}   &\scriptsize{5.546988E+01}   &\scriptsize{5.518424E+01}   &\scriptsize{2.8564E-01}\\
\scriptsize{2360}  &\scriptsize{Cm}  &\scriptsize{242}   &\scriptsize{96}   &\scriptsize{146}   &\scriptsize{7.534496E+00}   &\scriptsize{7.535197E+00}   &\scriptsize{-7.0138E-04}   &\scriptsize{2.254265E+05}   &\scriptsize{2.254262E+05}   &\scriptsize{2.35E-01}   &\scriptsize{2.25476357E+05}   &\scriptsize{2.254761E+05}   &\scriptsize{2.4800E-01}   &\scriptsize{5.480542E+01}   &\scriptsize{5.456604E+01}   &\scriptsize{2.3938E-01}\\
\scriptsize{2361}  &\scriptsize{Cf}  &\scriptsize{242}   &\scriptsize{98}   &\scriptsize{144}   &\scriptsize{7.509099E+00}   &\scriptsize{7.506585E+00}   &\scriptsize{2.5136E-03}   &\scriptsize{2.254300E+05}   &\scriptsize{2.254305E+05}   &\scriptsize{-5.38E-01}   &\scriptsize{2.25480938E+05}   &\scriptsize{2.254815E+05}   &\scriptsize{-5.2800E-01}   &\scriptsize{5.938672E+01}   &\scriptsize{5.992398E+01}   &\scriptsize{-5.3726E-01}\\
\scriptsize{2362}  &\scriptsize{Pu}  &\scriptsize{243}   &\scriptsize{94}   &\scriptsize{149}   &\scriptsize{7.531002E+00}   &\scriptsize{7.533699E+00}   &\scriptsize{-2.6966E-03}   &\scriptsize{2.263620E+05}   &\scriptsize{2.263612E+05}   &\scriptsize{7.05E-01}   &\scriptsize{2.26410801E+05}   &\scriptsize{2.264101E+05}   &\scriptsize{7.3000E-01}   &\scriptsize{5.775598E+01}   &\scriptsize{5.703251E+01}   &\scriptsize{7.2347E-01}\\
\scriptsize{2363}  &\scriptsize{Am}  &\scriptsize{243}   &\scriptsize{95}   &\scriptsize{148}   &\scriptsize{7.530168E+00}   &\scriptsize{7.532562E+00}   &\scriptsize{-2.3944E-03}   &\scriptsize{2.263608E+05}   &\scriptsize{2.263602E+05}   &\scriptsize{6.28E-01}   &\scriptsize{2.26410221E+05}   &\scriptsize{2.264096E+05}   &\scriptsize{6.5700E-01}   &\scriptsize{5.717632E+01}   &\scriptsize{5.652555E+01}   &\scriptsize{6.5077E-01}\\
\scriptsize{2364}  &\scriptsize{Cm}  &\scriptsize{243}   &\scriptsize{96}   &\scriptsize{147}   &\scriptsize{7.526918E+00}   &\scriptsize{7.528124E+00}   &\scriptsize{-1.2059E-03}   &\scriptsize{2.263603E+05}   &\scriptsize{2.263600E+05}   &\scriptsize{3.58E-01}   &\scriptsize{2.26410229E+05}   &\scriptsize{2.264099E+05}   &\scriptsize{3.7000E-01}   &\scriptsize{5.718379E+01}   &\scriptsize{5.682101E+01}   &\scriptsize{3.6278E-01}\\
\scriptsize{2365}  &\scriptsize{Bk}  &\scriptsize{243}   &\scriptsize{97}   &\scriptsize{146}   &\scriptsize{7.517494E+00}   &\scriptsize{7.517099E+00}   &\scriptsize{3.9496E-04}   &\scriptsize{2.263613E+05}   &\scriptsize{2.263613E+05}   &\scriptsize{-3.00E-02}   &\scriptsize{2.26411737E+05}   &\scriptsize{2.264118E+05}   &\scriptsize{-1.7000E-02}   &\scriptsize{5.869138E+01}   &\scriptsize{5.871698E+01}   &\scriptsize{-2.5600E-02}\\
\scriptsize{2366}  &\scriptsize{Pu}  &\scriptsize{244}   &\scriptsize{94}   &\scriptsize{150}   &\scriptsize{7.524811E+00}   &\scriptsize{7.528106E+00}   &\scriptsize{-3.2949E-03}   &\scriptsize{2.272955E+05}   &\scriptsize{2.272946E+05}   &\scriptsize{8.54E-01}   &\scriptsize{2.27344346E+05}   &\scriptsize{2.273435E+05}   &\scriptsize{8.7900E-01}   &\scriptsize{5.980682E+01}   &\scriptsize{5.893475E+01}   &\scriptsize{8.7206E-01}\\
\scriptsize{2367}  &\scriptsize{Am}  &\scriptsize{244}   &\scriptsize{95}   &\scriptsize{149}   &\scriptsize{7.521300E+00}   &\scriptsize{7.523522E+00}   &\scriptsize{-2.2216E-03}   &\scriptsize{2.272950E+05}   &\scriptsize{2.272944E+05}   &\scriptsize{5.93E-01}   &\scriptsize{2.27344420E+05}   &\scriptsize{2.273438E+05}   &\scriptsize{6.1700E-01}   &\scriptsize{5.988114E+01}   &\scriptsize{5.927025E+01}   &\scriptsize{6.1089E-01}\\
\scriptsize{2368}  &\scriptsize{Cm}  &\scriptsize{244}   &\scriptsize{96}   &\scriptsize{148}   &\scriptsize{7.523944E+00}   &\scriptsize{7.526538E+00}   &\scriptsize{-2.5938E-03}   &\scriptsize{2.272931E+05}   &\scriptsize{2.272924E+05}   &\scriptsize{6.98E-01}   &\scriptsize{2.27342993E+05}   &\scriptsize{2.273423E+05}   &\scriptsize{7.1000E-01}   &\scriptsize{5.845384E+01}   &\scriptsize{5.775121E+01}   &\scriptsize{7.0263E-01}\\
\scriptsize{2369}  &\scriptsize{Bk}  &\scriptsize{244}   &\scriptsize{97}   &\scriptsize{147}   &\scriptsize{7.511468E+00}   &\scriptsize{7.511732E+00}   &\scriptsize{-2.6358E-04}   &\scriptsize{2.272948E+05}   &\scriptsize{2.272947E+05}   &\scriptsize{1.30E-01}   &\scriptsize{2.27345255E+05}   &\scriptsize{2.273451E+05}   &\scriptsize{1.4200E-01}   &\scriptsize{6.071569E+01}   &\scriptsize{6.058086E+01}   &\scriptsize{1.3483E-01}\\
\scriptsize{2370}  &\scriptsize{Cf}  &\scriptsize{244}   &\scriptsize{98}   &\scriptsize{146}   &\scriptsize{7.505131E+00}   &\scriptsize{7.504807E+00}   &\scriptsize{3.2435E-04}   &\scriptsize{2.272950E+05}   &\scriptsize{2.272951E+05}   &\scriptsize{-1.30E-02}   &\scriptsize{2.27346019E+05}   &\scriptsize{2.273460E+05}   &\scriptsize{1.0000E-03}   &\scriptsize{6.147935E+01}   &\scriptsize{6.148747E+01}   &\scriptsize{-8.1167E-03}\\
\scriptsize{2371}  &\scriptsize{Pu}  &\scriptsize{245}   &\scriptsize{94}   &\scriptsize{151}   &\scriptsize{7.513276E+00}   &\scriptsize{7.515331E+00}   &\scriptsize{-2.0552E-03}   &\scriptsize{2.282304E+05}   &\scriptsize{2.282298E+05}   &\scriptsize{5.50E-01}   &\scriptsize{2.28279213E+05}   &\scriptsize{2.282786E+05}   &\scriptsize{5.7900E-01}   &\scriptsize{6.317957E+01}   &\scriptsize{6.260776E+01}   &\scriptsize{5.7181E-01}\\
\scriptsize{2372}  &\scriptsize{Am}  &\scriptsize{245}   &\scriptsize{95}   &\scriptsize{150}   &\scriptsize{7.515296E+00}   &\scriptsize{7.518405E+00}   &\scriptsize{-3.1090E-03}   &\scriptsize{2.282286E+05}   &\scriptsize{2.282277E+05}   &\scriptsize{8.08E-01}   &\scriptsize{2.28277935E+05}   &\scriptsize{2.282771E+05}   &\scriptsize{8.3700E-01}   &\scriptsize{6.190228E+01}   &\scriptsize{6.107161E+01}   &\scriptsize{8.3067E-01}\\
\scriptsize{2373}  &\scriptsize{Cm}  &\scriptsize{245}   &\scriptsize{96}   &\scriptsize{149}   &\scriptsize{7.515765E+00}   &\scriptsize{7.517967E+00}   &\scriptsize{-2.2024E-03}   &\scriptsize{2.282271E+05}   &\scriptsize{2.282265E+05}   &\scriptsize{6.04E-01}   &\scriptsize{2.28277038E+05}   &\scriptsize{2.282764E+05}   &\scriptsize{6.1600E-01}   &\scriptsize{6.100490E+01}   &\scriptsize{6.039574E+01}   &\scriptsize{6.0915E-01}\\
\scriptsize{2374}  &\scriptsize{Bk}  &\scriptsize{245}   &\scriptsize{97}   &\scriptsize{148}   &\scriptsize{7.509263E+00}   &\scriptsize{7.510580E+00}   &\scriptsize{-1.3170E-03}   &\scriptsize{2.282274E+05}   &\scriptsize{2.282270E+05}   &\scriptsize{3.88E-01}   &\scriptsize{2.28277849E+05}   &\scriptsize{2.282774E+05}   &\scriptsize{4.0000E-01}   &\scriptsize{6.181564E+01}   &\scriptsize{6.142259E+01}   &\scriptsize{3.9305E-01}\\
\scriptsize{2375}  &\scriptsize{Cf}  &\scriptsize{245}   &\scriptsize{98}   &\scriptsize{147}   &\scriptsize{7.499656E+00}   &\scriptsize{7.499848E+00}   &\scriptsize{-1.9187E-04}   &\scriptsize{2.282285E+05}   &\scriptsize{2.282283E+05}   &\scriptsize{1.14E-01}   &\scriptsize{2.28279420E+05}   &\scriptsize{2.282793E+05}   &\scriptsize{1.2600E-01}   &\scriptsize{6.338694E+01}   &\scriptsize{6.326888E+01}   &\scriptsize{1.1805E-01}\\
\scriptsize{2376}  &\scriptsize{Pu}  &\scriptsize{246}   &\scriptsize{94}   &\scriptsize{152}   &\scriptsize{7.506534E+00}   &\scriptsize{7.507430E+00}   &\scriptsize{-8.9577E-04}   &\scriptsize{2.291641E+05}   &\scriptsize{2.291638E+05}   &\scriptsize{2.67E-01}   &\scriptsize{2.29212923E+05}   &\scriptsize{2.292126E+05}   &\scriptsize{2.9500E-01}   &\scriptsize{6.539596E+01}   &\scriptsize{6.510751E+01}   &\scriptsize{2.8845E-01}\\
\scriptsize{2377}  &\scriptsize{Cm}  &\scriptsize{246}   &\scriptsize{96}   &\scriptsize{150}   &\scriptsize{7.511464E+00}   &\scriptsize{7.514620E+00}   &\scriptsize{-3.1561E-03}   &\scriptsize{2.291602E+05}   &\scriptsize{2.291594E+05}   &\scriptsize{8.27E-01}   &\scriptsize{2.29210146E+05}   &\scriptsize{2.292093E+05}   &\scriptsize{8.5300E-01}   &\scriptsize{6.261861E+01}   &\scriptsize{6.177254E+01}   &\scriptsize{8.4606E-01}\\
\scriptsize{2378}  &\scriptsize{Bk}  &\scriptsize{246}   &\scriptsize{97}   &\scriptsize{149}   &\scriptsize{7.502796E+00}   &\scriptsize{7.503727E+00}   &\scriptsize{-9.3054E-04}   &\scriptsize{2.291611E+05}   &\scriptsize{2.291608E+05}   &\scriptsize{2.98E-01}   &\scriptsize{2.29211496E+05}   &\scriptsize{2.292112E+05}   &\scriptsize{3.0600E-01}   &\scriptsize{6.396861E+01}   &\scriptsize{6.366928E+01}   &\scriptsize{2.9933E-01}\\
\scriptsize{2379}  &\scriptsize{Cf}  &\scriptsize{246}   &\scriptsize{98}   &\scriptsize{148}   &\scriptsize{7.499114E+00}   &\scriptsize{7.500382E+00}   &\scriptsize{-1.2681E-03}   &\scriptsize{2.291607E+05}   &\scriptsize{2.291603E+05}   &\scriptsize{3.79E-01}   &\scriptsize{2.29211619E+05}   &\scriptsize{2.292112E+05}   &\scriptsize{3.9100E-01}   &\scriptsize{6.409194E+01}   &\scriptsize{6.370893E+01}   &\scriptsize{3.8301E-01}\\
\scriptsize{2380}  &\scriptsize{Fm}  &\scriptsize{246}   &\scriptsize{100}   &\scriptsize{146}   &\scriptsize{7.467971E+00}   &\scriptsize{7.466782E+00}   &\scriptsize{1.1892E-03}   &\scriptsize{2.291657E+05}   &\scriptsize{2.291659E+05}   &\scriptsize{-2.20E-01}   &\scriptsize{2.29217716E+05}   &\scriptsize{2.292179E+05}   &\scriptsize{-2.1100E-01}   &\scriptsize{7.018851E+01}   &\scriptsize{7.040844E+01}   &\scriptsize{-2.1993E-01}\\
\scriptsize{2381}  &\scriptsize{Cm}  &\scriptsize{247}   &\scriptsize{96}   &\scriptsize{151}   &\scriptsize{7.501926E+00}   &\scriptsize{7.504193E+00}   &\scriptsize{-2.2667E-03}   &\scriptsize{2.300946E+05}   &\scriptsize{2.300940E+05}   &\scriptsize{6.11E-01}   &\scriptsize{2.30144556E+05}   &\scriptsize{2.301439E+05}   &\scriptsize{6.3700E-01}   &\scriptsize{6.553445E+01}   &\scriptsize{6.490481E+01}   &\scriptsize{6.2964E-01}\\
\scriptsize{2382}  &\scriptsize{Bk}  &\scriptsize{247}   &\scriptsize{97}   &\scriptsize{150}   &\scriptsize{7.498935E+00}   &\scriptsize{7.500856E+00}   &\scriptsize{-1.9211E-03}   &\scriptsize{2.300941E+05}   &\scriptsize{2.300935E+05}   &\scriptsize{5.21E-01}   &\scriptsize{2.30144512E+05}   &\scriptsize{2.301440E+05}   &\scriptsize{5.5200E-01}   &\scriptsize{6.549083E+01}   &\scriptsize{6.494587E+01}   &\scriptsize{5.4496E-01}\\
\scriptsize{2383}  &\scriptsize{Cf}  &\scriptsize{247}   &\scriptsize{98}   &\scriptsize{149}   &\scriptsize{7.493285E+00}   &\scriptsize{7.493960E+00}   &\scriptsize{-6.7468E-04}   &\scriptsize{2.300942E+05}   &\scriptsize{2.300939E+05}   &\scriptsize{2.34E-01}   &\scriptsize{2.30145125E+05}   &\scriptsize{2.301449E+05}   &\scriptsize{2.4500E-01}   &\scriptsize{6.610390E+01}   &\scriptsize{6.586621E+01}   &\scriptsize{2.3770E-01}\\
\scriptsize{2384}  &\scriptsize{Es}  &\scriptsize{247}   &\scriptsize{99}   &\scriptsize{148}   &\scriptsize{7.480099E+00}   &\scriptsize{7.480547E+00}   &\scriptsize{-4.4768E-04}   &\scriptsize{2.300961E+05}   &\scriptsize{2.300959E+05}   &\scriptsize{1.78E-01}   &\scriptsize{2.30147600E+05}   &\scriptsize{2.301474E+05}   &\scriptsize{1.9000E-01}   &\scriptsize{6.857847E+01}   &\scriptsize{6.839614E+01}   &\scriptsize{1.8233E-01}\\
\scriptsize{2385}  &\scriptsize{Cm}  &\scriptsize{248}   &\scriptsize{96}   &\scriptsize{152}   &\scriptsize{7.496725E+00}   &\scriptsize{7.498764E+00}   &\scriptsize{-2.0391E-03}   &\scriptsize{2.310280E+05}   &\scriptsize{2.310274E+05}   &\scriptsize{5.56E-01}   &\scriptsize{2.31077909E+05}   &\scriptsize{2.310773E+05}   &\scriptsize{5.8300E-01}   &\scriptsize{6.739346E+01}   &\scriptsize{6.681822E+01}   &\scriptsize{5.7524E-01}\\
\scriptsize{2386}  &\scriptsize{Cf}  &\scriptsize{248}   &\scriptsize{98}   &\scriptsize{150}   &\scriptsize{7.491035E+00}   &\scriptsize{7.492802E+00}   &\scriptsize{-1.7674E-03}   &\scriptsize{2.310268E+05}   &\scriptsize{2.310263E+05}   &\scriptsize{4.93E-01}   &\scriptsize{2.31077755E+05}   &\scriptsize{2.310772E+05}   &\scriptsize{5.1700E-01}   &\scriptsize{6.723996E+01}   &\scriptsize{6.673058E+01}   &\scriptsize{5.0938E-01}\\
\scriptsize{2387}  &\scriptsize{Fm}  &\scriptsize{248}   &\scriptsize{100}   &\scriptsize{148}   &\scriptsize{7.465941E+00}   &\scriptsize{7.466469E+00}   &\scriptsize{-5.2774E-04}   &\scriptsize{2.310304E+05}   &\scriptsize{2.310302E+05}   &\scriptsize{2.07E-01}   &\scriptsize{2.31082414E+05}   &\scriptsize{2.310822E+05}   &\scriptsize{2.1200E-01}   &\scriptsize{7.189873E+01}   &\scriptsize{7.169516E+01}   &\scriptsize{2.0356E-01}\\
\scriptsize{2388}  &\scriptsize{Cm}  &\scriptsize{249}   &\scriptsize{96}   &\scriptsize{153}   &\scriptsize{7.485547E+00}   &\scriptsize{7.486241E+00}   &\scriptsize{-6.9350E-04}   &\scriptsize{2.319628E+05}   &\scriptsize{2.319626E+05}   &\scriptsize{2.23E-01}   &\scriptsize{2.32012761E+05}   &\scriptsize{2.320125E+05}   &\scriptsize{2.5000E-01}   &\scriptsize{7.075141E+01}   &\scriptsize{7.050915E+01}   &\scriptsize{2.4226E-01}\\
\scriptsize{2389}  &\scriptsize{Bk}  &\scriptsize{249}   &\scriptsize{97}   &\scriptsize{152}   &\scriptsize{7.486023E+00}   &\scriptsize{7.487336E+00}   &\scriptsize{-1.3129E-03}   &\scriptsize{2.319614E+05}   &\scriptsize{2.319610E+05}   &\scriptsize{3.73E-01}   &\scriptsize{2.32011860E+05}   &\scriptsize{2.320115E+05}   &\scriptsize{4.0400E-01}   &\scriptsize{6.985057E+01}   &\scriptsize{6.945331E+01}   &\scriptsize{3.9726E-01}\\
\scriptsize{2390}  &\scriptsize{Cf}  &\scriptsize{249}   &\scriptsize{98}   &\scriptsize{151}   &\scriptsize{7.483382E+00}   &\scriptsize{7.484635E+00}   &\scriptsize{-1.2534E-03}   &\scriptsize{2.319608E+05}   &\scriptsize{2.319604E+05}   &\scriptsize{3.79E-01}   &\scriptsize{2.32011735E+05}   &\scriptsize{2.320113E+05}   &\scriptsize{3.9000E-01}   &\scriptsize{6.972596E+01}   &\scriptsize{6.934267E+01}   &\scriptsize{3.8329E-01}\\
\scriptsize{2391}  &\scriptsize{Fm}  &\scriptsize{249}   &\scriptsize{100}   &\scriptsize{149}   &\scriptsize{7.461859E+00}   &\scriptsize{7.462127E+00}   &\scriptsize{-2.6754E-04}   &\scriptsize{2.319635E+05}   &\scriptsize{2.319634E+05}   &\scriptsize{1.39E-01}   &\scriptsize{2.32015530E+05}   &\scriptsize{2.320154E+05}   &\scriptsize{1.4700E-01}   &\scriptsize{7.352054E+01}   &\scriptsize{7.338122E+01}   &\scriptsize{1.3932E-01}\\
\scriptsize{2392}  &\scriptsize{Cm}  &\scriptsize{250}   &\scriptsize{96}   &\scriptsize{154}   &\scriptsize{7.478935E+00}   &\scriptsize{7.478614E+00}   &\scriptsize{3.2121E-04}   &\scriptsize{2.328966E+05}   &\scriptsize{2.328966E+05}   &\scriptsize{-3.00E-02}   &\scriptsize{2.32946494E+05}   &\scriptsize{2.329465E+05}   &\scriptsize{-2.0000E-03}   &\scriptsize{7.299030E+01}   &\scriptsize{7.300091E+01}   &\scriptsize{-1.0611E-02}\\
\scriptsize{2393}  &\scriptsize{Bk}  &\scriptsize{250}   &\scriptsize{97}   &\scriptsize{153}   &\scriptsize{7.475961E+00}   &\scriptsize{7.476681E+00}   &\scriptsize{-7.1979E-04}   &\scriptsize{2.328960E+05}   &\scriptsize{2.328958E+05}   &\scriptsize{2.27E-01}   &\scriptsize{2.32946455E+05}   &\scriptsize{2.329462E+05}   &\scriptsize{2.5800E-01}   &\scriptsize{7.295154E+01}   &\scriptsize{7.270108E+01}   &\scriptsize{2.5045E-01}\\
\scriptsize{2394}  &\scriptsize{Cf}  &\scriptsize{250}   &\scriptsize{98}   &\scriptsize{152}   &\scriptsize{7.479949E+00}   &\scriptsize{7.481549E+00}   &\scriptsize{-1.5997E-03}   &\scriptsize{2.328937E+05}   &\scriptsize{2.328932E+05}   &\scriptsize{4.67E-01}   &\scriptsize{2.32944675E+05}   &\scriptsize{2.329442E+05}   &\scriptsize{4.7800E-01}   &\scriptsize{7.117196E+01}   &\scriptsize{7.070102E+01}   &\scriptsize{4.7093E-01}\\
\scriptsize{2395}  &\scriptsize{Fm}  &\scriptsize{250}   &\scriptsize{100}   &\scriptsize{150}   &\scriptsize{7.462085E+00}   &\scriptsize{7.463087E+00}   &\scriptsize{-1.0020E-03}   &\scriptsize{2.328955E+05}   &\scriptsize{2.328952E+05}   &\scriptsize{3.23E-01}   &\scriptsize{2.32947577E+05}   &\scriptsize{2.329472E+05}   &\scriptsize{3.3200E-01}   &\scriptsize{7.407337E+01}   &\scriptsize{7.375029E+01}   &\scriptsize{3.2307E-01}\\
\scriptsize{2396}  &\scriptsize{Cm}  &\scriptsize{251}   &\scriptsize{96}   &\scriptsize{155}   &\scriptsize{7.466717E+00}   &\scriptsize{7.464012E+00}   &\scriptsize{2.7053E-03}   &\scriptsize{2.338317E+05}   &\scriptsize{2.338324E+05}   &\scriptsize{-6.28E-01}   &\scriptsize{2.33881647E+05}   &\scriptsize{2.338822E+05}   &\scriptsize{-6.0000E-01}   &\scriptsize{7.664933E+01}   &\scriptsize{7.725873E+01}   &\scriptsize{-6.0940E-01}\\
\scriptsize{2397}  &\scriptsize{Bk}  &\scriptsize{251}   &\scriptsize{97}   &\scriptsize{154}   &\scriptsize{7.469258E+00}   &\scriptsize{7.469737E+00}   &\scriptsize{-4.7909E-04}   &\scriptsize{2.338298E+05}   &\scriptsize{2.338296E+05}   &\scriptsize{1.67E-01}   &\scriptsize{2.33880227E+05}   &\scriptsize{2.338800E+05}   &\scriptsize{1.9900E-01}   &\scriptsize{7.522933E+01}   &\scriptsize{7.503859E+01}   &\scriptsize{1.9074E-01}\\
\scriptsize{2398}  &\scriptsize{Cf}  &\scriptsize{251}   &\scriptsize{98}   &\scriptsize{153}   &\scriptsize{7.470495E+00}   &\scriptsize{7.471474E+00}   &\scriptsize{-9.7867E-04}   &\scriptsize{2.338282E+05}   &\scriptsize{2.338279E+05}   &\scriptsize{3.12E-01}   &\scriptsize{2.33879134E+05}   &\scriptsize{2.338788E+05}   &\scriptsize{3.2500E-01}   &\scriptsize{7.413633E+01}   &\scriptsize{7.381963E+01}   &\scriptsize{3.1670E-01}\\
\scriptsize{2399}  &\scriptsize{Es}  &\scriptsize{251}   &\scriptsize{99}   &\scriptsize{152}   &\scriptsize{7.465875E+00}   &\scriptsize{7.466058E+00}   &\scriptsize{-1.8296E-04}   &\scriptsize{2.338280E+05}   &\scriptsize{2.338279E+05}   &\scriptsize{1.13E-01}   &\scriptsize{2.33879511E+05}   &\scriptsize{2.338794E+05}   &\scriptsize{1.2500E-01}   &\scriptsize{7.451355E+01}   &\scriptsize{7.439590E+01}   &\scriptsize{1.1765E-01}\\
\scriptsize{2400}  &\scriptsize{Fm}  &\scriptsize{251}   &\scriptsize{100}   &\scriptsize{151}   &\scriptsize{7.457020E+00}   &\scriptsize{7.457093E+00}   &\scriptsize{-7.2600E-05}   &\scriptsize{2.338289E+05}   &\scriptsize{2.338288E+05}   &\scriptsize{8.60E-02}   &\scriptsize{2.33880951E+05}   &\scriptsize{2.338809E+05}   &\scriptsize{9.8000E-02}   &\scriptsize{7.595392E+01}   &\scriptsize{7.586313E+01}   &\scriptsize{9.0794E-02}\\
\scriptsize{2401}  &\scriptsize{Md}  &\scriptsize{251}   &\scriptsize{101}   &\scriptsize{150}   &\scriptsize{7.441900E+00}   &\scriptsize{7.441725E+00}   &\scriptsize{1.7550E-04}   &\scriptsize{2.338314E+05}   &\scriptsize{2.338314E+05}   &\scriptsize{2.50E-02}   &\scriptsize{2.33883964E+05}   &\scriptsize{2.338839E+05}   &\scriptsize{3.7000E-02}   &\scriptsize{7.896682E+01}   &\scriptsize{7.893744E+01}   &\scriptsize{2.9381E-02}\\
\scriptsize{2402}  &\scriptsize{Cf}  &\scriptsize{252}   &\scriptsize{98}   &\scriptsize{154}   &\scriptsize{7.465344E+00}   &\scriptsize{7.466398E+00}   &\scriptsize{-1.0543E-03}   &\scriptsize{2.347615E+05}   &\scriptsize{2.347612E+05}   &\scriptsize{3.17E-01}   &\scriptsize{2.34812527E+05}   &\scriptsize{2.348122E+05}   &\scriptsize{3.4600E-01}   &\scriptsize{7.603525E+01}   &\scriptsize{7.569846E+01}   &\scriptsize{3.3679E-01}\\
\scriptsize{2403}  &\scriptsize{Es}  &\scriptsize{252}   &\scriptsize{99}   &\scriptsize{153}   &\scriptsize{7.457240E+00}   &\scriptsize{7.457767E+00}   &\scriptsize{-5.2721E-04}   &\scriptsize{2.347623E+05}   &\scriptsize{2.347621E+05}   &\scriptsize{1.84E-01}   &\scriptsize{2.34813787E+05}   &\scriptsize{2.348136E+05}   &\scriptsize{2.1300E-01}   &\scriptsize{7.729525E+01}   &\scriptsize{7.709043E+01}   &\scriptsize{2.0482E-01}\\
\scriptsize{2404}  &\scriptsize{Fm}  &\scriptsize{252}   &\scriptsize{100}   &\scriptsize{152}   &\scriptsize{7.456031E+00}   &\scriptsize{7.456239E+00}   &\scriptsize{-2.0779E-04}   &\scriptsize{2.347613E+05}   &\scriptsize{2.347611E+05}   &\scriptsize{1.21E-01}   &\scriptsize{2.34813309E+05}   &\scriptsize{2.348132E+05}   &\scriptsize{1.3300E-01}   &\scriptsize{7.681757E+01}   &\scriptsize{7.669251E+01}   &\scriptsize{1.2506E-01}\\
\scriptsize{2405}  &\scriptsize{No}  &\scriptsize{252}   &\scriptsize{102}   &\scriptsize{150}   &\scriptsize{7.425795E+00}   &\scriptsize{7.426114E+00}   &\scriptsize{-3.1870E-04}   &\scriptsize{2.347663E+05}   &\scriptsize{2.347661E+05}   &\scriptsize{1.55E-01}   &\scriptsize{2.34819363E+05}   &\scriptsize{2.348192E+05}   &\scriptsize{1.6200E-01}   &\scriptsize{8.287214E+01}   &\scriptsize{8.271788E+01}   &\scriptsize{1.5426E-01}\\
\scriptsize{2406}  &\scriptsize{Cf}  &\scriptsize{253}   &\scriptsize{98}   &\scriptsize{155}   &\scriptsize{7.454826E+00}   &\scriptsize{7.454454E+00}   &\scriptsize{3.7162E-04}   &\scriptsize{2.356963E+05}   &\scriptsize{2.356963E+05}   &\scriptsize{-4.30E-02}   &\scriptsize{2.35747288E+05}   &\scriptsize{2.357473E+05}   &\scriptsize{-1.4000E-02}   &\scriptsize{7.930228E+01}   &\scriptsize{7.932520E+01}   &\scriptsize{-2.2928E-02}\\
\scriptsize{2407}  &\scriptsize{Es}  &\scriptsize{253}   &\scriptsize{99}   &\scriptsize{154}   &\scriptsize{7.452871E+00}   &\scriptsize{7.453285E+00}   &\scriptsize{-4.1386E-04}   &\scriptsize{2.356955E+05}   &\scriptsize{2.356953E+05}   &\scriptsize{1.52E-01}   &\scriptsize{2.35747000E+05}   &\scriptsize{2.357468E+05}   &\scriptsize{1.8500E-01}   &\scriptsize{7.901465E+01}   &\scriptsize{7.883801E+01}   &\scriptsize{1.7663E-01}\\
\scriptsize{2408}  &\scriptsize{Fm}  &\scriptsize{253}   &\scriptsize{100}   &\scriptsize{153}   &\scriptsize{7.448457E+00}   &\scriptsize{7.448472E+00}   &\scriptsize{-1.4760E-05}   &\scriptsize{2.356953E+05}   &\scriptsize{2.356952E+05}   &\scriptsize{7.20E-02}   &\scriptsize{2.35747334E+05}   &\scriptsize{2.357473E+05}   &\scriptsize{8.4000E-02}   &\scriptsize{7.934892E+01}   &\scriptsize{7.927265E+01}   &\scriptsize{7.6265E-02}\\
\scriptsize{2409}  &\scriptsize{No}  &\scriptsize{253}   &\scriptsize{102}   &\scriptsize{151}   &\scriptsize{7.422466E+00}   &\scriptsize{7.422230E+00}   &\scriptsize{2.3641E-04}   &\scriptsize{2.356992E+05}   &\scriptsize{2.356992E+05}   &\scriptsize{1.40E-02}   &\scriptsize{2.35752345E+05}   &\scriptsize{2.357523E+05}   &\scriptsize{2.2000E-02}   &\scriptsize{8.435992E+01}   &\scriptsize{8.434577E+01}   &\scriptsize{1.4152E-02}\\
\scriptsize{2410}  &\scriptsize{Cf}  &\scriptsize{254}   &\scriptsize{98}   &\scriptsize{156}   &\scriptsize{7.449223E+00}   &\scriptsize{7.447517E+00}   &\scriptsize{1.7056E-03}   &\scriptsize{2.366298E+05}   &\scriptsize{2.366302E+05}   &\scriptsize{-3.82E-01}   &\scriptsize{2.36680821E+05}   &\scriptsize{2.366812E+05}   &\scriptsize{-3.5200E-01}   &\scriptsize{8.134203E+01}   &\scriptsize{8.170405E+01}   &\scriptsize{-3.6202E-01}\\
\scriptsize{2411}  &\scriptsize{Es}  &\scriptsize{254}   &\scriptsize{99}   &\scriptsize{155}   &\scriptsize{7.443583E+00}   &\scriptsize{7.443204E+00}   &\scriptsize{3.7925E-04}   &\scriptsize{2.366299E+05}   &\scriptsize{2.366300E+05}   &\scriptsize{-4.90E-02}   &\scriptsize{2.36681471E+05}   &\scriptsize{2.366815E+05}   &\scriptsize{-1.6000E-02}   &\scriptsize{8.199215E+01}   &\scriptsize{8.201665E+01}   &\scriptsize{-2.4499E-02}\\
\scriptsize{2412}  &\scriptsize{Fm}  &\scriptsize{254}   &\scriptsize{100}   &\scriptsize{154}   &\scriptsize{7.444786E+00}   &\scriptsize{7.445776E+00}   &\scriptsize{-9.9047E-04}   &\scriptsize{2.366283E+05}   &\scriptsize{2.366280E+05}   &\scriptsize{3.20E-01}   &\scriptsize{2.36680384E+05}   &\scriptsize{2.366801E+05}   &\scriptsize{3.3300E-01}   &\scriptsize{8.090435E+01}   &\scriptsize{8.058010E+01}   &\scriptsize{3.2425E-01}\\
\scriptsize{2413}  &\scriptsize{No}  &\scriptsize{254}   &\scriptsize{102}   &\scriptsize{152}   &\scriptsize{7.423585E+00}   &\scriptsize{7.423540E+00}   &\scriptsize{4.5230E-05}   &\scriptsize{2.366311E+05}   &\scriptsize{2.366310E+05}   &\scriptsize{6.30E-02}   &\scriptsize{2.36684204E+05}   &\scriptsize{2.366841E+05}   &\scriptsize{7.1000E-02}   &\scriptsize{8.472465E+01}   &\scriptsize{8.466207E+01}   &\scriptsize{6.2583E-02}\\
\scriptsize{2414}  &\scriptsize{Es}  &\scriptsize{255}   &\scriptsize{99}   &\scriptsize{156}   &\scriptsize{7.437816E+00}   &\scriptsize{7.436943E+00}   &\scriptsize{8.7261E-04}   &\scriptsize{2.375635E+05}   &\scriptsize{2.375637E+05}   &\scriptsize{-1.67E-01}   &\scriptsize{2.37615064E+05}   &\scriptsize{2.376152E+05}   &\scriptsize{-1.4100E-01}   &\scriptsize{8.409058E+01}   &\scriptsize{8.424116E+01}   &\scriptsize{-1.5057E-01}\\
\scriptsize{2415}  &\scriptsize{Fm}  &\scriptsize{255}   &\scriptsize{100}   &\scriptsize{155}   &\scriptsize{7.435883E+00}   &\scriptsize{7.436294E+00}   &\scriptsize{-4.1119E-04}   &\scriptsize{2.375627E+05}   &\scriptsize{2.375626E+05}   &\scriptsize{1.57E-01}   &\scriptsize{2.37614774E+05}   &\scriptsize{2.376146E+05}   &\scriptsize{1.8600E-01}   &\scriptsize{8.380096E+01}   &\scriptsize{8.362363E+01}   &\scriptsize{1.7734E-01}\\
\scriptsize{2416}  &\scriptsize{Md}  &\scriptsize{255}   &\scriptsize{101}   &\scriptsize{154}   &\scriptsize{7.428724E+00}   &\scriptsize{7.428841E+00}   &\scriptsize{-1.1679E-04}   &\scriptsize{2.375632E+05}   &\scriptsize{2.375631E+05}   &\scriptsize{9.90E-02}   &\scriptsize{2.37615818E+05}   &\scriptsize{2.376157E+05}   &\scriptsize{1.1200E-01}   &\scriptsize{8.484434E+01}   &\scriptsize{8.474117E+01}   &\scriptsize{1.0317E-01}\\
\scriptsize{2417}  &\scriptsize{No}  &\scriptsize{255}   &\scriptsize{102}   &\scriptsize{153}   &\scriptsize{7.417958E+00}   &\scriptsize{7.417994E+00}   &\scriptsize{-3.6250E-05}   &\scriptsize{2.375647E+05}   &\scriptsize{2.375646E+05}   &\scriptsize{8.00E-02}   &\scriptsize{2.37617781E+05}   &\scriptsize{2.376177E+05}   &\scriptsize{9.2000E-02}   &\scriptsize{8.680724E+01}   &\scriptsize{8.672396E+01}   &\scriptsize{8.3277E-02}\\
\scriptsize{2418}  &\scriptsize{Lr}  &\scriptsize{255}   &\scriptsize{103}   &\scriptsize{152}   &\scriptsize{7.402576E+00}   &\scriptsize{7.401017E+00}   &\scriptsize{1.5595E-03}   &\scriptsize{2.375673E+05}   &\scriptsize{2.375676E+05}   &\scriptsize{-3.26E-01}   &\scriptsize{2.37620921E+05}   &\scriptsize{2.376212E+05}   &\scriptsize{-3.1400E-01}   &\scriptsize{8.994730E+01}   &\scriptsize{9.027019E+01}   &\scriptsize{-3.2289E-01}\\
\scriptsize{2419}  &\scriptsize{Fm}  &\scriptsize{256}   &\scriptsize{100}   &\scriptsize{156}   &\scriptsize{7.431778E+00}   &\scriptsize{7.431884E+00}   &\scriptsize{-1.0563E-04}   &\scriptsize{2.384959E+05}   &\scriptsize{2.384958E+05}   &\scriptsize{7.80E-02}   &\scriptsize{2.38547955E+05}   &\scriptsize{2.385478E+05}   &\scriptsize{1.1000E-01}   &\scriptsize{8.548737E+01}   &\scriptsize{8.538776E+01}   &\scriptsize{9.9613E-02}\\
\scriptsize{2420}  &\scriptsize{No}  &\scriptsize{256}   &\scriptsize{102}   &\scriptsize{154}   &\scriptsize{7.416539E+00}   &\scriptsize{7.417572E+00}   &\scriptsize{-1.0327E-03}   &\scriptsize{2.384972E+05}   &\scriptsize{2.384968E+05}   &\scriptsize{3.22E-01}   &\scriptsize{2.38550291E+05}   &\scriptsize{2.385499E+05}   &\scriptsize{3.4700E-01}   &\scriptsize{8.782393E+01}   &\scriptsize{8.748545E+01}   &\scriptsize{3.3848E-01}\\
\scriptsize{2421}  &\scriptsize{Lr}  &\scriptsize{256}   &\scriptsize{103}   &\scriptsize{153}   &\scriptsize{7.398160E+00}   &\scriptsize{7.397167E+00}   &\scriptsize{9.9330E-04}   &\scriptsize{2.385006E+05}   &\scriptsize{2.385007E+05}   &\scriptsize{-1.79E-01}   &\scriptsize{2.38554214E+05}   &\scriptsize{2.385544E+05}   &\scriptsize{-1.7100E-01}   &\scriptsize{9.174660E+01}   &\scriptsize{9.192606E+01}   &\scriptsize{-1.7946E-01}\\
\scriptsize{2422}  &\scriptsize{Rf}  &\scriptsize{256}   &\scriptsize{104}   &\scriptsize{152}   &\scriptsize{7.385431E+00}   &\scriptsize{7.384352E+00}   &\scriptsize{1.0785E-03}   &\scriptsize{2.385025E+05}   &\scriptsize{2.385027E+05}   &\scriptsize{-2.04E-01}   &\scriptsize{2.38556690E+05}   &\scriptsize{2.385569E+05}   &\scriptsize{-1.9200E-01}   &\scriptsize{9.422269E+01}   &\scriptsize{9.442342E+01}   &\scriptsize{-2.0074E-01}\\
\scriptsize{2423}  &\scriptsize{Fm}  &\scriptsize{257}   &\scriptsize{100}   &\scriptsize{157}   &\scriptsize{7.422191E+00}   &\scriptsize{7.420843E+00}   &\scriptsize{1.3477E-03}   &\scriptsize{2.394305E+05}   &\scriptsize{2.394308E+05}   &\scriptsize{-2.99E-01}   &\scriptsize{2.39482552E+05}   &\scriptsize{2.394828E+05}   &\scriptsize{-2.6300E-01}   &\scriptsize{8.859074E+01}   &\scriptsize{8.886456E+01}   &\scriptsize{-2.7382E-01}\\
\scriptsize{2424}  &\scriptsize{Md}  &\scriptsize{257}   &\scriptsize{101}   &\scriptsize{156}   &\scriptsize{7.417566E+00}   &\scriptsize{7.417331E+00}   &\scriptsize{2.3456E-04}   &\scriptsize{2.394304E+05}   &\scriptsize{2.394304E+05}   &\scriptsize{-1.30E-02}   &\scriptsize{2.39482959E+05}   &\scriptsize{2.394829E+05}   &\scriptsize{2.3000E-02}   &\scriptsize{8.899716E+01}   &\scriptsize{8.898403E+01}   &\scriptsize{1.3135E-02}\\
\scriptsize{2425}  &\scriptsize{No}  &\scriptsize{257}   &\scriptsize{102}   &\scriptsize{155}   &\scriptsize{7.409645E+00}   &\scriptsize{7.410418E+00}   &\scriptsize{-7.7278E-04}   &\scriptsize{2.394311E+05}   &\scriptsize{2.394308E+05}   &\scriptsize{2.69E-01}   &\scriptsize{2.39484212E+05}   &\scriptsize{2.394839E+05}   &\scriptsize{2.8200E-01}   &\scriptsize{9.025043E+01}   &\scriptsize{8.997776E+01}   &\scriptsize{2.7267E-01}\\
\scriptsize{2426}  &\scriptsize{Rf}  &\scriptsize{257}   &\scriptsize{104}   &\scriptsize{153}   &\scriptsize{7.381700E+00}   &\scriptsize{7.380969E+00}   &\scriptsize{7.3117E-04}   &\scriptsize{2.394356E+05}   &\scriptsize{2.394358E+05}   &\scriptsize{-1.11E-01}   &\scriptsize{2.39489829E+05}   &\scriptsize{2.394899E+05}   &\scriptsize{-1.0400E-01}   &\scriptsize{9.586761E+01}   &\scriptsize{9.597998E+01}   &\scriptsize{-1.1237E-01}\\
\scriptsize{2427}  &\scriptsize{Md}  &\scriptsize{258}   &\scriptsize{101}   &\scriptsize{157}   &\scriptsize{7.409668E+00}   &\scriptsize{7.408121E+00}   &\scriptsize{1.5468E-03}   &\scriptsize{2.403646E+05}   &\scriptsize{2.403649E+05}   &\scriptsize{-3.43E-01}   &\scriptsize{2.40417144E+05}   &\scriptsize{2.404175E+05}   &\scriptsize{-3.1600E-01}   &\scriptsize{9.168835E+01}   &\scriptsize{9.201425E+01}   &\scriptsize{-3.2590E-01}\\
\scriptsize{2428}  &\scriptsize{Rf}  &\scriptsize{258}   &\scriptsize{104}   &\scriptsize{154}   &\scriptsize{7.382533E+00}   &\scriptsize{7.382749E+00}   &\scriptsize{-2.1576E-04}   &\scriptsize{2.403676E+05}   &\scriptsize{2.403675E+05}   &\scriptsize{1.19E-01}   &\scriptsize{2.40421798E+05}   &\scriptsize{2.404217E+05}   &\scriptsize{1.4100E-01}   &\scriptsize{9.634226E+01}   &\scriptsize{9.621111E+01}   &\scriptsize{1.3115E-01}\\
\scriptsize{2429}  &\scriptsize{Db}  &\scriptsize{259}   &\scriptsize{105}   &\scriptsize{154}   &\scriptsize{7.360362E+00}   &\scriptsize{7.359681E+00}   &\scriptsize{6.8150E-04}   &\scriptsize{2.413042E+05}   &\scriptsize{2.413043E+05}   &\scriptsize{-9.30E-02}   &\scriptsize{2.41358940E+05}   &\scriptsize{2.413590E+05}   &\scriptsize{-9.2000E-02}   &\scriptsize{1.019910E+02}   &\scriptsize{1.020913E+02}   &\scriptsize{-1.0027E-01}\\
\scriptsize{2430}  &\scriptsize{Sg}  &\scriptsize{260}   &\scriptsize{106}   &\scriptsize{154}   &\scriptsize{7.342560E+00}   &\scriptsize{7.342590E+00}   &\scriptsize{-3.0150E-05}   &\scriptsize{2.422397E+05}   &\scriptsize{2.422396E+05}   &\scriptsize{8.30E-02}   &\scriptsize{2.42294991E+05}   &\scriptsize{2.422949E+05}   &\scriptsize{9.3000E-02}   &\scriptsize{1.065481E+02}   &\scriptsize{1.064633E+02}   &\scriptsize{8.4770E-02}\\
\scriptsize{2431}  &\scriptsize{Rf}  &\scriptsize{261}   &\scriptsize{104}   &\scriptsize{157}   &\scriptsize{7.371372E+00}   &\scriptsize{7.371705E+00}   &\scriptsize{-3.3334E-04}   &\scriptsize{2.431671E+05}   &\scriptsize{2.431669E+05}   &\scriptsize{1.45E-01}   &\scriptsize{2.43221259E+05}   &\scriptsize{2.432211E+05}   &\scriptsize{1.7200E-01}   &\scriptsize{1.013218E+02}   &\scriptsize{1.011592E+02}   &\scriptsize{1.6261E-01}\\
\scriptsize{2432}  &\scriptsize{Sg}  &\scriptsize{261}   &\scriptsize{106}   &\scriptsize{155}   &\scriptsize{7.339766E+00}   &\scriptsize{7.339860E+00}   &\scriptsize{-9.4120E-05}   &\scriptsize{2.431727E+05}   &\scriptsize{2.431726E+05}   &\scriptsize{8.90E-02}   &\scriptsize{2.43227944E+05}   &\scriptsize{2.432278E+05}   &\scriptsize{1.1000E-01}   &\scriptsize{1.080062E+02}   &\scriptsize{1.079046E+02}   &\scriptsize{1.0162E-01}\\
\scriptsize{2433}  &\scriptsize{Sg}  &\scriptsize{262}   &\scriptsize{106}   &\scriptsize{156}   &\scriptsize{7.341181E+00}   &\scriptsize{7.342263E+00}   &\scriptsize{-1.0819E-03}   &\scriptsize{2.441045E+05}   &\scriptsize{2.441042E+05}   &\scriptsize{3.58E-01}   &\scriptsize{2.44159798E+05}   &\scriptsize{2.441594E+05}   &\scriptsize{3.6900E-01}   &\scriptsize{1.083669E+02}   &\scriptsize{1.080066E+02}   &\scriptsize{3.6037E-01}\\
\scriptsize{2434}  &\scriptsize{Hs}  &\scriptsize{264}   &\scriptsize{108}   &\scriptsize{156}   &\scriptsize{7.298373E+00}   &\scriptsize{7.299385E+00}   &\scriptsize{-1.0115E-03}   &\scriptsize{2.459776E+05}   &\scriptsize{2.459773E+05}   &\scriptsize{3.44E-01}   &\scriptsize{2.46033983E+05}   &\scriptsize{2.460336E+05}   &\scriptsize{3.5400E-01}   &\scriptsize{1.195637E+02}   &\scriptsize{1.192184E+02}   &\scriptsize{3.4531E-01}\\
\scriptsize{2435}  &\scriptsize{Hs}  &\scriptsize{265}   &\scriptsize{108}   &\scriptsize{157}   &\scriptsize{7.296242E+00}   &\scriptsize{7.297354E+00}   &\scriptsize{-1.1125E-03}   &\scriptsize{2.469105E+05}   &\scriptsize{2.469101E+05}   &\scriptsize{3.72E-01}   &\scriptsize{2.46966815E+05}   &\scriptsize{2.469664E+05}   &\scriptsize{3.8100E-01}   &\scriptsize{1.209014E+02}   &\scriptsize{1.205283E+02}   &\scriptsize{3.7311E-01}\\
\scriptsize{2436}  &\scriptsize{Hs}  &\scriptsize{266}   &\scriptsize{108}   &\scriptsize{158}   &\scriptsize{7.298269E+00}   &\scriptsize{7.300409E+00}   &\scriptsize{-2.1398E-03}   &\scriptsize{2.478422E+05}   &\scriptsize{2.478416E+05}   &\scriptsize{6.35E-01}   &\scriptsize{2.47898545E+05}   &\scriptsize{2.478979E+05}   &\scriptsize{6.5600E-01}   &\scriptsize{1.211374E+02}   &\scriptsize{1.204898E+02}   &\scriptsize{6.4763E-01}\\
\scriptsize{2437}  &\scriptsize{Ds}  &\scriptsize{269}   &\scriptsize{110}   &\scriptsize{159}   &\scriptsize{7.250150E+00}   &\scriptsize{7.249070E+00}   &\scriptsize{1.0799E-03}   &\scriptsize{2.506493E+05}   &\scriptsize{2.506495E+05}   &\scriptsize{-2.12E-01}   &\scriptsize{2.50706725E+05}   &\scriptsize{2.507069E+05}   &\scriptsize{-2.0100E-01}   &\scriptsize{1.348357E+02}   &\scriptsize{1.350465E+02}   &\scriptsize{-2.1075E-01}\\
\scriptsize{2438}  &\scriptsize{Ds}  &\scriptsize{270}   &\scriptsize{110}   &\scriptsize{160}   &\scriptsize{7.253771E+00}   &\scriptsize{7.252789E+00}   &\scriptsize{9.8161E-04}   &\scriptsize{2.515806E+05}   &\scriptsize{2.515808E+05}   &\scriptsize{-1.86E-01}   &\scriptsize{2.51638063E+05}   &\scriptsize{2.516382E+05}   &\scriptsize{-1.7400E-01}   &\scriptsize{1.346793E+02}   &\scriptsize{1.348645E+02}   &\scriptsize{-1.8525E-01}\\
\scriptsize{2439}  &\scriptsize{Eh}  &\scriptsize{294}   &\scriptsize{117}   &\scriptsize{177}   &\scriptsize{7.093000E+00}   &\scriptsize{7.092944E+00}   &\scriptsize{5.6310E-05}   &\scriptsize{2.739941E+05}   &\scriptsize{2.739940E+05}   &\scriptsize{5.80E-02}   &\scriptsize{2.74055284E+05}   &\scriptsize{2.740552E+05}   &\scriptsize{3.5000E-02}   &\scriptsize{1.960440E+02}   &\scriptsize{1.960223E+02}   &\scriptsize{2.1668E-02}\\
\scriptsize{2440}  &\scriptsize{Eh}  &\scriptsize{293}   &\scriptsize{117}   &\scriptsize{176}   &\scriptsize{7.097000E+00}   &\scriptsize{7.096442E+00}   &\scriptsize{5.5846E-04}   &\scriptsize{2.730605E+05}   &\scriptsize{2.730605E+05}   &\scriptsize{-1.10E-02}   &\scriptsize{2.73121716E+05}   &\scriptsize{2.731218E+05}   &\scriptsize{-3.5000E-02}   &\scriptsize{1.939700E+02}   &\scriptsize{1.940191E+02}   &\scriptsize{-4.9088E-02}\\
\scriptsize{2441}  &\scriptsize{Eh}  &\scriptsize{292}   &\scriptsize{117}   &\scriptsize{175}   &\scriptsize{7.096000E+00}   &\scriptsize{7.095352E+00}   &\scriptsize{6.4823E-04}   &\scriptsize{2.721283E+05}   &\scriptsize{2.721284E+05}   &\scriptsize{-1.26E-01}   &\scriptsize{2.72189502E+05}   &\scriptsize{2.721896E+05}   &\scriptsize{-9.9000E-02}   &\scriptsize{1.932510E+02}   &\scriptsize{1.933624E+02}   &\scriptsize{-1.1142E-01}\\
\scriptsize{2442}  &\scriptsize{Eh}  &\scriptsize{291}   &\scriptsize{117}   &\scriptsize{174}   &\scriptsize{7.099000E+00}   &\scriptsize{7.097955E+00}   &\scriptsize{1.0446E-03}   &\scriptsize{2.711950E+05}   &\scriptsize{2.711952E+05}   &\scriptsize{-1.88E-01}   &\scriptsize{2.71256212E+05}   &\scriptsize{2.712564E+05}   &\scriptsize{-1.6100E-01}   &\scriptsize{1.914540E+02}   &\scriptsize{1.916288E+02}   &\scriptsize{-1.7479E-01}\\
\scriptsize{2443}  &\scriptsize{Lv}  &\scriptsize{293}   &\scriptsize{116}   &\scriptsize{177}   &\scriptsize{7.111000E+00}   &\scriptsize{7.112366E+00}   &\scriptsize{-1.3658E-03}   &\scriptsize{2.730575E+05}   &\scriptsize{2.730572E+05}   &\scriptsize{3.19E-01}   &\scriptsize{2.73118224E+05}   &\scriptsize{2.731179E+05}   &\scriptsize{3.5600E-01}   &\scriptsize{1.904790E+02}   &\scriptsize{1.901364E+02}   &\scriptsize{3.4265E-01}\\
\scriptsize{2444}  &\scriptsize{Lv}  &\scriptsize{292}   &\scriptsize{116}   &\scriptsize{176}   &\scriptsize{7.117000E+00}   &\scriptsize{7.117242E+00}   &\scriptsize{-2.4153E-04}   &\scriptsize{2.721235E+05}   &\scriptsize{2.721233E+05}   &\scriptsize{1.45E-01}   &\scriptsize{2.72184173E+05}   &\scriptsize{2.721840E+05}   &\scriptsize{1.8200E-01}   &\scriptsize{1.879210E+02}   &\scriptsize{1.877537E+02}   &\scriptsize{1.6731E-01}\\
\scriptsize{2445}  &\scriptsize{Lv}  &\scriptsize{291}   &\scriptsize{116}   &\scriptsize{175}   &\scriptsize{7.116000E+00}   &\scriptsize{7.116469E+00}   &\scriptsize{-4.6910E-04}   &\scriptsize{2.711914E+05}   &\scriptsize{2.711911E+05}   &\scriptsize{2.64E-01}   &\scriptsize{2.71252060E+05}   &\scriptsize{2.712518E+05}   &\scriptsize{2.9200E-01}   &\scriptsize{1.873020E+02}   &\scriptsize{1.870244E+02}   &\scriptsize{2.7761E-01}\\
\scriptsize{2446}  &\scriptsize{Lv}  &\scriptsize{290}   &\scriptsize{116}   &\scriptsize{174}   &\scriptsize{7.120000E+00}   &\scriptsize{7.120447E+00}   &\scriptsize{-4.4730E-04}   &\scriptsize{2.702576E+05}   &\scriptsize{2.702575E+05}   &\scriptsize{1.00E-01}   &\scriptsize{2.70318294E+05}   &\scriptsize{2.703182E+05}   &\scriptsize{1.2900E-01}   &\scriptsize{1.850300E+02}   &\scriptsize{1.849159E+02}   &\scriptsize{1.1414E-01}\\
\scriptsize{2447}  &\scriptsize{Lv}  &\scriptsize{289}   &\scriptsize{116}   &\scriptsize{173}   &\scriptsize{7.119000E+00}   &\scriptsize{7.118732E+00}   &\scriptsize{2.6775E-04}   &\scriptsize{2.693257E+05}   &\scriptsize{2.693256E+05}   &\scriptsize{1.12E-01}   &\scriptsize{2.69386356E+05}   &\scriptsize{2.693862E+05}   &\scriptsize{1.3900E-01}   &\scriptsize{1.845870E+02}   &\scriptsize{1.844606E+02}   &\scriptsize{1.2636E-01}\\
\scriptsize{2448}  &\scriptsize{Ef}  &\scriptsize{291}   &\scriptsize{115}   &\scriptsize{176}   &\scriptsize{7.131000E+00}   &\scriptsize{7.130328E+00}   &\scriptsize{6.7166E-04}   &\scriptsize{2.711882E+05}   &\scriptsize{2.711884E+05}   &\scriptsize{-2.26E-01}   &\scriptsize{2.71248328E+05}   &\scriptsize{2.712485E+05}   &\scriptsize{-1.9000E-01}   &\scriptsize{1.835700E+02}   &\scriptsize{1.837744E+02}   &\scriptsize{-2.0443E-01}\\
\scriptsize{2449}  &\scriptsize{Ef}  &\scriptsize{290}   &\scriptsize{115}   &\scriptsize{175}   &\scriptsize{7.132000E+00}   &\scriptsize{7.130962E+00}   &\scriptsize{1.0375E-03}   &\scriptsize{2.702557E+05}   &\scriptsize{2.702558E+05}   &\scriptsize{-1.22E-01}   &\scriptsize{2.70315813E+05}   &\scriptsize{2.703159E+05}   &\scriptsize{-8.6000E-02}   &\scriptsize{1.825500E+02}   &\scriptsize{1.826495E+02}   &\scriptsize{-9.9541E-02}\\
\scriptsize{2450}  &\scriptsize{Ef}  &\scriptsize{289}   &\scriptsize{115}   &\scriptsize{174}   &\scriptsize{7.136000E+00}   &\scriptsize{7.135262E+00}   &\scriptsize{7.3832E-04}   &\scriptsize{2.693220E+05}   &\scriptsize{2.693221E+05}   &\scriptsize{-1.18E-01}   &\scriptsize{2.69382132E+05}   &\scriptsize{2.693822E+05}   &\scriptsize{-9.0000E-02}   &\scriptsize{1.803630E+02}   &\scriptsize{1.804667E+02}   &\scriptsize{-1.0371E-01}\\
\scriptsize{2451}  &\scriptsize{Ef}  &\scriptsize{288}   &\scriptsize{115}   &\scriptsize{173}   &\scriptsize{7.136000E+00}   &\scriptsize{7.134916E+00}   &\scriptsize{1.0842E-03}   &\scriptsize{2.683897E+05}   &\scriptsize{2.683898E+05}   &\scriptsize{-1.08E-01}   &\scriptsize{2.68449812E+05}   &\scriptsize{2.684499E+05}   &\scriptsize{-8.0000E-02}   &\scriptsize{1.795360E+02}   &\scriptsize{1.796303E+02}   &\scriptsize{-9.4265E-02}\\
\scriptsize{2452}  &\scriptsize{Ef}  &\scriptsize{287}   &\scriptsize{115}   &\scriptsize{172}   &\scriptsize{7.139000E+00}   &\scriptsize{7.138300E+00}   &\scriptsize{6.9967E-04}   &\scriptsize{2.674563E+05}   &\scriptsize{2.674564E+05}   &\scriptsize{-9.70E-02}   &\scriptsize{2.67516421E+05}   &\scriptsize{2.675165E+05}   &\scriptsize{-6.9000E-02}   &\scriptsize{1.776390E+02}   &\scriptsize{1.777225E+02}   &\scriptsize{-8.3505E-02}\\
\scriptsize{2453}  &\scriptsize{Fl}  &\scriptsize{289}   &\scriptsize{114}   &\scriptsize{175}   &\scriptsize{7.149000E+00}   &\scriptsize{7.149476E+00}   &\scriptsize{-4.7600E-04}   &\scriptsize{2.693195E+05}   &\scriptsize{2.693193E+05}   &\scriptsize{2.11E-01}   &\scriptsize{2.69379144E+05}   &\scriptsize{2.693789E+05}   &\scriptsize{2.4600E-01}   &\scriptsize{1.773740E+02}   &\scriptsize{1.771418E+02}   &\scriptsize{2.3215E-01}\\
\scriptsize{2454}  &\scriptsize{Fl}  &\scriptsize{288}   &\scriptsize{114}   &\scriptsize{174}   &\scriptsize{7.155000E+00}   &\scriptsize{7.155229E+00}   &\scriptsize{-2.2945E-04}   &\scriptsize{2.683854E+05}   &\scriptsize{2.683853E+05}   &\scriptsize{1.38E-01}   &\scriptsize{2.68444998E+05}   &\scriptsize{2.684448E+05}   &\scriptsize{1.7400E-01}   &\scriptsize{1.747220E+02}   &\scriptsize{1.745630E+02}   &\scriptsize{1.5899E-01}\\
\scriptsize{2455}  &\scriptsize{Fl}  &\scriptsize{287}   &\scriptsize{114}   &\scriptsize{173}   &\scriptsize{7.154000E+00}   &\scriptsize{7.155245E+00}   &\scriptsize{-1.2455E-03}   &\scriptsize{2.674532E+05}   &\scriptsize{2.674528E+05}   &\scriptsize{3.31E-01}   &\scriptsize{2.67512769E+05}   &\scriptsize{2.675124E+05}   &\scriptsize{3.5900E-01}   &\scriptsize{1.739870E+02}   &\scriptsize{1.736423E+02}   &\scriptsize{3.4467E-01}\\
\scriptsize{2456}  &\scriptsize{Fl}  &\scriptsize{286}   &\scriptsize{114}   &\scriptsize{172}   &\scriptsize{7.159000E+00}   &\scriptsize{7.160041E+00}   &\scriptsize{-1.0408E-03}   &\scriptsize{2.665193E+05}   &\scriptsize{2.665191E+05}   &\scriptsize{2.46E-01}   &\scriptsize{2.66578902E+05}   &\scriptsize{2.665786E+05}   &\scriptsize{2.7400E-01}   &\scriptsize{1.716130E+02}   &\scriptsize{1.713548E+02}   &\scriptsize{2.5823E-01}\\
\scriptsize{2457}  &\scriptsize{Fl}  &\scriptsize{285}   &\scriptsize{114}   &\scriptsize{171}   &\scriptsize{7.158000E+00}   &\scriptsize{7.159051E+00}   &\scriptsize{-1.0512E-03}   &\scriptsize{2.655873E+05}   &\scriptsize{2.655869E+05}   &\scriptsize{3.23E-01}   &\scriptsize{2.65646856E+05}   &\scriptsize{2.656465E+05}   &\scriptsize{3.5100E-01}   &\scriptsize{1.710620E+02}   &\scriptsize{1.707255E+02}   &\scriptsize{3.3646E-01}\\
\scriptsize{2458}  &\scriptsize{Ed}  &\scriptsize{287}   &\scriptsize{113}   &\scriptsize{174}   &\scriptsize{7.168000E+00}   &\scriptsize{7.167056E+00}   &\scriptsize{9.4427E-04}   &\scriptsize{2.674505E+05}   &\scriptsize{2.674508E+05}   &\scriptsize{-2.32E-01}   &\scriptsize{2.67509607E+05}   &\scriptsize{2.675098E+05}   &\scriptsize{-1.9700E-01}   &\scriptsize{1.708250E+02}   &\scriptsize{1.710359E+02}   &\scriptsize{-2.1086E-01}\\
\scriptsize{2459}  &\scriptsize{Ed}  &\scriptsize{286}   &\scriptsize{113}   &\scriptsize{173}   &\scriptsize{7.169000E+00}   &\scriptsize{7.168579E+00}   &\scriptsize{4.2130E-04}   &\scriptsize{2.665179E+05}   &\scriptsize{2.665179E+05}   &\scriptsize{8.00E-03}   &\scriptsize{2.66577013E+05}   &\scriptsize{2.665770E+05}   &\scriptsize{4.3000E-02}   &\scriptsize{1.697250E+02}   &\scriptsize{1.696960E+02}   &\scriptsize{2.8974E-02}\\
\scriptsize{2460}  &\scriptsize{Ed}  &\scriptsize{285}   &\scriptsize{113}   &\scriptsize{172}   &\scriptsize{7.174000E+00}   &\scriptsize{7.173791E+00}   &\scriptsize{2.0937E-04}   &\scriptsize{2.655842E+05}   &\scriptsize{2.655841E+05}   &\scriptsize{9.40E-02}   &\scriptsize{2.65643208E+05}   &\scriptsize{2.656431E+05}   &\scriptsize{1.2000E-01}   &\scriptsize{1.674150E+02}   &\scriptsize{1.673079E+02}   &\scriptsize{1.0711E-01}\\
\scriptsize{2461}  &\scriptsize{Ed}  &\scriptsize{284}   &\scriptsize{113}   &\scriptsize{171}   &\scriptsize{7.174000E+00}   &\scriptsize{7.174276E+00}   &\scriptsize{-2.7565E-04}   &\scriptsize{2.646517E+05}   &\scriptsize{2.646515E+05}   &\scriptsize{1.97E-01}   &\scriptsize{2.64710783E+05}   &\scriptsize{2.647106E+05}   &\scriptsize{2.2400E-01}   &\scriptsize{1.664830E+02}   &\scriptsize{1.662726E+02}   &\scriptsize{2.1039E-01}\\
\scriptsize{2462}  &\scriptsize{Ed}  &\scriptsize{283}   &\scriptsize{113}   &\scriptsize{170}   &\scriptsize{7.178000E+00}   &\scriptsize{7.178497E+00}   &\scriptsize{-4.9739E-04}   &\scriptsize{2.637182E+05}   &\scriptsize{2.637179E+05}   &\scriptsize{2.81E-01}   &\scriptsize{2.63777281E+05}   &\scriptsize{2.637770E+05}   &\scriptsize{3.0800E-01}   &\scriptsize{1.644750E+02}   &\scriptsize{1.641808E+02}   &\scriptsize{2.9419E-01}\\
\scriptsize{2463}  &\scriptsize{Ed}  &\scriptsize{282}   &\scriptsize{113}   &\scriptsize{169}   &\scriptsize{7.178000E+00}   &\scriptsize{7.177952E+00}   &\scriptsize{4.7620E-05}   &\scriptsize{2.627859E+05}   &\scriptsize{2.627857E+05}   &\scriptsize{1.82E-01}   &\scriptsize{2.62844949E+05}   &\scriptsize{2.628447E+05}   &\scriptsize{2.0900E-01}   &\scriptsize{1.636380E+02}   &\scriptsize{1.634417E+02}   &\scriptsize{1.9631E-01}\\
\scriptsize{2464}  &\scriptsize{Ed}  &\scriptsize{281}   &\scriptsize{113}   &\scriptsize{168}   &\scriptsize{7.182000E+00}   &\scriptsize{7.181219E+00}   &\scriptsize{7.8091E-04}   &\scriptsize{2.618524E+05}   &\scriptsize{2.618524E+05}   &\scriptsize{-4.90E-02}   &\scriptsize{2.61911413E+05}   &\scriptsize{2.619114E+05}   &\scriptsize{-2.1000E-02}   &\scriptsize{1.615960E+02}   &\scriptsize{1.616304E+02}   &\scriptsize{-3.4373E-02}\\
\scriptsize{2465}  &\scriptsize{Ed}  &\scriptsize{280}   &\scriptsize{113}   &\scriptsize{167}   &\scriptsize{7.180000E+00}   &\scriptsize{7.179686E+00}   &\scriptsize{3.1406E-04}   &\scriptsize{2.609203E+05}   &\scriptsize{2.609204E+05}   &\scriptsize{-1.00E-01}   &\scriptsize{2.60979407E+05}   &\scriptsize{2.609795E+05}   &\scriptsize{-7.3000E-02}   &\scriptsize{1.610830E+02}   &\scriptsize{1.611696E+02}   &\scriptsize{-8.6556E-02}\\
\scriptsize{2466}  &\scriptsize{Ed}  &\scriptsize{279}   &\scriptsize{113}   &\scriptsize{166}   &\scriptsize{7.184000E+00}   &\scriptsize{7.182026E+00}   &\scriptsize{1.9739E-03}   &\scriptsize{2.599870E+05}   &\scriptsize{2.599874E+05}   &\scriptsize{-3.99E-01}   &\scriptsize{2.60046069E+05}   &\scriptsize{2.600464E+05}   &\scriptsize{-3.7300E-01}   &\scriptsize{1.592390E+02}   &\scriptsize{1.596250E+02}   &\scriptsize{-3.8602E-01}\\
\scriptsize{2467}  &\scriptsize{Ed}  &\scriptsize{278}   &\scriptsize{113}   &\scriptsize{165}   &\scriptsize{7.182000E+00}   &\scriptsize{7.179502E+00}   &\scriptsize{2.4980E-03}   &\scriptsize{2.590552E+05}   &\scriptsize{2.590557E+05}   &\scriptsize{-5.59E-01}   &\scriptsize{2.59114228E+05}   &\scriptsize{2.591148E+05}   &\scriptsize{-5.3300E-01}   &\scriptsize{1.588930E+02}   &\scriptsize{1.594374E+02}   &\scriptsize{-5.4442E-01}\\
\scriptsize{2468}  &\scriptsize{Cn}  &\scriptsize{285}   &\scriptsize{112}   &\scriptsize{173}   &\scriptsize{7.185000E+00}   &\scriptsize{7.185853E+00}   &\scriptsize{-8.5343E-04}   &\scriptsize{2.655823E+05}   &\scriptsize{2.655819E+05}   &\scriptsize{3.10E-01}   &\scriptsize{2.65640777E+05}   &\scriptsize{2.656404E+05}   &\scriptsize{3.4400E-01}   &\scriptsize{1.649830E+02}   &\scriptsize{1.646531E+02}   &\scriptsize{3.2994E-01}\\
\scriptsize{2469}  &\scriptsize{Cn}  &\scriptsize{284}   &\scriptsize{112}   &\scriptsize{172}   &\scriptsize{7.192000E+00}   &\scriptsize{7.192622E+00}   &\scriptsize{-6.2220E-04}   &\scriptsize{2.646480E+05}   &\scriptsize{2.646476E+05}   &\scriptsize{3.60E-01}   &\scriptsize{2.64706525E+05}   &\scriptsize{2.647061E+05}   &\scriptsize{3.9400E-01}   &\scriptsize{1.622250E+02}   &\scriptsize{1.618453E+02}   &\scriptsize{3.7973E-01}\\
\scriptsize{2470}  &\scriptsize{Cn}  &\scriptsize{283}   &\scriptsize{112}   &\scriptsize{171}   &\scriptsize{7.191000E+00}   &\scriptsize{7.193585E+00}   &\scriptsize{-2.5853E-03}   &\scriptsize{2.637157E+05}   &\scriptsize{2.637150E+05}   &\scriptsize{6.92E-01}   &\scriptsize{2.63774206E+05}   &\scriptsize{2.637735E+05}   &\scriptsize{7.2000E-01}   &\scriptsize{1.614000E+02}   &\scriptsize{1.606940E+02}   &\scriptsize{7.0598E-01}\\
\scriptsize{2471}  &\scriptsize{Cn}  &\scriptsize{282}   &\scriptsize{112}   &\scriptsize{170}   &\scriptsize{7.197000E+00}   &\scriptsize{7.199367E+00}   &\scriptsize{-2.3672E-03}   &\scriptsize{2.627816E+05}   &\scriptsize{2.627810E+05}   &\scriptsize{6.16E-01}   &\scriptsize{2.62840128E+05}   &\scriptsize{2.628395E+05}   &\scriptsize{6.4400E-01}   &\scriptsize{1.588160E+02}   &\scriptsize{1.581858E+02}   &\scriptsize{6.3021E-01}\\
\scriptsize{2472}  &\scriptsize{Cn}  &\scriptsize{281}   &\scriptsize{112}   &\scriptsize{169}   &\scriptsize{7.197000E+00}   &\scriptsize{7.199258E+00}   &\scriptsize{-2.2582E-03}   &\scriptsize{2.618494E+05}   &\scriptsize{2.618487E+05}   &\scriptsize{7.60E-01}   &\scriptsize{2.61907935E+05}   &\scriptsize{2.619071E+05}   &\scriptsize{7.8600E-01}   &\scriptsize{1.581170E+02}   &\scriptsize{1.573445E+02}   &\scriptsize{7.7253E-01}\\
\scriptsize{2473}  &\scriptsize{Cn}  &\scriptsize{280}   &\scriptsize{112}   &\scriptsize{168}   &\scriptsize{7.202000E+00}   &\scriptsize{7.204018E+00}   &\scriptsize{-2.0183E-03}   &\scriptsize{2.609155E+05}   &\scriptsize{2.609150E+05}   &\scriptsize{5.44E-01}   &\scriptsize{2.60974020E+05}   &\scriptsize{2.609734E+05}   &\scriptsize{5.7100E-01}   &\scriptsize{1.556970E+02}   &\scriptsize{1.551396E+02}   &\scriptsize{5.5742E-01}\\
\scriptsize{2474}  &\scriptsize{Cn}  &\scriptsize{279}   &\scriptsize{112}   &\scriptsize{167}   &\scriptsize{7.201000E+00}   &\scriptsize{7.202836E+00}   &\scriptsize{-1.8356E-03}   &\scriptsize{2.599834E+05}   &\scriptsize{2.599829E+05}   &\scriptsize{5.17E-01}   &\scriptsize{2.60041963E+05}   &\scriptsize{2.600414E+05}   &\scriptsize{5.4400E-01}   &\scriptsize{1.551330E+02}   &\scriptsize{1.546022E+02}   &\scriptsize{5.3076E-01}\\
\scriptsize{2475}  &\scriptsize{Cn}  &\scriptsize{278}   &\scriptsize{112}   &\scriptsize{166}   &\scriptsize{7.206000E+00}   &\scriptsize{7.206607E+00}   &\scriptsize{-6.0699E-04}   &\scriptsize{2.590497E+05}   &\scriptsize{2.590495E+05}   &\scriptsize{2.12E-01}   &\scriptsize{2.59108246E+05}   &\scriptsize{2.591080E+05}   &\scriptsize{2.3900E-01}   &\scriptsize{1.529100E+02}   &\scriptsize{1.526853E+02}   &\scriptsize{2.2468E-01}\\
\scriptsize{2476}  &\scriptsize{Cn}  &\scriptsize{277}   &\scriptsize{112}   &\scriptsize{165}   &\scriptsize{7.205000E+00}   &\scriptsize{7.204394E+00}   &\scriptsize{6.0582E-04}   &\scriptsize{2.581178E+05}   &\scriptsize{2.581178E+05}   &\scriptsize{-1.60E-02}   &\scriptsize{2.58176272E+05}   &\scriptsize{2.581763E+05}   &\scriptsize{1.0000E-02}   &\scriptsize{1.524300E+02}   &\scriptsize{1.524336E+02}   &\scriptsize{-3.5500E-03}\\
\scriptsize{2477}  &\scriptsize{Cn}  &\scriptsize{276}   &\scriptsize{112}   &\scriptsize{164}   &\scriptsize{7.209000E+00}   &\scriptsize{7.207208E+00}   &\scriptsize{1.7924E-03}   &\scriptsize{2.571842E+05}   &\scriptsize{2.571846E+05}   &\scriptsize{-4.51E-01}   &\scriptsize{2.57242700E+05}   &\scriptsize{2.572431E+05}   &\scriptsize{-4.2500E-01}   &\scriptsize{1.503520E+02}   &\scriptsize{1.507901E+02}   &\scriptsize{-4.3811E-01}\\
\scriptsize{2478}  &\scriptsize{Rg}  &\scriptsize{283}   &\scriptsize{111}   &\scriptsize{172}   &\scriptsize{7.203000E+00}   &\scriptsize{7.202993E+00}   &\scriptsize{7.1400E-06}   &\scriptsize{2.637137E+05}   &\scriptsize{2.637137E+05}   &\scriptsize{2.50E-02}   &\scriptsize{2.63771666E+05}   &\scriptsize{2.637716E+05}   &\scriptsize{5.8000E-02}   &\scriptsize{1.588610E+02}   &\scriptsize{1.588147E+02}   &\scriptsize{4.6251E-02}\\
\scriptsize{2479}  &\scriptsize{Rg}  &\scriptsize{282}   &\scriptsize{111}   &\scriptsize{171}   &\scriptsize{7.205000E+00}   &\scriptsize{7.205546E+00}   &\scriptsize{-5.4638E-04}   &\scriptsize{2.627809E+05}   &\scriptsize{2.627806E+05}   &\scriptsize{2.87E-01}   &\scriptsize{2.62838845E+05}   &\scriptsize{2.628385E+05}   &\scriptsize{3.1900E-01}   &\scriptsize{1.575340E+02}   &\scriptsize{1.572263E+02}   &\scriptsize{3.0767E-01}\\
\scriptsize{2480}  &\scriptsize{Rg}  &\scriptsize{281}   &\scriptsize{111}   &\scriptsize{170}   &\scriptsize{7.211000E+00}   &\scriptsize{7.211857E+00}   &\scriptsize{-8.5653E-04}   &\scriptsize{2.618468E+05}   &\scriptsize{2.618464E+05}   &\scriptsize{3.63E-01}   &\scriptsize{2.61904781E+05}   &\scriptsize{2.619044E+05}   &\scriptsize{3.8800E-01}   &\scriptsize{1.549630E+02}   &\scriptsize{1.545874E+02}   &\scriptsize{3.7559E-01}\\
\scriptsize{2481}  &\scriptsize{Rg}  &\scriptsize{280}   &\scriptsize{111}   &\scriptsize{169}   &\scriptsize{7.212000E+00}   &\scriptsize{7.213397E+00}   &\scriptsize{-1.3973E-03}   &\scriptsize{2.609142E+05}   &\scriptsize{2.609137E+05}   &\scriptsize{5.15E-01}   &\scriptsize{2.60972149E+05}   &\scriptsize{2.609716E+05}   &\scriptsize{5.4100E-01}   &\scriptsize{1.538250E+02}   &\scriptsize{1.532965E+02}   &\scriptsize{5.2846E-01}\\
\scriptsize{2482}  &\scriptsize{Rg}  &\scriptsize{279}   &\scriptsize{111}   &\scriptsize{168}   &\scriptsize{7.217000E+00}   &\scriptsize{7.218704E+00}   &\scriptsize{-1.7035E-03}   &\scriptsize{2.599804E+05}   &\scriptsize{2.599798E+05}   &\scriptsize{6.03E-01}   &\scriptsize{2.60038404E+05}   &\scriptsize{2.600378E+05}   &\scriptsize{6.2800E-01}   &\scriptsize{1.515740E+02}   &\scriptsize{1.509582E+02}   &\scriptsize{6.1583E-01}\\
\scriptsize{2483}  &\scriptsize{Rg}  &\scriptsize{278}   &\scriptsize{111}   &\scriptsize{167}   &\scriptsize{7.218000E+00}   &\scriptsize{7.219145E+00}   &\scriptsize{-1.1451E-03}   &\scriptsize{2.590478E+05}   &\scriptsize{2.590474E+05}   &\scriptsize{4.34E-01}   &\scriptsize{2.59105765E+05}   &\scriptsize{2.591053E+05}   &\scriptsize{4.5900E-01}   &\scriptsize{1.504300E+02}   &\scriptsize{1.499828E+02}   &\scriptsize{4.4721E-01}\\
\scriptsize{2484}  &\scriptsize{Rg}  &\scriptsize{277}   &\scriptsize{111}   &\scriptsize{166}   &\scriptsize{7.223000E+00}   &\scriptsize{7.223380E+00}   &\scriptsize{-3.7962E-04}   &\scriptsize{2.581140E+05}   &\scriptsize{2.581138E+05}   &\scriptsize{2.01E-01}   &\scriptsize{2.58172013E+05}   &\scriptsize{2.581718E+05}   &\scriptsize{2.2600E-01}   &\scriptsize{1.481720E+02}   &\scriptsize{1.479577E+02}   &\scriptsize{2.1434E-01}\\
\scriptsize{2485}  &\scriptsize{Rg}  &\scriptsize{276}   &\scriptsize{111}   &\scriptsize{165}   &\scriptsize{7.222000E+00}   &\scriptsize{7.222692E+00}   &\scriptsize{-6.9177E-04}   &\scriptsize{2.571819E+05}   &\scriptsize{2.571817E+05}   &\scriptsize{1.74E-01}   &\scriptsize{2.57239835E+05}   &\scriptsize{2.572396E+05}   &\scriptsize{2.0000E-01}   &\scriptsize{1.474870E+02}   &\scriptsize{1.472996E+02}   &\scriptsize{1.8743E-01}\\
\scriptsize{2486}  &\scriptsize{Rg}  &\scriptsize{275}   &\scriptsize{111}   &\scriptsize{164}   &\scriptsize{7.227000E+00}   &\scriptsize{7.225868E+00}   &\scriptsize{1.1320E-03}   &\scriptsize{2.562481E+05}   &\scriptsize{2.562485E+05}   &\scriptsize{-3.35E-01}   &\scriptsize{2.56306110E+05}   &\scriptsize{2.563064E+05}   &\scriptsize{-3.0900E-01}   &\scriptsize{1.452570E+02}   &\scriptsize{1.455775E+02}   &\scriptsize{-3.2049E-01}\\
\scriptsize{2487}  &\scriptsize{Rg}  &\scriptsize{274}   &\scriptsize{111}   &\scriptsize{163}   &\scriptsize{7.227000E+00}   &\scriptsize{7.224084E+00}   &\scriptsize{2.9156E-03}   &\scriptsize{2.553160E+05}   &\scriptsize{2.553166E+05}   &\scriptsize{-6.17E-01}   &\scriptsize{2.55373977E+05}   &\scriptsize{2.553746E+05}   &\scriptsize{-5.9200E-01}   &\scriptsize{1.446170E+02}   &\scriptsize{1.452207E+02}   &\scriptsize{-6.0373E-01}\\
\scriptsize{2488}  &\scriptsize{Rg}  &\scriptsize{273}   &\scriptsize{111}   &\scriptsize{162}   &\scriptsize{7.231000E+00}   &\scriptsize{7.226230E+00}   &\scriptsize{4.7697E-03}   &\scriptsize{2.543825E+05}   &\scriptsize{2.543837E+05}   &\scriptsize{-1.16E+00}   &\scriptsize{2.54440502E+05}   &\scriptsize{2.544416E+05}   &\scriptsize{-1.1400E+00}   &\scriptsize{1.426360E+02}   &\scriptsize{1.437877E+02}   &\scriptsize{-1.1517E+00}\\
\scriptsize{2489}  &\scriptsize{Rg}  &\scriptsize{272}   &\scriptsize{111}   &\scriptsize{161}   &\scriptsize{7.227000E+00}   &\scriptsize{7.223347E+00}   &\scriptsize{3.6528E-03}   &\scriptsize{2.534512E+05}   &\scriptsize{2.534521E+05}   &\scriptsize{-9.67E-01}   &\scriptsize{2.53509144E+05}   &\scriptsize{2.535101E+05}   &\scriptsize{-9.4300E-01}   &\scriptsize{1.427730E+02}   &\scriptsize{1.437268E+02}   &\scriptsize{-9.5378E-01}\\
\scriptsize{2490}  &\scriptsize{Ds}  &\scriptsize{281}   &\scriptsize{110}   &\scriptsize{171}   &\scriptsize{7.220000E+00}   &\scriptsize{7.221356E+00}   &\scriptsize{-1.3556E-03}   &\scriptsize{2.618456E+05}   &\scriptsize{2.618451E+05}   &\scriptsize{5.20E-01}   &\scriptsize{2.61903059E+05}   &\scriptsize{2.619025E+05}   &\scriptsize{5.5200E-01}   &\scriptsize{1.532410E+02}   &\scriptsize{1.527012E+02}   &\scriptsize{5.3976E-01}\\
\scriptsize{2491}  &\scriptsize{Ds}  &\scriptsize{280}   &\scriptsize{110}   &\scriptsize{170}   &\scriptsize{7.227000E+00}   &\scriptsize{7.229262E+00}   &\scriptsize{-2.2620E-03}   &\scriptsize{2.609111E+05}   &\scriptsize{2.609105E+05}   &\scriptsize{6.03E-01}   &\scriptsize{2.60968584E+05}   &\scriptsize{2.609679E+05}   &\scriptsize{6.3500E-01}   &\scriptsize{1.502600E+02}   &\scriptsize{1.496375E+02}   &\scriptsize{6.2250E-01}\\
\scriptsize{2492}  &\scriptsize{Ds}  &\scriptsize{279}   &\scriptsize{110}   &\scriptsize{169}   &\scriptsize{7.228000E+00}   &\scriptsize{7.231345E+00}   &\scriptsize{-3.3450E-03}   &\scriptsize{2.599785E+05}   &\scriptsize{2.599776E+05}   &\scriptsize{9.02E-01}   &\scriptsize{2.60035959E+05}   &\scriptsize{2.600350E+05}   &\scriptsize{9.2600E-01}   &\scriptsize{1.491300E+02}   &\scriptsize{1.482143E+02}   &\scriptsize{9.1573E-01}\\
\scriptsize{2493}  &\scriptsize{Ds}  &\scriptsize{278}   &\scriptsize{110}   &\scriptsize{168}   &\scriptsize{7.236000E+00}   &\scriptsize{7.238357E+00}   &\scriptsize{-2.3566E-03}   &\scriptsize{2.590442E+05}   &\scriptsize{2.590433E+05}   &\scriptsize{8.43E-01}   &\scriptsize{2.59101617E+05}   &\scriptsize{2.591007E+05}   &\scriptsize{8.6800E-01}   &\scriptsize{1.462820E+02}   &\scriptsize{1.454251E+02}   &\scriptsize{8.5691E-01}\\
\scriptsize{2494}  &\scriptsize{Ds}  &\scriptsize{277}   &\scriptsize{110}   &\scriptsize{167}   &\scriptsize{7.236000E+00}   &\scriptsize{7.239440E+00}   &\scriptsize{-3.4396E-03}   &\scriptsize{2.581116E+05}   &\scriptsize{2.581107E+05}   &\scriptsize{9.27E-01}   &\scriptsize{2.58169075E+05}   &\scriptsize{2.581681E+05}   &\scriptsize{9.5200E-01}   &\scriptsize{1.452330E+02}   &\scriptsize{1.442921E+02}   &\scriptsize{9.4087E-01}\\
\scriptsize{2495}  &\scriptsize{Ds}  &\scriptsize{276}   &\scriptsize{110}   &\scriptsize{166}   &\scriptsize{7.243000E+00}   &\scriptsize{7.245450E+00}   &\scriptsize{-2.4503E-03}   &\scriptsize{2.571775E+05}   &\scriptsize{2.571767E+05}   &\scriptsize{7.27E-01}   &\scriptsize{2.57234889E+05}   &\scriptsize{2.572341E+05}   &\scriptsize{7.5100E-01}   &\scriptsize{1.425420E+02}   &\scriptsize{1.418013E+02}   &\scriptsize{7.4072E-01}\\
\scriptsize{2496}  &\scriptsize{Ds}  &\scriptsize{275}   &\scriptsize{110}   &\scriptsize{165}   &\scriptsize{7.243000E+00}   &\scriptsize{7.245400E+00}   &\scriptsize{-2.3996E-03}   &\scriptsize{2.562450E+05}   &\scriptsize{2.562444E+05}   &\scriptsize{6.15E-01}   &\scriptsize{2.56302471E+05}   &\scriptsize{2.563018E+05}   &\scriptsize{6.3900E-01}   &\scriptsize{1.416180E+02}   &\scriptsize{1.409894E+02}   &\scriptsize{6.2864E-01}\\
\scriptsize{2497}  &\scriptsize{Ds}  &\scriptsize{274}   &\scriptsize{110}   &\scriptsize{164}   &\scriptsize{7.249000E+00}   &\scriptsize{7.250281E+00}   &\scriptsize{-1.2811E-03}   &\scriptsize{2.553111E+05}   &\scriptsize{2.553108E+05}   &\scriptsize{3.37E-01}   &\scriptsize{2.55368535E+05}   &\scriptsize{2.553682E+05}   &\scriptsize{3.6100E-01}   &\scriptsize{1.391750E+02}   &\scriptsize{1.388259E+02}   &\scriptsize{3.4909E-01}\\
\scriptsize{2498}  &\scriptsize{Ds}  &\scriptsize{273}   &\scriptsize{110}   &\scriptsize{163}   &\scriptsize{7.249000E+00}   &\scriptsize{7.249003E+00}   &\scriptsize{-3.4200E-06}   &\scriptsize{2.543788E+05}   &\scriptsize{2.543788E+05}   &\scriptsize{1.60E-02}   &\scriptsize{2.54436248E+05}   &\scriptsize{2.544362E+05}   &\scriptsize{4.0000E-02}   &\scriptsize{1.383830E+02}   &\scriptsize{1.383537E+02}   &\scriptsize{2.9318E-02}\\
\scriptsize{2499}  &\scriptsize{Ds}  &\scriptsize{272}   &\scriptsize{110}   &\scriptsize{162}   &\scriptsize{7.255000E+00}   &\scriptsize{7.252719E+00}   &\scriptsize{2.2812E-03}   &\scriptsize{2.534450E+05}   &\scriptsize{2.534455E+05}   &\scriptsize{-5.17E-01}   &\scriptsize{2.53502388E+05}   &\scriptsize{2.535029E+05}   &\scriptsize{-4.9300E-01}   &\scriptsize{1.360160E+02}   &\scriptsize{1.365208E+02}   &\scriptsize{-5.0479E-01}\\
\scriptsize{2500}  &\scriptsize{Ds}  &\scriptsize{271}   &\scriptsize{110}   &\scriptsize{161}   &\scriptsize{7.252000E+00}   &\scriptsize{7.250218E+00}   &\scriptsize{1.7817E-03}   &\scriptsize{2.525134E+05}   &\scriptsize{2.525138E+05}   &\scriptsize{-4.45E-01}   &\scriptsize{2.52570825E+05}   &\scriptsize{2.525712E+05}   &\scriptsize{-4.2200E-01}   &\scriptsize{1.359470E+02}   &\scriptsize{1.363798E+02}   &\scriptsize{-4.3281E-01}\\
\scriptsize{2501}  &\scriptsize{Ds}  &\scriptsize{270}   &\scriptsize{110}   &\scriptsize{160}   &\scriptsize{7.253771E+00}   &\scriptsize{7.252789E+00}   &\scriptsize{9.8161E-04}   &\scriptsize{2.515806E+05}   &\scriptsize{2.515808E+05}   &\scriptsize{-1.98E-01}   &\scriptsize{2.51638063E+05}   &\scriptsize{2.516382E+05}   &\scriptsize{-1.7400E-01}   &\scriptsize{1.346793E+02}   &\scriptsize{1.348645E+02}   &\scriptsize{-1.8525E-01}\\
\scriptsize{2502}  &\scriptsize{Ds}  &\scriptsize{269}   &\scriptsize{110}   &\scriptsize{159}   &\scriptsize{7.250150E+00}   &\scriptsize{7.249070E+00}   &\scriptsize{1.0799E-03}   &\scriptsize{2.506493E+05}   &\scriptsize{2.506495E+05}   &\scriptsize{-2.24E-01}   &\scriptsize{2.50706725E+05}   &\scriptsize{2.507069E+05}   &\scriptsize{-2.0100E-01}   &\scriptsize{1.348357E+02}   &\scriptsize{1.350465E+02}   &\scriptsize{-2.1075E-01}\\
\scriptsize{2503}  &\scriptsize{Ds}  &\scriptsize{268}   &\scriptsize{110}   &\scriptsize{158}   &\scriptsize{7.252000E+00}   &\scriptsize{7.250479E+00}   &\scriptsize{1.5207E-03}   &\scriptsize{2.497166E+05}   &\scriptsize{2.497168E+05}   &\scriptsize{-2.11E-01}   &\scriptsize{2.49774044E+05}   &\scriptsize{2.497742E+05}   &\scriptsize{-1.8800E-01}   &\scriptsize{1.336490E+02}   &\scriptsize{1.338466E+02}   &\scriptsize{-1.9756E-01}\\
\scriptsize{2504}  &\scriptsize{Ds}  &\scriptsize{267}   &\scriptsize{110}   &\scriptsize{157}   &\scriptsize{7.247000E+00}   &\scriptsize{7.245488E+00}   &\scriptsize{1.5123E-03}   &\scriptsize{2.487854E+05}   &\scriptsize{2.487858E+05}   &\scriptsize{-4.53E-01}   &\scriptsize{2.48842821E+05}   &\scriptsize{2.488433E+05}   &\scriptsize{-4.3000E-01}   &\scriptsize{1.339190E+02}   &\scriptsize{1.343585E+02}   &\scriptsize{-4.3949E-01}\\
\scriptsize{2505}  &\scriptsize{Mt}  &\scriptsize{279}   &\scriptsize{109}   &\scriptsize{170}   &\scriptsize{7.238000E+00}   &\scriptsize{7.237944E+00}   &\scriptsize{5.5990E-05}   &\scriptsize{2.599772E+05}   &\scriptsize{2.599771E+05}   &\scriptsize{7.00E-02}   &\scriptsize{2.60034076E+05}   &\scriptsize{2.600340E+05}   &\scriptsize{1.0200E-01}   &\scriptsize{1.472460E+02}   &\scriptsize{1.471562E+02}   &\scriptsize{8.9771E-02}\\
\scriptsize{2506}  &\scriptsize{Mt}  &\scriptsize{278}   &\scriptsize{109}   &\scriptsize{169}   &\scriptsize{7.241000E+00}   &\scriptsize{7.241599E+00}   &\scriptsize{-5.9891E-04}   &\scriptsize{2.590440E+05}   &\scriptsize{2.590438E+05}   &\scriptsize{2.73E-01}   &\scriptsize{2.59100935E+05}   &\scriptsize{2.591006E+05}   &\scriptsize{3.0300E-01}   &\scriptsize{1.455990E+02}   &\scriptsize{1.453068E+02}   &\scriptsize{2.9221E-01}\\
\scriptsize{2507}  &\scriptsize{Mt}  &\scriptsize{277}   &\scriptsize{109}   &\scriptsize{168}   &\scriptsize{7.248000E+00}   &\scriptsize{7.249115E+00}   &\scriptsize{-1.1150E-03}   &\scriptsize{2.581097E+05}   &\scriptsize{2.581094E+05}   &\scriptsize{3.59E-01}   &\scriptsize{2.58166610E+05}   &\scriptsize{2.581662E+05}   &\scriptsize{3.8300E-01}   &\scriptsize{1.427680E+02}   &\scriptsize{1.423951E+02}   &\scriptsize{3.7288E-01}\\
\scriptsize{2508}  &\scriptsize{Mt}  &\scriptsize{276}   &\scriptsize{109}   &\scriptsize{167}   &\scriptsize{7.251000E+00}   &\scriptsize{7.251883E+00}   &\scriptsize{-8.8265E-04}   &\scriptsize{2.571767E+05}   &\scriptsize{2.571763E+05}   &\scriptsize{3.87E-01}   &\scriptsize{2.57233556E+05}   &\scriptsize{2.572331E+05}   &\scriptsize{4.0900E-01}   &\scriptsize{1.412090E+02}   &\scriptsize{1.408090E+02}   &\scriptsize{3.9996E-01}\\
\scriptsize{2509}  &\scriptsize{Mt}  &\scriptsize{275}   &\scriptsize{109}   &\scriptsize{166}   &\scriptsize{7.257000E+00}   &\scriptsize{7.258538E+00}   &\scriptsize{-1.5384E-03}   &\scriptsize{2.562426E+05}   &\scriptsize{2.562421E+05}   &\scriptsize{4.52E-01}   &\scriptsize{2.56299479E+05}   &\scriptsize{2.562990E+05}   &\scriptsize{4.7500E-01}   &\scriptsize{1.386250E+02}   &\scriptsize{1.381593E+02}   &\scriptsize{4.6574E-01}\\
\scriptsize{2510}  &\scriptsize{Mt}  &\scriptsize{274}   &\scriptsize{109}   &\scriptsize{165}   &\scriptsize{7.260000E+00}   &\scriptsize{7.260333E+00}   &\scriptsize{-3.3287E-04}   &\scriptsize{2.553096E+05}   &\scriptsize{2.553093E+05}   &\scriptsize{2.90E-01}   &\scriptsize{2.55366517E+05}   &\scriptsize{2.553662E+05}   &\scriptsize{3.1100E-01}   &\scriptsize{1.371580E+02}   &\scriptsize{1.368548E+02}   &\scriptsize{3.0319E-01}\\
\scriptsize{2511}  &\scriptsize{Mt}  &\scriptsize{273}   &\scriptsize{109}   &\scriptsize{164}   &\scriptsize{7.266000E+00}   &\scriptsize{7.265979E+00}   &\scriptsize{2.0840E-05}   &\scriptsize{2.543755E+05}   &\scriptsize{2.543755E+05}   &\scriptsize{-9.00E-03}   &\scriptsize{2.54432372E+05}   &\scriptsize{2.544324E+05}   &\scriptsize{1.2000E-02}   &\scriptsize{1.345070E+02}   &\scriptsize{1.345024E+02}   &\scriptsize{4.6160E-03}\\
\scriptsize{2512}  &\scriptsize{Mt}  &\scriptsize{272}   &\scriptsize{109}   &\scriptsize{163}   &\scriptsize{7.267000E+00}   &\scriptsize{7.266596E+00}   &\scriptsize{4.0438E-04}   &\scriptsize{2.534431E+05}   &\scriptsize{2.534430E+05}   &\scriptsize{3.90E-02}   &\scriptsize{2.53499953E+05}   &\scriptsize{2.534999E+05}   &\scriptsize{6.0000E-02}   &\scriptsize{1.335820E+02}   &\scriptsize{1.335294E+02}   &\scriptsize{5.2632E-02}\\
\scriptsize{2513}  &\scriptsize{Mt}  &\scriptsize{271}   &\scriptsize{109}   &\scriptsize{162}   &\scriptsize{7.273000E+00}   &\scriptsize{7.271013E+00}   &\scriptsize{1.9871E-03}   &\scriptsize{2.525091E+05}   &\scriptsize{2.525095E+05}   &\scriptsize{-4.39E-01}   &\scriptsize{2.52565980E+05}   &\scriptsize{2.525664E+05}   &\scriptsize{-4.1600E-01}   &\scriptsize{1.311020E+02}   &\scriptsize{1.315276E+02}   &\scriptsize{-4.2556E-01}\\
\scriptsize{2514}  &\scriptsize{Mt}  &\scriptsize{270}   &\scriptsize{109}   &\scriptsize{161}   &\scriptsize{7.271000E+00}   &\scriptsize{7.270267E+00}   &\scriptsize{7.3342E-04}   &\scriptsize{2.515772E+05}   &\scriptsize{2.515774E+05}   &\scriptsize{-2.28E-01}   &\scriptsize{2.51634097E+05}   &\scriptsize{2.516343E+05}   &\scriptsize{-2.0700E-01}   &\scriptsize{1.307140E+02}   &\scriptsize{1.309288E+02}   &\scriptsize{-2.1476E-01}\\
\scriptsize{2515}  &\scriptsize{Mt}  &\scriptsize{269}   &\scriptsize{109}   &\scriptsize{160}   &\scriptsize{7.274000E+00}   &\scriptsize{7.273349E+00}   &\scriptsize{6.5143E-04}   &\scriptsize{2.506443E+05}   &\scriptsize{2.506443E+05}   &\scriptsize{0.00E+00}   &\scriptsize{2.50701201E+05}   &\scriptsize{2.507012E+05}   &\scriptsize{2.2000E-02}   &\scriptsize{1.293120E+02}   &\scriptsize{1.292987E+02}   &\scriptsize{1.3346E-02}\\
\scriptsize{2516}  &\scriptsize{Mt}  &\scriptsize{268}   &\scriptsize{109}   &\scriptsize{159}   &\scriptsize{7.271000E+00}   &\scriptsize{7.271211E+00}   &\scriptsize{-2.1051E-04}   &\scriptsize{2.497127E+05}   &\scriptsize{2.497126E+05}   &\scriptsize{6.40E-02}   &\scriptsize{2.49769546E+05}   &\scriptsize{2.497695E+05}   &\scriptsize{8.6000E-02}   &\scriptsize{1.291510E+02}   &\scriptsize{1.290737E+02}   &\scriptsize{7.7318E-02}\\
\scriptsize{2517}  &\scriptsize{Mt}  &\scriptsize{267}   &\scriptsize{109}   &\scriptsize{158}   &\scriptsize{7.273000E+00}   &\scriptsize{7.272981E+00}   &\scriptsize{1.9280E-05}   &\scriptsize{2.487798E+05}   &\scriptsize{2.487798E+05}   &\scriptsize{-2.30E-02}   &\scriptsize{2.48836692E+05}   &\scriptsize{2.488367E+05}   &\scriptsize{-1.0000E-03}   &\scriptsize{1.277910E+02}   &\scriptsize{1.278009E+02}   &\scriptsize{-9.9270E-03}\\
\scriptsize{2518}  &\scriptsize{Mt}  &\scriptsize{266}   &\scriptsize{109}   &\scriptsize{157}   &\scriptsize{7.270000E+00}   &\scriptsize{7.269479E+00}   &\scriptsize{5.2141E-04}   &\scriptsize{2.478485E+05}   &\scriptsize{2.478485E+05}   &\scriptsize{1.60E-02}   &\scriptsize{2.47905371E+05}   &\scriptsize{2.479053E+05}   &\scriptsize{3.8000E-02}   &\scriptsize{1.279630E+02}   &\scriptsize{1.279342E+02}   &\scriptsize{2.8844E-02}\\
\scriptsize{2519}  &\scriptsize{Mt}  &\scriptsize{265}   &\scriptsize{109}   &\scriptsize{156}   &\scriptsize{7.271000E+00}   &\scriptsize{7.269951E+00}   &\scriptsize{1.0490E-03}   &\scriptsize{2.469157E+05}   &\scriptsize{2.469160E+05}   &\scriptsize{-3.40E-01}   &\scriptsize{2.46972593E+05}   &\scriptsize{2.469729E+05}   &\scriptsize{-3.1900E-01}   &\scriptsize{1.266800E+02}   &\scriptsize{1.270071E+02}   &\scriptsize{-3.2712E-01}\\
\scriptsize{2520}  &\scriptsize{Hs}  &\scriptsize{277}   &\scriptsize{108}   &\scriptsize{169}   &\scriptsize{7.255000E+00}   &\scriptsize{7.255759E+00}   &\scriptsize{-7.5911E-04}   &\scriptsize{2.581090E+05}   &\scriptsize{2.581088E+05}   &\scriptsize{1.36E-01}   &\scriptsize{2.58165335E+05}   &\scriptsize{2.581652E+05}   &\scriptsize{1.6700E-01}   &\scriptsize{1.414930E+02}   &\scriptsize{1.413378E+02}   &\scriptsize{1.5523E-01}\\
\scriptsize{2521}  &\scriptsize{Hs}  &\scriptsize{276}   &\scriptsize{108}   &\scriptsize{168}   &\scriptsize{7.264000E+00}   &\scriptsize{7.264808E+00}   &\scriptsize{-8.0838E-04}   &\scriptsize{2.571743E+05}   &\scriptsize{2.571740E+05}   &\scriptsize{2.41E-01}   &\scriptsize{2.57230633E+05}   &\scriptsize{2.572304E+05}   &\scriptsize{2.7200E-01}   &\scriptsize{1.382850E+02}   &\scriptsize{1.380246E+02}   &\scriptsize{2.6038E-01}\\
\scriptsize{2522}  &\scriptsize{Hs}  &\scriptsize{275}   &\scriptsize{108}   &\scriptsize{167}   &\scriptsize{7.267000E+00}   &\scriptsize{7.268007E+00}   &\scriptsize{-1.0072E-03}   &\scriptsize{2.562411E+05}   &\scriptsize{2.562409E+05}   &\scriptsize{2.69E-01}   &\scriptsize{2.56297474E+05}   &\scriptsize{2.562972E+05}   &\scriptsize{2.9200E-01}   &\scriptsize{1.366210E+02}   &\scriptsize{1.363384E+02}   &\scriptsize{2.8257E-01}\\
\scriptsize{2523}  &\scriptsize{Hs}  &\scriptsize{274}   &\scriptsize{108}   &\scriptsize{166}   &\scriptsize{7.276000E+00}   &\scriptsize{7.276255E+00}   &\scriptsize{-2.5535E-04}   &\scriptsize{2.553065E+05}   &\scriptsize{2.553063E+05}   &\scriptsize{1.98E-01}   &\scriptsize{2.55362846E+05}   &\scriptsize{2.553626E+05}   &\scriptsize{2.2100E-01}   &\scriptsize{1.334870E+02}   &\scriptsize{1.332751E+02}   &\scriptsize{2.1188E-01}\\
\scriptsize{2524}  &\scriptsize{Hs}  &\scriptsize{273}   &\scriptsize{108}   &\scriptsize{165}   &\scriptsize{7.278000E+00}   &\scriptsize{7.278576E+00}   &\scriptsize{-5.7603E-04}   &\scriptsize{2.543735E+05}   &\scriptsize{2.543734E+05}   &\scriptsize{1.14E-01}   &\scriptsize{2.54429839E+05}   &\scriptsize{2.544297E+05}   &\scriptsize{1.3500E-01}   &\scriptsize{1.319730E+02}   &\scriptsize{1.318465E+02}   &\scriptsize{1.2649E-01}\\
\scriptsize{2525}  &\scriptsize{Hs}  &\scriptsize{272}   &\scriptsize{108}   &\scriptsize{164}   &\scriptsize{7.286000E+00}   &\scriptsize{7.285961E+00}   &\scriptsize{3.9210E-05}   &\scriptsize{2.534390E+05}   &\scriptsize{2.534391E+05}   &\scriptsize{-5.10E-02}   &\scriptsize{2.53495379E+05}   &\scriptsize{2.534954E+05}   &\scriptsize{-3.0000E-02}   &\scriptsize{1.290070E+02}   &\scriptsize{1.290451E+02}   &\scriptsize{-3.8118E-02}\\
\scriptsize{2526}  &\scriptsize{Hs}  &\scriptsize{271}   &\scriptsize{108}   &\scriptsize{163}   &\scriptsize{7.288000E+00}   &\scriptsize{7.287261E+00}   &\scriptsize{7.3869E-04}   &\scriptsize{2.525063E+05}   &\scriptsize{2.525064E+05}   &\scriptsize{-1.48E-01}   &\scriptsize{2.52562651E+05}   &\scriptsize{2.525628E+05}   &\scriptsize{-1.2700E-01}   &\scriptsize{1.277730E+02}   &\scriptsize{1.279073E+02}   &\scriptsize{-1.3432E-01}\\
\scriptsize{2527}  &\scriptsize{Hs}  &\scriptsize{270}   &\scriptsize{108}   &\scriptsize{162}   &\scriptsize{7.295000E+00}   &\scriptsize{7.293558E+00}   &\scriptsize{1.4418E-03}   &\scriptsize{2.515721E+05}   &\scriptsize{2.515725E+05}   &\scriptsize{-3.45E-01}   &\scriptsize{2.51628474E+05}   &\scriptsize{2.516288E+05}   &\scriptsize{-3.2500E-01}   &\scriptsize{1.250900E+02}   &\scriptsize{1.254231E+02}   &\scriptsize{-3.3310E-01}\\
\scriptsize{2528}  &\scriptsize{Hs}  &\scriptsize{269}   &\scriptsize{108}   &\scriptsize{161}   &\scriptsize{7.294000E+00}   &\scriptsize{7.293553E+00}   &\scriptsize{4.4663E-04}   &\scriptsize{2.506401E+05}   &\scriptsize{2.506402E+05}   &\scriptsize{-7.00E-02}   &\scriptsize{2.50696480E+05}   &\scriptsize{2.506965E+05}   &\scriptsize{-4.9000E-02}   &\scriptsize{1.245900E+02}   &\scriptsize{1.246466E+02}   &\scriptsize{-5.6638E-02}\\
\scriptsize{2529}  &\scriptsize{Hs}  &\scriptsize{268}   &\scriptsize{108}   &\scriptsize{160}   &\scriptsize{7.298000E+00}   &\scriptsize{7.298480E+00}   &\scriptsize{-4.8007E-04}   &\scriptsize{2.497069E+05}   &\scriptsize{2.497066E+05}   &\scriptsize{2.70E-01}   &\scriptsize{2.49763227E+05}   &\scriptsize{2.497629E+05}   &\scriptsize{2.9100E-01}   &\scriptsize{1.228310E+02}   &\scriptsize{1.225485E+02}   &\scriptsize{2.8248E-01}\\
\scriptsize{2530}  &\scriptsize{Hs}  &\scriptsize{267}   &\scriptsize{108}   &\scriptsize{159}   &\scriptsize{7.295000E+00}   &\scriptsize{7.296955E+00}   &\scriptsize{-1.9548E-03}   &\scriptsize{2.487752E+05}   &\scriptsize{2.487747E+05}   &\scriptsize{4.57E-01}   &\scriptsize{2.48831554E+05}   &\scriptsize{2.488311E+05}   &\scriptsize{4.7700E-01}   &\scriptsize{1.226530E+02}   &\scriptsize{1.221829E+02}   &\scriptsize{4.7009E-01}\\
\scriptsize{2531}  &\scriptsize{Hs}  &\scriptsize{266}   &\scriptsize{108}   &\scriptsize{158}   &\scriptsize{7.298269E+00}   &\scriptsize{7.300409E+00}   &\scriptsize{-2.1398E-03}   &\scriptsize{2.478422E+05}   &\scriptsize{2.478416E+05}   &\scriptsize{6.35E-01}   &\scriptsize{2.47898545E+05}   &\scriptsize{2.478979E+05}   &\scriptsize{6.5600E-01}   &\scriptsize{1.211374E+02}   &\scriptsize{1.204898E+02}   &\scriptsize{6.4763E-01}\\
\scriptsize{2532}  &\scriptsize{Hs}  &\scriptsize{265}   &\scriptsize{108}   &\scriptsize{157}   &\scriptsize{7.296242E+00}   &\scriptsize{7.297354E+00}   &\scriptsize{-1.1125E-03}   &\scriptsize{2.469105E+05}   &\scriptsize{2.469101E+05}   &\scriptsize{3.61E-01}   &\scriptsize{2.46966815E+05}   &\scriptsize{2.469664E+05}   &\scriptsize{3.8100E-01}   &\scriptsize{1.209014E+02}   &\scriptsize{1.205283E+02}   &\scriptsize{3.7311E-01}\\
\scriptsize{2533}  &\scriptsize{Hs}  &\scriptsize{264}   &\scriptsize{108}   &\scriptsize{156}   &\scriptsize{7.298373E+00}   &\scriptsize{7.299385E+00}   &\scriptsize{-1.0115E-03}   &\scriptsize{2.459776E+05}   &\scriptsize{2.459773E+05}   &\scriptsize{3.33E-01}   &\scriptsize{2.46033983E+05}   &\scriptsize{2.460336E+05}   &\scriptsize{3.5400E-01}   &\scriptsize{1.195637E+02}   &\scriptsize{1.192184E+02}   &\scriptsize{3.4531E-01}\\
\scriptsize{2534}  &\scriptsize{Hs}  &\scriptsize{263}   &\scriptsize{108}   &\scriptsize{155}   &\scriptsize{7.295000E+00}   &\scriptsize{7.294846E+00}   &\scriptsize{1.5351E-04}   &\scriptsize{2.450463E+05}   &\scriptsize{2.450462E+05}   &\scriptsize{6.50E-02}   &\scriptsize{2.45102643E+05}   &\scriptsize{2.451026E+05}   &\scriptsize{8.6000E-02}   &\scriptsize{1.197180E+02}   &\scriptsize{1.196400E+02}   &\scriptsize{7.8046E-02}\\
\scriptsize{2535}  &\scriptsize{Bh}  &\scriptsize{275}   &\scriptsize{107}   &\scriptsize{168}   &\scriptsize{7.273000E+00}   &\scriptsize{7.271700E+00}   &\scriptsize{1.2997E-03}   &\scriptsize{2.562407E+05}   &\scriptsize{2.562412E+05}   &\scriptsize{-4.34E-01}   &\scriptsize{2.56296544E+05}   &\scriptsize{2.562969E+05}   &\scriptsize{-4.0400E-01}   &\scriptsize{1.356910E+02}   &\scriptsize{1.361059E+02}   &\scriptsize{-4.1491E-01}\\
\scriptsize{2536}  &\scriptsize{Bh}  &\scriptsize{274}   &\scriptsize{107}   &\scriptsize{167}   &\scriptsize{7.278000E+00}   &\scriptsize{7.276404E+00}   &\scriptsize{1.5961E-03}   &\scriptsize{2.553073E+05}   &\scriptsize{2.553076E+05}   &\scriptsize{-3.23E-01}   &\scriptsize{2.55363074E+05}   &\scriptsize{2.553634E+05}   &\scriptsize{-2.9300E-01}   &\scriptsize{1.337140E+02}   &\scriptsize{1.340175E+02}   &\scriptsize{-3.0349E-01}\\
\scriptsize{2537}  &\scriptsize{Bh}  &\scriptsize{273}   &\scriptsize{107}   &\scriptsize{166}   &\scriptsize{7.286000E+00}   &\scriptsize{7.285018E+00}   &\scriptsize{9.8229E-04}   &\scriptsize{2.543727E+05}   &\scriptsize{2.543729E+05}   &\scriptsize{-2.51E-01}   &\scriptsize{2.54428498E+05}   &\scriptsize{2.544287E+05}   &\scriptsize{-2.2900E-01}   &\scriptsize{1.306330E+02}   &\scriptsize{1.308710E+02}   &\scriptsize{-2.3801E-01}\\
\scriptsize{2538}  &\scriptsize{Bh}  &\scriptsize{272}   &\scriptsize{107}   &\scriptsize{165}   &\scriptsize{7.290000E+00}   &\scriptsize{7.288834E+00}   &\scriptsize{1.1657E-03}   &\scriptsize{2.534394E+05}   &\scriptsize{2.534396E+05}   &\scriptsize{-2.68E-01}   &\scriptsize{2.53495164E+05}   &\scriptsize{2.534954E+05}   &\scriptsize{-2.4600E-01}   &\scriptsize{1.287920E+02}   &\scriptsize{1.290466E+02}   &\scriptsize{-2.5459E-01}\\
\scriptsize{2539}  &\scriptsize{Bh}  &\scriptsize{271}   &\scriptsize{107}   &\scriptsize{164}   &\scriptsize{7.298000E+00}   &\scriptsize{7.296593E+00}   &\scriptsize{1.4068E-03}   &\scriptsize{2.525051E+05}   &\scriptsize{2.525052E+05}   &\scriptsize{-1.85E-01}   &\scriptsize{2.52560868E+05}   &\scriptsize{2.525610E+05}   &\scriptsize{-1.6300E-01}   &\scriptsize{1.259900E+02}   &\scriptsize{1.261614E+02}   &\scriptsize{-1.7144E-01}\\
\scriptsize{2540}  &\scriptsize{Bh}  &\scriptsize{270}   &\scriptsize{107}   &\scriptsize{163}   &\scriptsize{7.301000E+00}   &\scriptsize{7.299442E+00}   &\scriptsize{1.5584E-03}   &\scriptsize{2.515718E+05}   &\scriptsize{2.515722E+05}   &\scriptsize{-4.04E-01}   &\scriptsize{2.51627610E+05}   &\scriptsize{2.516280E+05}   &\scriptsize{-3.8400E-01}   &\scriptsize{1.242270E+02}   &\scriptsize{1.246177E+02}   &\scriptsize{-3.9067E-01}\\
\scriptsize{2541}  &\scriptsize{Bh}  &\scriptsize{269}   &\scriptsize{107}   &\scriptsize{162}   &\scriptsize{7.309000E+00}   &\scriptsize{7.306191E+00}   &\scriptsize{2.8092E-03}   &\scriptsize{2.506376E+05}   &\scriptsize{2.506381E+05}   &\scriptsize{-5.61E-01}   &\scriptsize{2.50693371E+05}   &\scriptsize{2.506939E+05}   &\scriptsize{-5.4200E-01}   &\scriptsize{1.214820E+02}   &\scriptsize{1.220303E+02}   &\scriptsize{-5.4825E-01}\\
\scriptsize{2542}  &\scriptsize{Bh}  &\scriptsize{268}   &\scriptsize{107}   &\scriptsize{161}   &\scriptsize{7.308000E+00}   &\scriptsize{7.307841E+00}   &\scriptsize{1.5925E-04}   &\scriptsize{2.497054E+05}   &\scriptsize{2.497054E+05}   &\scriptsize{-2.90E-02}   &\scriptsize{2.49761203E+05}   &\scriptsize{2.497612E+05}   &\scriptsize{-9.0000E-03}   &\scriptsize{1.208070E+02}   &\scriptsize{1.208229E+02}   &\scriptsize{-1.5933E-02}\\
\scriptsize{2543}  &\scriptsize{Bh}  &\scriptsize{267}   &\scriptsize{107}   &\scriptsize{160}   &\scriptsize{7.313000E+00}   &\scriptsize{7.313309E+00}   &\scriptsize{-3.0859E-04}   &\scriptsize{2.487719E+05}   &\scriptsize{2.487717E+05}   &\scriptsize{1.54E-01}   &\scriptsize{2.48827668E+05}   &\scriptsize{2.488275E+05}   &\scriptsize{1.7400E-01}   &\scriptsize{1.187670E+02}   &\scriptsize{1.185995E+02}   &\scriptsize{1.6746E-01}\\
\scriptsize{2544}  &\scriptsize{Bh}  &\scriptsize{266}   &\scriptsize{107}   &\scriptsize{159}   &\scriptsize{7.313000E+00}   &\scriptsize{7.313500E+00}   &\scriptsize{-4.9958E-04}   &\scriptsize{2.478397E+05}   &\scriptsize{2.478394E+05}   &\scriptsize{3.05E-01}   &\scriptsize{2.47895515E+05}   &\scriptsize{2.478952E+05}   &\scriptsize{3.2400E-01}   &\scriptsize{1.181080E+02}   &\scriptsize{1.177907E+02}   &\scriptsize{3.1727E-01}\\
\scriptsize{2545}  &\scriptsize{Bh}  &\scriptsize{265}   &\scriptsize{107}   &\scriptsize{158}   &\scriptsize{7.316000E+00}   &\scriptsize{7.317497E+00}   &\scriptsize{-1.4972E-03}   &\scriptsize{2.469065E+05}   &\scriptsize{2.469061E+05}   &\scriptsize{3.71E-01}   &\scriptsize{2.46962270E+05}   &\scriptsize{2.469619E+05}   &\scriptsize{3.9100E-01}   &\scriptsize{1.163570E+02}   &\scriptsize{1.159735E+02}   &\scriptsize{3.8345E-01}\\
\scriptsize{2546}  &\scriptsize{Bh}  &\scriptsize{264}   &\scriptsize{107}   &\scriptsize{157}   &\scriptsize{7.315000E+00}   &\scriptsize{7.316132E+00}   &\scriptsize{-1.1324E-03}   &\scriptsize{2.459747E+05}   &\scriptsize{2.459742E+05}   &\scriptsize{4.65E-01}   &\scriptsize{2.46030477E+05}   &\scriptsize{2.460300E+05}   &\scriptsize{4.8500E-01}   &\scriptsize{1.160580E+02}   &\scriptsize{1.155800E+02}   &\scriptsize{4.7799E-01}\\
\scriptsize{2547}  &\scriptsize{Bh}  &\scriptsize{263}   &\scriptsize{107}   &\scriptsize{156}   &\scriptsize{7.318000E+00}   &\scriptsize{7.318644E+00}   &\scriptsize{-6.4386E-04}   &\scriptsize{2.450416E+05}   &\scriptsize{2.450413E+05}   &\scriptsize{3.18E-01}   &\scriptsize{2.45097421E+05}   &\scriptsize{2.450971E+05}   &\scriptsize{3.3900E-01}   &\scriptsize{1.144960E+02}   &\scriptsize{1.141643E+02}   &\scriptsize{3.3168E-01}\\
\scriptsize{2548}  &\scriptsize{Bh}  &\scriptsize{262}   &\scriptsize{107}   &\scriptsize{155}   &\scriptsize{7.315000E+00}   &\scriptsize{7.315741E+00}   &\scriptsize{-7.4087E-04}   &\scriptsize{2.441102E+05}   &\scriptsize{2.441098E+05}   &\scriptsize{3.58E-01}   &\scriptsize{2.44165974E+05}   &\scriptsize{2.441656E+05}   &\scriptsize{3.7800E-01}   &\scriptsize{1.145430E+02}   &\scriptsize{1.141722E+02}   &\scriptsize{3.7077E-01}\\
\scriptsize{2549}  &\scriptsize{Bh}  &\scriptsize{261}   &\scriptsize{107}   &\scriptsize{154}   &\scriptsize{7.317000E+00}   &\scriptsize{7.316792E+00}   &\scriptsize{2.0841E-04}   &\scriptsize{2.431773E+05}   &\scriptsize{2.431773E+05}   &\scriptsize{-2.00E-02}   &\scriptsize{2.43233072E+05}   &\scriptsize{2.432331E+05}   &\scriptsize{0.0000E+00}   &\scriptsize{1.131350E+02}   &\scriptsize{1.131424E+02}   &\scriptsize{-7.4140E-03}\\
\scriptsize{2550}  &\scriptsize{Bh}  &\scriptsize{260}   &\scriptsize{107}   &\scriptsize{153}   &\scriptsize{7.313000E+00}   &\scriptsize{7.312355E+00}   &\scriptsize{6.4489E-04}   &\scriptsize{2.422460E+05}   &\scriptsize{2.422462E+05}   &\scriptsize{-2.29E-01}   &\scriptsize{2.42301768E+05}   &\scriptsize{2.423020E+05}   &\scriptsize{-2.1000E-01}   &\scriptsize{1.133240E+02}   &\scriptsize{1.135414E+02}   &\scriptsize{-2.1737E-01}\\
\scriptsize{2551}  &\scriptsize{Sg}  &\scriptsize{273}   &\scriptsize{106}   &\scriptsize{167}   &\scriptsize{7.291000E+00}   &\scriptsize{7.288914E+00}   &\scriptsize{2.0864E-03}   &\scriptsize{2.543726E+05}   &\scriptsize{2.543732E+05}   &\scriptsize{-5.91E-01}   &\scriptsize{2.54427883E+05}   &\scriptsize{2.544284E+05}   &\scriptsize{-5.6100E-01}   &\scriptsize{1.300180E+02}   &\scriptsize{1.305905E+02}   &\scriptsize{-5.7252E-01}\\
\scriptsize{2552}  &\scriptsize{Sg}  &\scriptsize{272}   &\scriptsize{106}   &\scriptsize{166}   &\scriptsize{7.301000E+00}   &\scriptsize{7.299033E+00}   &\scriptsize{1.9665E-03}   &\scriptsize{2.534377E+05}   &\scriptsize{2.534382E+05}   &\scriptsize{-4.94E-01}   &\scriptsize{2.53492952E+05}   &\scriptsize{2.534934E+05}   &\scriptsize{-4.6400E-01}   &\scriptsize{1.265800E+02}   &\scriptsize{1.270555E+02}   &\scriptsize{-4.7550E-01}\\
\scriptsize{2553}  &\scriptsize{Sg}  &\scriptsize{271}   &\scriptsize{106}   &\scriptsize{165}   &\scriptsize{7.305000E+00}   &\scriptsize{7.303195E+00}   &\scriptsize{1.8049E-03}   &\scriptsize{2.525044E+05}   &\scriptsize{2.525048E+05}   &\scriptsize{-4.11E-01}   &\scriptsize{2.52559635E+05}   &\scriptsize{2.525600E+05}   &\scriptsize{-3.8800E-01}   &\scriptsize{1.247580E+02}   &\scriptsize{1.251554E+02}   &\scriptsize{-3.9740E-01}\\
\scriptsize{2554}  &\scriptsize{Sg}  &\scriptsize{270}   &\scriptsize{106}   &\scriptsize{164}   &\scriptsize{7.314000E+00}   &\scriptsize{7.312419E+00}   &\scriptsize{1.5807E-03}   &\scriptsize{2.515696E+05}   &\scriptsize{2.515700E+05}   &\scriptsize{-4.18E-01}   &\scriptsize{2.51624875E+05}   &\scriptsize{2.516253E+05}   &\scriptsize{-3.9500E-01}   &\scriptsize{1.214920E+02}   &\scriptsize{1.218968E+02}   &\scriptsize{-4.0475E-01}\\
\scriptsize{2555}  &\scriptsize{Sg}  &\scriptsize{269}   &\scriptsize{106}   &\scriptsize{163}   &\scriptsize{7.318000E+00}   &\scriptsize{7.315578E+00}   &\scriptsize{2.4222E-03}   &\scriptsize{2.506364E+05}   &\scriptsize{2.506369E+05}   &\scriptsize{-4.86E-01}   &\scriptsize{2.50691705E+05}   &\scriptsize{2.506922E+05}   &\scriptsize{-4.6400E-01}   &\scriptsize{1.198150E+02}   &\scriptsize{1.202882E+02}   &\scriptsize{-4.7321E-01}\\
\scriptsize{2556}  &\scriptsize{Sg}  &\scriptsize{268}   &\scriptsize{106}   &\scriptsize{162}   &\scriptsize{7.326000E+00}   &\scriptsize{7.323790E+00}   &\scriptsize{2.2098E-03}   &\scriptsize{2.497019E+05}   &\scriptsize{2.497025E+05}   &\scriptsize{-5.43E-01}   &\scriptsize{2.49757197E+05}   &\scriptsize{2.497577E+05}   &\scriptsize{-5.2100E-01}   &\scriptsize{1.168020E+02}   &\scriptsize{1.173316E+02}   &\scriptsize{-5.2957E-01}\\
\scriptsize{2557}  &\scriptsize{Sg}  &\scriptsize{267}   &\scriptsize{106}   &\scriptsize{161}   &\scriptsize{7.327000E+00}   &\scriptsize{7.325771E+00}   &\scriptsize{1.2292E-03}   &\scriptsize{2.487695E+05}   &\scriptsize{2.487697E+05}   &\scriptsize{-2.30E-01}   &\scriptsize{2.48824739E+05}   &\scriptsize{2.488249E+05}   &\scriptsize{-2.0900E-01}   &\scriptsize{1.158380E+02}   &\scriptsize{1.160552E+02}   &\scriptsize{-2.1721E-01}\\
\scriptsize{2558}  &\scriptsize{Sg}  &\scriptsize{266}   &\scriptsize{106}   &\scriptsize{160}   &\scriptsize{7.332000E+00}   &\scriptsize{7.332762E+00}   &\scriptsize{-7.6224E-04}   &\scriptsize{2.478358E+05}   &\scriptsize{2.478356E+05}   &\scriptsize{1.56E-01}   &\scriptsize{2.47891026E+05}   &\scriptsize{2.478908E+05}   &\scriptsize{1.7800E-01}   &\scriptsize{1.136190E+02}   &\scriptsize{1.134499E+02}   &\scriptsize{1.6907E-01}\\
\scriptsize{2559}  &\scriptsize{Sg}  &\scriptsize{265}   &\scriptsize{106}   &\scriptsize{159}   &\scriptsize{7.333000E+00}   &\scriptsize{7.333358E+00}   &\scriptsize{-3.5770E-04}   &\scriptsize{2.469034E+05}   &\scriptsize{2.469032E+05}   &\scriptsize{2.32E-01}   &\scriptsize{2.46958711E+05}   &\scriptsize{2.469585E+05}   &\scriptsize{2.5300E-01}   &\scriptsize{1.127970E+02}   &\scriptsize{1.125536E+02}   &\scriptsize{2.4342E-01}\\
\scriptsize{2560}  &\scriptsize{Sg}  &\scriptsize{264}   &\scriptsize{106}   &\scriptsize{158}   &\scriptsize{7.338000E+00}   &\scriptsize{7.338968E+00}   &\scriptsize{-9.6810E-04}   &\scriptsize{2.459699E+05}   &\scriptsize{2.459695E+05}   &\scriptsize{4.37E-01}   &\scriptsize{2.46025203E+05}   &\scriptsize{2.460247E+05}   &\scriptsize{4.5800E-01}   &\scriptsize{1.107840E+02}   &\scriptsize{1.103345E+02}   &\scriptsize{4.4953E-01}\\
\scriptsize{2561}  &\scriptsize{Sg}  &\scriptsize{263}   &\scriptsize{106}   &\scriptsize{157}   &\scriptsize{7.337000E+00}   &\scriptsize{7.338079E+00}   &\scriptsize{-1.0792E-03}   &\scriptsize{2.450378E+05}   &\scriptsize{2.450375E+05}   &\scriptsize{3.41E-01}   &\scriptsize{2.45093116E+05}   &\scriptsize{2.450928E+05}   &\scriptsize{3.6300E-01}   &\scriptsize{1.101900E+02}   &\scriptsize{1.098359E+02}   &\scriptsize{3.5409E-01}\\
\scriptsize{2562}  &\scriptsize{Sg}  &\scriptsize{262}   &\scriptsize{106}   &\scriptsize{156}   &\scriptsize{7.341181E+00}   &\scriptsize{7.342263E+00}   &\scriptsize{-1.0819E-03}   &\scriptsize{2.441045E+05}   &\scriptsize{2.441042E+05}   &\scriptsize{3.48E-01}   &\scriptsize{2.44159798E+05}   &\scriptsize{2.441594E+05}   &\scriptsize{3.6900E-01}   &\scriptsize{1.083669E+02}   &\scriptsize{1.080066E+02}   &\scriptsize{3.6037E-01}\\
\scriptsize{2563}  &\scriptsize{Sg}  &\scriptsize{261}   &\scriptsize{106}   &\scriptsize{155}   &\scriptsize{7.339766E+00}   &\scriptsize{7.339860E+00}   &\scriptsize{-9.4120E-05}   &\scriptsize{2.431727E+05}   &\scriptsize{2.431726E+05}   &\scriptsize{8.90E-02}   &\scriptsize{2.43227944E+05}   &\scriptsize{2.432278E+05}   &\scriptsize{1.1000E-01}   &\scriptsize{1.080062E+02}   &\scriptsize{1.079046E+02}   &\scriptsize{1.0162E-01}\\
\scriptsize{2564}  &\scriptsize{Sg}  &\scriptsize{260}   &\scriptsize{106}   &\scriptsize{154}   &\scriptsize{7.342560E+00}   &\scriptsize{7.342590E+00}   &\scriptsize{-3.0150E-05}   &\scriptsize{2.422397E+05}   &\scriptsize{2.422396E+05}   &\scriptsize{7.20E-02}   &\scriptsize{2.42294991E+05}   &\scriptsize{2.422949E+05}   &\scriptsize{9.3000E-02}   &\scriptsize{1.065481E+02}   &\scriptsize{1.064633E+02}   &\scriptsize{8.4770E-02}\\
\scriptsize{2565}  &\scriptsize{Sg}  &\scriptsize{259}   &\scriptsize{106}   &\scriptsize{153}   &\scriptsize{7.340000E+00}   &\scriptsize{7.338631E+00}   &\scriptsize{1.3687E-03}   &\scriptsize{2.413082E+05}   &\scriptsize{2.413084E+05}   &\scriptsize{-2.13E-01}   &\scriptsize{2.41363509E+05}   &\scriptsize{2.413637E+05}   &\scriptsize{-1.9200E-01}   &\scriptsize{1.065590E+02}   &\scriptsize{1.067599E+02}   &\scriptsize{-2.0094E-01}\\
\scriptsize{2566}  &\scriptsize{Sg}  &\scriptsize{258}   &\scriptsize{106}   &\scriptsize{152}   &\scriptsize{7.342000E+00}   &\scriptsize{7.339879E+00}   &\scriptsize{2.1214E-03}   &\scriptsize{2.403754E+05}   &\scriptsize{2.403759E+05}   &\scriptsize{-4.75E-01}   &\scriptsize{2.40430698E+05}   &\scriptsize{2.404312E+05}   &\scriptsize{-4.5500E-01}   &\scriptsize{1.052430E+02}   &\scriptsize{1.057055E+02}   &\scriptsize{-4.6246E-01}\\
\hline \hline
\caption{Atomic mass table, where $Z$ is the number of protons, $A$ is the mass number $A = N +Z$, $\Delta m(A,Z)$ is the mass excess ($M$(in u)- $A$), in MeV, $E_{B}(A,Z)$ is the binding energy per nucleon (in MeV). $M_{a.m.}(A,Z)$ and $M_{n.m.}(A,Z)$ are the atomic mass and nuclear mass respectively. The theoretical energies and masses are compared with the recent experimental data taken from AME2012 \cite{Ami2012_ChinPhysC, NUBASE2012_ChinPhysC}.
}
\label{tab:Results_output}
\end{longtable}
\begin{longtable}{lccccccccc}
\hline \hline
\multicolumn{1}{l}{$\#$}
&\multicolumn{1}{c}{\small{Element}}
&\multicolumn{1}{c}{\small{$A$}}
&\multicolumn{1}{c}{\small{$Z$}}
&\multicolumn{1}{c}{\small{$N$}}
&\multicolumn{1}{c}{\small{$N-Z$}}
&\multicolumn{1}{c}{\small{$E_{B}(A,Z,a_{i})$,MeV}}
&\multicolumn{1}{c}{\small{$M_{\rm{n.m.}}(A,Z,a_{i})$,MeV}}
&\multicolumn{1}{c}{\small{$M_{\rm{a.m.}}(A,Z,a_{i})$,MeV}}
&\multicolumn{1}{c}{\small{$\Delta m(A,Z,a_{i})$,MeV}}\\
\hline
\endfirsthead
\hline \hline
\multicolumn{1}{l}{$\#$}
&\multicolumn{1}{c}{\small{Element}}
&\multicolumn{1}{c}{\small{$A$}}
&\multicolumn{1}{c}{\small{$Z$}}
&\multicolumn{1}{c}{\small{$N$}}
&\multicolumn{1}{c}{\small{$N-Z$}}
&\multicolumn{1}{c}{\small{$E_{B}(A,Z,a_{i})$,MeV}}
&\multicolumn{1}{c}{\small{$M_{\rm{n.m.}}(A,Z,a_{i})$,MeV}}
&\multicolumn{1}{c}{\small{$M_{\rm{a.m.}}(A,Z,a_{i})$,MeV}}
&\multicolumn{1}{c}{\small{$\Delta m(A,Z,a_{i})$,MeV}}\\
\hline
\endhead
\scriptsize{1} &\scriptsize{Rf} &\scriptsize{266} &\scriptsize{104} &\scriptsize{162} &\scriptsize{58} &\scriptsize{7.347272E+00} &\scriptsize{2.478344E+05} &\scriptsize{2.478886E+05} &\scriptsize{1.111566E+02}\\
\scriptsize{2} &\scriptsize{Rf} &\scriptsize{267} &\scriptsize{104} &\scriptsize{163} &\scriptsize{59} &\scriptsize{7.337124E+00} &\scriptsize{2.487693E+05} &\scriptsize{2.488235E+05} &\scriptsize{1.145900E+02}\\
\scriptsize{3} &\scriptsize{Rf} &\scriptsize{265} &\scriptsize{104} &\scriptsize{161} &\scriptsize{57} &\scriptsize{7.351197E+00} &\scriptsize{2.469011E+05} &\scriptsize{2.469553E+05} &\scriptsize{1.093922E+02}\\
\scriptsize{4} &\scriptsize{Db} &\scriptsize{270} &\scriptsize{105} &\scriptsize{165} &\scriptsize{60} &\scriptsize{7.309896E+00} &\scriptsize{2.515720E+05} &\scriptsize{2.516268E+05} &\scriptsize{1.233610E+02}\\
\scriptsize{5} &\scriptsize{Db} &\scriptsize{268} &\scriptsize{105} &\scriptsize{163} &\scriptsize{58} &\scriptsize{7.324159E+00} &\scriptsize{2.497037E+05} &\scriptsize{2.497584E+05} &\scriptsize{1.180157E+02}\\
\scriptsize{6} &\scriptsize{Db} &\scriptsize{267} &\scriptsize{105} &\scriptsize{162} &\scriptsize{57} &\scriptsize{7.332720E+00} &\scriptsize{2.487692E+05} &\scriptsize{2.488239E+05} &\scriptsize{1.149828E+02}\\
\scriptsize{7} &\scriptsize{Sg} &\scriptsize{271} &\scriptsize{106} &\scriptsize{165} &\scriptsize{59} &\scriptsize{7.303195E+00} &\scriptsize{2.525048E+05} &\scriptsize{2.525600E+05} &\scriptsize{1.251554E+02}\\
\scriptsize{8} &\scriptsize{Sg} &\scriptsize{269} &\scriptsize{106} &\scriptsize{163} &\scriptsize{57} &\scriptsize{7.315578E+00} &\scriptsize{2.506369E+05} &\scriptsize{2.506922E+05} &\scriptsize{1.202882E+02}\\
\scriptsize{9} &\scriptsize{Bh} &\scriptsize{274} &\scriptsize{107} &\scriptsize{167} &\scriptsize{60} &\scriptsize{7.276404E+00} &\scriptsize{2.553076E+05} &\scriptsize{2.553634E+05} &\scriptsize{1.340175E+02}\\
\scriptsize{10} &\scriptsize{Bh} &\scriptsize{272} &\scriptsize{107} &\scriptsize{165} &\scriptsize{58} &\scriptsize{7.288834E+00} &\scriptsize{2.534396E+05} &\scriptsize{2.534954E+05} &\scriptsize{1.290466E+02}\\
\scriptsize{11} &\scriptsize{Bh} &\scriptsize{271} &\scriptsize{107} &\scriptsize{164} &\scriptsize{57} &\scriptsize{7.296593E+00} &\scriptsize{2.525052E+05} &\scriptsize{2.525611E+05} &\scriptsize{1.261614E+02}\\
\scriptsize{12} &\scriptsize{Bh} &\scriptsize{270} &\scriptsize{107} &\scriptsize{163} &\scriptsize{56} &\scriptsize{7.299442E+00} &\scriptsize{2.515722E+05} &\scriptsize{2.516280E+05} &\scriptsize{1.246177E+02}\\
\scriptsize{13} &\scriptsize{Hs} &\scriptsize{278} &\scriptsize{108} &\scriptsize{170} &\scriptsize{62} &\scriptsize{7.251689E+00} &\scriptsize{2.590423E+05} &\scriptsize{2.590986E+05} &\scriptsize{1.432848E+02}\\
\scriptsize{14} &\scriptsize{Hs} &\scriptsize{277} &\scriptsize{108} &\scriptsize{169} &\scriptsize{61} &\scriptsize{7.255759E+00} &\scriptsize{2.581088E+05} &\scriptsize{2.581652E+05} &\scriptsize{1.413378E+02}\\
\scriptsize{15} &\scriptsize{Hs} &\scriptsize{275} &\scriptsize{108} &\scriptsize{167} &\scriptsize{59} &\scriptsize{7.268007E+00} &\scriptsize{2.562409E+05} &\scriptsize{2.562972E+05} &\scriptsize{1.363384E+02}\\
\scriptsize{16} &\scriptsize{Hs} &\scriptsize{273} &\scriptsize{108} &\scriptsize{165} &\scriptsize{57} &\scriptsize{7.278576E+00} &\scriptsize{2.543734E+05} &\scriptsize{2.544297E+05} &\scriptsize{1.318465E+02}\\
\scriptsize{17} &\scriptsize{Ds} &\scriptsize{275} &\scriptsize{110} &\scriptsize{165} &\scriptsize{55} &\scriptsize{7.245400E+00} &\scriptsize{2.562444E+05} &\scriptsize{2.563019E+05} &\scriptsize{1.409894E+02}\\
\scriptsize{18} &\scriptsize{Ds} &\scriptsize{282} &\scriptsize{110} &\scriptsize{172} &\scriptsize{62} &\scriptsize{7.218340E+00} &\scriptsize{2.627783E+05} &\scriptsize{2.628357E+05} &\scriptsize{1.544015E+02}\\
\scriptsize{19} &\scriptsize{Cn} &\scriptsize{279} &\scriptsize{112} &\scriptsize{167} &\scriptsize{55} &\scriptsize{7.202836E+00} &\scriptsize{2.599829E+05} &\scriptsize{2.600414E+05} &\scriptsize{1.546022E+02}\\
\scriptsize{20} &\scriptsize{Cn} &\scriptsize{286} &\scriptsize{112} &\scriptsize{174} &\scriptsize{62} &\scriptsize{7.183875E+00} &\scriptsize{2.665149E+05} &\scriptsize{2.665734E+05} &\scriptsize{1.661045E+02}\\
\scriptsize{21} &\scriptsize{Uut} &\scriptsize{285} &\scriptsize{113} &\scriptsize{173} &\scriptsize{60} &\scriptsize{7.168579E+00} &\scriptsize{2.665179E+05} &\scriptsize{2.665770E+05} &\scriptsize{1.696960E+02}\\
\scriptsize{22} &\scriptsize{Uut} &\scriptsize{284} &\scriptsize{113} &\scriptsize{172} &\scriptsize{59} &\scriptsize{7.173791E+00} &\scriptsize{2.655841E+05} &\scriptsize{2.656431E+05} &\scriptsize{1.673079E+02}\\
\scriptsize{23} &\scriptsize{Uut} &\scriptsize{283} &\scriptsize{113} &\scriptsize{171} &\scriptsize{58} &\scriptsize{7.174276E+00} &\scriptsize{2.646515E+05} &\scriptsize{2.647106E+05} &\scriptsize{1.662726E+02}\\
\scriptsize{24} &\scriptsize{Uut} &\scriptsize{282} &\scriptsize{113} &\scriptsize{170} &\scriptsize{57} &\scriptsize{7.178497E+00} &\scriptsize{2.637179E+05} &\scriptsize{2.637770E+05} &\scriptsize{1.641808E+02}\\
\scriptsize{25} &\scriptsize{Uut} &\scriptsize{281} &\scriptsize{113} &\scriptsize{169} &\scriptsize{56} &\scriptsize{7.177952E+00} &\scriptsize{2.627857E+05} &\scriptsize{2.628448E+05} &\scriptsize{1.634417E+02}\\
\scriptsize{26} &\scriptsize{Fl} &\scriptsize{283} &\scriptsize{114} &\scriptsize{169} &\scriptsize{55} &\scriptsize{7.160960E+00} &\scriptsize{2.637216E+05} &\scriptsize{2.637812E+05} &\scriptsize{1.683609E+02}\\
\scriptsize{27} &\scriptsize{Fl} &\scriptsize{290} &\scriptsize{114} &\scriptsize{176} &\scriptsize{62} &\scriptsize{7.148446E+00} &\scriptsize{2.702520E+05} &\scriptsize{2.703116E+05} &\scriptsize{1.783625E+02}\\
\scriptsize{28} &\scriptsize{Uup} &\scriptsize{290} &\scriptsize{115} &\scriptsize{175} &\scriptsize{60} &\scriptsize{7.130962E+00} &\scriptsize{2.702558E+05} &\scriptsize{2.703159E+05} &\scriptsize{1.826495E+02}\\
\scriptsize{29} &\scriptsize{Uup} &\scriptsize{289} &\scriptsize{115} &\scriptsize{174} &\scriptsize{59} &\scriptsize{7.135262E+00} &\scriptsize{2.693221E+05} &\scriptsize{2.693823E+05} &\scriptsize{1.804667E+02}\\
\scriptsize{30} &\scriptsize{Uup} &\scriptsize{288} &\scriptsize{115} &\scriptsize{173} &\scriptsize{58} &\scriptsize{7.134916E+00} &\scriptsize{2.683898E+05} &\scriptsize{2.684499E+05} &\scriptsize{1.796303E+02}\\
\scriptsize{31} &\scriptsize{Uup} &\scriptsize{287} &\scriptsize{115} &\scriptsize{172} &\scriptsize{57} &\scriptsize{7.138300E+00} &\scriptsize{2.674564E+05} &\scriptsize{2.675165E+05} &\scriptsize{1.777225E+02}\\
\scriptsize{32} &\scriptsize{Lv} &\scriptsize{294} &\scriptsize{116} &\scriptsize{178} &\scriptsize{62} &\scriptsize{7.112522E+00} &\scriptsize{2.739896E+05} &\scriptsize{2.740503E+05} &\scriptsize{1.910493E+02}\\
\scriptsize{33} &\scriptsize{Lv} &\scriptsize{293} &\scriptsize{116} &\scriptsize{177} &\scriptsize{61} &\scriptsize{7.112366E+00} &\scriptsize{2.730572E+05} &\scriptsize{2.731179E+05} &\scriptsize{1.901364E+02}\\
\scriptsize{34} &\scriptsize{Lv} &\scriptsize{292} &\scriptsize{116} &\scriptsize{176} &\scriptsize{60} &\scriptsize{7.117242E+00} &\scriptsize{2.721233E+05} &\scriptsize{2.721840E+05} &\scriptsize{1.877537E+02}\\
\scriptsize{35} &\scriptsize{Lv} &\scriptsize{291} &\scriptsize{116} &\scriptsize{175} &\scriptsize{59} &\scriptsize{7.116469E+00} &\scriptsize{2.711911E+05} &\scriptsize{2.712518E+05} &\scriptsize{1.870244E+02}\\
\scriptsize{36} &\scriptsize{Lv} &\scriptsize{290} &\scriptsize{116} &\scriptsize{174} &\scriptsize{58} &\scriptsize{7.120447E+00} &\scriptsize{2.702575E+05} &\scriptsize{2.703182E+05} &\scriptsize{1.849159E+02}\\
\scriptsize{37} &\scriptsize{Uuo} &\scriptsize{293} &\scriptsize{118} &\scriptsize{175} &\scriptsize{57} &\scriptsize{7.078260E+00} &\scriptsize{2.730645E+05} &\scriptsize{2.731263E+05} &\scriptsize{1.985633E+02}\\
\scriptsize{38} &\scriptsize{Uuo} &\scriptsize{294} &\scriptsize{118} &\scriptsize{176} &\scriptsize{58} &\scriptsize{7.080706E+00} &\scriptsize{2.739963E+05} &\scriptsize{2.740581E+05} &\scriptsize{1.988371E+02}\\
\scriptsize{39} &\scriptsize{Uuo} &\scriptsize{295} &\scriptsize{118} &\scriptsize{177} &\scriptsize{59} &\scriptsize{7.077515E+00} &\scriptsize{2.749297E+05} &\scriptsize{2.749915E+05} &\scriptsize{2.007692E+02}\\
\scriptsize{40} &\scriptsize{Uuo} &\scriptsize{296} &\scriptsize{118} &\scriptsize{178} &\scriptsize{60} &\scriptsize{7.079352E+00} &\scriptsize{2.758617E+05} &\scriptsize{2.759235E+05} &\scriptsize{2.012193E+02}\\
\scriptsize{41} &\scriptsize{Uuo} &\scriptsize{297} &\scriptsize{118} &\scriptsize{179} &\scriptsize{61} &\scriptsize{7.075598E+00} &\scriptsize{2.767953E+05} &\scriptsize{2.768571E+05} &\scriptsize{2.033261E+02}\\
\scriptsize{42} &\scriptsize{Uuu119} &\scriptsize{295} &\scriptsize{119} &\scriptsize{176} &\scriptsize{57} &\scriptsize{7.057279E+00} &\scriptsize{2.749344E+05} &\scriptsize{2.749967E+05} &\scriptsize{2.059557E+02}\\
\scriptsize{43} &\scriptsize{Uuu119} &\scriptsize{296} &\scriptsize{119} &\scriptsize{177} &\scriptsize{58} &\scriptsize{7.055425E+00} &\scriptsize{2.758674E+05} &\scriptsize{2.759298E+05} &\scriptsize{2.075185E+02}\\
\scriptsize{44} &\scriptsize{Uuu119} &\scriptsize{297} &\scriptsize{119} &\scriptsize{178} &\scriptsize{59} &\scriptsize{7.057551E+00} &\scriptsize{2.767993E+05} &\scriptsize{2.768616E+05} &\scriptsize{2.079030E+02}\\
\scriptsize{45} &\scriptsize{Uuu120} &\scriptsize{295} &\scriptsize{120} &\scriptsize{175} &\scriptsize{55} &\scriptsize{7.034902E+00} &\scriptsize{2.749397E+05} &\scriptsize{2.750025E+05} &\scriptsize{2.117737E+02}\\
\scriptsize{46} &\scriptsize{Uuu120} &\scriptsize{296} &\scriptsize{120} &\scriptsize{176} &\scriptsize{56} &\scriptsize{7.038956E+00} &\scriptsize{2.758710E+05} &\scriptsize{2.759339E+05} &\scriptsize{2.116103E+02}\\
\scriptsize{47} &\scriptsize{Uuu120} &\scriptsize{297} &\scriptsize{120} &\scriptsize{177} &\scriptsize{57} &\scriptsize{7.037373E+00} &\scriptsize{2.768040E+05} &\scriptsize{2.768668E+05} &\scriptsize{2.131127E+02}\\
\scriptsize{48} &\scriptsize{Uuu120} &\scriptsize{298} &\scriptsize{120} &\scriptsize{178} &\scriptsize{58} &\scriptsize{7.040808E+00} &\scriptsize{2.777355E+05} &\scriptsize{2.777984E+05} &\scriptsize{2.131231E+02}\\
\scriptsize{49} &\scriptsize{Uuu120} &\scriptsize{299} &\scriptsize{120} &\scriptsize{179} &\scriptsize{59} &\scriptsize{7.038653E+00} &\scriptsize{2.786687E+05} &\scriptsize{2.787315E+05} &\scriptsize{2.147980E+02}\\
\hline \hline
\caption{
Predicted binding energies, nuclear and atomic masses, and mass excess for the recently discovery nuclei at the DGFRS separator based on fusion reactions of $^{48}\rm{Ca}$ with  $^{238}\rm{U} \textendash  ^{249}\rm{Cf}$ target nuclei \cite{Oganessian201562}.
}
\label{tab:Utyonkov_data}
\end{longtable}
